On well-posed boundary conditions and energy stable finite volume method for the linear shallow water wave equation

We derive and analyse well-posed boundary conditions for the linear shallow water wave equation. The analysis is based on the energy method and it identifies the number, location and form of the boundary conditions so that the initial boundary value problem is well-posed. A finite volume method is developed based on the summation-by-parts framework with the boundary conditions implemented weakly using penalties. Stability is proven by deriving a discrete energy estimate analogous to the continuous estimate. The continuous and discrete analysis covers all flow regimes. Numerical experiments are presented verifying the analysis.

==> numresult/v2-transmissive-dissipative-critical-error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep= 2cm}, width=0.51*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
tick align=outside,
tick pos=left,
title={$\alpha = 0.05$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \Vert error \Vert \)},
ymajorgrids,
% xtick distance=2,
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
ymin=-19.5044826877738, ymax=-3.58913217258066,
ytick style={color=black},
y post scale=1
]
\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -6.14938775078
-7 -6.95997886995496
-8 -7.81364639075632
-9 -8.68610782933716
-10 -9.54920217254814
-11 -10.3948179130136
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -4.26710265054399
-7 -5.21173794135273
-8 -6.12120521425776
-9 -7.01680557222345
-10 -7.89045750426652
-11 -8.74108385745008
};
\addlegendentry{velocity}
% triangle left
\addplot [thick, blue]
table {%
-9 -10
-9 -12
-11 -12
-9 -10
};
\node[left,blue] at (-9,-11) {2};
\node[below,blue] at (-10,-12) {2};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
tick align=outside,
tick pos=left,
title={$\alpha = 0$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \Vert error \Vert \)},
ymajorgrids,
% xtick distance=2,
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
ymin=-19.5044826877738, ymax=-3.58913217258066,
ytick style={color=black},
y post scale=1
]
\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -7.75029629082354
-7 -9.80679954434251
-8 -11.825532227065
-9 -13.8264692389388
-10 -15.8259481424636
-11 -17.8265122098105
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -6.10390541620671
-7 -8.1604086697293
-8 -10.179141352442
-9 -12.1800783642531
-10 -14.1795572675144
-11 -16.1801213338056
};
\addlegendentry{velocity}
% Triangle right
\addplot [thick, blue]
table {%
-9 -16
-9 -18
-10 -18
-9 -16
};
\node[left,blue] at (-9,-17) {2};
\node[below,blue] at (-9.5,-18) {1};
\end{groupplot}

\end{tikzpicture}


==> numresult/v2-transmissive-dissipative-subcritical-error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep= 2cm},width=0.5*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
tick align=outside,
tick pos=left,
title={$\alpha = 0.05$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle   \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle   \Vert error \Vert \)},
ymajorgrids,
% xtick distance=1,
% ytick distance=2,
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
ymin=-18, ymax=-4.3860557387139,
ytick style={color=black},
y post scale=1
]
\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -5.96776805779097
-7 -7.79525462860847
-8 -9.36931541795807
-9 -10.629591324947
-10 -11.7119970319054
-11 -12.7334562099269
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -4.94734028891731
-7 -6.21977207711996
-8 -7.3261489766236
-9 -8.37099564532772
-10 -9.39010694812238
-11 -10.3986318094247
};
\addlegendentry{velocity}
% triangle left
\addplot [thick, blue]
table {%
-9 -12
-9 -14
-11 -14
-9 -12
};
\node[left,blue] at (-9,-13) {2};
\node[below,blue] at (-10,-14) {2};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\alpha = 0$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ytick distance=2,
ymin=-18, ymax=-4.3860557387139,
ytick style={color=black},
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
y post scale=1,
]

\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -6.00185695717284
-7 -8.00918732269432
-8 -10.0122412035763
-9 -12.0124852110179
-10 -14.0125547624292
-11 -16.0128437302733
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -6.12067174263269
-7 -8.16317037660527
-8 -10.1682015908377
-9 -12.172783073616
-10 -14.1740978290396
-11 -16.1730312929854
};
\addlegendentry{velocity}

% Triangle right
\addplot [thick, blue]
table {%
-9 -14
-9 -16
-10 -16
-9 -14
};
\node[left,blue] at (-9,-15) {2};
\node[below,blue] at (-9.5,-16) {1};
\end{groupplot}

\end{tikzpicture}


==> numresult/v2-transmissive-dissipative-supercritical-error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep= 2cm},width=0.5*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
tick align=outside,
tick pos=left,
title={$\alpha = 0.05$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle  \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \Vert error \Vert \)},
ymajorgrids,
% xtick distance=1,
% ytick distance=2,
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
ymin=-18, ymax=-5,
ytick style={color=black},
y post scale=1.0
]
\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -7.03492327720682
-7 -8.87893639303829
-8 -10.450046871219
-9 -11.75371440677
-10 -12.8866009819326
-11 -13.9419679739294
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -6.30301696982099
-7 -8.22974973137303
-8 -9.81679448839414
-9 -10.9907586007867
-10 -11.9926524514412
-11 -12.9682485170229
};
\addlegendentry{velocity}
% triangle left
\addplot [thick, blue]
table {%
-9 -14
-9 -16
-11 -16
-9 -14
};
\node[left,blue] at (-9,-15) {2};
\node[below,blue] at (-10,-16) {2};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\alpha = 0$},
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle \Vert \Delta x \Vert \)},
xmajorgrids,
xmin=-11.25, xmax=-5.75,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ytick distance=2,
% ymin=-19.5044826877738, ymax=-3.58913217258066,
ymin=-18, ymax=-5,
ytick style={color=black},
xtick={-6,-7,-8,-9,-10,-11},
xticklabels={$2^{-6}$,$2^{-7}$,$2^{-8}$,$2^{-9}$,$2^{-10}$,$2^{-11}$,},
ytick={-18,-16,-14,-12,-10,-8,-6},
yticklabels={$2^{-18}$,$2^{-16}$,$2^{-14}$,$2^{-12}$,$2^{-10}$,$2^{-8}$,$2^{-6}$},
y post scale=1.0,
]

\addplot [semithick, brown, mark=square*, mark size=3, mark options={solid}]
table {%
-6 -7.22053704046984
-7 -9.29141268782456
-8 -11.3126987277908
-9 -13.3188218070618
-10 -15.3193025513295
-11 -17.3200223393786
};
\addlegendentry{height}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
-6 -6.1633893825145
-7 -8.18755572230195
-8 -10.1942610845455
-9 -12.1964686623078
-10 -14.1969677796315
-11 -16.1973031812642
};
\addlegendentry{velocity}
% Triangle right
\addplot [thick, blue]
table {%
-9 -14
-9 -16
-10 -16
-9 -14
};
\node[left,blue] at (-9,-15) {2};
\node[below,blue] at (-9.5,-16) {1};
\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-gaussian-critical-dissipation-0.0-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},,width=0.35*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)0.52 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293799, ymax=1.05012258142964,
ytick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
ylabel style={align=center}, ylabel={$h$ (m)},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [semithick, blue]
table {%
0 0.995074342940447
0.00244259892525647 0.996494765840897
0.00488519785051295 0.997681659599358
0.00732779677576942 0.998634349601115
0.00977039570102589 0.999352278100991
0.0122129946262824 0.999835013645003
0.0146555935515388 1.00008226303723
0.0170981924767953 1.00009388920106
0.0195407914020518 0.999869894546787
0.0219833903273083 0.9994104031966
0.0244259892525647 0.998715676153501
0.0268685881778212 0.997786129541183
0.0293111871030777 0.996622320820399
0.0317537860283341 0.995224929105574
0.0341963849535906 0.99359476587365
0.0366389838788471 0.991732794339914
0.0390815828041036 0.989640120033641
0.04152418172936 0.987317969231476
0.0439667806546165 0.98476769362499
0.046409379579873 0.981990790292419
0.0488519785051295 0.978988898235933
0.0512945774303859 0.975763776101907
0.0537371763556424 0.972317299352747
0.0561797752808989 0.968651479029506
0.0586223742061554 0.964768465436734
0.0610649731314118 0.960670527664627
0.0635075720566683 0.956360042641583
0.0659501709819248 0.951839509593183
0.0683927699071812 0.947111560757716
0.0708353688324377 0.942178946320116
0.0732779677576942 0.937044516559576
0.0757205666829507 0.931711228246823
0.0781631656082071 0.926182159955427
0.0806057645334636 0.920460506023055
0.0830483634587201 0.914549555693948
0.0854909623839766 0.908452688623419
0.087933561309233 0.9021733895827
0.0903761602344895 0.895715253020227
0.092818759159746 0.88908196556422
0.0952613580850025 0.882277291066289
0.0977039570102589 0.875305077879766
0.100146555935515 0.868169271247047
0.102589154860772 0.860873905729276
0.105031753786028 0.853423085275313
0.107474352711285 0.845820978020822
0.109916951636541 0.838071828693578
0.112359550561798 0.830179963493016
0.114802149487054 0.822149774700836
0.117244748412311 0.813985704209672
0.119687347337567 0.80569224628462
0.122129946262824 0.797273959590289
0.12457254518808 0.788735464481573
0.127015144113337 0.780081424589585
0.129457743038593 0.771316535526704
0.13190034196385 0.762445532188878
0.134342940889106 0.753473197949298
0.136785539814362 0.744404356603934
0.139228138739619 0.735243853891893
0.141670737664875 0.72599655054414
0.144113336590132 0.716667331410046
0.146555935515388 0.707261111749264
0.148998534440645 0.697782826322811
0.151441133365901 0.688237411910937
0.153883732291158 0.678629802977953
0.156326331216414 0.668964941131075
0.158768930141671 0.6592477796368
0.161211529066927 0.64948327163015
0.163654127992184 0.639676353551756
0.16609672691744 0.629831941655479
0.168539325842697 0.619954941144537
0.170981924767953 0.610050250385701
0.17342452369321 0.600122749754835
0.175867122618466 0.590177285545728
0.178309721543723 0.580218665726342
0.180752320468979 0.570251668314713
0.183194919394235 0.560281046629244
0.185637518319492 0.550311520176673
0.188080117244748 0.540347758838088
0.190522716170005 0.530394376486535
0.192965315095261 0.520455937822958
0.195407914020518 0.51053696547522
0.197850512945774 0.500641934461066
0.200293111871031 0.490775257246975
0.202735710796287 0.480941274259657
0.205178309721544 0.471144257729867
0.2076209086468 0.461388420398966
0.210063507572057 0.451677915031695
0.212506106497313 0.442016822132007
0.21494870542257 0.432409137445577
0.217391304347826 0.422858770890057
0.219833903273083 0.413369554977237
0.222276502198339 0.403945249904076
0.224719101123595 0.394589536736574
0.227161700048852 0.385306004026532
0.229604298974108 0.376098140612545
0.232046897899365 0.366969340189176
0.234489496824621 0.35792291006966
0.236932095749878 0.348962072217425
0.239374694675134 0.34008995349129
0.241817293600391 0.331309573949839
0.244259892525647 0.322623844036773
0.246702491450904 0.314035571819252
0.24914509037616 0.305547470881635
0.251587689301417 0.297162159124862
0.254030288226673 0.288882148525285
0.25647288715193 0.280709835327557
0.258915486077186 0.272647499571974
0.261358085002443 0.264697313293082
0.263800683927699 0.256861348152011
0.266243282852956 0.249141574159884
0.268685881778212 0.241539850225088
0.271128480703468 0.234057915308322
0.273571079628725 0.226697388264046
0.276013678553981 0.219459776042295
0.278456277479238 0.212346482119558
0.280898876404494 0.205358807115049
0.283341475329751 0.198497941097558
0.285784074255007 0.191764954826826
0.288226673180264 0.185160798052991
0.29066927210552 0.178686306535471
0.293111871030777 0.172342211729873
0.295554469956033 0.166129144985503
0.29799706888129 0.160047633176427
0.300439667806546 0.154098090239464
0.302882266731803 0.148280812552751
0.305324865657059 0.142595982728551
0.307767464582316 0.137043679339996
0.310210063507572 0.131623885352043
0.312652662432829 0.126336489348517
0.315095261358085 0.121181279681623
0.317537860283341 0.116157937377311
0.319980459208598 0.111266034527214
0.322423058133854 0.106505040522794
0.324865657059111 0.101874332466643
0.327308255984367 0.097373203087754
0.329750854909624 0.0930008615989078
0.33219345383488 0.0887564283408956
0.334636052760137 0.0846389286342421
0.337078651685393 0.0806472917402778
0.33952125061065 0.0767803570887651
0.341963849535906 0.0730368848157893
0.344406448461163 0.0694155647972912
0.346849047386419 0.0659150195991089
0.349291646311676 0.0625338010388425
0.351734245236932 0.0592703843543841
0.354176844162189 0.0561231654714554
0.356619443087445 0.0530904647424502
0.359062042012702 0.0501705363466334
0.361504640937958 0.0473615790447939
0.363947239863214 0.0446617432982997
0.366389838788471 0.0420691321484757
0.368832437713727 0.0395817970946401
0.371275036638984 0.0371977331484269
0.37371763556424 0.0349148776196981
0.376160234489497 0.0327311149427581
0.378602833414753 0.0306442864068046
0.38104543234001 0.0286522009953316
0.383488031265266 0.0267526430663621
0.385930630190523 0.0249433744345593
0.388373229115779 0.0232221314374952
0.390815828041036 0.021586620142011
0.393258426966292 0.0200345136948601
0.395701025891549 0.0185634546362661
0.398143624816805 0.017171062492587
0.400586223742062 0.0158549444359268
0.403028822667318 0.0146127054360885
0.405471421592574 0.0134419546803776
0.407914020517831 0.0123403068189188
0.410356619443087 0.0113053789143842
0.412799218368344 0.010334785789305
0.4152418172936 0.00942613703967814
0.417684416218857 0.00857703817589473
0.420127015144113 0.00778509659601137
0.42256961406937 0.00704793116315416
0.425012212994626 0.00636318281132709
0.427454811919883 0.00572852330360215
0.429897410845139 0.00514166003698
0.432340009770396 0.00460033626097031
0.434782608695652 0.00410232767498194
0.437225207620909 0.00364543753642032
0.439667806546165 0.00322749279851464
0.442110405471422 0.00284634335158639
0.444553004396678 0.00249986538249974
0.446995603321935 0.00218596857684722
0.449438202247191 0.00190260577167399
0.451880801172447 0.0016477830257797
0.454323400097704 0.00141956803797769
0.45676599902296 0.00121609535595473
0.459208597948217 0.00103556768564059
0.461651196873473 0.000876253575062803
0.46409379579873 0.000736482562597075
0.466536394723986 0.00061463937472526
0.468978993649243 0.000509158861664005
0.471421592574499 0.000418523098931865
0.473864191499756 0.000341261561930633
0.476306790425012 0.000275954639139945
0.478749389350269 0.000221240127730293
0.481191988275525 0.000175821864374144
0.483634587200782 0.00013847934957794
0.486077186126038 0.000108077143439379
0.488519785051295 8.35729208893516e-05
0.490962383976551 6.40233243812008e-05
0.493404982901808 4.85870788171893e-05
0.495847581827064 3.65251760633418e-05
0.49829018075232 2.71982449056762e-05
0.500732779677577 2.00614635003592e-05
0.503175378602833 1.46575295032023e-05
0.50561797752809 1.06082776198715e-05
0.508060576453346 7.60553599146433e-06
0.510503175378603 5.40175888849574e-06
0.512945774303859 3.80088320761313e-06
0.515388373229116 2.64974881812951e-06
0.517830972154372 1.83031329911478e-06
0.520273571079629 1.25279126577795e-06
0.522716170004885 8.49764225531208e-07
0.525158768930142 5.71241848277752e-07
0.527601367855398 3.80609841344556e-07
0.530043966780655 2.513714289303e-07
0.532486565705911 1.6457575019375e-07
0.534929164631168 1.06823884715625e-07
0.537371763556424 6.87483545068697e-08
0.539814362481681 4.38719147669111e-08
0.542256961406937 2.7763876716122e-08
0.544699560332193 1.74253542578463e-08
0.54714215925745 1.08474994356084e-08
0.549584758182706 6.69826577705786e-09
0.552027357107963 4.10315256406401e-09
0.554469956033219 2.49363511492496e-09
0.556912554958476 1.50364398265431e-09
0.559355153883732 8.9968489508369e-10
0.561797752808989 5.34201386130859e-10
0.564240351734245 3.14792290355631e-10
0.566682950659502 1.84112132530227e-10
0.569125549584758 1.06884354143896e-10
0.571568148510015 6.15960476234763e-11
0.574010747435271 3.5239643836682e-11
0.576453346360528 2.00162404233972e-11
0.578895945285784 1.12885360513566e-11
0.581338544211041 6.3216150587738e-12
0.583781143136297 3.51547795770685e-12
0.586223742061553 1.94149663733822e-12
0.58866634098681 1.0649133827319e-12
0.591108939912066 5.80157869889146e-13
0.593551538837323 3.13950137600606e-13
0.595994137762579 1.68766224172366e-13
0.598436736687836 9.01255648861698e-14
0.600879335613092 4.7816170640344e-14
0.603321934538349 2.52053141786551e-14
0.605764533463605 1.32015725231273e-14
0.608207132388862 6.87069468755675e-15
0.610649731314118 3.55338113295561e-15
0.613092330239375 1.82630515150658e-15
0.615534929164631 9.32865644910598e-16
0.617977528089888 4.7358986727254e-16
0.620420127015144 2.38971526190025e-16
0.622862725940401 1.19859605417513e-16
0.625305324865657 5.97591652175642e-17
0.627747923790914 2.96184854330301e-17
0.63019052271617 1.45938229978707e-17
0.632633121641426 7.14897989727029e-18
0.635075720566683 3.48183625624256e-18
0.637518319491939 1.68609484887211e-18
0.639960918417196 8.11866865031281e-19
0.642403517342452 3.88719390315424e-19
0.644846116267709 1.85078188849124e-19
0.647288715192965 8.76315850529716e-20
0.649731314118222 4.12639597940058e-20
0.652173913043478 1.93243122365734e-20
0.654616511968735 9.00073330807854e-21
0.657059110893991 4.16974922915355e-21
0.659501709819248 1.92139818045756e-21
0.661944308744504 8.80677945560915e-22
0.664386907669761 4.01537219439421e-22
0.666829506595017 1.82120903504991e-22
0.669272105520274 8.217414285648e-23
0.67171470444553 3.688653006635e-23
0.674157303370786 1.64730205168343e-23
0.676599902296043 7.31925415283394e-24
0.679042501221299 3.23566583035231e-24
0.681485100146556 1.4232415129378e-24
0.683927699071813 6.22911396773382e-25
0.686370297997069 2.71282069017944e-25
0.688812896922325 1.17564776968984e-25
0.691255495847582 5.07000809666327e-26
0.693698094772838 2.1758509189266e-26
0.696140693698095 9.29292066347198e-27
0.698583292623351 3.94994719806643e-27
0.701025891548608 1.6709347024794e-27
0.703468490473864 7.03509173533386e-28
0.705911089399121 2.9480505876146e-28
0.708353688324377 1.2296105453218e-28
0.710796287249634 5.10481642274555e-29
0.71323888617489 2.10952573278674e-29
0.715681485100147 8.67748258481239e-30
0.718124084025403 3.55319307574849e-30
0.72056668295066 1.44834405567965e-30
0.723009281875916 5.87711430649433e-31
0.725451880801172 2.37414600556314e-31
0.727894479726429 9.54801018951612e-32
0.730337078651685 3.82288832496286e-32
0.732779677576942 1.52389348842163e-32
0.735222276502198 6.04801293876258e-33
0.737664875427455 2.38988276567006e-33
0.740107474352711 9.40279187681536e-34
0.742550073277968 3.68352657048679e-34
0.744992672203224 1.43683808872782e-34
0.747435271128481 5.5808333350071e-35
0.749877870053737 2.15847735257267e-35
0.752320468978994 8.31310111815535e-36
0.75476306790425 3.1882732283581e-36
0.757205666829507 1.21768389617068e-36
0.759648265754763 4.63137230108752e-37
0.76209086468002 1.7542454201797e-37
0.764533463605276 6.61737652109388e-38
0.766976062530532 2.48602435105276e-38
0.769418661455789 9.30160811669079e-39
0.771861260381045 3.46619355187177e-39
0.774303859306302 1.28646676601639e-39
0.776746458231558 4.75558662964847e-40
0.779189057156815 1.75096740548777e-40
0.781631656082071 6.42138986727226e-41
0.784074255007328 2.34566238613919e-41
0.786516853932584 8.53484892617932e-42
0.788959452857841 3.09334477295221e-42
0.791402051783097 1.1167890974547e-42
0.793844650708354 4.01635834791293e-43
0.79628724963361 1.43886552698687e-43
0.798729848558867 5.13502249360581e-44
0.801172447484123 1.82560460060181e-44
0.80361504640938 6.46578226195928e-45
0.806057645334636 2.28135611509203e-45
0.808500244259893 8.01918685798716e-46
0.810942843185149 2.80827953052319e-46
0.813385442110406 9.79784389511992e-47
0.815828041035662 3.4057144229804e-47
0.818270639960918 1.17945329384291e-47
0.820713238886175 4.06963324293669e-48
0.823155837811431 1.39906833617017e-48
0.825598436736688 4.79224228156976e-49
0.828041035661944 1.63554225763935e-49
0.830483634587201 5.56179332677346e-50
0.832926233512457 1.88453773888912e-50
0.835368832437714 6.36265709795953e-51
0.83781143136297 2.14053626847645e-51
0.840254030288227 7.1756904368864e-52
0.842696629213483 2.39700204372728e-52
0.84513922813874 7.97890380650583e-53
0.847581827063996 2.64663844154142e-53
0.850024425989253 8.748406399021e-54
0.852467024914509 2.88172512261966e-54
0.854909623839766 9.45957638469499e-55
0.857352222765022 3.09451477367209e-55
0.859794821690278 1.00883772422575e-55
0.862237420615535 3.27766101775317e-56
0.864680019540791 1.06127212588571e-56
0.867122618466048 3.42464417077733e-57
0.869565217391304 1.10137710464472e-57
0.872007816316561 3.53016003509595e-58
0.874450415241817 1.12770710153768e-58
0.876893014167074 3.59043912181838e-59
0.87933561309233 1.13934134453958e-59
0.881778212017587 3.60346942407251e-60
0.884220810942843 1.13593668380815e-60
0.8866634098681 3.56910449706384e-61
0.889106008793356 1.11774249905006e-61
0.891548607718613 3.48904912930956e-62
0.893991206643869 1.08557700693786e-62
0.896433805569126 3.36672606829538e-63
0.898876404494382 1.04076777890463e-63
0.901319003419638 3.2070377918153e-64
0.903761602344895 9.85062362069593e-65
0.906204201270151 3.01604601849261e-65
0.908646800195408 9.20517246341251e-66
0.911089399120664 2.80059763535304e-66
0.913531998045921 8.49374815314745e-67
0.915974596971177 2.56792848366988e-67
0.918417195896434 7.73938266109483e-68
0.92085979482169 2.32527591424687e-68
0.923302393746947 6.96453827353685e-69
0.925744992672203 2.07952753396092e-69
0.92818759159746 6.19008106360849e-70
0.930630190522716 1.83692777638305e-70
0.933072789447973 5.43446302528777e-71
0.935515388373229 1.6028567061673e-71
0.937957987298486 4.71314624325923e-72
0.940400586223742 1.38168774539068e-72
0.942843185148999 4.03827833222015e-73
0.945285784074255 1.17672366690888e-73
0.947728382999512 3.41860664492952e-74
0.950170981924768 9.90203948829576e-75
0.952613580850024 2.85960133184047e-75
0.955056179775281 8.23371909359897e-76
0.957498778700537 2.36374536556178e-76
0.959941377625794 6.76587171479011e-77
0.96238397655105 1.93094345045666e-77
0.964826575476307 5.4946792939394e-78
0.967269174401563 1.55900094614235e-78
0.96971177332682 4.41047992725829e-79
0.972154372252076 1.24412763500603e-79
0.974596971177333 3.49935322924642e-80
0.977039570102589 9.81428126896061e-81
0.979482169027846 2.74461334654399e-81
0.981924767953102 7.65349576754457e-82
0.984367366878359 2.128131934191e-82
0.986809965803615 5.90066923006231e-83
0.989252564728872 1.63144326305287e-83
0.991695163654128 4.4979497249306e-84
0.994137762579384 1.23661082151433e-84
0.996580361504641 3.39024582965385e-85
0.999022960429897 9.26857333466236e-86
1.00146555935515 2.52686456876563e-86
1.00390815828041 6.86977023915374e-87
1.00635075720567 1.86250479087921e-87
1.00879335613092 5.03560049004655e-88
1.01123595505618 1.35771161734212e-88
1.01367855398144 3.65064740943003e-89
1.01612115290669 9.78908270623111e-90
1.01856375183195 2.61774595989374e-90
1.02100635075721 6.98119877742568e-91
1.02344894968246 1.85674859821631e-91
1.02589154860772 4.92493343148168e-92
1.02833414753298 1.30279272265602e-92
1.03077674645823 3.43701556232908e-93
1.03321934538349 9.04320509979806e-94
1.03566194430874 2.37302022213163e-94
1.038104543234 6.21043640764638e-95
1.04054714215926 1.62101802113537e-95
1.04298974108451 4.21989854932191e-96
1.04543234000977 1.0956402986781e-96
1.04787493893503 2.8371948302333e-97
1.05031753786028 7.32771937733698e-98
1.05276013678554 1.88760151102816e-98
1.0552027357108 4.84972273380703e-99
1.05764533463605 1.2427731956179e-99
1.06008793356131 3.17642397746441e-100
1.06253053248657 8.09766673303146e-101
1.06497313141182 2.05901439164873e-101
1.06741573033708 5.2220388555294e-102
1.06985832926234 1.32100728544108e-102
1.07230092818759 3.33317308995407e-103
1.07474352711285 8.38882596660405e-104
1.0771861260381 2.10590254539593e-104
1.07962872496336 5.27317525437037e-105
1.08207132388862 1.31706150618081e-105
1.08451392281387 3.28127680907763e-106
1.08695652173913 8.15428091069511e-107
1.08939912066439 2.02133112202418e-107
1.09184171958964 4.99805741249773e-108
1.0942843185149 1.23276408201273e-108
1.09672691744016 3.03302932932984e-109
1.09916951636541 7.44378957370491e-110
1.10161211529067 1.82236481394579e-110
1.10405471421593 4.45044265737223e-111
1.10649731314118 1.08417810597445e-111
1.10893991206644 2.63469564934301e-112
1.1113825109917 6.38697946729936e-113
1.11382510991695 1.54453821760236e-113
1.11626770884221 3.72599855975989e-114
1.11871030776746 8.9666534825563e-115
1.12115290669272 2.15260601462786e-115
1.12359550561798 5.15522865537735e-116
1.12603810454323 1.23163857477804e-116
1.12848070346849 2.93544081241766e-117
1.13092330239375 6.97944329253719e-118
1.133365901319 1.65549679696345e-118
1.13580850024426 3.91740700341334e-119
1.13825109916952 9.24771636237368e-120
1.14069369809477 2.17790239434763e-120
1.14313629702003 5.1169722880281e-121
1.14557889594529 1.1993918104336e-121
1.14802149487054 2.80469125252841e-122
1.1504640937958 6.54316086949298e-123
1.15290669272106 1.5228995856291e-123
1.15534929164631 3.53621476001342e-124
1.15779189057157 8.19204324847679e-125
1.16023448949682 1.89336616592098e-125
1.16267708842208 4.36584464118271e-126
1.16511968734734 1.00437463307377e-126
1.16756228627259 2.30525767274924e-127
1.17000488519785 5.27888225364146e-128
1.17244748412311 1.20605105804612e-128
1.17489008304836 2.74911609893489e-129
1.17733268197362 6.25210943176786e-130
1.17977528089888 1.41862818735574e-130
1.18221787982413 3.21160060073829e-131
1.18466047874939 7.25417123130335e-132
1.18710307767465 1.63481940087779e-132
1.1895456765999 3.67595206876126e-133
1.19198827552516 8.2468924199919e-134
1.19443087445042 1.84600806438216e-134
1.19687347337567 4.12289205403234e-135
1.19931607230093 9.18750858327056e-136
1.20175867122618 2.04278791556782e-136
1.20420127015144 4.53190527579647e-137
1.2066438690767 1.00316568929398e-137
1.20908646800195 2.21564963959817e-138
1.21152906692721 4.8827931937493e-139
1.21397166585247 1.07368440780004e-139
1.21641426477772 2.35574493731312e-140
1.21885686370298 5.15733582709835e-141
1.22129946262824 1.1266014145841e-141
1.22374206155349 2.4556422940864e-142
1.22618466047875 5.34087035264946e-143
1.22862725940401 1.1590795946015e-143
1.23106985832926 2.50998393355218e-144
1.23351245725452 5.42359475616726e-145
1.23595505617978 1.16940318736452e-145
1.23839765510503 2.51596268092103e-146
1.24084025403029 5.40143453222325e-147
1.24328285295554 1.15712731761344e-147
1.2457254518808 2.4735596195135e-148
1.24816805080606 5.27636597756623e-149
1.25061064973131 1.12310616021023e-149
1.25305324865657 2.38551494895133e-150
1.25549584758183 5.05616183242534e-151
1.25793844650708 1.06939789503408e-151
1.26038104543234 2.25703999075489e-152
1.2628236443576 4.75360157081908e-153
1.26526624328285 9.99060781741377e-154
1.26770884220811 2.09531179429242e-154
1.27015144113337 4.38525661251225e-155
1.27259404005862 9.15868155646824e-156
1.27503663898388 1.90881778641682e-156
1.27747923790914 3.97000925545625e-157
1.27992183683439 8.23978828040617e-158
1.28236443575965 1.70663252921704e-158
1.2848070346849 3.527486455614e-159
1.28724963361016 7.27602171234567e-160
1.28969223253542 1.4977103499243e-160
1.29213483146067 3.0765841388038e-161
1.29457743038593 6.30694120349981e-162
1.29702002931119 1.29026725966644e-162
1.29946262823644 2.63422800209634e-163
1.3019052271617 5.36712497420253e-164
1.30434782608696 1.0913060870034e-164
1.30679042501221 2.21447011771087e-165
1.30923302393747 4.48449240293304e-166
1.31167562286273 9.06314271065857e-167
1.31411822178798 1.8279664863412e-167
1.31656082071324 3.67945370454531e-168
1.3190034196385 7.39138747507827e-169
1.32144601856375 1.48182838885422e-169
1.32388861748901 2.96483793597721e-170
1.32633121641426 5.92020709014941e-171
1.32877381533952 1.17979759384143e-171
1.33121641426478 2.34646752998582e-172
1.33365901319003 4.65757424526849e-173
1.33610161211529 9.22666963052681e-174
1.33854421104055 1.82419744876408e-174
1.3409868099658 3.59949970293433e-175
1.34342940889106 7.08855301625455e-176
1.34587200781632 1.39322068120965e-176
1.34831460674157 2.73294452053725e-177
1.35075720566683 5.35047087123302e-178
1.35319980459209 1.04545459032317e-178
1.35564240351734 2.03878773734937e-179
1.3580850024426 3.96820592375221e-180
1.36052760136786 7.70856273733587e-181
1.36297020029311 1.49455295816355e-181
1.36541279921837 2.89207499156612e-182
1.36785539814363 5.58559941446756e-183
1.37029799706888 1.07669738623602e-183
1.37274059599414 2.07148982153859e-184
1.37518319491939 3.97776249432721e-185
1.37762579384465 7.62365814835811e-186
1.38006839276991 1.45833773383841e-186
1.38251099169516 2.78435465451769e-187
1.38495359062042 5.30596438434314e-188
1.38739618954568 1.00920417767009e-188
1.38983878847093 1.91588864996751e-189
1.39228138739619 3.63027548812491e-190
1.39472398632145 6.86575918588441e-191
1.3971665852467 1.29604111374442e-191
1.39960918417196 2.44192193853783e-192
1.40205178309722 4.59228794029654e-193
1.40449438202247 8.62010041613032e-194
1.40693698094773 1.61503878321441e-194
1.40937957987298 3.0202475012355e-195
1.41182217879824 5.63757823826491e-196
1.4142647777235 1.05035139830554e-196
1.41670737664875 1.9533054047188e-197
1.41914997557401 3.62577364114198e-198
1.42159257449927 6.71781008954686e-199
1.42403517342452 1.24237512562772e-199
1.42647777234978 2.29338647869185e-200
1.42892037127504 4.22573930560093e-201
1.43136297020029 7.77196040898947e-202
1.43380556912555 1.42679753079478e-202
1.43624816805081 2.6145651552545e-203
1.43869076697606 4.78237241392641e-204
1.44113336590132 8.73163487970228e-205
1.44357596482658 1.59131967880925e-205
1.44601856375183 2.89487907285422e-206
1.44846116267709 5.25673369022764e-207
1.45090376160234 9.52830178515332e-208
1.4533463605276 1.72397287224816e-208
1.45578895945286 3.1135952662277e-209
1.45823155837811 5.61322047931763e-210
1.46067415730337 1.01014020074343e-210
1.46311675622863 1.81456368149753e-211
1.46555935515388 3.25375737867945e-212
1.46800195407914 5.82400705585006e-213
1.4704445530044 1.04059987632647e-213
1.47288715192965 1.85597520132895e-214
1.47532975085491 3.30436835860528e-215
1.47777234978017 5.87264821915231e-216
1.48021494870542 1.04186180851039e-216
1.48265754763068 1.84509273262196e-217
1.48510014655594 3.26181682904904e-218
1.48754274548119 5.75619593163084e-219
1.48998534440645 1.01402235024199e-219
1.4924279433317 1.78318652383057e-220
1.49487054225696 3.13029038343343e-221
1.49731314118222 5.48545181126353e-222
1.49975574010747 9.59580503217959e-223
1.50219833903273 1.67568725199247e-223
1.50464093795799 2.92111298441071e-224
1.50708353688324 5.0833367220456e-225
1.5095261358085 8.83071411482281e-226
1.51196873473376 1.53140647712033e-226
1.51441133365901 2.65114890516248e-227
1.51685393258427 4.58171450316112e-228
1.51929653150953 7.90448276553656e-229
1.52173913043478 1.36135592020559e-229
1.52418172936004 2.34058256287395e-230
1.5266243282853 4.0172749227097e-231
1.52906692721055 6.88328416347537e-232
1.53150952613581 1.17738268630053e-232
1.53395212506106 2.01047478931653e-233
1.53639472398632 3.42720350084819e-234
1.53883732291158 5.83233764819576e-235
1.54127992183683 9.90850546538385e-236
1.54372252076209 1.68049644249024e-236
1.54616511968735 2.84532713880542e-237
1.5486077186126 4.80942537188471e-238
1.55105031753786 8.11562096093556e-239
1.55349291646312 1.36715924139856e-239
1.55593551538837 2.2992512357043e-240
1.55837811431363 3.86033438716258e-241
1.56082071323889 6.47046929229091e-242
1.56326331216414 1.08273001523385e-242
1.5657059110894 1.80875311235837e-243
1.56814851001466 3.01657619365021e-244
1.57059110893991 5.02257429150264e-245
1.57303370786517 8.34865791361981e-246
1.57547630679043 1.38543562293703e-246
1.57791890571568 2.29528478220004e-247
1.58036150464094 3.79636970417764e-248
1.58280410356619 6.26878337223214e-249
1.58524670249145 1.03343224985813e-249
1.58768930141671 1.70084947824612e-250
1.59013190034196 2.79470523954471e-251
1.59257449926722 4.584516332132e-252
1.59501709819248 7.50826430145017e-253
1.59745969711773 1.22765182530532e-253
1.59990229604299 2.004018041877e-254
1.60234489496825 3.2660280076267e-255
1.6047874938935 5.31411753265779e-256
1.60723009281876 8.6324979578051e-257
1.60967269174402 1.40002887093636e-257
1.61211529066927 2.26690736849099e-258
1.61455788959453 3.66461136532077e-259
1.61700048851979 5.91453396585885e-260
1.61944308744504 9.53043396544926e-261
1.6218856863703 1.53322341701485e-261
1.62432828529555 2.46263420766227e-262
1.62677088422081 3.94909100099755e-263
1.62921348314607 6.32263648681864e-264
1.63165608207132 1.01065792887491e-264
1.63409868099658 1.61293224781118e-265
1.63654127992184 2.57001159323663e-266
1.63898387884709 4.08848221375428e-267
1.64142647777235 6.49379037423428e-268
1.64386907669761 1.02978031234075e-268
1.64631167562286 1.63042983104858e-269
1.64875427454812 2.57734102833767e-270
1.65119687347338 4.06775644667373e-271
1.65363947239863 6.40991554125568e-272
1.65608207132389 1.00847470417557e-272
1.65852467024915 1.58414186236449e-273
1.6609672691744 2.48450863763023e-274
1.66340986809966 3.8904993329278e-275
1.66585246702491 6.08260458802309e-276
1.66829506595017 9.49498404018385e-277
1.67073766487543 1.47985890898761e-277
1.67318026380068 2.30286671654076e-278
1.67562286272594 3.57800308905388e-279
1.6780654616512 5.55056291688553e-280
1.68050806057645 8.59723403253064e-281
1.68295065950171 1.32955667877572e-281
1.68539325842697 2.05296872507688e-282
1.68783585735222 3.16509070990969e-283
1.69027845627748 4.87213502475687e-284
1.69272105520274 7.48829197698257e-285
1.69516365412799 1.1491520406665e-285
1.69760625305325 1.76077738028975e-286
1.70004885197851 2.69379539258304e-287
1.70249145090376 4.1148965163069e-288
1.70493404982902 6.27607814421486e-289
1.70737664875427 9.55770962662497e-290
1.70981924767953 1.45330355514213e-290
1.71226184660479 2.20646376579997e-291
1.71470444553004 3.34484630300088e-292
1.7171470444553 5.06285366804453e-293
1.71958964338056 7.65165467309286e-294
1.72203224230581 1.15466781060691e-294
1.72447484123107 1.73980829198194e-295
1.72691744015633 2.61751573104152e-296
1.72936003908158 3.93207410586613e-297
1.73180263800684 5.89792842106055e-298
1.7342452369321 8.83331315731102e-299
1.73668783585735 1.32097621200583e-299
1.73913043478261 1.97248866912562e-300
1.74157303370787 2.94091921584552e-301
1.74401563263312 4.37826087390185e-302
1.74645823155838 6.50835206914273e-303
1.74890083048363 9.66033533906667e-304
1.75134342940889 1.431746146221e-304
1.75378602833415 2.11881672020706e-305
1.7562286272594 3.1309432586455e-306
1.75867122618466 4.61968459663322e-307
1.76111382510992 6.80621494038831e-308
1.76355642403517 1.00128124172069e-308
1.76599902296043 1.47083671667888e-309
1.76844162188569 2.15740500455312e-310
1.77088422081094 3.15979282434402e-311
1.7733268197362 4.62110791706891e-312
1.77576941866146 6.74831044971704e-313
1.77821201758671 9.84025378994168e-314
1.78065461651197 1.43278394761589e-314
1.78309721543723 2.08314324129499e-315
1.78553981436248 3.02428303043942e-316
1.78798241328774 4.38421057819295e-317
1.79042501221299 6.34639179658581e-318
1.79286761113825 9.17336625289901e-319
1.79531021006351 1.32394771116079e-319
1.79775280898876 1.90857558988474e-320
1.80019540791402 2.75194564733574e-321
1.80263800683928 3.85371203756172e-322
1.80508060576453 5.43472210425371e-323
1.80752320468979 9.88131291682493e-324
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 0.994958004577307
0.00244259892525647 0.996377873302903
0.00488519785051295 0.997564345500635
0.00732779677576942 0.9985167232002
0.00977039570102589 0.999234445962329
0.0122129946262824 0.999717091327447
0.0146555935515388 0.999964375153907
0.0170981924767953 0.999976151845509
0.0195407914020518 0.999752414468082
0.0219833903273083 0.999293294755038
0.0244259892525647 0.998599063001889
0.0268685881778212 0.997670127849813
0.0293111871030777 0.996507035958481
0.0317537860283341 0.995110471568418
0.0341963849535906 0.993481255953319
0.0366389838788471 0.991620346762784
0.0390815828041036 0.989528837256085
0.04152418172936 0.98720795542765
0.0439667806546165 0.984659063025044
0.046409379579873 0.981883654460334
0.0488519785051295 0.978883355615833
0.0512945774303859 0.975659922545262
0.0537371763556424 0.97221524007155
0.0561797752808989 0.968551320282476
0.0586223742061554 0.964670300925558
0.0610649731314118 0.960574443703596
0.0635075720566683 0.956266132472423
0.0659501709819248 0.951747871342475
0.0683927699071812 0.947022282685891
0.0708353688324377 0.942092105050925
0.0732779677576942 0.936960190985564
0.0757205666829507 0.931629504772284
0.0781631656082071 0.926103120075994
0.0806057645334636 0.920384217507275
0.0830483634587201 0.914476082103099
0.0854909623839766 0.908382100727299
0.087933561309233 0.902105759393107
0.0903761602344895 0.895650640510178
0.092818759159746 0.889020420058548
0.0952613580850025 0.882218864692088
0.0977039570102589 0.87524982877402
0.100146555935515 0.868117251347165
0.102589154860772 0.860825153041639
0.105031753786028 0.853377632922752
0.107474352711285 0.845778865281946
0.109916951636541 0.838033096373618
0.112359550561798 0.830144641100775
0.114802149487054 0.822117879652456
0.117244748412311 0.813957254095936
0.119687347337567 0.805667264926745
0.122129946262824 0.797252467579598
0.12457254518808 0.788717468903316
0.127015144113337 0.780066923602907
0.129457743038593 0.771305530651956
0.13190034196385 0.762438029678524
0.134342940889106 0.753469197327773
0.136785539814362 0.744403843604532
0.139228138739619 0.735246808199077
0.141670737664875 0.72600295679936
0.144113336590132 0.716677177392971
0.146555935515388 0.707274376562099
0.148998534440645 0.697799475774782
0.151441133365901 0.688257407675713
0.153883732291158 0.67865311237988
0.156326331216414 0.668991533772323
0.158768930141671 0.659277615817244
0.161211529066927 0.649516298879751
0.163654127992184 0.639712516063442
0.16609672691744 0.629871189567061
0.168539325842697 0.619997227063424
0.170981924767953 0.610095518103773
0.17342452369321 0.600170930550722
0.175867122618466 0.590228307042889
0.178309721543723 0.580272461494319
0.180752320468979 0.57030817563173
0.183194919394235 0.560340195572604
0.185637518319492 0.550373228447073
0.188080117244748 0.540411939066548
0.190522716170005 0.530460946641956
0.192965315095261 0.520524821554414
0.195407914020518 0.510608082181122
0.197850512945774 0.500715191779202
0.200293111871031 0.490850555430142
0.202735710796287 0.481018517047455
0.205178309721544 0.471223356450107
0.2076209086468 0.461469286504188
0.210063507572057 0.45176045033524
0.212506106497313 0.442100918613606
0.21494870542257 0.432494686915055
0.217391304347826 0.422945673158911
0.219833903273083 0.413457715125791
0.222276502198339 0.404034568057032
0.224719101123595 0.394679902337766
0.227161700048852 0.385397301265539
0.229604298974108 0.376190258906294
0.232046897899365 0.367062178039441
0.234489496824621 0.358016368193668
0.236932095749878 0.349056043775038
0.239374694675134 0.340184322288851
0.241817293600391 0.331404222656651
0.244259892525647 0.322718663629668
0.246702491450904 0.314130462299884
0.24914509037616 0.305642332709851
0.251587689301417 0.297256884562244
0.254030288226673 0.288976622030091
0.25647288715193 0.280803942668492
0.258915486077186 0.272741136428547
0.261358085002443 0.264790384774135
0.263800683927699 0.256953759902065
0.266243282852956 0.249233224066043
0.268685881778212 0.241630629004782
0.271128480703468 0.234147715474496
0.273571079628725 0.226786112885923
0.276013678553981 0.219547339045912
0.278456277479238 0.212432800003519
0.280898876404494 0.205443790000456
0.283341475329751 0.198581491525638
0.285784074255007 0.191846975473483
0.288226673180264 0.185241201405503
0.29066927210552 0.178765017914662
0.293111871030777 0.17241916309183
0.295554469956033 0.166204265093621
0.29799706888129 0.160120842810772
0.300439667806546 0.154169306636134
0.302882266731803 0.14834995933126
0.305324865657059 0.142662996990476
0.307767464582316 0.137108510101237
0.310210063507572 0.131686484699468
0.312652662432829 0.126396803618514
0.315095261358085 0.121239247830237
0.317537860283341 0.116213497876692
0.319980459208598 0.111319135390758
0.322423058133854 0.106555644704002
0.324865657059111 0.101922414539966
0.327308255984367 0.0974187397910106
0.329750854909624 0.0930438233767489
0.33219345383488 0.0887967781820411
0.334636052760137 0.0846766290724484
0.337078651685393 0.0806823149849627
0.33952125061065 0.0768126910917721
0.341963849535906 0.0730665310347472
0.344406448461163 0.0694425292282706
0.346849047386419 0.0659393032279701
0.349291646311676 0.0625553961628578
0.351734245236932 0.0592892792283136
0.354176844162189 0.0561393542373054
0.356619443087445 0.0531039562271763
0.359062042012702 0.0501813561192877
0.361504640937958 0.0473697634287523
0.363947239863214 0.0446673290214526
0.366389838788471 0.042072147915492
0.368832437713727 0.0395822621241943
0.371275036638984 0.0371956635377216
0.37371763556424 0.034910296840355
0.376160234489497 0.032724062460447
0.378602833414753 0.0306348195500275
0.38104543234001 0.0286403889910206
0.383488031265266 0.0267385564250079
0.385930630190523 0.0249270753034526
0.388373229115779 0.0232036699552843
0.390815828041036 0.0215660386687318
0.393258426966292 0.0200118567842766
0.395701025891549 0.0185387797955989
0.398143624816805 0.0171444464553781
0.400586223742062 0.015826481882811
0.403028822667318 0.0145825006697126
0.405471421592574 0.0134101099820683
0.407914020517831 0.0123069126539143
0.410356619443087 0.0112705102704342
0.412799218368344 0.0102985062371723
0.4152418172936 0.00938850883228214
0.417684416218857 0.00853813423874707
0.420127015144113 0.00774500955353325
0.42256961406937 0.00700677577066024
0.425012212994626 0.00632109073520238
0.427454811919883 0.00568563206526655
0.429897410845139 0.00509810003902416
0.432340009770396 0.00455622044391347
0.434782608695652 0.00405774738516713
0.437225207620909 0.00360046605086194
0.439667806546165 0.00318219543073323
0.442110405471422 0.00280079098604374
0.444553004396678 0.00245414726784642
0.446995603321935 0.00214020048103404
0.449438202247191 0.00185693099162326
0.451880801172447 0.00160236577477837
0.454323400097704 0.0013745808011401
0.45676599902296 0.0011717033590871
0.459208597948217 0.000991914310622192
0.461651196873473 0.000833450278642556
0.46409379579873 0.000694605763421493
0.466536394723986 0.000573735186200807
0.468978993649243 0.000469254857865625
0.471421592574499 0.000379644870748425
0.473864191499756 0.000303450911685874
0.476306790425012 0.000239285994530658
0.478749389350269 0.000185832110400734
0.481191988275525 0.000141841794030437
0.483634587200782 0.000106139604671311
0.486077186126038 7.7623520075528e-05
0.488519785051295 5.52662421811607e-05
0.490962383976551 3.81164132062167e-05
0.493404982901808 2.52997409472955e-05
0.495847581827064 1.60200321688026e-05
0.49829018075232 9.56013305976825e-06
0.500732779677577 5.28277582745433e-06
0.503175378602833 2.63133058990521e-06
0.50561797752809 1.13046182340986e-06
0.508060576453346 3.86688715344384e-07
0.510503175378603 8.88488679812208e-08
0.512945774303859 8.46489451381004e-09
0.515388373229116 1.35446287758859e-11
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293799, ymax=1.05012258142964,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 -1.43100378589533e-09
0.00244259892525647 1.40075019939339e-09
0.00488519785051295 1.43308550937404e-09
0.00732779677576942 -1.39245181702737e-09
0.00977039570102589 -1.439257755998e-09
0.0122129946262824 1.37582125707711e-09
0.0146555935515388 1.44932159848324e-09
0.0170981924767953 -1.35079303496206e-09
0.0195407914020518 -1.46294327798419e-09
0.0219833903273083 1.31727679256896e-09
0.0244259892525647 1.47964881286383e-09
0.0268685881778212 -1.27516588126814e-09
0.0293111871030777 -1.49883041991539e-09
0.0317537860283341 1.2243602472591e-09
0.0341963849535906 1.51974567186739e-09
0.0366389838788471 -1.1647723753974e-09
0.0390815828041036 -1.54151460816872e-09
0.04152418172936 1.09635339498456e-09
0.0439667806546165 1.56312621893152e-09
0.046409379579873 -1.01911789519325e-09
0.0488519785051295 -1.58343957021252e-09
0.0512945774303859 9.33166533902779e-10
0.0537371763556424 1.60119406161293e-09
0.0561797752808989 -8.38717997296245e-10
0.0586223742061554 -1.61503081003359e-09
0.0610649731314118 7.36143401473045e-10
0.0635075720566683 1.62349272294999e-09
0.0659501709819248 -6.25992721513545e-10
0.0683927699071812 -1.62506521122088e-09
0.0708353688324377 5.09027914064687e-10
0.0732779677576942 1.61819893054314e-09
0.0757205666829507 -3.86258692545132e-10
0.0781631656082071 -1.601358282505e-09
0.0806057645334636 2.58966337912662e-10
0.0830483634587201 1.57305425045764e-09
0.0854909623839766 -1.2872448170494e-10
0.087933561309233 -1.53191826701671e-09
0.0903761602344895 -2.58037367374841e-12
0.092818759159746 1.47675835157105e-09
0.0952613580850025 1.327402336434e-10
0.0977039570102589 -1.40663570243502e-09
0.100146555935515 -2.59246316606303e-10
0.102589154860772 1.32094764335049e-09
0.105031753786028 3.79298082325993e-10
0.107474352711285 -1.21950940725653e-09
0.109916951636541 -4.8985273150131e-10
0.112359550561798 1.10264692575666e-09
0.114802149487054 5.87687432386581e-10
0.117244748412311 -9.71278524644533e-10
0.119687347337567 -6.69487413587945e-10
0.122129946262824 8.26994344387975e-10
0.12457254518808 7.31959810036889e-10
0.127015144113337 -6.7212546713254e-10
0.129457743038593 -7.71971071806209e-10
0.13190034196385 5.09782692769941e-10
0.134342940889106 7.86717974416478e-10
0.136785539814362 -3.43874858881337e-10
0.139228138739619 -7.73909298223485e-10
0.141670737664875 1.79089384355071e-10
0.144113336590132 7.31980645140847e-10
0.146555935515388 -2.08241967832426e-11
0.148998534440645 -6.60300615599288e-10
0.151441133365901 -1.2492777168245e-10
0.153883732291158 5.5939449797159e-10
0.156326331216414 2.5176537725032e-10
0.158768930141671 -4.31141260048486e-10
0.161211529066927 -3.53116056248956e-10
0.163654127992184 2.78950768063865e-10
0.16609672691744 4.22556014060279e-10
0.168539325842697 -1.07884544783378e-10
0.170981924767953 -4.54171895208482e-10
0.17342452369321 -7.52980701687242e-11
0.175867122618466 4.43000442843422e-10
0.178309721543723 2.62166621053862e-10
0.180752320468979 -3.85488751451462e-10
0.183194919394235 -4.42782797959531e-10
0.185637518319492 2.79984353955264e-10
0.188080117244748 6.05976945463079e-10
0.190522716170005 -1.27211439399827e-10
0.192965315095261 -7.39776466177001e-10
0.195407914020518 -6.93128782092972e-11
0.197850512945774 8.31987475419572e-10
0.200293111871031 3.02937305692369e-10
0.202735710796287 -8.70912494488206e-10
0.205178309721544 -5.6368989463137e-10
0.2076209086468 8.46208017186068e-10
0.210063507572057 8.38272118861008e-10
0.212506106497313 -7.49826657308169e-10
0.21494870542257 -1.11030351316472e-09
0.217391304347826 5.77005591698013e-10
0.219833903273083 1.3608267971461e-09
0.222276502198339 -3.2723954927841e-10
0.224719101123595 -1.56913430333088e-09
0.227161700048852 5.12914642864475e-12
0.229604298974108 1.71390755832913e-09
0.232046897899365 3.78952782539908e-10
0.234489496824621 -1.77463005479274e-09
0.236932095749878 -8.08534998936746e-10
0.239374694675134 1.73327692477407e-09
0.241817293600391 1.26110486721194e-09
0.244259892525647 -1.57613447047369e-09
0.246702491450904 -1.70868829087323e-09
0.24914509037616 1.29567291559968e-09
0.251587689301417 2.11900594396586e-09
0.254030288226673 -8.92280310157605e-10
0.25647288715193 -2.45721694810034e-09
0.258915486077186 3.75700876576868e-10
0.261358085002443 2.68826577448954e-09
0.263800683927699 2.34056178454008e-10
0.266243282852956 -2.77971286441485e-09
0.268685881778212 -9.06529262678148e-10
0.271128480703468 2.70490821893422e-09
0.273571079628725 1.60149638140205e-09
0.276013678553981 -2.44627933959206e-09
0.278456277479238 -2.27073256811579e-09
0.280898876404494 1.9984196725989e-09
0.283341475329751 2.86081783671756e-09
0.285784074255007 -1.37064555087551e-09
0.288226673180264 -3.31701258328132e-09
0.29066927210552 5.88619250010016e-10
0.293111871030777 3.58796760789062e-09
0.295554469956033 3.0529980879635e-10
0.29799706888129 -3.63099421017484e-09
0.300439667806546 -1.25330058345297e-09
0.302882266731803 3.41742321572632e-09
0.305324865657059 2.18514887084158e-09
0.307767464582316 -2.93751182967186e-09
0.310210063507572 -3.02303089041758e-09
0.312652662432829 2.20423451289083e-09
0.315095261358085 3.68802401121719e-09
0.317537860283341 -1.2553459939642e-09
0.319980459208598 -4.1078055048827e-09
0.322423058133854 1.53109777148221e-10
0.324865657059111 4.22490223842203e-09
0.327308255984367 1.01868310503011e-09
0.329750854909624 -4.00466069614345e-09
0.33219345383488 -2.16059512011987e-09
0.334636052760137 3.44188855781794e-09
0.337078651685393 3.16610521032185e-09
0.33952125061065 -2.56514271237585e-09
0.341963849535906 -3.93231239417421e-09
0.344406448461163 1.43769209369079e-09
0.346849047386419 4.37176530878832e-09
0.349291646311676 -1.54482436782882e-10
0.351734245236932 -4.42413201480904e-09
0.354176844162189 -1.16520490101176e-09
0.356619443087445 4.06612602638691e-09
0.359062042012702 2.38912096183557e-09
0.361504640937958 -3.31810391178807e-09
0.363947239863214 -3.38655910861501e-09
0.366389838788471 2.24588381923014e-09
0.368832437713727 4.04451388555366e-09
0.371275036638984 -9.56796121738569e-10
0.37371763556424 -4.28342410853316e-09
0.376160234489497 -4.10311806152815e-10
0.378602833414753 4.07022395764773e-09
0.38104543234001 1.70058002139048e-09
0.383488031265266 -3.42636309013666e-09
0.385930630190523 -2.76260250575829e-09
0.388373229115779 2.4288672194342e-09
0.390815828041036 3.46943556857491e-09
0.393258426966292 -1.20337969252437e-09
0.395701025891549 -3.73808701477338e-09
0.398143624816805 -9.08368505056448e-11
0.400586223742062 3.54416363201169e-09
0.403028822667318 1.28249662794383e-09
0.405471421592574 -2.9286491223354e-09
0.407914020517831 -2.21374068939719e-09
0.410356619443087 1.99472559707194e-09
0.412799218368344 2.76558332224067e-09
0.4152418172936 -8.9395844578136e-10
0.417684416218857 -2.87886438705181e-09
0.420127015144113 -1.96936664022761e-10
0.42256961406937 2.56644361742353e-09
0.425012212994626 1.10559032665936e-09
0.427454811919883 -1.91336042288929e-09
0.429897410845139 -1.69494191630721e-09
0.432340009770396 1.06356101879611e-09
0.434782608695652 1.88981194273432e-09
0.437225207620909 -1.9430718182157e-10
0.439667806546165 -1.69335093852901e-09
0.442110405471422 -5.17975665609808e-10
0.444553004396678 1.1888286692659e-09
0.446995603321935 9.34271969279964e-10
0.449438202247191 -5.24765915037274e-10
0.451880801172447 -9.84423354528381e-10
0.454323400097704 -1.15301977392265e-10
0.45676599902296 6.85982277861507e-10
0.459208597948217 5.5347889652454e-10
0.461651196873473 -1.44697846421097e-10
0.46409379579873 -6.60509860827982e-10
0.466536394723986 -4.65697010108228e-10
0.468978993649243 3.91355519880376e-10
0.471421592574499 9.42163278932143e-10
0.473864191499756 1.96195248483976e-10
0.476306790425012 -1.10248526593135e-09
0.478749389350269 -9.46633208208271e-10
0.481191988275525 8.35913113515106e-10
0.483634587200782 1.63752851789964e-09
0.486077186126038 -1.41562124299528e-10
0.488519785051295 -2.03168060146843e-09
0.490962383976551 -8.57092506893725e-10
0.493404982901808 1.94014404317174e-09
0.495847581827064 1.92885676283762e-09
0.49829018075232 -1.28107106249351e-09
0.500732779677577 -2.7827914130954e-09
0.503175378602833 1.18022938460063e-10
0.50561797752809 3.13929493664944e-09
0.508060576453346 1.33573107235232e-09
0.510503175378603 -2.80847339140916e-09
0.512945774303859 -2.75321439937372e-09
0.515388373229116 1.75535097614702e-09
0.517830972154372 3.76625086309434e-09
0.520273571079629 -1.31888081542357e-10
0.522716170004885 -4.0597406785964e-09
0.525158768930142 -1.73812382433492e-09
0.527601367855398 3.46451678698356e-09
0.530043966780655 3.42395300107834e-09
0.532486565705911 -2.02226174336313e-09
0.534929164631168 -4.49132335565711e-09
0.537371763556424 1.72270208488571e-14
0.539814362481681 4.62010081329819e-09
0.542256961406937 2.15685500381628e-09
0.544699560332193 -3.70416116972958e-09
0.54714215925745 -3.92780140980832e-09
0.549584758182706 1.9019564279079e-09
0.552027357107963 4.8531740959757e-09
0.554469956033219 3.83288605436561e-10
0.556912554958476 -4.66702903127212e-09
0.559355153883732 -2.59627714445281e-09
0.561797752808989 3.38631652756895e-09
0.564240351734245 4.17547433041481e-09
0.566682950659502 -1.32458723021643e-09
0.569125549584758 -4.71317352525434e-09
0.571568148510015 -9.81892379210556e-10
0.574010747435271 4.08147255547816e-09
0.576453346360528 2.92108239801128e-09
0.578895945285784 -2.48118535348626e-09
0.581338544211041 -3.98507818162239e-09
0.583781143136297 3.91085251491139e-10
0.586223742061553 3.9275089874749e-09
0.58866634098681 1.57419849782753e-09
0.591108939912066 -2.8445590360893e-09
0.593551538837323 -2.85732562944168e-09
0.595994137762579 1.14639367734101e-09
0.598436736687836 3.1402216026818e-09
0.600879335613092 5.79005068523746e-10
0.603321934538349 -2.4504330943779e-09
0.605764533463605 -1.76884953273717e-09
0.608207132388862 1.14859294190382e-09
0.610649731314118 2.08615761254402e-09
0.613092330239375 2.06389035425039e-10
0.615534929164631 -1.54296092580035e-09
0.617977528089888 -1.07165151563813e-09
0.620420127015144 4.93619477437481e-10
0.622862725940401 1.13653302189761e-09
0.625305324865657 5.08435671411039e-10
0.627747923790914 -4.54290522407334e-10
0.63019052271617 -9.4288780739883e-10
0.632633121641426 -5.71217460767199e-10
0.635075720566683 5.5460996899981e-10
0.637518319491939 1.35081226110655e-09
0.639960918417196 5.13080027330249e-10
0.642403517342452 -1.37047472288186e-09
0.644846116267709 -1.75157521155967e-09
0.647288715192965 4.42608576454161e-10
0.649731314118222 2.48973945136893e-09
0.652173913043478 1.16494790968943e-09
0.654616511968735 -2.19479095036403e-09
0.657059110893991 -2.79500234973312e-09
0.659501709819248 7.46741313483821e-10
0.661944308744504 3.65655638023867e-09
0.664386907669761 1.44273881710497e-09
0.666829506595017 -3.17708788506227e-09
0.669272105520274 -3.54229717227354e-09
0.67171470444553 1.30172180126151e-09
0.674157303370786 4.62274401903481e-09
0.676599902296043 1.40641079658397e-09
0.679042501221299 -4.06734922148459e-09
0.681485100146556 -3.93750549875228e-09
0.683927699071813 1.89132695552817e-09
0.686370297997069 5.23329615662965e-09
0.688812896922325 1.18987682859621e-09
0.691255495847582 -4.65436114783883e-09
0.693698094772838 -4.00573820248547e-09
0.696140693698095 2.30584270134816e-09
0.698583292623351 5.40993656064109e-09
0.701025891548608 9.47227009927907e-10
0.703468490473864 -4.79261025111589e-09
0.705911089399121 -3.8139251453205e-09
0.708353688324377 2.38559902786372e-09
0.710796287249634 5.13427481306959e-09
0.71323888617489 8.03973398041596e-10
0.715681485100147 -4.40986961039176e-09
0.718124084025403 -3.42965060396396e-09
0.72056668295066 2.04786504919348e-09
0.723009281875916 4.42412904804323e-09
0.725451880801172 8.21781603990868e-10
0.727894479726429 -3.50415231370559e-09
0.730337078651685 -2.89005670500599e-09
0.732779677576942 1.29944255307262e-09
0.735222276502198 3.3152038273059e-09
0.737664875427455 9.80633969018077e-10
0.740107474352711 -2.13884896800562e-09
0.742550073277968 -2.18875978245929e-09
0.744992672203224 2.38389922227707e-10
0.747435271128481 1.85641791469164e-09
0.749877870053737 1.18001734559e-09
0.752320468978994 -4.41497598699415e-10
0.75476306790425 -1.28473596954823e-09
0.757205666829507 -9.53820317081512e-10
0.759648265754763 1.2170276173054e-10
0.76209086468002 1.26028639161619e-09
0.764533463605276 1.39429612758382e-09
0.766976062530532 -1.33271862418819e-10
0.769418661455789 -2.03235941132824e-09
0.771861260381045 -1.76559000314028e-09
0.774303859306302 1.04510140574415e-09
0.776746458231558 3.1109598446684e-09
0.779189057156815 1.2660579809795e-09
0.781631656082071 -2.727151818999e-09
0.784074255007328 -3.60705608664045e-09
0.786516853932584 4.03259097507995e-10
0.788959452857841 4.40582108046214e-09
0.791402051783097 2.81643773196876e-09
0.793844650708354 -2.8044601081925e-09
0.79628724963361 -5.120731056476e-09
0.798729848558867 -6.78649511046592e-10
0.801172447484123 4.98060667211685e-09
0.80361504640938 4.28685761299922e-09
0.806057645334636 -2.15015040100504e-09
0.808500244259893 -5.97145887263554e-09
0.810942843185149 -2.03297250760383e-09
0.813385442110406 4.62833980534016e-09
0.815828041035662 5.31925092719156e-09
0.818270639960918 -8.5773174082441e-10
0.820713238886175 -5.85638186407879e-09
0.823155837811431 -3.29027641238641e-09
0.825598436736688 3.34618142816229e-09
0.828041035661944 5.50652542144121e-09
0.830483634587201 7.15992389176715e-10
0.832926233512457 -4.64206622146213e-09
0.835368832437714 -3.94012614256836e-09
0.83781143136297 1.43467505646603e-09
0.840254030288227 4.54969238479336e-09
0.842696629213483 1.98021495783897e-09
0.84513922813874 -2.51451147110238e-09
0.847581827063996 -3.49789310041121e-09
0.850024425989253 -4.83340558428246e-10
0.852467024914509 2.46106953314659e-09
0.854909623839766 2.27032435148655e-09
0.857352222765022 -6.23557908067077e-11
0.859794821690278 -1.75702923601681e-09
0.862237420615535 -1.59592294142627e-09
0.864680019540791 -2.75620403526162e-10
0.867122618466048 1.13862210382706e-09
0.869565217391304 1.80744568052885e-09
0.872007816316561 9.66310213738649e-10
0.874450415241817 -1.21544139022773e-09
0.876893014167074 -2.71938440818131e-09
0.87933561309233 -1.31398026606084e-09
0.881778212017587 2.18634820476742e-09
0.884220810942843 3.75749838340786e-09
0.8866634098681 8.04724302271232e-10
0.889106008793356 -3.77012509804291e-09
0.891548607718613 -4.25451549617152e-09
0.893991206643869 6.59811955004448e-10
0.896433805569126 5.35909398759798e-09
0.898876404494382 3.76323628467996e-09
0.901319003419638 -2.73292541257934e-09
0.903761602344895 -6.30523533679631e-09
0.906204201270151 -2.24884869035888e-09
0.908646800195408 4.78939376891651e-09
0.911089399120664 6.20233262499308e-09
0.913531998045921 9.07607980727006e-11
0.915974596971177 -6.1976815096386e-09
0.918417195896434 -5.04613911810496e-09
0.92085979482169 2.08757917231154e-09
0.923302393746947 6.57471038527977e-09
0.925744992672203 3.21923124263706e-09
0.92818759159746 -3.67427262366721e-09
0.930630190522716 -5.92227177360555e-09
0.933072789447973 -1.3245102826823e-09
0.935515388373229 4.29997185239674e-09
0.937957987298486 4.603703286237e-09
0.940400586223742 -5.21250074249126e-11
0.942843185148999 -3.95761427697002e-09
0.945285784074255 -3.18652808746375e-09
0.947728382999512 5.5229749801997e-10
0.950170981924768 2.97766163914918e-09
0.952613580850024 2.22421812336578e-09
0.955056179775281 -1.53796998228314e-10
0.957498778700537 -1.88373956070287e-09
0.959941377625794 -2.06333177197111e-09
0.96238397655105 -8.50620831096556e-10
0.964826575476307 1.19375802719171e-09
0.967269174401563 2.74171071106754e-09
0.96971177332682 1.98204611059926e-09
0.972154372252076 -1.24240077677671e-09
0.974596971177333 -4.00262758827646e-09
0.977039570102589 -2.75496138022128e-09
0.979482169027846 2.08315862326353e-09
0.981924767953102 5.40640933244235e-09
0.984367366878359 2.8410671949972e-09
0.986809965803615 -3.49316227577169e-09
0.989252564728872 -6.49086735856274e-09
0.991695163654128 -2.16536386049742e-09
0.994137762579384 5.06680212683748e-09
0.996580361504641 6.92256637013915e-09
0.999022960429897 9.11839854843132e-10
1.00146555935515 -6.35737373308541e-09
1.00390815828041 -6.59218641875192e-09
1.00635075720567 5.51896589577959e-10
1.00879335613092 7.01667505109891e-09
1.01123595505618 5.6313392624204e-09
1.01367855398144 -1.79790033717147e-09
1.01612115290669 -6.89034897373487e-09
1.01856375183195 -4.3555631845812e-09
1.02100635075721 2.46627203842135e-09
1.02344894968246 6.04626444812072e-09
1.02589154860772 3.15947908218738e-09
1.02833414753298 -2.3606667862409e-09
1.03077674645823 -4.73626980467591e-09
1.03321934538349 -2.40012309708022e-09
1.03566194430874 1.48819637613351e-09
1.038104543234 3.31064223681351e-09
1.04054714215926 2.30237493007026e-09
1.04298974108451 -4.00406838121443e-11
1.04543234000977 -2.11487803635042e-09
1.04787493893503 -2.90910579124926e-09
1.05031753786028 -1.67400950210398e-09
1.05276013678554 1.3986952528832e-09
1.0552027357108 4.08312852571636e-09
1.05764533463605 3.3135736906814e-09
1.06008793356131 -1.25931022358799e-09
1.06253053248657 -5.55334451440279e-09
1.06497313141182 -4.59259037503335e-09
1.06741573033708 1.62877282213428e-09
1.06985832926234 6.98745341454771e-09
1.07230092818759 5.34028671148329e-09
1.07474352711285 -2.30262310776726e-09
1.0771861260381 -8.06992660577452e-09
1.07962872496336 -5.52663688488263e-09
1.08207132388862 2.99756630454487e-09
1.08451392281387 8.56620293782462e-09
1.08695652173913 5.25118827204734e-09
1.08939912066439 -3.42109904611796e-09
1.09184171958964 -8.36067900816632e-09
1.0942843185149 -4.70295756151915e-09
1.09672691744016 3.33617275763738e-09
1.09916951636541 7.46427058820661e-09
1.10161211529067 4.10443686671652e-09
1.10405471421593 -2.60804286375617e-09
1.10649731314118 -5.99505493521828e-09
1.10893991206644 -3.65427341326914e-09
1.1113825109917 1.22651279277938e-09
1.11382510991695 4.14088831304069e-09
1.11626770884221 3.48113264984329e-09
1.11871030776746 6.96905737049335e-10
1.12115290669272 -2.11532333480804e-09
1.12359550561798 -3.6170802577428e-09
1.12603810454323 -2.95229638959787e-09
1.12848070346849 1.17524429256414e-10
1.13092330239375 3.99368750828725e-09
1.133365901319 5.26763034984042e-09
1.13580850024426 1.69583065829278e-09
1.13825109916952 -4.45932517522646e-09
1.14069369809477 -7.34982019610791e-09
1.14313629702003 -3.22275738606614e-09
1.14557889594529 4.8126348594196e-09
1.14802149487054 8.92358333185792e-09
1.1504640937958 4.41253879652281e-09
1.15290669272106 -4.84511943274146e-09
1.15534929164631 -9.76345438447633e-09
1.15779189057157 -5.25046320576349e-09
1.16023448949682 4.38527820855673e-09
1.16267708842208 9.71703667488967e-09
1.16511968734734 5.73686846038169e-09
1.16756228627259 -3.33734920384574e-09
1.17000488519785 -8.71973156571587e-09
1.17244748412311 -5.86750842915125e-09
1.17489008304836 1.70889609452781e-09
1.17733268197362 6.80253374566298e-09
1.17977528089888 5.62171177178326e-09
1.18221787982413 3.76974410514067e-10
1.18466047874939 -4.09451299558187e-09
1.18710307767465 -4.96293838261524e-09
1.1895456765999 -2.68745871896508e-09
1.19198827552516 8.20662192320322e-10
1.19443087445042 3.85351662182454e-09
1.19687347337567 4.90502918857125e-09
1.19931607230093 2.70598468733577e-09
1.20175867122618 -2.28176723637223e-09
1.20420127015144 -6.67081333536099e-09
1.2066438690767 -6.10075571130682e-09
1.20908646800195 2.95981690079296e-10
1.21152906692721 7.64326280756371e-09
1.21397166585247 8.93620262510897e-09
1.21641426477772 1.96373154147837e-09
1.21885686370298 -7.56602730370172e-09
1.22129946262824 -1.0786841096105e-08
1.22374206155349 -4.24702906658972e-09
1.22618466047875 6.33528985662812e-09
1.22862725940401 1.12906183579148e-08
1.23106985832926 6.19999723836712e-09
1.23351245725452 -4.05328209459386e-09
1.23595505617978 -1.02230143067972e-08
1.23839765510503 -7.4058170182799e-09
1.24084025403029 1.05217886035373e-09
1.24328285295554 7.57287322257913e-09
1.2457254518808 7.46207573890168e-09
1.24816805080606 2.12702063803315e-09
1.25061064973131 -3.60188242876686e-09
1.25305324865657 -6.0873455485396e-09
1.25549584758183 -4.81128406087838e-09
1.25793844650708 -1.13551566464267e-09
1.26038104543234 3.23735496772643e-09
1.2628236443576 6.32801777762947e-09
1.26526624328285 5.83496152360238e-09
1.26770884220811 8.00944966484145e-10
1.27015144113337 -6.17717273639176e-09
1.27259404005862 -9.56272171236981e-09
1.27503663898388 -5.37610037612298e-09
1.27747923790914 4.20790632178104e-09
1.27992183683439 1.14508494766516e-08
1.28236443575965 9.53549700754502e-09
1.2848070346849 -7.47953008881583e-10
1.28724963361016 -1.09374400147668e-08
1.28969223253542 -1.22037616068693e-08
1.29213483146067 -3.3726199848949e-09
1.29457743038593 7.99328945826118e-09
1.29702002931119 1.24619193349673e-08
1.29946262823644 6.9498946837716e-09
1.3019052271617 -3.25485217518118e-09
1.30434782608696 -9.86975603344412e-09
1.30679042501221 -8.69812986895377e-09
1.30923302393747 -2.01727609470699e-09
1.31167562286273 4.73243745492117e-09
1.31411822178798 7.65978402258453e-09
1.31656082071324 6.20338992399944e-09
1.3190034196385 1.80820778199656e-09
1.32144601856375 -3.62299222529404e-09
1.32388861748901 -7.79479160785e-09
1.32633121641426 -7.95712372655458e-09
1.32877381533952 -2.6127107236248e-09
1.33121641426478 5.95930095785105e-09
1.33365901319003 1.17506042565029e-08
1.33610161211529 9.28293843630625e-09
1.33854421104055 -1.0073180980899e-09
1.3409868099658 -1.17496568200824e-08
1.34342940889106 -1.41067495669832e-08
1.34587200781632 -5.47103038652649e-09
1.34831460674157 7.71980754913365e-09
1.35075720566683 1.50811268673297e-08
1.35319980459209 1.09688802138923e-08
1.35564240351734 -9.93068049249475e-10
1.3580850024426 -1.13830154729742e-08
1.36052760136786 -1.29288028762962e-08
1.36297020029311 -5.75992261837944e-09
1.36541279921837 3.99588611723526e-09
1.36785539814363 9.87182920359193e-09
1.37029799706888 9.43399809648468e-09
1.37274059599414 4.3316512264883e-09
1.37518319491939 -2.32522239617874e-09
1.37762579384465 -7.84484060213747e-09
1.38006839276991 -9.99171941355058e-09
1.38251099169516 -6.98433916340619e-09
1.38495359062042 9.89009252336978e-10
1.38739618954568 1.00966097340788e-08
1.38983878847093 1.40072294301652e-08
1.39228138739619 8.48778469645338e-09
1.39472398632145 -4.09953220260485e-09
1.3971665852467 -1.51785083531917e-08
1.39960918417196 -1.61179532051551e-08
1.40205178309722 -5.42867480911527e-09
1.40449438202247 9.43152518988362e-09
1.40693698094773 1.76652259149196e-08
1.40937957987298 1.35721307854165e-08
1.41182217879824 6.89106338456242e-10
1.4142647777235 -1.15710020213002e-08
1.41670737664875 -1.54033543932308e-08
1.41914997557401 -9.75724292127467e-09
1.42159257449927 4.24329055384486e-10
1.42403517342452 8.91102083340626e-09
1.42647777234978 1.2135451056863e-08
1.42892037127504 9.76093426337654e-09
1.43136297020029 3.16467520036121e-09
1.43380556912555 -5.44171762575336e-09
1.43624816805081 -1.26381838213549e-08
1.43869076697606 -1.41179293902102e-08
1.44113336590132 -7.26119397235813e-09
1.44357596482658 5.59965486129202e-09
1.44601856375183 1.691161907904e-08
1.44846116267709 1.84299832462477e-08
1.45090376160234 7.72203700032528e-09
1.4533463605276 -8.92316550522574e-09
1.45578895945286 -2.03770807237289e-08
1.45823155837811 -1.8769445744856e-08
1.46067415730337 -5.33050445886059e-09
1.46311675622863 1.07507696689136e-08
1.46555935515388 1.92966071828986e-08
1.46800195407914 1.6104912855264e-08
1.4704445530044 4.67717785647275e-09
1.47288715192965 -7.61028704003384e-09
1.47532975085491 -1.47919966110216e-08
1.47777234978017 -1.48510046650967e-08
1.48021494870542 -8.84547633624082e-09
1.48265754763068 8.78958722488214e-10
1.48510014655594 1.11577521527913e-08
1.48754274548119 1.76812821681728e-08
1.48998534440645 1.6079361192211e-08
1.4924279433317 5.06423334483758e-09
1.49487054225696 -1.08506136077987e-08
1.49731314118222 -2.25144706963405e-08
1.49975574010747 -2.17550108979895e-08
1.50219833903273 -7.65688863191562e-09
1.50464093795799 1.17804744824673e-08
1.50708353688324 2.46041698829682e-08
1.5095261358085 2.30422579903426e-08
1.51196873473376 8.61668266018435e-09
1.51441133365901 -9.49433000022505e-09
1.51685393258427 -2.10976130319423e-08
1.51929653150953 -2.12322759515188e-08
1.52173913043478 -1.17520243559271e-08
1.52418172936004 1.63318732975295e-09
1.5266243282853 1.33235228856732e-08
1.52906692721055 1.96746918926618e-08
1.53150952613581 1.86983991752197e-08
1.53395212506106 9.82850561074402e-09
1.53639472398632 -4.9236230894407e-09
1.53883732291158 -1.98175297162167e-08
1.54127992183683 -2.6843254854496e-08
1.54372252076209 -2.03447788875243e-08
1.54616511968735 -1.82747524851234e-09
1.5486077186126 1.93691168467949e-08
1.55105031753786 3.11516664592853e-08
1.55349291646312 2.64108977744367e-08
1.55593551538837 7.77467642263622e-09
1.55837811431363 -1.4197900640365e-08
1.56082071323889 -2.79159575097624e-08
1.56326331216414 -2.75577971026803e-08
1.5657059110894 -1.52110002488594e-08
1.56814851001466 2.09732813202251e-09
1.57059110893991 1.7135705558966e-08
1.57303370786517 2.52847738111646e-08
1.57547630679043 2.4562342072733e-08
1.57791890571568 1.48038804941453e-08
1.58036150464094 -1.98443190091699e-09
1.58280410356619 -2.04845964313088e-08
1.58524670249145 -3.25274261205657e-08
1.58768930141671 -3.07003342137542e-08
1.59013190034196 -1.34801301836856e-08
1.59257449926722 1.21243921167422e-08
1.59501709819248 3.33825339171298e-08
1.59745969711773 3.90254539200518e-08
1.59990229604299 2.60542040988887e-08
1.60234489496825 1.38933456395946e-09
1.6047874938935 -2.26406159115546e-08
1.60723009281876 -3.55023249592605e-08
1.60967269174402 -3.33697651491306e-08
1.61211529066927 -1.91916307276558e-08
1.61455788959453 6.72901542982679e-10
1.61700048851979 1.98095583675939e-08
1.61944308744504 3.29649340914663e-08
1.6218856863703 3.58788444811873e-08
1.62432828529555 2.59079200283236e-08
1.62677088422081 4.21136663619707e-09
1.62921348314607 -2.23735277628991e-08
1.63165608207132 -4.26017355868301e-08
1.63409868099658 -4.59905181678478e-08
1.63654127992184 -2.91343240107474e-08
1.63898387884709 1.32282319759285e-09
1.64142647777235 3.16600483993936e-08
1.64386907669761 4.83930371928431e-08
1.64631167562286 4.51840165621351e-08
1.64875427454812 2.50796605620479e-08
1.65119687347338 -2.5925287184976e-09
1.65363947239863 -2.76579682239579e-08
1.65608207132389 -4.29888266783519e-08
1.65852467024915 -4.52518228819866e-08
1.6609672691744 -3.39118835012798e-08
1.66340986809966 -1.08724669496026e-08
1.66585246702491 1.85685394784891e-08
1.66829506595017 4.52004636930404e-08
1.67073766487543 5.81059685910372e-08
1.67318026380068 4.97242997522432e-08
1.67562286272594 2.09079002943058e-08
1.6780654616512 -1.78945395317815e-08
1.68050806057645 -5.09744365029173e-08
1.68295065950171 -6.49932306566413e-08
1.68539325842697 -5.52530187937204e-08
1.68783585735222 -2.69491472571654e-08
1.69027845627748 8.66538411252781e-09
1.69272105520274 3.99884279608515e-08
1.69516365412799 5.89454284967967e-08
1.69760625305325 6.16691746816922e-08
1.70004885197851 4.7480766231291e-08
1.70249145090376 1.85310366586022e-08
1.70493404982902 -1.92147421551568e-08
1.70737664875427 -5.53493522510361e-08
1.70981924767953 -7.70812266781358e-08
1.71226184660479 -7.43510002247611e-08
1.71470444553004 -4.5442887471413e-08
1.7171470444553 7.52662741681303e-10
1.71958964338056 4.79312760916981e-08
1.72203224230581 7.9540222810068e-08
1.72447484123107 8.57634410300008e-08
1.72691744015633 6.64854039400363e-08
1.72936003908158 2.93605233280228e-08
1.73180263800684 -1.46773039113446e-08
1.7342452369321 -5.5135927602545e-08
1.73668783585735 -8.32951956421157e-08
1.73913043478261 -9.21617862442834e-08
1.74157303370787 -7.7216327461263e-08
1.74401563263312 -3.88287761846084e-08
1.74645823155838 1.52306405385528e-08
1.74890083048363 6.99969903773152e-08
1.75134342940889 1.0771969616043e-07
1.75378602833415 1.14944348572671e-07
1.7562286272594 8.84363793265277e-08
1.75867122618466 3.6475449461619e-08
1.76111382510992 -2.50846811930681e-08
1.76355642403517 -7.93685574348664e-08
1.76599902296043 -1.13827854984702e-07
1.76844162188569 -1.22138337149971e-07
1.77088422081094 -1.03263549790529e-07
1.7733268197362 -6.00886160535419e-08
1.77576941866146 5.93825601679208e-10
1.77821201758671 6.72164567289357e-08
1.78065461651197 1.23896972076202e-07
1.78309721543723 1.53984847900599e-07
1.78553981436248 1.46054089040412e-07
1.78798241328774 9.9299420342588e-08
1.79042501221299 2.49530920373099e-08
1.79286761113825 -5.74806891689001e-08
1.79531021006351 -1.27222076041652e-07
1.79775280898876 -1.68689730986937e-07
1.80019540791402 -1.74519433486553e-07
1.80263800683928 -1.4486710982285e-07
1.80508060576453 -8.51220191570201e-08
1.80752320468979 -4.47105493203887e-09
1.80996580361505 8.40271638980595e-08
1.8124084025403 1.6339788186264e-07
1.81485100146556 2.14917273198225e-07
1.81729360039082 2.23120906939472e-07
1.81973619931607 1.81751770149273e-07
1.82217879824133 9.73163127734266e-08
1.82462139716659 -1.21411276449784e-08
1.82706399609184 -1.22693154149521e-07
1.8295065950171 -2.11695759423341e-07
1.83194919394235 -2.6300435892089e-07
1.83439179286761 -2.68546336655669e-07
1.83683439179287 -2.27190516319761e-07
1.83927699071812 -1.43325941944341e-07
1.84171958964338 -2.68520100939316e-08
1.84416218856864 1.05864999687495e-07
1.84660478749389 2.32222796868391e-07
1.84904738641915 3.26730453845871e-07
1.85148998534441 3.673129271479e-07
1.85393258426966 3.4204179246247e-07
1.85637518319492 2.52962120360503e-07
1.85881778212018 1.15146800408651e-07
1.86126038104543 -4.81797165744916e-08
1.86370297997069 -2.1158153687493e-07
1.86614557889595 -3.51598043942038e-07
1.8685881778212 -4.48295069727909e-07
1.87103077674646 -4.85536603966147e-07
1.87347337567171 -4.52135880316797e-07
1.87591597459697 -3.44843117347055e-07
1.87835857352223 -1.71933085470792e-07
1.88080117244748 4.52405235006718e-08
1.88324377137274 2.74769270249754e-07
1.885686370298 4.80591774188602e-07
1.88812896922325 6.30258774873785e-07
1.89057156814851 7.00825964180403e-07
1.89301416707377 6.81002320587371e-07
1.89545676599902 5.70102813519188e-07
1.89789936492428 3.76071872435633e-07
1.90034196384954 1.14672674319299e-07
1.90278456277479 -1.8987019889929e-07
1.90522716170005 -5.04461583019579e-07
1.90766976062531 -7.89220030536572e-07
1.91011235955056 -1.00299118748755e-06
1.91255495847582 -1.11094040109223e-06
1.91499755740107 -1.09129434549319e-06
1.91744015632633 -9.38590483359688e-07
1.91988275525159 -6.62765807102727e-07
1.92232535417684 -2.85683300396309e-07
1.9247679531021 1.62316126528059e-07
1.92721055202736 6.4415611351837e-07
1.92965315095261 1.11642532833337e-06
1.93209574987787 1.53041567429694e-06
1.93453834880313 1.8357469958805e-06
1.93698094772838 1.98685126321624e-06
1.93942354665364 1.95047666798214e-06
1.9418661455789 1.71135264063629e-06
1.94430874450415 1.27398020136603e-06
1.94675134342941 6.60619326755576e-07
1.94919394235467 -9.25211219348218e-08
1.95163654127992 -9.38436564583333e-07
1.95407914020518 -1.82064875094797e-06
1.95652173913043 -2.67355360459211e-06
1.95896433805569 -3.42394535827469e-06
1.96140693698095 -3.99548292578248e-06
1.9638495359062 -4.316063734587e-06
1.96629213483146 -4.32611819048663e-06
1.96873473375672 -3.98510303710493e-06
1.97117733268197 -3.27446790059964e-06
1.97361993160723 -2.19740785311228e-06
1.97606253053249 -7.77397589699149e-07
1.97850512945774 9.42301142919367e-07
1.980947728383 2.89734625071767e-06
1.98339032730826 5.00037814617749e-06
1.98583292623351 7.14072959831146e-06
1.98827552515877 9.18760787720337e-06
1.99071812408403 1.09968057636133e-05
1.99316072300928 1.24191293408818e-05
1.99560332193454 1.33080242541942e-05
1.99804592085979 1.35248001645715e-05
2.00048851978505 1.29417541848729e-05
2.00293111871031 1.14450834624775e-05
2.00537371763556 8.93968894070693e-06
2.00781631656082 5.35668438379671e-06
2.01025891548608 6.62526086013523e-07
2.01270151441133 -5.13254180186017e-06
2.01514411333659 -1.19687530537385e-05
2.01758671226185 -1.97342351974602e-05
2.0200293111871 -2.8264176201907e-05
2.02247191011236 -3.73394676235945e-05
2.02491450903762 -4.66831995111909e-05
2.02735710796287 -5.59551053832957e-05
2.02979970688813 -6.47456998690357e-05
2.03224230581339 -7.25723316480857e-05
2.03468490473864 -7.8878382813211e-05
2.0371275036639 -8.30350428735296e-05
2.03957010258915 -8.43436539701223e-05
2.04201270151441 -8.20364907837522e-05
2.04445530043967 -7.52750772813635e-05
2.04689789936492 -6.31469371387841e-05
2.04934049829018 -4.4662860587087e-05
2.05178309721544 -1.87565900427562e-05
2.05422569614069 1.57125894822071e-05
2.05666829506595 5.99555998858476e-05
2.05911089399121 0.00011524983764721
2.06155349291646 0.000182937685510351
2.06399609184172 0.000264427456116041
2.06643869076698 0.000361195318319555
2.06888128969223 0.000474786057149102
2.07132388861749 0.00060681118772074
2.07376648754275 0.000758944545828623
2.076209086468 0.000932916996287607
2.07865168539326 0.00113051238306346
2.08109428431852 0.0013535660007193
2.08353688324377 0.00160396523431079
2.08597948216903 0.00188365061726417
2.08842208109428 0.00219461525848355
2.09086468001954 0.00253890156381938
2.0933072789448 0.00291859580932594
2.09574987787005 0.00333582240270132
2.09819247679531 0.00379273981358583
2.10063507572057 0.00429153908588657
2.10307767464582 0.00483444423050856
2.10552027357108 0.00542371262331558
2.10796287249634 0.00606163350951185
2.11040547142159 0.00675052384397728
2.11284807034685 0.00749272228417009
2.11529066927211 0.00829058323679472
2.11773326819736 0.00914647279512293
2.12017586712262 0.0100627672410683
2.12261846604788 0.0110418532311816
2.12506106497313 0.012086127769722
2.12750366389839 0.0131979961930247
2.12994626282364 0.014379867564083
2.1323888617489 0.0156341483988895
2.13483146067416 0.0169632366154593
2.13727405959941 0.0183695174482167
2.13971665852467 0.0198553619035528
2.14215925744993 0.0214231268396136
2.14460185637518 0.023075154808951
2.14704445530044 0.0248137719497424
2.1494870542257 0.0266412833531542
2.15192965315095 0.0285599667999622
2.15437225207621 0.0305720667004828
2.15681485100147 0.0326797899524026
2.15925744992672 0.034885304331384
2.16170004885198 0.0371907385884447
2.16414264777723 0.0395981824715115
2.16658524670249 0.0421096849547542
2.16902784562775 0.0447272499997711
2.171470444553 0.0474528305887074
2.17391304347826 0.0502883227584905
2.17635564240352 0.0532355613763217
2.17879824132877 0.0562963184337987
2.18124084025403 0.059472303249222
2.18368343917929 0.0627651629328925
2.18612603810454 0.0661764813593239
2.1885686370298 0.0697077757548653
2.19101123595506 0.0733604913606468
2.19345383488031 0.0771359957193166
2.19589643380557 0.0810355743649846
2.19833903273083 0.0850604289518285
2.20078163165608 0.0892116775552406
2.20322423058134 0.0934903557345999
2.20566682950659 0.0978974165783927
2.20810942843185 0.102433728551024
2.21055202735711 0.107100071192462
2.21299462628236 0.111897129917153
2.21543722520762 0.116825491676821
2.21787982413288 0.121885642823475
2.22032242305813 0.127077969372993
2.22276502198339 0.132402758637833
2.22520762090865 0.137860200523189
2.2276502198339 0.143450387014146
2.23009281875916 0.149173309388697
2.23253541768442 0.155028853935423
2.23497801660967 0.161016797781272
2.23742061553493 0.167136806417822
2.23986321446019 0.173388433672279
2.24230581338544 0.179771123648113
2.2447484123107 0.186284213195579
2.24719101123596 0.192926933258087
2.24963361016121 0.19969840807795
2.25207620908647 0.206597652398018
2.25451880801172 0.213623567869446
2.25696140693698 0.220774940325151
2.25940400586224 0.228050439182621
2.26184660478749 0.235448619208855
2.26428920371275 0.242967923741073
2.26673180263801 0.250606687783057
2.26917440156326 0.258363139520133
2.27161700048852 0.266235399645089
2.27405959941378 0.274221479031399
2.27650219833903 0.282319276158269
2.27894479726429 0.290526575858416
2.28138739618955 0.298841050350541
2.2838299951148 0.307260262442437
2.28627259404006 0.315781669779714
2.28871519296532 0.324402628561615
2.29115779189057 0.333120395462663
2.29360039081583 0.341932127424229
2.29604298974108 0.350834880058795
2.29848558866634 0.359825606120937
2.3009281875916 0.368901155506082
2.30337078651685 0.378058277546034
2.30581338544211 0.387293625317704
2.30825598436737 0.396603760772215
2.31069858329262 0.405985159154375
2.31314118221788 0.415434211569021
2.31558378114314 0.424947225470373
2.31802638006839 0.434520423865827
2.32046897899365 0.444149944661471
2.32291157791891 0.453831841542073
2.32535417684416 0.463562087097618
2.32779677576942 0.473336577904424
2.33023937469468 0.483151140407385
2.33268197361993 0.493001536124394
2.33512457254519 0.502883465046306
2.33756717147044 0.512792566966846
2.3400097703957 0.522724421449309
2.34245236932096 0.532674547779526
2.34489496824621 0.542638406282216
2.34733756717147 0.552611401785809
2.34978016609673 0.562588889082078
2.35222276502198 0.572566179364363
2.35466536394724 0.582538546223706
2.3571079628725 0.592501230008971
2.35955056179775 0.602449440106595
2.36199316072301 0.612378355631986
2.36443575964827 0.622283125735306
2.36687835857352 0.632158870902803
2.36932095749878 0.642000686210238
2.37176355642404 0.651803646649252
2.37420615534929 0.661562813766465
2.37664875427455 0.67127324230774
2.3790913531998 0.680929985576118
2.38153395212506 0.690528098776976
2.38397655105032 0.700062640490639
2.38641914997557 0.709528673210147
2.38886174890083 0.71892126427495
2.39130434782609 0.728235488360635
2.39374694675134 0.737466432029141
2.3961895456766 0.746609199983486
2.39863214460186 0.75565892196531
2.40107474352711 0.76461075897246
2.40351734245237 0.773459907758529
2.40595994137763 0.782201603282495
2.40840254030288 0.790831119609902
2.41084513922814 0.799343770386646
2.4132877381534 0.807734910164085
2.41573033707865 0.815999937492942
2.41817293600391 0.824134299975716
2.42061553492916 0.832133500669774
2.42305813385442 0.839993104685096
2.42550073277968 0.847708744735882
2.42794333170493 0.855276124810913
2.43038593063019 0.862691021856816
2.43282852955545 0.869949286130368
2.4352711284807 0.877046841372588
2.43771372740596 0.883979685999079
2.44015632633122 0.890743896078551
2.44259892525647 0.897335630154354
2.44504152418173 0.90375113523215
2.44748412310699 0.909986752790917
2.44992672203224 0.916038923647685
2.4523693209575 0.921904190922711
2.45481191988276 0.927579201047182
2.45725451880801 0.93306070346438
2.45969711773327 0.93834555013164
2.46213971665852 0.943430695968282
2.46458231558378 0.948313201005964
2.46702491450904 0.952990234333006
2.46946751343429 0.957459079232075
2.47191011235955 0.961717138445314
2.47435271128481 0.965761938428947
2.47679531021006 0.969591131800726
2.47923790913532 0.973202497808494
2.48168050806058 0.976593941327376
2.48412310698583 0.979763491382248
2.48656570591109 0.982709300319803
2.48900830483635 0.985429644480921
2.4914509037616 0.987922926652346
2.49389350268686 0.990187679912747
2.49633610161212 0.992222571966182
2.49877870053737 0.994026408855795
2.50122129946263 0.995598137136329
2.50366389838788 0.996936844085781
2.50610649731314 0.998041756176383
2.5085490962384 0.998912236582036
2.51099169516365 0.999547782784929
2.51343429408891 0.99994802526598
2.51587689301417 1.00011272785423
2.51831949193942 1.00004178971246
2.52076209086468 0.99973524835299
2.52320468978994 0.999193282702329
2.52564728871519 0.998416215187798
2.52808988764045 0.997404512111505
2.53053248656571 0.996158782107273
2.53297508549096 0.994679773066302
2.53541768441622 0.992968368375514
2.53786028334148 0.991025583492955
2.54030288226673 0.988852563733988
2.54274548119199 0.986450583714243
2.54518808011724 0.983821048331194
2.5476306790425 0.980965494646704
2.55007327796776 0.977885593720605
2.55251587689301 0.974583151434836
2.55495847581827 0.971060107636597
2.55740107474353 0.967318533422832
2.55984367366878 0.963360626931177
2.56228627259404 0.959188708427024
2.5647288715193 0.954805215655026
2.56717147044455 0.950212700306622
2.56961406936981 0.945413826083323
2.57205666829507 0.940411368325032
2.57449926722032 0.935208214678381
2.57694186614558 0.929807365948734
2.57938446507084 0.924211936205751
2.58182706399609 0.918425151413531
2.58426966292135 0.912450346268267
2.5867122618466 0.906290959425629
2.58915486077186 0.899950527740824
2.59159745969712 0.893432680400926
2.59404005862237 0.886741133831811
2.59648265754763 0.879879688014835
2.59892525647289 0.872852224426001
2.60136785539814 0.865662705334533
2.6038104543234 0.858315173802731
2.60625305324866 0.8508137535226
2.60869565217391 0.843162647660517
2.61113825109917 0.835366136144567
2.61358085002443 0.827428571243799
2.61602344894968 0.819354371739238
2.61846604787494 0.811148016350738
2.6209086468002 0.802814037265904
2.62335124572545 0.794357014572403
2.62579384465071 0.785781572139584
2.62823644357597 0.777092375100709
2.63067904250122 0.768294128659563
2.63312164142648 0.759391577596247
2.63556424035173 0.750389505665329
2.63800683927699 0.741292734108301
2.64044943820225 0.732106118729699
2.6428920371275 0.72283454535073
2.64533463605276 0.713482923860865
2.64777723497802 0.704056181434268
2.65021983390327 0.69455925567905
2.65266243282853 0.68499708849681
2.65510503175379 0.675374621249347
2.65754763067904 0.665696791507062
2.6599902296043 0.655968531270483
2.66243282852956 0.64619476620596
2.66487542745481 0.636380415202025
2.66731802638007 0.626530389487101
2.66976062530532 0.616649590664063
2.67220322423058 0.606742907281672
2.67464582315584 0.596815209912161
2.67708842208109 0.586871345055818
2.67953102100635 0.576916128466587
2.68197361993161 0.566954338627069
2.68441621885686 0.556990711069742
2.68685881778212 0.547029934054635
2.68930141670738 0.537076645817216
2.69174401563263 0.527135433262131
2.69418661455789 0.517210831673762
2.69662921348315 0.507307324809014
2.6990718124084 0.497429344673391
2.70151441133366 0.487581270368573
2.70395701025892 0.47776742561626
2.70639960918417 0.467992074859833
2.70884220810943 0.458259418158303
2.71128480703468 0.448573585350367
2.71372740595994 0.438938630126995
2.7161700048852 0.42935852467854
2.71861260381045 0.419837155474528
2.72105520273571 0.410378320516317
2.72349780166097 0.4009857281212
2.72594040058622 0.391662997008704
2.72838299951148 0.382413657222795
2.73082559843674 0.373241151282266
2.73326819736199 0.364148834930766
2.73571079628725 0.355139976958328
2.73815339521251 0.346217757765621
2.74059599413776 0.337385266600052
2.74303859306302 0.328645497659344
2.74548119198828 0.320001345483599
2.74792379091353 0.311455600200772
2.75036638983879 0.303010943228831
2.75280898876405 0.294669943966791
2.7552515876893 0.286435057842038
2.75769418661456 0.278308625854842
2.76013678553981 0.270292875514416
2.76257938446507 0.262389922837748
2.76502198339033 0.254601774920753
2.76746458231558 0.246930332516737
2.76990718124084 0.239377392079933
2.7723497801661 0.231944646845053
2.77479237909135 0.224633686695921
2.77723497801661 0.217445996795085
2.77967757694187 0.210382955165042
2.78212017586712 0.203445829594943
2.78456277479238 0.196635774366233
2.78700537371764 0.189953827329559
2.78944797264289 0.183400907820074
2.79189057156815 0.176977815778543
2.7943331704934 0.170685232272364
2.79677576941866 0.164523721411666
2.79921836834392 0.158493733462
2.80166096726917 0.1525956087952
2.80410356619443 0.146829582216333
2.80654616511969 0.141195787170256
2.80898876404494 0.135694259368857
2.8114313629702 0.130324939481578
2.81387396189546 0.125087674680812
2.81631656082071 0.119982219007766
2.81875915974597 0.115008232698549
2.82120175867123 0.11016528076088
2.82364435759648 0.105452831199499
2.82608695652174 0.100870253340485
2.828529555447 0.096416816696329
2.83097215437225 0.0920916907483326
2.83341475329751 0.0878939459111037
2.83585735222277 0.0838225558015736
2.83829995114802 0.079876400781067
2.84074255007328 0.0760542725928632
2.84318514899853 0.0723548797968835
2.84562774792379 0.0687768536210637
2.84807034684905 0.0653187538137466
2.8505129457743 0.0619790740951935
2.85295554469956 0.0587562468654036
2.85539814362482 0.055648646921176
2.85784074255007 0.0526545940554088
2.86028334147533 0.0497723545416763
2.86272594040059 0.0470001416325186
2.86516853932584 0.0443361153073828
2.8676111382511 0.0417783815852061
2.87005373717636 0.0393249917603132
2.87249633610161 0.0369739419258004
2.87493893502687 0.0347231731171634
2.87738153395212 0.0325705723455091
2.87982413287738 0.0305139747020669
2.88226673180264 0.0285511666135194
2.88470933072789 0.0266798902213526
2.88715192965315 0.0248978487580788
2.88959452857841 0.0232027127077219
2.89203712750366 0.0215921264742581
2.89447972642892 0.0200637152442538
2.89692232535418 0.0186150917205356
2.89936492427943 0.0172438624216108
2.90180752320469 0.0159476332836549
2.90425012212995 0.0147240143633459
2.9066927210552 0.0135706235145163
2.90913531998046 0.0124850889928083
2.91157791890572 0.0114650510235268
2.91402051783097 0.0105081624425292
2.91646311675623 0.00961208858307836
2.91890571568149 0.00877450662926404
2.92134831460674 0.00799310468644178
2.923790913532 0.00726558083027751
2.92623351245725 0.00658964238892751
2.92867611138251 0.00596300568939983
2.93111871030777 0.00538339646196026
2.93356130923302 0.00484855104897512
2.93600390815828 0.00435621851059428
2.93844650708354 0.00390416366300289
2.94088910600879 0.00349017102923862
2.94333170493405 0.00311204963098944
2.94577430385931 0.00276763850498018
2.94821690278456 0.00245481279146846
2.95065950170982 0.00217149021622486
2.95310210063508 0.00191563777168437
2.95554469956033 0.00168527839758889
2.95798729848559 0.00147849746570173
2.96042989741084 0.00129344888592126
2.9628724963361 0.00112836067089392
2.96531509526136 0.000981539821369028
2.96775769418661 0.000851376423321153
2.97020029311187 0.000736346878590367
2.97264289203713 0.000635016221877635
2.97508549096238 0.000546039506988916
2.97752808988764 0.000468162273087427
2.9799706888129 0.000400220126487676
2.98241328773815 0.000341137494572145
2.98485588666341 0.000289925625353807
2.98729848558867 0.000245679918903664
2.98974108451392 0.000207576685376711
2.99218368343918 0.000174869428937502
2.99462628236444 0.000146884757874492
2.99706888128969 0.000123018019060841
2.99951148021495 0.00010272875018497
3.00195407914021 8.55360363772133e-05
3.00439667806546 7.10138495354276e-05
3.00683927699072 5.87864393109868e-05
3.00928187591597 4.85238348212737e-05
3.01172447484123 3.99375061131134e-05
3.01416707376649 3.27762245574088e-05
3.01660967269174 2.6822151985993e-05
3.019052271617 2.18871796992224e-05
3.02149487054226 1.78095306268855e-05
3.02393746946751 1.44506310090473e-05
3.02638006839277 1.16922520215937e-05
3.02882266731803 9.43391680607497e-06
3.03126526624328 7.5905643439917e-06
3.03370786516854 6.09045848520243e-06
3.0361504640938 4.8733281234528e-06
3.03859306301905 3.88872292197082e-06
3.04103566194431 3.09456803517621e-06
3.04347826086957 2.45590085374304e-06
3.04592085979482 1.94377282662721e-06
3.04836345872008 1.53429979733043e-06
3.05080605764533 1.20784495179016e-06
3.05324865657059 9.48319339392823e-07
3.05569125549585 7.42585933303942e-07
3.0581338544211 5.79954287444238e-07
3.06057645334636 4.51753979913605e-07
3.06301905227162 3.50976169922995e-07
3.06546165119687 2.71973708629288e-07
3.06790425012213 2.10211311984847e-07
3.07034684904739 1.62058310235155e-07
3.07278944797264 1.24617423660127e-07
3.0752320468979 9.55838715268085e-08
3.07767464582316 7.31298984823343e-08
3.08011724474841 5.58105000064943e-08
3.08255984367367 4.24867483999537e-08
3.08500244259893 3.2263666966118e-08
3.08744504152418 2.44400774473009e-08
3.08988764044944 1.8468259930687e-08
3.09233023937469 1.39216211919195e-08
3.09477283829995 1.04688727016658e-08
3.09721543722521 7.85347906336461e-09
3.09965803615046 5.87735699387237e-09
3.10210063507572 4.38798926015147e-09
3.10454323400098 3.26827198614487e-09
3.10698583292623 2.42854174149667e-09
3.10942843185149 1.80033466285495e-09
3.11187103077675 1.33151694133684e-09
3.114313629702 9.82497316411506e-10
3.11675622862726 7.23290333287412e-10
3.11919882755252 5.31246273514749e-10
3.12164142647777 3.89301757165269e-10
3.12408402540303 2.84635650153214e-10
3.12652662432829 2.07639447595477e-10
3.12896922325354 1.51130877158647e-10
3.1314118221788 1.09755017193217e-10
3.13385442110406 7.95295314528919e-11
3.13629702002931 5.75003247839163e-11
3.13873961895457 4.14815448490475e-11
3.14118221787982 2.98598184610927e-11
3.14362481680508 2.14472609829789e-11
3.14606741573034 1.53714100326305e-11
3.14851001465559 1.09930319583009e-11
3.15095261358085 7.84490791810273e-12
3.15339521250611 5.58636620969146e-12
3.15583781143136 3.96959968326588e-12
3.15828041035662 2.81477897555915e-12
3.16072300928188 1.99171241473194e-12
3.16316560820713 1.40636526064983e-12
3.16560820713239 9.9097608212374e-13
3.16805080605765 6.96828791173075e-13
3.1704934049829 4.88980064534308e-13
3.17293600390816 3.42422750256748e-13
3.17537860283341 2.39301075682605e-13
3.17782120175867 1.66894267594338e-13
3.18026380068393 1.16160111969362e-13
3.18270639960918 8.06855041043012e-14
3.18514899853444 5.59320737008612e-14
3.1875915974597 3.86952102073485e-14
3.19003419638495 2.67170385212758e-14
3.19247679531021 1.84101841228406e-14
3.19491939423547 1.26610728332014e-14
3.19736199316072 8.69018961495833e-15
3.19980459208598 5.95303093590766e-15
3.20224719101124 4.07006082246861e-15
3.20468978993649 2.77728996726363e-15
3.20713238886175 1.89148443719788e-15
3.20957498778701 1.285728165358e-15
3.21201758671226 8.72296161996468e-16
3.21446018563752 5.90677907365835e-16
3.21690278456277 3.99220618425579e-16
3.21934538348803 2.69311029324638e-16
3.22178798241329 1.81333353994337e-16
3.22423058133854 1.21867255007169e-16
3.2266731802638 8.17495764430128e-17
3.22911577918906 5.47364308194405e-17
3.23155837811431 3.65816442097133e-17
3.23400097703957 2.44033258199177e-17
3.23644357596483 1.62493914670832e-17
3.23888617489008 1.0800172060506e-17
3.24132877381534 7.16527576592627e-18
3.2437713727406 4.74511724852471e-18
3.24621397166585 3.13672106563364e-18
3.24865657059111 2.06977362131372e-18
3.25109916951637 1.36329813325809e-18
3.25354176844162 8.96360889706224e-19
3.25598436736688 5.88304292254983e-19
3.25842696629213 3.85435008011492e-19
3.26086956521739 2.52077020777778e-19
3.26331216414265 1.64570210054432e-19
3.2657547630679 1.07252626564678e-19
3.26819736199316 6.97760291072479e-20
3.27063996091842 4.5315731189165e-20
3.27308255984367 2.93791320695776e-20
3.27552515876893 1.90142383686488e-20
3.27796775769419 1.22849009333992e-20
3.28041035661944 7.92355102864219e-21
3.2828529555447 5.10183295454422e-21
3.28529555446996 3.27939295830361e-21
3.28773815339521 2.10438009223914e-21
3.29018075232047 1.34809666935281e-21
3.29262335124573 8.62157510524597e-22
3.29506595017098 5.5045713395846e-22
3.29750854909624 3.50860322820002e-22
3.29995114802149 2.23265393531378e-22
3.30239374694675 1.41836327049975e-22
3.30483634587201 8.99569954101617e-23
3.30727894479726 5.69595140024444e-23
3.30972154372252 3.60067500381728e-23
3.31216414264778 2.27242894713672e-23
3.31460674157303 1.43181809504688e-23
3.31704934049829 9.00697399680518e-24
3.31949193942355 5.656735380721e-24
3.3219345383488 3.5469172183504e-24
3.32437713727406 2.22042853947943e-24
3.32681973619932 1.3877952975114e-24
3.32926233512457 8.66002547641367e-25
3.33170493404983 5.39535891483344e-25
3.33414753297509 3.35607123787279e-25
3.33659013190034 2.0842695738971e-25
3.3390327308256 1.29238141491144e-25
3.34147532975085 8.00099148585423e-26
3.34391792867611 4.94555886231624e-26
3.34636052760137 3.05216185941133e-26
3.34880312652662 1.88071290330212e-26
3.35124572545188 1.15707717410252e-26
3.35368832437714 7.10770069758221e-27
3.35613092330239 4.35938281348691e-27
3.35857352222765 2.66963584964994e-27
3.36101612115291 1.63234607814418e-27
3.36345872007816 9.9656972495482e-28
3.36590131900342 6.07491766490862e-28
3.36834391792868 3.697535623843e-28
3.37078651685393 2.24711652059505e-28
3.37322911577919 1.3635844785487e-28
3.37567171470445 8.26197157821469e-29
3.3781143136297 4.99841695105264e-29
3.38055691255496 3.01946730725694e-29
3.38299951148021 1.82129026230337e-29
3.38544211040547 1.09693497440554e-29
3.38788470933073 6.59686160014679e-30
3.39032730825598 3.96141649840751e-30
3.39276990718124 2.37532008998064e-30
3.3952125061065 1.422178555112e-30
3.39765510503175 8.50253226212203e-31
3.40009770395701 5.07582275351025e-31
3.40254030288227 3.02573165822741e-31
3.40498290180752 1.8010342133382e-31
3.40742550073278 1.07049067227971e-31
3.40986809965804 6.35352799644111e-32
3.41231069858329 3.76547611470394e-32
3.41475329750855 2.22843245459306e-32
3.41719589643381 1.31690791711666e-32
3.41963849535906 7.77122375319684e-33
3.42208109428432 4.57934319646372e-33
3.42452369320958 2.69462563430354e-33
3.42696629213483 1.5833496315086e-33
3.42940889106009 9.2905200529826e-34
3.43185148998534 5.44364369935074e-34
3.4342940889106 3.18513225069404e-34
3.43673668783586 1.86103692879571e-34
3.43917928676111 1.08586010595654e-34
3.44162188568637 6.32682380089539e-35
3.44406448461163 3.68122342176944e-35
3.44650708353688 2.13892115800215e-35
3.44894968246214 1.24106668353719e-35
3.4513922813874 7.19109068205826e-36
3.45383488031265 4.16097664015972e-36
3.45627747923791 2.40435283417511e-36
3.45872007816317 1.3874107899783e-36
3.46116267708842 7.99498045777428e-37
3.46360527601368 4.60083577596337e-37
3.46604787493893 2.6440188583926e-37
3.46849047386419 1.51740793996431e-37
3.47093307278945 8.69664272324654e-38
3.4733756717147 4.97752962813912e-38
3.47581827063996 2.84505386918331e-38
3.47826086956522 1.62398871057128e-38
3.48070346849047 9.25748116613704e-39
3.48314606741573 5.27013118735444e-39
3.48558866634099 2.9961958735575e-39
3.48803126526624 1.70114206427777e-39
3.4904738641915 9.64570516488131e-40
3.49291646311676 5.46200133235677e-40
3.49535906204201 3.08884014524056e-40
3.49780166096727 1.74448107156805e-40
3.50024425989253 9.83933308463438e-41
3.50268685881778 5.54236347507949e-41
3.50512945774304 3.11785306244134e-41
3.5075720566683 1.75165645243834e-41
3.51001465559355 9.82825042102188e-42
3.51245725451881 5.5073010735701e-42
3.51489985344406 3.08203861337397e-42
3.51734245236932 1.72256373659028e-42
3.51978505129458 9.61505566822071e-43
3.52222765021983 5.36005055191652e-43
3.52467024914509 2.98419942280945e-43
3.52711284807035 1.65931927606133e-43
3.5295554469956 9.21460054273886e-44
3.53199804592086 5.11056336212705e-44
3.53444064484612 2.83079235402089e-44
3.53688324377137 1.56601341931153e-44
3.53932584269663 8.65231698300508e-45
3.54176844162189 4.77441408301264e-45
3.54421104054714 2.63123535244821e-45
3.5466536394724 1.44827984777781e-45
3.54909623839766 7.96158761155643e-46
3.55153883732291 4.37121814876686e-46
3.55398143624817 2.39696724891051e-46
3.55642403517342 1.31274307233787e-46
3.55886663409868 7.18053126895189e-47
3.56130923302394 3.92277874236378e-47
3.56375183194919 2.14038855341596e-47
3.56619443087445 1.16641788229091e-47
3.56863702979971 6.34862429273992e-48
3.57107962872496 3.45120018126187e-48
3.57352222765022 1.8738157854808e-48
3.57596482657548 1.01613403999137e-48
3.57840742550073 5.50355880176291e-49
3.58085002442599 2.97718524806759e-49
3.58329262335125 1.60856594239844e-49
3.5857352222765 8.6804804688767e-50
3.58817782120176 4.67866184989421e-50
3.59062042012702 2.51868385332118e-50
3.59306301905227 1.35425630909846e-50
3.59550561797753 7.27284584812202e-51
3.59794821690278 3.9010839258018e-51
3.60039081582804 2.08999229557514e-51
3.6028334147533 1.11836517754099e-51
3.60527601367855 5.97727475236879e-52
3.60771861260381 3.19083613627093e-52
3.61016121152907 1.70132994310462e-52
3.61260381045432 9.06058849431174e-53
3.61504640937958 4.81957934891538e-53
3.61748900830484 2.56063557929361e-53
3.61993160723009 1.35885578663303e-53
3.62237420615535 7.20256102258751e-54
3.62481680508061 3.81319960307444e-54
3.62725940400586 2.01642544660711e-54
3.62970200293112 1.06503984391422e-54
3.63214460185638 5.61877458793301e-55
3.63458720078163 2.96080932317194e-55
3.63702979970689 1.55837993530086e-55
3.63947239863214 8.19278072866972e-56
3.6419149975574 4.30214835890545e-56
3.64435759648266 2.25650598090657e-56
3.64680019540791 1.18218551010265e-56
3.64924279433317 6.1863400570403e-57
3.65168539325843 3.23356751055222e-57
3.65412799218368 1.68822773185557e-57
3.65657059110894 8.80404074541458e-58
3.6590131900342 4.58601986840733e-58
3.66145578895945 2.38612750769741e-58
3.66389838788471 1.24009837538672e-58
3.66634098680997 6.43760534777143e-59
3.66878358573522 3.33809904161763e-59
3.67122618466048 1.72894699827787e-59
3.67366878358574 8.9448418140245e-60
3.67611138251099 4.62245931632044e-60
3.67855398143625 2.386073950212e-60
3.6809965803615 1.23028573019302e-60
3.68343917928676 6.33636624329506e-61
3.68588177821202 3.25977527690738e-61
3.68832437713727 1.67513209642101e-61
3.69076697606253 8.59855286713816e-62
3.69320957498779 4.40877031333081e-62
3.69565217391304 2.25801214800203e-62
3.6980947728383 1.15518795850527e-62
3.70053737176356 5.9033358714902e-63
3.70297997068881 3.01343391570951e-63
3.70542256961407 1.53654775726383e-63
3.70786516853933 7.82621070899566e-64
3.71030776746458 3.98179555733845e-64
3.71275036638984 2.02362105039564e-64
3.7151929653151 1.02731371539291e-64
3.71763556424035 5.20956552606414e-65
3.72007816316561 2.63891434650524e-65
3.72252076209086 1.33528908747645e-65
3.72496336101612 6.7492010242969e-66
3.72740595994138 3.40766837826496e-66
3.72984855886663 1.71866413994532e-66
3.73229115779189 8.65873140698218e-67
3.73473375671715 4.35760548368979e-67
3.7371763556424 2.19064881334894e-67
3.73961895456766 1.10009361242766e-67
3.74206155349292 5.51847871142219e-68
3.74450415241817 2.76530321272886e-68
3.74694675134343 1.38420563048678e-68
3.74938935026869 6.92139661345577e-69
3.75183194919394 3.45718749455402e-69
3.7542745481192 1.72499960899138e-69
3.75671714704445 8.59790679839684e-70
3.75915974596971 4.28089839599647e-70
3.76160234489497 2.12919947272943e-70
3.76404494382022 1.05788340837743e-70
3.76648754274548 5.25049281132362e-71
3.76893014167074 2.60317829278887e-71
3.77137274059599 1.28928852462307e-71
3.77381533952125 6.37880678801597e-72
3.77625793844651 3.15262759453248e-72
3.77870053737176 1.55650512651555e-72
3.78114313629702 7.67668740827299e-73
3.78358573522228 3.78218992511086e-73
3.78602833414753 1.86148585143333e-73
3.78847093307279 9.15216467862608e-74
3.79091353199805 4.49506876528244e-74
3.7933561309233 2.20545411146934e-74
3.79579872984856 1.08096000391711e-74
3.79824132877382 5.29263416206977e-75
3.80068392769907 2.58872258456365e-75
3.80312652662433 1.26488565652933e-75
3.80556912554958 6.17404613273794e-76
3.80801172447484 3.01052366669823e-76
3.8104543234001 1.46645424497672e-76
3.81289692232535 7.13592051949023e-77
3.81533952125061 3.46886360637966e-77
3.81778212017587 1.6845383029118e-77
3.82022471910112 8.1720631577864e-78
3.82266731802638 3.96041233227617e-78
3.82510991695164 1.91737766862129e-78
3.82755251587689 9.27329763185512e-79
3.82999511480215 4.48044041215738e-79
3.83243771372741 2.16255858748177e-79
3.83488031265266 1.04274093191305e-79
3.83732291157792 5.02281307127674e-80
3.83976551050318 2.41702060357885e-80
3.84220810942843 1.16192238172213e-80
3.84465070835369 5.58004875321265e-81
3.84709330727894 2.67709424497252e-81
3.8495359062042 1.2830831330582e-81
3.85197850512946 6.14344641481513e-82
3.85442110405471 2.93857086472665e-82
3.85686370297997 1.40419604879251e-82
3.85930630190523 6.70328178603327e-83
3.86174890083048 3.19680408257202e-83
3.86419149975574 1.52304958639324e-83
3.866634098681 7.24906845132627e-84
3.86907669760625 3.44684020958554e-84
3.87151929653151 1.63731238363193e-84
3.87396189545677 7.76987514015527e-85
3.87640449438202 3.68357298520856e-85
3.87884709330728 1.74460820654752e-85
3.88128969223254 8.25468640348184e-86
3.88373229115779 3.9019160788162e-86
3.88617489008305 1.84259796144106e-86
3.8886174890083 8.69279025873582e-87
3.89106008793356 4.09698526982434e-87
3.89350268685882 1.92906482656072e-87
3.89594528578407 9.07417373388481e-88
3.89838788470933 4.26428116421435e-88
3.90083048363459 2.00199815569924e-88
3.90327308255984 9.38990579409641e-89
3.9057156814851 4.39986283992651e-89
3.90815828041036 2.05967168885492e-89
3.91060087933561 9.63248706112924e-90
3.91304347826087 4.50050300062873e-90
3.91548607718613 2.10071179494649e-90
3.91792867611138 9.79614709214279e-91
3.92037127503664 4.56381606427507e-91
3.9228138739619 2.12415196295268e-91
3.92525647288715 9.87707270525584e-92
3.92769907181241 4.58835207027066e-92
3.93014167073767 2.12947051930936e-92
3.93258426966292 9.8735547395174e-93
3.93502686858818 4.57365125436615e-93
3.93746946751343 2.11660952590002e-93
3.93991206643869 9.78604542961053e-94
3.94235466536395 4.520256466789e-94
3.9447972642892 2.08597393083217e-94
3.94723986321446 9.61712389643249e-95
3.94968246213972 4.42968311904782e-95
3.95212506106497 2.03841121791472e-95
3.95456765999023 9.37137269671277e-96
3.95701025891549 4.30434884667425e-96
3.95945285784074 1.97517294103628e-96
3.961895456766 9.05517352621344e-97
3.96433805569126 4.1474673809478e-97
3.96678065461651 1.89786055163313e-97
3.96922325354177 8.67643465292838e-98
3.97166585246702 3.96291306523245e-98
3.97410845139228 1.808358758342e-98
3.97655105031754 8.24426615670188e-99
3.97899364924279 3.75506389913314e-99
3.98143624816805 1.70876024324083e-99
3.98387884709331 7.76862134987928e-100
3.98632144601856 3.52863186034242e-100
3.98876404494382 1.60128586671152e-100
3.99120664386908 7.25992373819806e-101
3.99364924279433 3.28848950536283e-101
3.99609184171959 1.48820451504726e-101
3.99853444064485 6.72869855293603e-102
4.0009770395701 3.03950150360183e-102
4.00341963849536 1.37175649715209e-102
4.00586223742062 6.18522635102732e-103
4.00830483634587 2.78636887903097e-103
4.01074743527113 1.25408391536572e-103
4.01319003419639 5.63923363548438e-104
4.01563263312164 2.53349242217553e-104
4.0180752320469 1.13717077288517e-104
4.02051783097215 5.0996321556066e-105
4.02296042989741 2.28486012135827e-105
4.02540302882267 1.02279479887034e-105
4.02784562774792 4.57431480404899e-106
4.03028822667318 2.043961687361e-106
4.03273082559844 9.12492138368994e-107
4.03517342452369 4.07001214292183e-107
4.03761602344895 1.81373145087481e-107
4.04005862237421 8.07535231685031e-108
4.04250122129946 3.59220985162672e-108
4.04494382022472 1.59651922550258e-108
4.04738641914998 7.08923453238702e-109
4.04982901807523 3.14512404125476e-109
4.05227161700049 1.39408725659724e-109
4.05471421592575 6.17385438309263e-110
4.057156814851 2.73172861212622e-110
4.05959941377626 1.20763019505878e-110
4.06204201270151 5.33391528298418e-111
4.06448461162677 2.3538267633401e-111
4.06692721055203 1.03781419075745e-111
4.06936980947728 4.57174427405659e-112
4.07181240840254 2.01215744801416e-112
4.0742550073278 8.84830706325711e-113
4.07669760625305 3.8875598765968e-113
4.07914020517831 1.70652699305363e-113
4.08158280410357 7.48460494013909e-114
4.08402540302882 3.2797801439822e-114
4.08646800195408 1.43595620137613e-114
4.08891060087934 6.28143318242884e-115
4.09135319980459 2.74535090005652e-115
4.09379579872985 1.19883392027786e-115
4.0962383976551 5.23049389839453e-116
4.09868099658036 2.2800762282122e-116
4.10112359550562 9.93069158979177e-117
4.10356619443087 4.32149040516554e-117
4.10600879335613 1.87893610051609e-117
4.10845139228139 8.1623522743421e-118
4.11089399120664 3.54277840929781e-118
4.1133365901319 1.53637927345638e-118
4.11577918905716 6.65700905984308e-119
4.11822178798241 2.88195088655841e-119
4.12066438690767 1.24658294719266e-119
4.12310698583293 5.38745213749556e-120
4.12554958475818 2.32634307446355e-120
4.12799218368344 1.00367394196079e-120
4.1304347826087 4.32653816605175e-121
4.13287738153395 1.86345060686775e-121
4.13531998045921 8.01909096410572e-122
4.13776257938447 3.44796422972549e-122
4.14020517830972 1.481259571375e-122
4.14264777723498 6.3581510471929e-123
4.14509037616024 2.72685604655701e-123
4.14753297508549 1.1684919540406e-123
4.14997557401075 5.00290006729822e-124
4.152418172936 2.14018323934549e-124
4.15486077186126 9.14773465649485e-125
4.15730337078652 3.90670004659284e-125
4.15974596971177 1.66702043401876e-125
4.16218856863703 7.10733133755325e-126
4.16463116756229 3.02766220855933e-126
4.16707376648754 1.28867656361445e-126
4.1695163654128 5.48045386469685e-127
4.17195896433806 2.32876485842798e-127
4.17440156326331 9.88716310814505e-128
4.17684416218857 4.19425793371203e-128
4.17928676111383 1.77777327976774e-128
4.18172936003908 7.5289748126508e-129
4.18417195896434 3.18591342132704e-129
4.18661455788959 1.34701109825636e-129
4.18905715681485 5.69046662393575e-130
4.19149975574011 2.40195302887553e-130
4.19394235466536 1.013028080647e-130
4.19638495359062 4.26893183602976e-131
4.19882755251588 1.79745545807813e-131
4.20127015144113 7.5620344430362e-132
4.20371275036639 3.17878516580782e-132
4.20615534929165 1.33513792071601e-132
4.2085979482169 5.6031716111349e-133
4.21104054714216 2.34955149956535e-133
4.21348314606742 9.84418293649905e-134
4.21592574499267 4.12115030690652e-134
4.21836834391793 1.72385889156126e-134
4.22081094284319 7.20493155304675e-135
4.22325354176844 3.00886913067395e-135
4.2256961406937 1.25551653354831e-135
4.22813873961895 5.23465031781714e-136
4.23058133854421 2.18071755236357e-136
4.23302393746947 9.07732884005746e-137
4.23546653639472 3.77540915300195e-137
4.23790913531998 1.56898100347544e-137
4.24035173424524 6.51507545286099e-138
4.24279433317049 2.70314731590322e-138
4.24523693209575 1.12064710980978e-138
4.24767953102101 4.64213030792159e-139
4.25012212994626 1.92138972395198e-139
4.25256472887152 7.94627658103548e-140
4.25500732779678 3.28369157972235e-140
4.25744992672203 1.35585079592676e-140
4.25989252564729 5.59387412774099e-141
4.26233512457255 2.30603086379036e-141
4.2647777234978 9.49881796736279e-142
4.26722032242306 3.90954687192704e-142
4.26966292134831 1.60781500834231e-142
4.27210552027357 6.60691791488665e-143
4.27454811919883 2.71278456414673e-143
4.27699071812408 1.11297560108565e-143
4.27943331704934 4.56257804458617e-144
4.2818759159746 1.86891553112848e-144
4.28431851489985 7.64934278350523e-145
4.28676111382511 3.12834061951005e-145
4.28920371275037 1.27837945385233e-145
4.29164631167562 5.2198947176014e-146
4.29408891060088 2.12970913238524e-146
4.29653150952614 8.68232032205016e-147
4.29897410845139 3.53678492015795e-147
4.30141670737665 1.43959126235424e-147
4.3038593063019 5.85501255519112e-148
4.30630190522716 2.37944080984453e-148
4.30874450415242 9.66230620428189e-149
4.31118710307767 3.920539826707e-149
4.31362970200293 1.58953645773443e-149
4.31607230092819 6.43954277560635e-150
4.31851489985344 2.60675281930542e-150
4.3209574987787 1.0543998022164e-150
4.32340009770396 4.26159119945837e-151
4.32584269662921 1.72107433076167e-151
4.32828529555447 6.94527102588786e-152
4.33072789447973 2.80053405954763e-152
4.33317049340498 1.1283789329538e-152
4.33561309233024 4.54288650715689e-153
4.3380556912555 1.82756137169796e-153
4.34049829018075 7.3464169614812e-154
4.34294088910601 2.95082228462246e-154
4.34538348803127 1.18433555160459e-154
4.34782608695652 4.74975340120731e-155
4.35026868588178 1.90340977728335e-155
4.35271128480703 7.62182228347451e-156
4.35515388373229 3.04965688800539e-156
4.35759648265755 1.21929595242868e-156
4.3600390815828 4.87117377133704e-157
4.36248168050806 1.94457545610648e-157
4.36492427943332 7.75680745546281e-158
4.36736687835857 3.09178013838325e-158
4.36980947728383 1.23140785756241e-158
4.37225207620909 4.90075857427833e-159
4.37469467513434 1.94891595253146e-159
4.3771372740596 7.74446942362465e-160
4.37957987298486 3.07510059496717e-160
4.38202247191011 1.22010280383034e-160
4.38446507083537 4.83730312834481e-161
4.38690766976063 1.91637413585256e-161
4.38935026868588 7.58626058614408e-162
4.39179286761114 3.00086188891943e-162
4.39423546653639 1.18613847122366e-162
4.39667806546165 4.68485598125766e-163
4.39912066438691 1.84896589681236e-163
4.40156326331216 7.29178231775922e-164
4.40400586223742 2.87349840772877e-164
4.40644846116268 1.13151686280002e-164
4.40889106008793 4.45229811731507e-165
4.41133365901319 1.75057575217512e-165
4.41377625793845 6.87782906487004e-166
4.4162188568637 2.70020025462325e-166
4.41866145578896 1.05929037107556e-166
4.42110405471422 4.15249251091005e-167
4.42354665363947 1.62658888639117e-167
4.42598925256473 6.36681424226803e-168
4.42843185148998 2.49024638582422e-168
4.43087445041524 9.73281667694677e-169
4.4333170493405 3.8011164719284e-169
4.43575964826575 1.48340774887675e-169
4.43820224719101 5.78478155282658e-170
4.44064484611627 2.25419124904223e-170
4.44308744504152 8.77752856603935e-171
4.44553004396678 3.41532281683334e-171
4.44797264289204 1.32791293870046e-171
4.45041524181729 5.15924436808719e-172
4.45285784074255 2.00300284293727e-172
4.45530043966781 7.77063160398357e-173
4.45774303859306 3.01238639741369e-173
4.46018563751832 1.1669304008145e-173
4.46262823644358 4.51709748778357e-174
4.46507083536883 1.74724786982039e-174
4.46751343429409 6.75352381095745e-175
4.46995603321935 2.60848007058561e-175
4.4723986321446 1.00676032849082e-175
4.47484123106986 3.88281285322747e-176
4.47728382999511 1.49640423053601e-176
4.47972642892037 5.76280347315691e-177
4.48216902784563 2.21769293438267e-177
4.48461162677088 8.52809531800488e-178
4.48705422569614 3.27707224099634e-178
4.4894968246214 1.25835629908629e-178
4.49193942354665 4.8284216439273e-179
4.49438202247191 1.85136053540561e-179
4.49682462139717 7.09351306618782e-180
4.49926722032242 2.71591769761043e-180
4.50170981924768 1.03909917658452e-180
4.50415241817294 3.97267339456004e-181
4.50659501709819 1.51772989982859e-181
4.50903761602345 5.79418270682906e-182
4.51148021494871 2.21042736602724e-182
4.51392281387396 8.42649521387382e-183
4.51636541279922 3.20999734651446e-183
4.51880801172447 1.22193929603242e-183
4.52125061064973 4.64817156490062e-184
4.52369320957499 1.76686156852804e-184
4.52613580850024 6.71136798120625e-185
4.5285784074255 2.54746382987738e-185
4.53102100635076 9.66259424999896e-186
4.53346360527601 3.662422939131e-186
4.53590620420127 1.38717922700759e-186
4.53834880312653 5.25032610550145e-187
4.54079140205178 1.98577433819099e-187
4.54323400097704 7.5052249423672e-188
4.5456765999023 2.83457548427625e-188
4.54811919882755 1.06980130720597e-188
4.55056179775281 4.03468185303191e-189
4.55300439667807 1.52057143359642e-189
4.55544699560332 5.72658892487299e-190
4.55788959452858 2.15514813646405e-190
4.56033219345384 8.10495239662894e-191
4.56277479237909 3.04590475171561e-191
4.56521739130435 1.1438655024383e-191
4.5676599902296 4.29266191137281e-192
4.57010258915486 1.60979943233102e-192
4.57254518808012 6.03268293879866e-193
4.57498778700537 2.25914007509107e-193
4.57743038593063 8.45415155480409e-194
4.57987298485589 3.16148692571775e-194
4.58231558378114 1.18142871884231e-194
4.5847581827064 4.41182939450614e-195
4.58720078163166 1.64636160087078e-195
4.58964338055691 6.13942018154248e-196
4.59208597948217 2.28783856282792e-196
4.59452857840743 8.51960699410445e-197
4.59697117733268 3.17037175896714e-197
4.59941377625794 1.17895584630999e-197
4.6018563751832 4.38108708800931e-198
4.60429897410845 1.62690990574301e-198
4.60674157303371 6.03729874415411e-199
4.60918417195896 2.23882243230843e-199
4.61162677088422 8.29649634617751e-200
4.61406936980948 3.07233217431875e-200
4.61651196873473 1.13694707835697e-200
4.61895456765999 4.20446983551179e-201
4.62139716658525 1.55375097109076e-201
4.6238397655105 5.73787438825978e-202
4.62628236443576 2.11748518931777e-202
4.62872496336102 7.80889739901425e-203
4.63116756228627 2.87779140538025e-203
4.63361016121153 1.05981346530988e-203
4.63605276013679 3.90032098597874e-204
4.63849535906204 1.43440677635463e-204
4.6409379579873 5.27163866689816e-205
4.64338055691255 1.93606768125634e-205
4.64582315583781 7.10554337703869e-206
4.64826575476307 2.60601060363212e-206
4.65070835368832 9.5511892379904e-207
4.65315095261358 3.49817371813628e-207
4.65559355153884 1.28034853745414e-207
4.65803615046409 4.68293601208331e-208
4.66047874938935 1.71163703993927e-208
4.66292134831461 6.25185401551362e-209
4.66536394723986 2.28197005645759e-209
4.66780654616512 8.32367807437252e-210
4.67024914509038 3.03406645781077e-210
4.67269174401563 1.10519686139194e-210
4.67513434294089 4.02308487090721e-211
4.67757694186615 1.46347059975922e-211
4.6800195407914 5.3200329627074e-212
4.68246213971666 1.93263755513519e-212
4.68490473864192 7.01604769258842e-213
4.68734733756717 2.54531146111492e-213
4.68978993649243 9.22775109089054e-214
4.69223253541768 3.3431633888461e-214
4.69467513434294 1.21039293409785e-214
4.6971177332682 4.37927741835016e-215
4.69956033219345 1.58338340650546e-215
4.70200293111871 5.72107349783948e-216
4.70444553004397 2.06574648880886e-216
4.70688812896922 7.4539217499015e-217
4.70933072789448 2.68782628243268e-217
4.71177332681974 9.68559655239358e-218
4.71421592574499 3.48787261293642e-218
4.71665852467025 1.2551746687793e-218
4.71910112359551 4.51395553930491e-219
4.72154372252076 1.62225901710719e-219
4.72398632144602 5.82630442709714e-220
4.72642892037128 2.091107949821e-220
4.72887151929653 7.50015578427281e-221
4.73131411822179 2.68828254714299e-221
4.73375671714704 9.62920836032907e-222
4.7361993160723 3.44681159062195e-222
4.73864191499756 1.23298001931479e-222
4.74108451392281 4.40764198315023e-223
4.74352711284807 1.57459404798802e-223
4.74596971177333 5.62138286278913e-224
4.74841231069858 2.00553494540118e-224
4.75085490962384 7.15039532015492e-225
4.7532975085491 2.54766819468391e-225
4.75574010747435 9.07128709458859e-226
4.75818270639961 3.22781350345951e-226
4.76062530532487 1.14778797939558e-226
4.76306790425012 4.07876671075164e-227
4.76551050317538 1.44847250422903e-227
4.76795310210063 5.14050847644915e-228
4.77039570102589 1.82312554714217e-228
4.77283829995115 6.46162849773136e-229
4.7752808988764 2.28866665724114e-229
4.77772349780166 8.10099727273061e-230
4.78016609672692 2.8655636012465e-230
4.78260869565217 1.01297208427257e-230
4.78505129457743 3.57849979671382e-231
4.78749389350269 1.26334174406583e-231
4.78993649242794 4.45715011364757e-232
4.7923790913532 1.57148584913514e-232
4.79482169027846 5.53707901782597e-233
4.79726428920371 1.94970198666564e-233
4.79970688812897 6.86077610182503e-234
4.80214948705423 2.41265925979888e-234
4.80459208597948 8.47884505433138e-235
4.80703468490474 2.97780052710306e-235
4.80947728383 1.04513630142415e-235
4.81191988275525 3.66580129339444e-236
4.81436248168051 1.28494279960199e-236
4.81680508060576 4.50109093811893e-237
4.81924767953102 1.57569126028243e-237
4.82169027845628 5.51244209485039e-238
4.82413287738153 1.92724425032808e-238
4.82657547630679 6.73363402684558e-239
4.82901807523205 2.351161806934e-239
4.8314606741573 8.20419575681279e-240
4.83390327308256 2.86094970832857e-240
4.83634587200782 9.97023448015378e-241
4.83878847093307 3.47233554435698e-241
4.84123106985833 1.20853543945501e-241
4.84367366878359 4.20357412496907e-242
4.84611626770884 1.46116704885186e-242
4.8485588666341 5.07578354415227e-243
4.85100146555936 1.76209210206581e-243
4.85344406448461 6.11331292236969e-244
4.85588666340987 2.11956813632131e-244
4.85832926233512 7.34414247382722e-245
4.86077186126038 2.54306805528308e-245
4.86321446018564 8.80031607813564e-246
4.86565705911089 3.04342202645866e-246
4.86809965803615 1.05184059721999e-246
4.87054225696141 3.63296939822007e-247
4.87298485588666 1.25400085116802e-247
4.87542745481192 4.32572018619362e-248
4.87787005373718 1.49122691779215e-248
4.88031265266243 5.13752541696211e-249
4.88275525158769 1.76884341236304e-249
4.88519785051295 6.08625532062666e-250
4.8876404494382 2.09284245590108e-250
4.89008304836346 7.191984033295e-251
4.89252564728872 2.46994291826686e-251
4.89496824621397 8.4771791074905e-252
4.89741084513923 2.90765086647818e-252
4.89985344406448 9.96689373542098e-253
4.90229604298974 3.41432049039819e-253
4.904738641915 1.16889591708584e-253
4.90718124084025 3.99921464183811e-254
4.90962383976551 1.36741743952656e-254
4.91206643869077 4.67256398139015e-255
4.91450903761602 1.5956489619402e-255
4.91695163654128 5.44562358228705e-256
4.91939423546654 1.85731797510842e-256
4.92183683439179 6.33072569508473e-257
4.92427943331705 2.15650035027108e-257
4.92672203224231 7.34132723427146e-258
4.92916463116756 2.49763433697228e-258
4.93160723009282 8.49205041176967e-259
4.93404982901808 2.88553212959046e-259
4.93649242794333 9.79871481689094e-260
4.93893502686859 3.32538844671678e-260
4.94137762579385 1.12783591321879e-260
4.9438202247191 3.82278553571353e-261
4.94626282364436 1.29492505846836e-261
4.94870542256961 4.38369399012135e-262
4.95114802149487 1.48308801672329e-262
4.95359062042013 5.01446875172217e-263
4.95603321934538 1.69439416304781e-263
4.95847581827064 5.72183966364851e-264
4.9609184171959 1.93102922471798e-264
4.96336101612115 6.51289594757584e-265
4.96580361504641 2.19528933926378e-265
4.96824621397167 7.39506399828265e-266
4.97068881289692 2.48957290721848e-266
4.97313141182218 8.3760779240573e-267
4.97557401074743 2.81637006654015e-267
4.97801660967269 9.46394230707454e-268
4.98045920859795 3.17824965221656e-268
4.9829018075232 1.06668861986172e-268
4.98534440644846 3.57784511400398e-269
4.98778700537372 1.19932599001175e-269
4.99022960429897 4.01798346983073e-270
4.99267220322423 1.34470538704622e-270
4.99511480214949 4.51489582559838e-271
4.99755740107474 1.46317950469795e-271
5 6.28280254132866e-272
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839766 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850025 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012702 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321935 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 8.87657394386115e-11
2.0200293111871 1.33194675531416e-08
2.02247191011236 1.15015110605995e-07
2.02491450903762 4.63155382558322e-07
2.02735710796287 1.29863996402723e-06
2.02979970688813 2.94500476311368e-06
2.03224230581339 5.80804072773882e-06
2.03468490473864 1.03753156128912e-05
2.0371275036639 1.72155991759121e-05
2.03957010258915 2.69781923685587e-05
2.04201270151441 4.03921611895404e-05
2.04445530043967 5.82654759557619e-05
2.04689789936492 8.1484056844014e-05
2.04934049829018 0.000111010726647923
2.05178309721544 0.000147884071786733
2.05422569614069 0.000193217212693626
2.05666829506595 0.000248196484801163
2.05911089399121 0.000314080031430106
2.06155349291646 0.000392196309975353
2.06399609184172 0.000483942512869216
2.06643869076698 0.000590782904886402
2.06888128969223 0.00071424707843904
2.07132388861749 0.000855928128591069
2.07376648754275 0.00101748074960226
2.076209086468 0.00120061925488927
2.07865168539326 0.00140711552236877
2.08109428431852 0.00163879686722174
2.08353688324377 0.00189754384419064
2.08597948216903 0.00218528798159243
2.08842208109428 0.00250400944929832
2.09086468001954 0.00285573466299752
2.0933072789448 0.00324253382712856
2.09574987787005 0.00366651841891892
2.09819247679531 0.0041298386160402
2.10063507572057 0.00463468067043642
2.10307767464582 0.00518326423094247
2.10552027357108 0.00577783961736081
2.10796287249634 0.00642068504871255
2.11040547142159 0.00711410382842946
2.11284807034685 0.00786042148929483
2.11529066927211 0.00866198290098403
2.11773326819736 0.00952114934309728
2.12017586712262 0.0104402955466078
2.12261846604788 0.0114218067066882
2.12506106497313 0.0124680754699041
2.12750366389839 0.0135814988987957
2.12994626282364 0.0147644754168881
2.1323888617489 0.0160194017371984
2.13483146067416 0.0173486697773245
2.13727405959941 0.0187546635642149
2.13971665852467 0.0202397561317337
2.14215925744993 0.0218063064141498
2.14460185637518 0.023456656138674
2.14704445530044 0.0251931267201886
2.1494870542257 0.0270180161612985
2.15192965315095 0.0289335959608483
2.15437225207621 0.0309421080340266
2.15681485100147 0.0330457616471868
2.15925744992672 0.035246730370496
2.16170004885198 0.0375471490515062
2.16414264777723 0.0399491108127351
2.16658524670249 0.0424546640763152
2.16902784562775 0.0450658096187472
2.171470444553 0.0477844976587854
2.17391304347826 0.0506126249814163
2.17635564240352 0.0535520321009131
2.17879824132877 0.0566045004658622
2.18124084025403 0.0597717497090572
2.18368343917929 0.0630554349451036
2.18612603810454 0.0664571441185262
2.1885686370298 0.0699783954051474
2.19101123595506 0.073620634669434
2.19345383488031 0.077385232980471
2.19589643380557 0.0812734841891779
2.19833903273083 0.0852866025692988
2.20078163165608 0.0894257205246729
2.20322423058134 0.0936918863652019
2.20566682950659 0.0980860621539008
2.20810942843185 0.102609121627313
2.21055202735711 0.107261848191538
2.21299462628236 0.112044932996044
2.21543722520762 0.116958973087338
2.21787982413288 0.122004469644536
2.22032242305813 0.127181826298774
2.22276502198339 0.132491347538307
2.22520762090865 0.13793323720113
2.2276502198339 0.143507597056768
2.23009281875916 0.149214425478915
2.23253541768442 0.155053616210436
2.23497801660967 0.161024957222176
2.23742061553493 0.167128129666979
2.23986321446019 0.17336270693016
2.24230581338544 0.179728153777636
2.2447484123107 0.186223825602816
2.24719101123596 0.192848967773246
2.24963361016121 0.199602715077933
2.25207620908647 0.206484091276147
2.25451880801172 0.213492008748458
2.25696140693698 0.22062526825059
2.25940400586224 0.227882558770667
2.26184660478749 0.235262457490258
2.26428920371275 0.242763429849565
2.26673180263801 0.250383829717
2.26917440156326 0.258121899663281
2.27161700048852 0.265975771340087
2.27405959941378 0.273943465963242
2.27650219833903 0.282022894900237
2.27894479726429 0.290211860361865
2.28138739618955 0.298508056197597
2.2838299951148 0.30690906879428
2.28627259404006 0.315412378077572
2.28871519296532 0.324015358615495
2.29115779189057 0.332715280823372
2.29360039081583 0.341509312269284
2.29604298974108 0.350394519079135
2.29848558866634 0.359367867440303
2.3009281875916 0.368426225202745
2.30337078651685 0.377566363576338
2.30581338544211 0.386784958923181
2.30825598436737 0.39607859464343
2.31069858329262 0.405443763153208
2.31314118221788 0.414876867952989
2.31558378114314 0.424374225784852
2.31802638006839 0.4339320688768
2.32046897899365 0.443546547272348
2.32291157791891 0.453213731243499
2.32535417684416 0.462929613785055
2.32779677576942 0.472690113188271
2.33023937469468 0.482491075691651
2.33268197361993 0.492328278206708
2.33512457254519 0.502197431116382
2.33756717147044 0.512094181143753
2.3400097703957 0.522014114288659
2.34245236932096 0.53195275882966
2.34489496824621 0.541905588388866
2.34733756717147 0.551868025056962
2.34978016609673 0.561835442575762
2.35222276502198 0.571803169575592
2.35466536394724 0.581766492864669
2.3571079628725 0.591720660767663
2.35955056179775 0.601660886510585
2.36199316072301 0.611582351648988
2.36443575964827 0.621480209536613
2.36687835857352 0.631349588831359
2.36932095749878 0.641185597035617
2.37176355642404 0.650983324067803
2.37420615534929 0.660737845862016
2.37664875427455 0.67044422799267
2.3790913531998 0.680097529320892
2.38153395212506 0.689692805659515
2.38397655105032 0.699225113453452
2.38641914997557 0.708689513472179
2.38886174890083 0.718081074511118
2.39130434782609 0.727394877098618
2.39374694675134 0.736626017205301
2.3961895456766 0.745769609952463
2.39863214460186 0.754820793316264
2.40107474352711 0.763774731824448
2.40351734245237 0.772626620242272
2.40595994137763 0.781371687244437
2.40840254030288 0.790005199069699
2.41084513922814 0.798522463154974
2.4132877381534 0.806918831745662
2.41573033707865 0.815189705479006
2.41817293600391 0.82333053693729
2.42061553492916 0.831336834167716
2.42305813385442 0.8392041641658
2.42550073277968 0.846928156319237
2.42794333170493 0.854504505809088
2.43038593063019 0.861928976965327
2.43282852955545 0.869197406573698
2.4352711284807 0.876305707130947
2.43771372740596 0.883249870045541
2.44015632633122 0.890025968780957
2.44259892525647 0.896630161938798
2.44504152418173 0.903058696278909
2.44748412310699 0.909307909673851
2.44992672203224 0.915374233995032
2.4523693209575 0.921254197927942
2.45481191988276 0.92694442971397
2.45725451880801 0.932441659816316
2.45969711773327 0.937742723507637
2.46213971665852 0.94284456337709
2.46458231558378 0.947744231754529
2.46702491450904 0.952438893049666
2.46946751343429 0.956925826004115
2.47191011235955 0.961202425854283
2.47435271128481 0.965266206403165
2.47679531021006 0.969114801999189
2.47923790913532 0.972745969420326
2.48168050806058 0.976157589661772
2.48412310698583 0.979347669625593
2.48656570591109 0.982314343710825
2.48900830483635 0.985055875302573
2.4914509037616 0.987570658158809
2.49389350268686 0.989857217693574
2.49633610161212 0.991914212155469
2.49877870053737 0.993740433700354
2.50122129946263 0.995334809357292
2.50366389838788 0.996696401886881
2.50610649731314 0.99782441053117
2.5085490962384 0.998718171654531
2.51099169516365 0.999377159274865
2.51343429408891 0.999800985484688
2.51587689301417 0.999989400761718
2.51831949193942 0.999942294168665
2.52076209086468 0.999659693442074
2.52320468978994 0.999141764970107
2.52564728871519 0.998388813659313
2.52808988764045 0.997401282690486
2.53053248656571 0.996179753163846
2.53297508549096 0.994724943633845
2.53541768441622 0.99303770953404
2.53786028334148 0.991119042492527
2.54030288226673 0.988970069538566
2.54274548119199 0.986592052201113
2.54518808011724 0.983986385500062
2.5476306790425 0.981154596831108
2.55007327796776 0.978098344745239
2.55251587689301 0.974819417623949
2.55495847581827 0.97131973225137
2.55740107474353 0.967601332284603
2.55984367366878 0.963666386623625
2.56228627259404 0.959517187682241
2.5647288715193 0.955156149561633
2.56717147044455 0.950585806128151
2.56961406936981 0.94580880899706
2.57205666829507 0.940827925424094
2.57449926722032 0.935646036106653
2.57694186614558 0.930266132896672
2.57938446507084 0.924691316427186
2.58182706399609 0.91892479365473
2.58426966292135 0.912969875319785
2.5867122618466 0.906829973327531
2.58915486077186 0.900508598051299
2.59159745969712 0.894009355561075
2.59404005862237 0.887335944779607
2.59648265754763 0.880492154568617
2.59892525647289 0.873481860747759
2.60136785539814 0.866309023048961
2.6038104543234 0.858977682008924
2.60625305324866 0.851491955802501
2.60869565217391 0.843856037019847
2.61113825109917 0.836074189390166
2.61358085002443 0.82815074445503
2.61602344894968 0.820090098194223
2.61846604787494 0.811896707607092
2.6209086468002 0.803575087252531
2.62335124572545 0.795129805750589
2.62579384465071 0.786565482248907
2.62823644357597 0.777886782857061
2.63067904250122 0.769098417052045
2.63312164142648 0.760205134058035
2.63556424035173 0.751211719203709
2.63800683927699 0.742122990260298
2.64044943820225 0.732943793763683
2.6428920371275 0.723679001323747
2.64533463605276 0.714333505924275
2.64777723497802 0.704912218216692
2.65021983390327 0.695420062810878
2.65266243282853 0.685861974566392
2.65510503175379 0.676242894887319
2.65754763067904 0.666567768024073
2.6599902296043 0.656841537385357
2.66243282852956 0.647069141863562
2.66487542745481 0.63725551217682
2.66731802638007 0.62740556723093
2.66976062530532 0.617524210504345
2.67220322423058 0.607616326459372
2.67464582315584 0.597686776982764
2.67708842208109 0.587740397858746
2.67953102100635 0.577781995277623
2.68197361993161 0.567816342382947
2.68441621885686 0.557848175860283
2.68685881778212 0.54788219257051
2.68930141670738 0.537923046230588
2.69174401563263 0.527975344144625
2.69418661455789 0.518043643988112
2.69662921348315 0.508132450648054
2.6990718124084 0.498246213121692
2.70151441133366 0.48838932147653
2.70395701025892 0.478566103874184
2.70639960918417 0.468780823660655
2.70884220810943 0.459037676525419
2.71128480703468 0.449340787731822
2.71372740595994 0.43969420942101
2.7161700048852 0.430101917991747
2.71861260381045 0.420567811558233
2.72105520273571 0.411095707488081
2.72349780166097 0.401689340022485
2.72594040058622 0.392352357980484
2.72838299951148 0.383088322549279
2.73082559843674 0.373900705162308
2.73326819736199 0.36479288546687
2.73571079628725 0.355768149382843
2.73815339521251 0.346829687254112
2.74059599413776 0.337980592094067
2.74303859306302 0.329223857926624
2.74548119198828 0.320562378223947
2.74792379091353 0.31199894444211
2.75036638983879 0.303536244655761
2.75280898876405 0.295176862292749
2.7552515876893 0.286923274969671
2.75769418661456 0.278777853429056
2.76013678553981 0.270742860578977
2.76257938446507 0.262820450635603
2.76502198339033 0.255012668369288
2.76746458231558 0.247321448454528
2.76990718124084 0.239748614924155
2.7723497801661 0.232295880727964
2.77479237909135 0.224964847395857
2.77723497801661 0.217757004805589
2.77967757694187 0.21067373105495
2.78212017586712 0.203716292438282
2.78456277479238 0.196885843526988
2.78700537371764 0.190183427353716
2.78944797264289 0.18360997569968
2.79189057156815 0.177166309484618
2.7943331704934 0.170853139258657
2.79677576941866 0.164671065795374
2.79921836834392 0.158620580785168
2.80166096726917 0.152702067627991
2.80410356619443 0.14691580232443
2.80654616511969 0.141261954463948
2.80898876404494 0.135740588309126
2.8114313629702 0.130351663974527
2.81387396189546 0.125095038698835
2.81631656082071 0.119970468208734
2.81875915974597 0.114977608172991
2.82120175867123 0.110116015745051
2.82364435759648 0.105385151192431
2.82608695652174 0.10078437961108
2.828529555447 0.0963129727227973
2.83097215437225 0.0919701107537604
2.83341475329751 0.0877548843920767
2.83585735222277 0.0836662968222685
2.83829995114802 0.0797032658344698
2.84074255007328 0.0758646260060977
2.84318514899853 0.0721491309536404
2.84562774792379 0.0685554556522071
2.84807034684905 0.0650821988203353
2.8505129457743 0.0617278853675918
2.85295554469956 0.0584909689023614
2.85539814362482 0.0553698342972068
2.85784074255007 0.0523628003091316
2.86028334147533 0.049468122252
2.86272594040059 0.0466839947183636
2.86516853932584 0.0440085543478503
2.8676111382511 0.0414398826392798
2.87005373717636 0.0389760088035888
2.87249633610161 0.0366149126546474
2.87493893502687 0.0343545275349865
2.87738153395212 0.032192743273447
2.87982413287738 0.0301274091717282
2.88226673180264 0.0281563370167755
2.88470933072789 0.026277304115952
2.88715192965315 0.0244880563518906
2.88959452857841 0.022786311253937
2.89203712750366 0.0211697610830521
2.89447972642892 0.0196360759270611
2.89692232535418 0.0181829068031035
2.89936492427943 0.0168078887641606
2.90180752320469 0.0155086440065109
2.90425012212995 0.0142827849749876
2.9066927210552 0.0131279174629062
2.90913531998046 0.0120416437035384
2.91157791890572 0.01102156545003
2.91402051783097 0.0100652870406587
2.91646311675623 0.00917041844636463
2.91890571568149 0.00833457829748602
2.92134831460674 0.00755539688667452
2.923790913532 0.00683051914497612
2.92623351245725 0.00615760758810359
2.92867611138251 0.00553434522994935
2.93111871030777 0.00495843846042904
2.93356130923302 0.00442761988478122
2.93600390815828 0.00393965112148522
2.93844650708354 0.00349232555600979
2.94088910600879 0.00308347104764258
2.94333170493405 0.00271095258670544
2.94577430385931 0.00237267489950569
2.94821690278456 0.00206658499843207
2.95065950170982 0.00179067467465451
2.95310210063508 0.00154298293095083
2.95554469956033 0.00132159835223801
2.95798729848559 0.00112466141145392
2.96042989741084 0.000950366708497108
2.9628724963361 0.000796965140000332
2.96531509526136 0.000662765997784786
2.96775769418661 0.00054613899390969
2.97020029311187 0.000445516210310044
2.97264289203713 0.000359393971086437
2.97508549096238 0.000286334635591247
2.97752808988764 0.000224968310532543
2.9799706888129 0.000173994479399021
2.98241328773815 0.000132183547590636
2.98485588666341 9.83783017243705e-05
2.98729848558867 7.14952816691347e-05
2.98974108451392 5.05260639509678e-05
2.99218368343918 3.45384552576587e-05
2.99462628236444 2.26775948609133e-05
2.99706888128969 1.41669648648125e-05
2.99951148021495 8.309307280453e-06
3.00195407914021 4.48744701920664e-06
3.00439667806546 2.16501999005763e-06
3.00683927699072 8.87105580605672e-07
3.00928187591597 2.80762895893255e-07
3.01172447484123 5.54702245328793e-08
3.01416707376649 3.46729735591872e-09
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)6.47 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293799, ymax=1.05012258142964,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xtick={0,1,2,3,4,5},
yticklabels={},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -1.17329410793131e-09
0.00244259892525647 -4.3860521435081e-10
0.00488519785051295 1.17277833983692e-09
0.00732779677576942 4.40457580104469e-10
0.00977039570102589 -1.171227239134e-09
0.0122129946262824 -4.44159893704528e-10
0.0146555935515388 1.16862616213851e-09
0.0170981924767953 4.49694501505575e-10
0.0195407914020518 -1.16495382521611e-09
0.0219833903273083 -4.57043889304257e-10
0.0244259892525647 1.16018124601194e-09
0.0268685881778212 4.66177346710424e-10
0.0293111871030777 -1.15426834337043e-09
0.0317537860283341 -4.77063152851978e-10
0.0341963849535906 1.14716762485688e-09
0.0366389838788471 4.89658228947358e-10
0.0390815828041036 -1.13882626072235e-09
0.04152418172936 -5.03912519434007e-10
0.0439667806546165 1.12918072371026e-09
0.046409379579873 5.19764408198223e-10
0.0488519785051295 -1.11816477622763e-09
0.0512945774303859 -5.37150943212927e-10
0.0537371763556424 1.1057036443963e-09
0.0561797752808989 5.55988402855721e-10
0.0586223742061554 -1.09171867369455e-09
0.0610649731314118 -5.76193519384971e-10
0.0635075720566683 1.07612813535419e-09
0.0659501709819248 5.97667425832743e-10
0.0683927699071812 -1.05884161013724e-09
0.0708353688324377 -6.20298539280375e-10
0.0732779677576942 1.0397740506945e-09
0.0757205666829507 6.4396802347491e-10
0.0781631656082071 -1.01883247983591e-09
0.0806057645334636 -6.68540505929261e-10
0.0830483634587201 9.95927631486622e-10
0.0854909623839766 6.9387319539636e-10
0.087933561309233 -9.70973614760837e-10
0.0903761602344895 -7.19803525943801e-10
0.092818759159746 9.43882912326285e-10
0.0952613580850025 7.46159494235823e-10
0.0977039570102589 -9.14577270999367e-10
0.100146555935515 -7.72756884397116e-10
0.102589154860772 8.8298074446476e-10
0.105031753786028 7.99391736112606e-10
0.107474352711285 -8.49030380908467e-10
0.109916951636541 -8.25852921833292e-10
0.112359550561798 8.12670614276242e-10
0.114802149487054 8.5191349559728e-10
0.117244748412311 -7.73859822972989e-10
0.119687347337567 -8.77331779601417e-10
0.122129946262824 7.325703538878e-10
0.12457254518808 9.01856015188039e-10
0.127015144113337 -6.88792242678474e-10
0.129457743038593 -9.25220294500533e-10
0.13190034196385 6.42536970391327e-10
0.134342940889106 9.47151934826377e-10
0.136785539814362 -5.93833243091955e-10
0.139228138739619 -9.67365090080126e-10
0.141670737664875 5.42735088056634e-10
0.144113336590132 9.85573053583537e-10
0.146555935515388 -4.89324811628399e-10
0.148998534440645 -1.00147653986981e-09
0.151441133365901 4.33711118217591e-10
0.153883732291158 1.01478154361847e-09
0.156326331216414 -3.760330654914e-10
0.158768930141671 -1.02518871044896e-09
0.161211529066927 3.16462350116008e-10
0.163654127992184 1.03240385295093e-09
0.16609672691744 -2.55205361171711e-10
0.168539325842697 -1.03614402184211e-09
0.170981924767953 1.92499052369313e-10
0.17342452369321 1.03613043399548e-09
0.175867122618466 -1.28619762809008e-10
0.178309721543723 -1.0321057339131e-09
0.180752320468979 6.3881308857719e-11
0.183194919394235 1.02382941333276e-09
0.185637518319492 1.37043710482123e-12
0.188080117244748 -1.01108951990178e-09
0.190522716170005 -6.67505753537611e-11
0.192965315095261 9.93699944039045e-10
0.195407914020518 1.3184624758403e-10
0.197850512945774 -9.71512654606044e-10
0.200293111871031 -1.96204455102674e-10
0.202735710796287 9.44421426238935e-10
0.205178309721544 2.59346419067776e-10
0.2076209086468 -9.1236345576075e-10
0.210063507572057 -3.20766696646087e-10
0.212506106497313 8.75329169217136e-10
0.21494870542257 3.79940535548365e-10
0.217391304347826 -8.33365473120494e-10
0.219833903273083 -4.36325621788964e-10
0.222276502198339 7.86580889101115e-10
0.224719101123595 4.89370855833209e-10
0.227161700048852 -7.35148403848718e-10
0.229604298974108 -5.38520624898195e-10
0.232046897899365 6.79312024240253e-10
0.234489496824621 5.83226027346654e-10
0.236932095749878 -6.19387376494363e-10
0.239374694675134 -6.22952836056475e-10
0.241817293600391 5.55762319991488e-10
0.244259892525647 6.57190591211085e-10
0.246702491450904 -4.88899884058267e-10
0.24914509037616 -6.85462174986832e-10
0.251587689301417 4.1933985610304e-10
0.254030288226673 7.07336829933356e-10
0.25647288715193 -3.47689155151067e-10
0.258915486077186 -7.22442276809588e-10
0.261358085002443 2.74627061851473e-10
0.263800683927699 7.3047029707646e-10
0.266243282852956 -2.00892911033413e-10
0.268685881778212 -7.31195537166193e-10
0.271128480703468 1.27279464666991e-10
0.273571079628725 7.24480745272691e-10
0.276013678553981 -5.46315657905884e-11
0.278456277479238 -7.10291700361282e-10
0.280898876404494 -1.61767191948647e-11
0.283341475329751 6.88702375962855e-10
0.285784074255007 8.42483297996554e-11
0.288226673180264 -6.59904894257036e-10
0.29066927210552 -1.48678894270034e-10
0.293111871030777 6.24219859589796e-10
0.295554469956033 2.08578274493551e-10
0.29799706888129 -5.82090714371533e-10
0.300439667806546 -2.63082593075469e-10
0.302882266731803 5.34098547396366e-10
0.305324865657059 3.11375359324355e-10
0.307767464582316 -4.80948987834549e-10
0.310210063507572 -3.5271613924413e-10
0.312652662432829 4.23474708105994e-10
0.315095261358085 3.86452560136061e-10
0.317537860283341 -3.62627782265201e-10
0.319980459208598 -4.1204478974792e-10
0.322423058133854 2.99466846414815e-10
0.324865657059111 4.29090529637478e-10
0.327308255984367 -2.35139767285095e-10
0.329750854909624 -4.37337657114798e-10
0.33219345383488 1.70871293931321e-10
0.334636052760137 4.36709444755884e-10
0.337078651685393 -1.07929185763933e-10
0.33952125061065 -4.27315227658321e-10
0.341963849535906 4.76081328425404e-11
0.344406448461163 4.0946410383912e-10
0.346849047386419 8.80501668803661e-12
0.349291646311676 -3.83672118468779e-10
0.351734245236932 -6.00662701155782e-11
0.354176844162189 3.50665443538305e-10
0.356619443087445 1.05008063209527e-10
0.359062042012702 -3.11378955144396e-10
0.361504640937958 -1.42573776661218e-10
0.363947239863214 2.66945527070157e-10
0.366389838788471 1.71861276619012e-10
0.368832437713727 -2.18680307185455e-10
0.371275036638984 -1.92155075904997e-10
0.37371763556424 1.68057001757065e-10
0.376160234489497 2.0296203287872e-10
0.378602833414753 -1.16679146404605e-10
0.38104543234001 -2.04048239674214e-10
0.383488031265266 6.62437910240436e-11
0.385930630190523 1.95462661398641e-10
0.388373229115779 -1.84893906317602e-11
0.390815828041036 -1.77555082674475e-10
0.393258426966292 -2.48425432089409e-11
0.395701025891549 1.50999974906645e-10
0.398143624816805 6.20768965151418e-11
0.400586223742062 -1.16787045273232e-10
0.403028822667318 -9.1652744034729e-11
0.405471421592574 7.62273497230529e-11
0.407914020517831 1.12194641343046e-10
0.410356619443087 -3.09302584844085e-11
0.412799218368344 -1.22573058745929e-10
0.4152418172936 -1.72240760007882e-11
0.417684416218857 1.21963385151643e-10
0.420127015144113 6.6133099447323e-11
0.42256961406937 -1.09904250987702e-10
0.425012212994626 -1.13521984417077e-10
0.427454811919883 8.63432203877482e-11
0.429897410845139 1.57013869664766e-10
0.432340009770396 -5.16889232565309e-11
0.434782608695652 -1.94212321781663e-10
0.437225207620909 6.8175524906473e-12
0.439667806546165 2.22785556447852e-10
0.442110405471422 4.68952964105995e-11
0.444553004396678 -2.40568466308678e-10
0.446995603321935 -1.07593102253084e-10
0.449438202247191 2.45662076136207e-10
0.451880801172447 1.72961377301058e-10
0.454323400097704 -2.36532369617261e-10
0.45676599902296 -2.40269766696995e-10
0.459208597948217 2.12121116664284e-10
0.461651196873473 3.0645679055698e-10
0.46409379579873 -1.71924004275485e-10
0.466536394723986 -3.68201388121849e-10
0.468978993649243 1.16077025247564e-10
0.471421592574499 4.22055173071715e-10
0.473864191499756 -4.54191048407779e-11
0.476306790425012 -4.64557320533865e-10
0.478749389350269 -3.84728981038571e-11
0.481191988275525 4.92394377982353e-10
0.483634587200782 1.33270169753056e-10
0.486077186126038 -5.02557513705325e-10
0.488519785051295 -2.35916188169885e-10
0.490962383976551 4.92498672569514e-10
0.493404982901808 3.42666572433844e-10
0.495847581827064 -4.60304442591154e-10
0.49829018075232 -4.49203557306053e-10
0.500732779677577 4.04845828553103e-10
0.503175378602833 5.50740248389123e-10
0.50561797752809 -3.25914099692417e-10
0.508060576453346 -6.4220010429721e-10
0.510503175378603 2.24336476820449e-10
0.512945774303859 7.18405169265179e-10
0.515388373229116 -1.02054086007258e-10
0.517830972154372 -7.74309294938674e-10
0.520273571079629 -3.78463461936241e-11
0.522716170004885 8.05236859139996e-10
0.525158768930142 1.91141991878036e-10
0.527601367855398 -8.0714716180011e-10
0.530043966780655 -3.52542518444175e-10
0.532486565705911 7.76890336740251e-10
0.534929164631168 5.15827408495656e-10
0.537371763556424 -7.12456047672888e-10
0.539814362481681 -6.7402263466692e-10
0.542256961406937 6.13194004091202e-10
0.544699560332193 8.19659936183406e-10
0.54714215925745 -4.79994248504759e-10
0.549584758182706 -9.45070804267621e-10
0.552027357107963 3.15421630019603e-10
0.554469956033219 1.04273801703383e-09
0.556912554958476 -1.23767122000713e-10
0.559355153883732 -1.10567423691664e-09
0.561797752808989 -8.89693656407565e-11
0.564240351734245 1.12782133866087e-09
0.566682950659502 3.15187454039078e-10
0.569125549584758 -1.10445271960544e-09
0.571568148510015 -5.4588959096438e-10
0.574010747435271 1.03254701465335e-09
0.576453346360528 7.70979376237083e-10
0.578895945285784 -9.11117568242942e-10
0.581338544211041 -9.79654886825243e-10
0.583781143136297 7.41484289034851e-10
0.586223742061553 1.16087502573339e-09
0.58866634098681 -5.27442054879743e-10
0.591108939912066 -1.30390273215389e-09
0.593551538837323 2.75324545080651e-10
0.595994137762579 1.39888444017236e-09
0.598436736687836 6.05856473440323e-12
0.600879335613092 -1.43745359814354e-09
0.603321934538349 -3.05633798846269e-10
0.605764533463605 1.41331478919001e-09
0.608207132388862 6.10410750644323e-10
0.610649731314118 -1.32278844952677e-09
0.613092330239375 -9.05987552315452e-10
0.615534929164631 1.1652654197849e-09
0.617977528089888 1.1771668376897e-09
0.620420127015144 -9.43533139450426e-10
0.622862725940401 -1.40871601069455e-09
0.625305324865657 6.63963432279726e-10
0.627747923790914 1.58617471192789e-09
0.63019052271617 -3.36506281954339e-10
0.632633121641426 -1.69673426580547e-09
0.635075720566683 -2.55285943119598e-11
0.637518319491939 1.73009701518912e-09
0.639960918417196 4.05879993227873e-10
0.642403517342452 -1.67929139432558e-09
0.644846116267709 -7.85994218086679e-10
0.647288715192965 1.54136412604944e-09
0.649731314118222 1.14585696062906e-09
0.652173913043478 -1.31792321386692e-09
0.654616511968735 -1.46501183969371e-09
0.657059110893991 1.01544652143228e-09
0.659501709819248 1.72370557588872e-09
0.661944308744504 -6.45344546629212e-10
0.664386907669761 -1.9041005034448e-09
0.666829506595017 2.23718994711585e-10
0.669272105520274 1.99150173118453e-09
0.67171470444553 2.29192040589114e-10
0.674157303370786 -1.97549283553959e-09
0.676599902296043 -6.89861509035212e-10
0.679042501221299 1.85093221533757e-09
0.681485100146556 1.13263870198018e-09
0.683927699071813 -1.61870861942174e-09
0.686370297997069 -1.53112437310749e-09
0.688812896922325 1.28617924405635e-09
0.691255495847582 1.85975033843145e-09
0.693698094772838 -8.67239051775157e-10
0.696140693698095 -2.09543784582221e-09
0.698583292623351 3.81974087274013e-10
0.701025891548608 2.21925795911037e-09
0.703468490473864 1.44121282899462e-10
0.705911089399121 -2.21795622299172e-09
0.708353688324377 -6.8135815625203e-10
0.710796287249634 2.08524879041639e-09
0.71323888617489 1.19745590164855e-09
0.715681485100147 -1.82276221874932e-09
0.718124084025403 -1.65945225240555e-09
0.72056668295066 1.44052017406425e-09
0.723009281875916 2.03583488594626e-09
0.725451880801172 -9.56895905351632e-10
0.727894479726429 -2.29875618411857e-09
0.730337078651685 3.97986784925097e-10
0.732779677576942 2.42617473005882e-09
0.735222276502198 2.03600457772531e-10
0.737664875427455 -2.40376933700752e-09
0.740107474352711 -8.10538235090748e-10
0.742550073277968 2.22647259600135e-09
0.744992672203224 1.38302649734928e-09
0.747435271128481 -1.89945765076245e-09
0.749877870053737 -1.88142179916968e-09
0.752320468978994 1.4384647750856e-09
0.75476306790425 2.26905229653365e-09
0.757205666829507 -8.69383375581086e-10
0.759648265754763 -2.51503915144506e-09
0.76209086468002 2.27054406038439e-10
0.764533463605276 2.59690704882361e-09
0.766976062530532 4.466940029451e-10
0.769418661455789 -2.50275925273002e-09
0.771861260381045 -1.10567670160528e-09
0.774303859306302 2.23281997072941e-09
0.776746458231558 1.70251756820831e-09
0.779189057156815 -1.80015684916119e-09
0.781631656082071 -2.1921334893317e-09
0.784074255007328 1.23046782062777e-09
0.786516853932584 2.53529161564739e-09
0.788959452857841 -5.60869338786064e-10
0.791402051783097 -2.70196258837822e-09
0.793844650708354 -1.62317354726692e-10
0.79628724963361 2.67417412762499e-09
0.798729848558867 8.8664963134783e-10
0.801172447484123 -2.44809164277681e-09
0.80361504640938 -1.55735006566392e-09
0.806057645334636 2.03509841977023e-09
0.808500244259893 2.1215596486967e-09
0.810942843185149 -1.46170388367753e-09
0.813385442110406 -2.53267093531486e-09
0.815828041035662 7.6818039844723e-10
0.818270639960918 2.75445832660755e-09
0.820713238886175 -5.98727661974259e-12
0.823155837811431 -2.76457550793558e-09
0.825598436736688 -7.65934996499168e-10
0.828041035661944 2.55709471181245e-09
0.830483634587201 1.48571322379665e-09
0.832926233512457 -2.14379379421146e-09
0.835368832437714 -2.09362936807246e-09
0.83781143136297 1.55398733925988e-09
0.840254030288227 2.5373141379888e-09
0.842696629213483 -8.32813034105691e-10
0.84513922813874 -2.77659285872558e-09
0.847581827063996 3.8017836720438e-11
0.850024425989253 2.78751296958109e-09
0.852467024914509 7.64557367890045e-10
0.854909623839766 -2.56514765774918e-09
0.857352222765022 -1.50646923882708e-09
0.859794821690278 2.12480554604165e-09
0.862237420615535 2.12268285990698e-09
0.864680019540791 -1.50146664107546e-09
0.867122618466048 -2.55759433216825e-09
0.869565217391304 7.47352519854036e-10
0.872007816316561 2.77046160998109e-09
0.874450415241817 7.22309431115561e-11
0.876893014167074 -2.73970634192039e-09
0.87933561309233 -8.84487314026823e-10
0.881778212017587 2.46559295654043e-09
0.884220810942843 1.61570722503924e-09
0.8866634098681 -1.97094373371477e-09
0.889106008793356 -2.19822286103313e-09
0.891548607718613 1.29968342818176e-09
0.893991206643869 2.57707810806552e-09
0.896433805569126 -5.13253126030917e-10
0.898876404494382 -2.71573827790989e-09
0.901319003419638 -3.14858657218576e-10
0.903761602344895 2.60018192742913e-09
0.906204201270151 1.1060119414364e-09
0.908646800195408 -2.24089748697539e-09
0.911089399120664 -1.78410670449014e-09
0.913531998045921 1.67245159638885e-09
0.915974596971177 2.28328513676259e-09
0.918417195896434 -9.50570638594419e-10
0.92085979482169 -2.55486519582758e-09
0.923302393746947 1.46921908220036e-10
0.925744992672203 2.57270288820326e-09
0.92818759159746 6.5796908233029e-10
0.930630190522716 -2.33635350236755e-09
0.933072789447973 -1.38294846154404e-09
0.935515388373229 1.87156760553798e-09
0.937957987298486 1.95478506481725e-09
0.940400586223742 -1.22800521446476e-09
0.942843185148999 -2.31610765377822e-09
0.945285784074255 4.74235909799276e-10
0.947728382999512 2.4318037984053e-09
0.950170981924768 3.09444189185414e-10
0.952613580850024 -2.29311643182956e-09
0.955056179775281 -1.03969842921826e-09
0.957498778700537 1.91886163112109e-09
0.959941377625794 1.63936668618856e-09
0.96238397655105 -1.35355127946591e-09
0.964826575476307 -2.04615716436523e-09
0.967269174401563 6.62527892439983e-10
0.96971177332682 2.21979157776986e-09
0.972154372252076 7.54194888828864e-11
0.974596971177333 -2.14669632122898e-09
0.977039570102589 -7.77123743562388e-10
0.979482169027846 1.84159034617085e-09
0.981924767953102 1.36476496638497e-09
0.984367366878359 -1.34572765159524e-09
0.986809965803615 -1.77505781232152e-09
0.989252564728872 7.21877199580956e-10
0.991695163654128 1.9667725619926e-09
0.994137762579384 -4.66336238608753e-11
0.996580361504641 -1.92556777190098e-09
0.999022960429897 -5.99042744839807e-10
1.00146555935515 1.66550898594516e-09
1.00390815828041 1.13990337581918e-09
1.00635075720567 -1.22697088283896e-09
1.00879335613092 -1.51575810563285e-09
1.01123595505618 6.71158502021441e-10
1.01367855398144 1.68889888552032e-09
1.01612115290669 -7.19171350110082e-11
1.01856375183195 -1.64855573248972e-09
1.02100635075721 -4.94115820822499e-10
1.02344894968246 1.411735715399e-09
1.02589154860772 9.57690307645967e-10
1.02833414753298 -1.02031215679698e-09
1.03077674645823 -1.26604229391555e-09
1.03321934538349 5.34697565956727e-10
1.03566194430874 1.38963977547272e-09
1.038104543234 -2.50008942826508e-11
1.04054714215926 -1.32556574285757e-09
1.04298974108451 -4.39107582240085e-10
1.04543234000977 1.09705546257893e-09
1.04787493893503 7.98321100539343e-10
1.05031753786028 -7.49202122249352e-10
1.05276013678554 -1.0119614170732e-09
1.0552027357108 3.41493767869791e-10
1.05764533463605 1.0632845723417e-09
1.06008793356131 6.1740816048528e-11
1.06253053248657 -9.6104831579308e-10
1.06497313141182 -4.01443743805365e-10
1.06741573033708 7.37016359185235e-10
1.06985832926234 6.32926197014212e-10
1.07230092818759 -4.39852175126033e-10
1.07474352711285 -7.32475269037127e-10
1.0771861260381 1.26317563108772e-10
1.07962872496336 7.00340705343646e-10
1.08207132388862 1.4870897104298e-10
1.08451392281387 -5.59602195652747e-10
1.08695652173913 -3.41749092992204e-10
1.08939912066439 3.51066485173011e-10
1.09184171958964 4.28089803348076e-10
1.0942843185149 -1.25044136776345e-10
1.09672691744016 -4.05669100503185e-10
1.09916951636541 -6.85490850390658e-11
1.10161211529067 2.94726009105709e-10
1.10405471421593 1.89989784818455e-10
1.10649731314118 -1.33193925388794e-10
1.10893991206644 -2.17618888529285e-10
1.1113825109917 -3.14048998749546e-11
1.11382510991695 1.52210574306152e-10
1.11626770884221 1.52101094595648e-10
1.11871030776746 -1.69031423451559e-11
1.12115290669272 -1.92759940184079e-10
1.12359550561798 -1.47491817094981e-10
1.12603810454323 1.36457990509624e-10
1.12848070346849 2.91069867335431e-10
1.13092330239375 9.82312242125197e-12
1.133365901319 -3.65783216191771e-10
1.13580850024426 -2.15365021561693e-10
1.13825109916952 3.36643548941296e-10
1.14069369809477 4.30996238747469e-10
1.14313629702003 -1.90893958220124e-10
1.14557889594529 -5.98802479387871e-10
1.14802149487054 -5.69117703798249e-11
1.1504640937958 6.64537082283746e-10
1.15290669272106 3.65338178664961e-10
1.15534929164631 -5.90388134179989e-10
1.15779189057157 -6.72366800973105e-10
1.16023448949682 3.65433113536589e-10
1.16267708842208 9.06805392180236e-10
1.16511968734734 -1.13771254828617e-11
1.16756228627259 -1.00288525414653e-09
1.17000488519785 -4.18121892923477e-10
1.17244748412311 9.15291215592656e-10
1.17489008304836 8.45024175348256e-10
1.17733268197362 -6.31528335173405e-10
1.17977528089888 -1.18051755781978e-09
1.18221787982413 1.78732180677086e-10
1.18466047874939 1.34245836595599e-09
1.18710307767465 3.77082661066832e-10
1.1895456765999 -1.27339828536657e-09
1.19198827552516 -9.39995064982171e-10
1.19443087445042 9.55516101247659e-10
1.19687347337567 1.40039392205875e-09
1.19931607230093 -4.18994828498615e-10
1.20175867122618 -1.65584540550085e-09
1.20420127015144 -2.58572845191376e-10
1.2066438690767 1.6327770518043e-09
1.20908646800195 9.62615679108897e-10
1.21152906692721 -1.30461089769122e-09
1.21397166585247 -1.56070271461249e-09
1.21641426477772 7.02175183770204e-10
1.21885686370298 1.92735275943363e-09
1.22129946262824 8.65198891647426e-11
1.22374206155349 -1.96994983805825e-09
1.22618466047875 -9.28185103403523e-10
1.22862725940401 1.65058092955999e-09
1.23106985832926 1.66657058852612e-09
1.23351245725452 -9.98858072317788e-10
1.23595505617978 -2.15160663977298e-09
1.23839765510503 1.12209675547536e-10
1.24084025403029 2.27002613840384e-09
1.24328285295554 8.57615060597093e-10
1.2457254518808 -1.97125849448511e-09
1.24816805080606 -1.73031875357447e-09
1.25061064973131 1.28284356367932e-09
1.25305324865657 2.33090580399155e-09
1.25549584758183 -3.11200973359847e-10
1.25793844650708 -2.52529521549885e-09
1.26038104543234 -7.73685677487061e-10
1.2628236443576 2.25044598561618e-09
1.26526624328285 1.76782790082836e-09
1.26770884220811 -1.53228656572269e-09
1.27015144113337 -2.47209394991986e-09
1.27259404005862 4.86673054701986e-10
1.27503663898388 2.73295702080115e-09
1.27747923790914 6.98149386871127e-10
1.27992183683439 -2.47675604525637e-09
1.28236443575965 -1.79532130248917e-09
1.2848070346849 1.72974641504619e-09
1.28724963361016 2.58348298845038e-09
1.28969223253542 -6.18676950254627e-10
1.29213483146067 -2.89261249283388e-09
1.29457743038593 -6.49619002659754e-10
1.29702002931119 2.64199875150349e-09
1.29946262823644 1.82671745918819e-09
1.3019052271617 -1.86167411683741e-09
1.30434782608696 -2.6721243469523e-09
1.30679042501221 6.91685769588883e-10
1.30923302393747 3.00391582824963e-09
1.31167562286273 6.42066980073507e-10
1.31411822178798 -2.73959907968728e-09
1.31656082071324 -1.87156497071431e-09
1.3190034196385 1.91780893395649e-09
1.32144601856375 2.74163841672454e-09
1.32388861748901 -6.94966294525926e-10
1.32633121641426 -3.0647290464936e-09
1.32877381533952 -6.83661853992501e-10
1.33121641426478 2.76344027698719e-09
1.33365901319003 1.93347535866673e-09
1.33610161211529 -1.89086222338806e-09
1.33854421104055 -2.79066029199377e-09
1.3409868099658 6.23065115044379e-10
1.34342940889106 3.07001598125797e-09
1.34587200781632 7.75778871071873e-10
1.34831460674157 -2.70743080792873e-09
1.35075720566683 -2.00900451328626e-09
1.35319980459209 1.77680755941454e-09
1.35564240351734 2.8120430035579e-09
1.3580850024426 -4.76598699079995e-10
1.36052760136786 -3.01165318653287e-09
1.36297020029311 -9.12078684580006e-10
1.36541279921837 2.56602432632546e-09
1.36785539814363 2.08707140913022e-09
1.37029799706888 -1.57592128499984e-09
1.37274059599414 -2.79296520666366e-09
1.37518319491939 2.63405025850764e-10
1.37762579384465 2.87936149628487e-09
1.38006839276991 1.07776708109563e-09
1.38251099169516 -2.33580829912786e-09
1.38495359062042 -2.14909311675523e-09
1.38739618954568 1.29455968435101e-09
1.38983878847093 2.71615035574477e-09
1.39228138739619 1.16859817175552e-13
1.39472398632145 -2.66289410815045e-09
1.3971665852467 -1.2493288781491e-09
1.39960918417196 2.01813983518914e-09
1.40205178309722 2.1701582465506e-09
1.40449438202247 -9.47457114027053e-10
1.40693698094773 -2.56247738357294e-09
1.40937957987298 -2.87914021257576e-10
1.41182217879824 2.35552272395243e-09
1.4142647777235 1.39523970802805e-09
1.41670737664875 -1.62257509012974e-09
1.41914997557401 -2.12170068906928e-09
1.42159257449927 5.60002279398143e-10
1.42403517342452 2.31511845012725e-09
1.42647777234978 5.64068429237928e-10
1.42892037127504 -1.95863168517089e-09
1.43136297020029 -1.47827765933129e-09
1.43380556912555 1.17054759899051e-09
1.43624816805081 1.97601708377055e-09
1.43869076697606 -1.69678766934557e-10
1.44113336590132 -1.96518674784838e-09
1.44357596482658 -7.84412782025657e-10
1.44601856375183 1.48685822808788e-09
1.44846116267709 1.46010435127147e-09
1.45090376160234 -6.98283670787135e-10
1.4533463605276 -1.7127760611737e-09
1.45578895945286 -1.74485417615635e-10
1.45823155837811 1.5183629397299e-09
1.46067415730337 9.00841405500523e-10
1.46311675622863 -9.7269275402748e-10
1.46555935515388 -1.30847651362057e-09
1.46800195407914 2.57599934663448e-10
1.4704445530044 1.32715554714423e-09
1.47288715192965 4.15714576104357e-10
1.47532975085491 -1.00135866625767e-09
1.47777234978017 -8.69071630786468e-10
1.48021494870542 4.6890529949398e-10
1.48265754763068 1.00688049871302e-09
1.48510014655594 8.70852309514308e-11
1.48754274548119 -8.38354586720397e-10
1.48998534440645 -4.97607572548993e-10
1.4924279433317 4.66276311503805e-10
1.49487054225696 6.59815227028504e-10
1.49731314118222 -4.6664700112239e-11
1.49975574010747 -5.65356784564178e-10
1.50219833903273 -2.67069627919769e-10
1.50464093795799 2.96266368846315e-10
1.50708353688324 3.76900092933594e-10
1.5095261358085 9.7595664331192e-12
1.51196873473376 -2.72179489714113e-10
1.51441133365901 -2.12706557440949e-10
1.51685393258427 2.99303087780871e-11
1.51929653150953 2.23714380616322e-10
1.52173913043478 2.16902602536423e-10
1.52418172936004 -3.97296495667335e-11
1.5266243282853 -3.32465081505504e-10
1.52906692721055 -2.53634781491154e-10
1.53150952613581 2.33631653698346e-10
1.53395212506106 5.13234322689395e-10
1.53639472398632 7.21405830769315e-11
1.53883732291158 -5.93702512452097e-10
1.54127992183683 -4.81848072469546e-10
1.54372252076209 4.07739309337768e-10
1.54616511968735 8.28995199026364e-10
1.5486077186126 3.08767956172489e-11
1.55105031753786 -9.43586936041267e-10
1.55349291646312 -5.99254121488768e-10
1.55593551538837 7.20017658289823e-10
1.55837811431363 1.0986295088478e-09
1.56082071323889 -1.68136864309178e-10
1.56326331216414 -1.32068689156297e-09
1.5657059110894 -5.7332745422158e-10
1.56814851001466 1.1257667642279e-09
1.57059110893991 1.27012248500887e-09
1.57303370786517 -5.05401017087226e-10
1.57547630679043 -1.66556516492894e-09
1.57791890571568 -3.95639236090497e-10
1.58036150464094 1.57118371617448e-09
1.58280410356619 1.31043806888087e-09
1.58524670249145 -9.43954757761816e-10
1.58768930141671 -1.92901122339603e-09
1.59013190034196 -7.92446973184095e-11
1.59257449926722 2.0023777220698e-09
1.59501709819248 1.20716054306455e-09
1.59745969711773 -1.43720880691096e-09
1.59990229604299 -2.07716953831597e-09
1.60234489496825 3.46408069194389e-10
1.6047874938935 2.37260096431754e-09
1.60723009281876 9.66945715893036e-10
1.60967269174402 -1.93653688610412e-09
1.61211529066927 -2.09355740461997e-09
1.61455788959453 8.41789154769072e-10
1.61700048851979 2.6470627315012e-09
1.61944308744504 6.11763351966335e-10
1.6218856863703 -2.39759882701122e-09
1.62432828529555 -1.97841241232426e-09
1.62677088422081 1.36358849752585e-09
1.62921348314607 2.80523588136037e-09
1.63165608207132 1.73948056165927e-10
1.63409868099658 -2.78482700417285e-09
1.63654127992184 -1.74608184113057e-09
1.63898387884709 1.87020762014327e-09
1.64142647777235 2.84093053620255e-09
1.64386907669761 -3.08976386871166e-10
1.64631167562286 -3.07390424451432e-09
1.64875427454812 -1.42124290582405e-09
1.65119687347338 2.32587976792693e-09
1.65363947239863 2.7606293717964e-09
1.65608207132389 -7.98997048532519e-10
1.65852467024915 -3.25240370428562e-09
1.6609672691744 -1.03474219794853e-09
1.66340986809966 2.70323999200536e-09
1.66585246702491 2.58073844216485e-09
1.66829506595017 -1.2613604022865e-09
1.67073766487543 -3.31892819964579e-09
1.67318026380068 -6.19618263216454e-10
1.67562286272594 2.98438966240043e-09
1.6780654616512 2.32430258121957e-09
1.68050806057645 -1.66714387655743e-09
1.68295065950171 -3.28121747898997e-09
1.68539325842697 -2.07741025992343e-10
1.68783585735222 3.16070668529152e-09
1.69027845627748 2.01771682984545e-09
1.69272105520274 -1.99466342777857e-09
1.69516365412799 -3.15368900208159e-09
1.69760625305325 1.7271037323546e-10
1.70004885197851 3.23171216953712e-09
1.70249145090376 1.68777518763404e-09
1.70493404982902 -2.22981884005641e-09
1.70737664875427 -2.95479784445505e-09
1.70981924767953 4.98867066134429e-10
1.71226184660479 3.20336539039893e-09
1.71470444553004 1.3592852845789e-09
1.7171470444553 -2.3656531651384e-09
1.71958964338056 -2.70454656450926e-09
1.72203224230581 7.53980761221271e-10
1.72447484123107 3.08608748693511e-09
1.72691744015633 1.05333325142378e-09
1.72936003908158 -2.40133967708906e-09
1.73180263800684 -2.42235800112226e-09
1.7342452369321 9.27521919126544e-10
1.73668783585735 2.89282058231904e-09
1.73913043478261 7.86216604405026e-10
1.74157303370787 -2.34088826696467e-09
1.74401563263312 -2.12541064360123e-09
1.74645823155838 1.01480874937859e-09
1.74890083048363 2.6372724069625e-09
1.75134342940889 5.68924933994315e-10
1.75378602833415 -2.19177557874755e-09
1.7562286272594 -1.82749043185366e-09
1.75867122618466 1.01629536335057e-09
1.76111382510992 2.33251814970107e-09
1.76355642403517 4.07094972247763e-10
1.76599902296043 -1.96368147626735e-09
1.76844162188569 -1.53833064478919e-09
1.77088422081094 9.36747658037692e-10
1.7733268197362 1.98999875755846e-09
1.77576941866146 3.01290977270336e-10
1.77821201758671 -1.66744918090029e-09
1.78065461651197 -1.26338250985881e-09
1.78309721543723 7.84399583986634e-10
1.78553981436248 1.61893156553671e-09
1.78798241328774 2.4751502393636e-10
1.79042501221299 -1.31432621625486e-09
1.79286761113825 -1.00395298927382e-09
1.79531021006351 5.70201635021891e-10
1.79775280898876 1.22612914863357e-09
1.80019540791402 2.37823110616808e-10
1.80263800683928 -9.15538265601871e-10
1.80508060576453 -7.5763401828902e-10
1.80752320468979 3.07222344539682e-10
1.80996580361505 8.16173145960561e-10
1.8124084025403 2.61018240516031e-10
1.81485100146556 -4.82162984768863e-10
1.81729360039082 -5.18958578794203e-10
1.81973619931607 1.02040221704636e-11
1.82217879824133 3.91892735965584e-10
1.82462139716659 3.03370826865001e-10
1.82706399609184 -2.5271666883847e-11
1.8295065950171 -2.80254303445306e-10
1.83194919394235 -3.04758146981921e-10
1.83439179286761 -4.48982666523814e-11
1.83683439179287 3.49362274487496e-10
1.83927699071812 4.43735225048993e-10
1.84171958964338 -3.2632146685632e-11
1.84416218856864 -6.20438914418788e-10
1.84660478749389 -4.9249747777441e-10
1.84904738641915 3.82493518477551e-10
1.85148998534441 9.12662155774273e-10
1.85393258426966 2.32886941788981e-10
1.85637518319492 -9.18718185591827e-10
1.85881778212018 -9.48293316779603e-10
1.86126038104543 3.86172137996681e-10
1.86370297997069 1.36803905535619e-09
1.86614557889595 5.24145976828818e-10
1.8685881778212 -1.18088962911371e-09
1.87103077674646 -1.40771424530593e-09
1.87347337567171 3.447278273513e-10
1.87591597459697 1.79475069272915e-09
1.87835857352223 8.46558263922168e-10
1.88080117244748 -1.38817309812697e-09
1.88324377137274 -1.86326630129136e-09
1.885686370298 2.44598845600808e-10
1.88812896922325 2.1758782555098e-09
1.89057156814851 1.20179871380341e-09
1.89301416707377 -1.52247698508432e-09
1.89545676599902 -2.30375613536536e-09
1.89789936492428 7.56834114647618e-11
1.90034196384954 2.49289250838565e-09
1.90278456277479 1.58657106571471e-09
1.90522716170005 -1.56752255164698e-09
1.90766976062531 -2.71386313749507e-09
1.91011235955056 -1.67194776534184e-10
1.91255495847582 2.72633187848805e-09
1.91499755740107 1.99158894862146e-09
1.91744015632633 -1.51032487004407e-09
1.91988275525159 -3.07421055355805e-09
1.92232535417684 -4.82771884907907e-10
1.9247679531021 2.85704566100721e-09
1.92721055202736 2.40093645635757e-09
1.92965315095261 -1.34301534575907e-09
1.93209574987787 -3.36208943840684e-09
1.93453834880313 -8.61957024874954e-10
1.93698094772838 2.86804096963668e-09
1.93942354665364 2.79202274158302e-09
1.9418661455789 -1.06486578862711e-09
1.94430874450415 -3.55299698472398e-09
1.94675134342941 -1.28684024797809e-09
1.94919394235467 2.74692006849186e-09
1.95163654127992 3.13637155641428e-09
1.95407914020518 -6.84309693416165e-10
1.95652173913043 -3.62302158553055e-09
1.95896433805569 -1.73034624401686e-09
1.96140693698095 2.48871335544368e-09
1.9638495359062 3.40143990863837e-09
1.96629213483146 -2.20605098077296e-10
1.96873473375672 -3.55210601821733e-09
1.97117733268197 -2.15693423783223e-09
1.97361993160723 2.09886659692173e-09
1.97606253053249 3.55364030805343e-09
1.97850512945774 2.95264252030774e-10
1.980947728383 -3.32794788782388e-09
1.98339032730826 -2.52461773347075e-09
1.98583292623351 1.59586520824939e-09
1.98827552515877 3.56252105596367e-09
1.99071812408403 8.20978319830884e-10
1.99316072300928 -2.9502026934844e-09
1.99560332193454 -2.78859587422179e-09
1.99804592085979 1.01295367088678e-09
2.00048851978505 3.40595922906818e-09
2.00293111871031 1.30501960750554e-09
2.00537371763556 -2.4343578500278e-09
2.00781631656082 -2.9065104502806e-09
2.01025891548608 3.98220394225968e-10
2.01270151441133 3.07581476409097e-09
2.01514411333659 1.69096213416113e-09
2.01758671226185 -1.81446463019742e-09
2.0200293111871 -2.84510964750954e-09
2.02247191011236 -1.87651518485969e-10
2.02491450903762 2.58329614220088e-09
2.02735710796287 1.92397170673205e-09
2.02979970688813 -1.14378762844192e-09
2.03224230581339 -2.58767096961535e-09
2.03468490473864 -6.7643809345919e-10
2.0371275036639 1.96289892496884e-09
2.03957010258915 1.95928778888559e-09
2.04201270151441 -4.92403096498963e-10
2.04445530043967 -2.1411251455739e-09
2.04689789936492 -1.00050173479599e-09
2.04934049829018 1.27364581490571e-09
2.05178309721544 1.77178312792037e-09
2.05422569614069 5.8977980379659e-11
2.05666829506595 -1.54138762561632e-09
2.05911089399121 -1.10350690415404e-09
2.06155349291646 5.96325871587458e-10
2.06399609184172 1.36518909148675e-09
2.06643869076698 4.29180812059292e-10
2.06888128969223 -8.55139529389686e-10
2.07132388861749 -9.52634245825247e-10
2.07376648754275 2.57815340971565e-11
2.076209086468 7.78977228589875e-10
2.07865168539326 5.50168514714287e-10
2.08109428431852 -1.76389415343405e-10
2.08353688324377 -5.5027770756858e-10
2.08597948216903 -3.42002220053079e-10
2.08842208109428 9.0542967725186e-11
2.09086468001954 3.82478325196066e-10
2.0933072789448 3.83430475567877e-10
2.09574987787005 5.74365705901786e-11
2.09819247679531 -4.27137210493973e-10
2.10063507572057 -5.89453143472877e-10
2.10307767464582 -7.02335213903614e-11
2.10552027357108 7.11978401823855e-10
2.10796287249634 7.78399786109235e-10
2.11040547142159 -1.85126601834774e-10
2.11284807034685 -1.13008615206295e-09
2.11529066927211 -7.51126226797759e-10
2.11773326819736 7.17786260370846e-10
2.12017586712262 1.48126208501723e-09
2.12261846604788 3.75498505917975e-10
2.12506106497313 -1.40140914982211e-09
2.12750366389839 -1.54854513513586e-09
2.12994626282364 3.54029010697709e-10
2.1323888617489 2.01278570292649e-09
2.13483146067416 1.18197824353096e-09
2.13727405959941 -1.30177071220467e-09
2.13971665852467 -2.30614519248667e-09
2.14215925744993 -3.60772148981765e-10
2.14460185637518 2.22518845685148e-09
2.14704445530044 2.09750150808142e-09
2.1494870542257 -7.86543837897971e-10
2.15192965315095 -2.84626591337714e-09
2.15437225207621 -1.33133514896088e-09
2.15681485100147 2.01002385865896e-09
2.15925744992672 2.93658963884458e-09
2.16170004885198 1.08630222688197e-10
2.16414264777723 -3.00497243153702e-09
2.16658524670249 -2.38953028682664e-09
2.16902784562775 1.33192854874516e-09
2.171470444553 3.49662385361001e-09
2.17391304347826 1.2579257870762e-09
2.17635564240352 -2.67331692711514e-09
2.17879824132877 -3.31754894181565e-09
2.18124084025403 2.53134316700041e-10
2.18368343917929 3.6022065772594e-09
2.18612603810454 2.45578363019621e-09
2.1885686370298 -1.83544822059664e-09
2.19101123595506 -3.89005965326247e-09
2.19345383488031 -1.06095803759176e-09
2.19589643380557 3.15403627991794e-09
2.19833903273083 3.45110721866733e-09
2.20078163165608 -5.91873277050572e-10
2.20322423058134 -3.92920644354543e-09
2.20566682950659 -2.36257673179342e-09
2.20810942843185 2.16950849353988e-09
2.21055202735711 4.0025347069127e-09
2.21299462628236 8.43485899712847e-10
2.21543722520762 -3.36016905257135e-09
2.21787982413288 -3.37053898451774e-09
2.22032242305813 8.00520576106704e-10
2.22276502198339 3.94446427549274e-09
2.22520762090865 2.17930010086848e-09
2.2276502198339 -2.25048463576856e-09
2.23009281875916 -3.84057495007255e-09
2.23253541768442 -6.8374023596966e-10
2.23497801660967 3.2464027626357e-09
2.23742061553493 3.11420841563232e-09
2.23986321446019 -8.16093925367758e-10
2.24230581338544 -3.64085135916515e-09
2.2447484123107 -1.95345087162032e-09
2.24719101123596 2.04464436118667e-09
2.24963361016121 3.4225277637604e-09
2.25207620908647 6.17251714627981e-10
2.25451880801172 -2.80927649388449e-09
2.25696140693698 -2.70650793608519e-09
2.25940400586224 6.28035812501873e-10
2.26184660478749 3.03461069287795e-09
2.26428920371275 1.69638240722686e-09
2.26673180263801 -1.5680744708607e-09
2.26917440156326 -2.7668481347413e-09
2.27161700048852 -6.29690198146697e-10
2.27405959941378 2.08237208587967e-09
2.27650219833903 2.14980624466201e-09
2.27894479726429 -2.79064720101312e-10
2.28138739618955 -2.16041458950503e-09
2.2838299951148 -1.38096236165788e-09
2.28627259404006 8.84345348313111e-10
2.28871519296532 1.89084797907152e-09
2.29115779189057 6.59609089009741e-10
2.29360039081583 -1.13485289500428e-09
2.29604298974108 -1.42882241043864e-09
2.29848558866634 -1.39897902479718e-10
2.3009281875916 1.07436126008475e-09
2.30337078651685 9.51158703799086e-10
2.30581338544211 -1.00881679255202e-10
2.30825598436737 -8.20246404504434e-10
2.31069858329262 -6.10849857783497e-10
2.31314118221788 7.29393601796541e-11
2.31558378114314 5.26775327878081e-10
2.31802638006839 5.0138909097086e-10
2.32046897899365 1.36913016519462e-10
2.32291157791891 -3.4298028493328e-10
2.32535417684416 -6.38161831648943e-10
2.32779677576942 -3.93283636616771e-10
2.33023937469468 3.75144409237814e-10
2.33268197361993 9.59653179686373e-10
2.33512457254519 5.49508452684741e-10
2.33756717147044 -6.6201847305504e-10
2.3400097703957 -1.34650115497602e-09
2.34245236932096 -4.85119650041348e-10
2.34489496824621 1.16722712603505e-09
2.34733756717147 1.65276356176393e-09
2.34978016609673 1.35147241082427e-10
2.35222276502198 -1.78925499026056e-09
2.35466536394724 -1.74158883845102e-09
2.3571079628725 4.94516312501944e-10
2.35955056179775 2.38553135328661e-09
2.36199316072301 1.51727427437721e-09
2.36443575964827 -1.32803274039637e-09
2.36687835857352 -2.80451158829231e-09
2.36932095749878 -9.47163332295367e-10
2.37176355642404 2.23550425312798e-09
2.37420615534929 2.91848271763791e-09
2.37664875427455 6.94821631309184e-11
2.3790913531998 -3.05957786416081e-09
2.38153395212506 -2.65033775870996e-09
2.38397655105032 1.0135611589652e-09
2.38641914997557 3.6466938065809e-09
2.38886174890083 1.98930673498143e-09
2.39130434782609 -2.15511385910339e-09
2.39374694675134 -3.87653559838764e-09
2.3961895456766 -9.93310013857832e-10
2.39863214460186 3.19088368234015e-09
2.40107474352711 3.68409535555246e-09
2.40351734245237 -2.2171370705797e-10
2.40595994137763 -3.96858337875408e-09
2.40840254030288 -3.07068642040725e-09
2.41084513922814 1.50262597762363e-09
2.4132877381534 4.3739531962998e-09
2.41573033707865 2.10261364849305e-09
2.41817293600391 -2.68557266787095e-09
2.42061553492916 -4.34892449677596e-09
2.42305813385442 -8.98570306589762e-10
2.42550073277968 3.62305234711722e-09
2.42794333170493 3.89922856769772e-09
2.43038593063019 -3.9120229577145e-10
2.43282852955545 -4.20674921757709e-09
2.4352711284807 -3.09091031742114e-09
2.43771372740596 1.60982289752468e-09
2.44015632633122 4.38257468512682e-09
2.44259892525647 2.0371623193845e-09
2.44504152418173 -2.61821659746954e-09
2.44748412310699 -4.15599361564428e-09
2.44992672203224 -8.78452507782401e-10
2.4523693209575 3.31509236618427e-09
2.45481191988276 3.58752121806765e-09
2.45725451880801 -2.4029744913775e-10
2.45969711773327 -3.64957250838294e-09
2.46213971665852 -2.77995386508047e-09
2.46458231558378 1.19152610356543e-09
2.46702491450904 3.62507797761573e-09
2.46946751343429 1.86005909399117e-09
2.47191011235955 -1.88251278889506e-09
2.47435271128481 -3.29462926320372e-09
2.47679531021006 -9.58075563798814e-10
2.47923790913532 2.26618179430455e-09
2.48168050806058 2.74905023535353e-09
2.48412310698583 1.88392190435212e-10
2.48656570591109 -2.34416892962511e-09
2.48900830483635 -2.10053939169685e-09
2.4914509037616 3.65807325524156e-10
2.49389350268686 2.16244182586063e-09
2.49633610161212 1.4644922043862e-09
2.49877870053737 -6.61961930614145e-10
2.50122129946263 -1.80080415779294e-09
2.50366389838788 -9.42448559424807e-10
2.50610649731314 7.0085470158959e-10
2.5085490962384 1.35842160597493e-09
2.51099169516365 6.08542351841112e-10
2.51343429408891 -5.22840534683305e-10
2.51587689301417 -9.37860319868232e-10
2.51831949193942 -5.01055849992309e-10
2.52076209086468 1.9879551002682e-10
2.52320468978994 6.3004076118315e-10
2.52564728871519 6.19763508115549e-10
2.52808988764045 1.8243140069451e-10
2.53053248656571 -5.0215173758041e-10
2.53297508549096 -9.2889870595279e-10
2.53541768441622 -5.27964392481309e-10
2.53786028334148 5.89879369803107e-10
2.54030288226673 1.36472110422557e-09
2.54274548119199 7.54198730733546e-10
2.54518808011724 -8.94607622600074e-10
2.5476306790425 -1.84624059464767e-09
2.55007327796776 -7.97710988502361e-10
2.55251587689301 1.38543204720425e-09
2.55495847581827 2.28733342977656e-09
2.55740107474353 6.22582103053748e-10
2.55984367366878 -2.00526807826411e-09
2.56228627259404 -2.608517394076e-09
2.5647288715193 -2.23548253535488e-10
2.56717147044455 2.67984451386179e-09
2.56961406936981 2.74691604143842e-09
2.57205666829507 -3.75031829141543e-10
2.57449926722032 -3.328128887994e-09
2.57694186614558 -2.66331881790652e-09
2.57938446507084 1.12382121809498e-09
2.58182706399609 3.87276401297603e-09
2.58426966292135 2.34576329017067e-09
2.5867122618466 -1.95581773132209e-09
2.58915486077186 -4.24920673686768e-09
2.59159745969712 -1.80954966264571e-09
2.59404005862237 2.79520748661602e-09
2.59648265754763 4.41263216115126e-09
2.59892525647289 1.09405018763599e-09
2.60136785539814 -3.56652045771414e-09
2.6038104543234 -4.34198977028161e-09
2.60625305324866 -2.57005390915007e-10
2.60869565217391 4.203022008511e-09
2.61113825109917 4.04104284795178e-09
2.61358085002443 -6.32761002013905e-10
2.61602344894968 -4.65343427256116e-09
2.61846604787494 -3.53660693967725e-09
2.6209086468002 1.5032566657089e-09
2.62335124572545 4.88644208959331e-09
2.62579384465071 2.87442692870749e-09
2.62823644357597 -2.28689843677813e-09
2.63067904250122 -4.89269580489922e-09
2.63312164142648 -2.11344210058204e-09
2.63556424035173 2.92699528461408e-09
2.63800683927699 4.68437574748609e-09
2.64044943820225 1.31916810402921e-09
2.6428920371275 -3.38256358303204e-09
2.64533463605276 -4.29262473655978e-09
2.64777723497802 -5.57008461793236e-10
2.65021983390327 3.63115135133351e-09
2.65266243282853 3.76333386961434e-09
2.65510503175379 -1.13815486286962e-10
2.65754763067904 -3.6696159526239e-09
2.6599902296043 -3.15188857391846e-09
2.66243282852956 6.45221358240709e-10
2.66487542745481 3.51298696370423e-09
2.66731802638007 2.51749936095015e-09
2.66976062530532 -1.00368722370262e-09
2.67220322423058 -3.19175727133255e-09
2.67464582315584 -1.91770847074362e-09
2.67708842208109 1.1720427164357e-09
2.67953102100635 2.74801380860686e-09
2.68197361993161 1.40357363243582e-09
2.68441621885686 -1.14961709346917e-09
2.68685881778212 -2.23091260498539e-09
2.68930141670738 -1.01588346460451e-09
2.69174401563263 9.50922958914572e-10
2.69418661455789 1.69198508955584e-09
2.69662921348315 7.82629761333578e-10
2.6990718124084 -6.03180928691694e-10
2.70151441133366 -1.1806977635172e-09
2.70395701025892 -7.17813242428599e-10
2.70639960918417 1.4302202977938e-10
2.70884220810943 7.40636922869164e-10
2.71128480703468 8.21513286555826e-10
2.71372740595994 3.87245913650795e-10
2.7161700048852 -4.06557442051874e-10
2.71861260381045 -1.08107637271693e-09
2.72105520273571 -9.43433022291404e-10
2.72349780166097 2.02424701887098e-10
2.72594040058622 1.47318189054138e-09
2.72838299951148 1.48301252501811e-09
2.73082559843674 -1.40528425555741e-10
2.73326819736199 -1.9664947308001e-09
2.73571079628725 -1.96815403411148e-09
2.73815339521251 2.21535148598593e-10
2.74059599413776 2.52464366816981e-09
2.74303859306302 2.36808771209175e-09
2.74548119198828 -4.35435966362466e-10
2.74792379091353 -3.10924094574634e-09
2.75036638983879 -2.66066314712274e-09
2.75280898876405 7.63133875884511e-10
2.7552515876893 3.68268489025726e-09
2.75769418661456 2.83313456153253e-09
2.76013678553981 -1.17851828295037e-09
2.76257938446507 -4.21060249058114e-09
2.76502198339033 -2.88217012785192e-09
2.76746458231558 1.65077180907661e-09
2.76990718124084 4.66376785065355e-09
2.7723497801661 2.8132170415887e-09
2.77479237909135 -2.14675128126726e-09
2.77723497801661 -5.01945128550657e-09
2.77967757694187 -2.63933869710464e-09
2.78212017586712 2.63322970296275e-09
2.78456277479238 5.26215567434472e-09
2.78700537371764 2.37966986034655e-09
2.78944797264289 -3.07889039341627e-09
2.79189057156815 -5.38379289320342e-09
2.7943331704934 -2.05764353263559e-09
2.79677576941866 3.45597104932898e-09
2.79921836834392 5.38335695975832e-09
2.80166096726917 1.69915979319995e-09
2.80410356619443 -3.74147947193836e-09
2.80654616511969 -5.26617758345753e-09
2.80898876404494 -1.33078301593162e-09
2.8114313629702 3.9179937130632e-09
2.81387396189546 5.04287847865786e-09
2.81631656082071 9.78108999714159e-10
2.81875915974597 -3.97403154429094e-09
2.82120175867123 -4.72813541641686e-09
2.82364435759648 -6.64365067850302e-10
2.82608695652174 3.90405642365973e-09
2.828529555447 4.33933596560572e-09
2.83097215437225 4.09285243108581e-10
2.83341475329751 -3.70815160114404e-09
2.83585735222277 -3.89526335292623e-09
2.83829995114802 -2.28309395619139e-10
2.84074255007328 3.3914530361772e-09
2.84318514899853 3.41485510743861e-09
2.84562774792379 1.32079176699454e-10
2.84807034684905 -2.96340495057552e-09
2.8505129457743 -2.91612325266406e-09
2.85295554469956 -1.26233209814974e-10
2.85539814362482 2.43692077542235e-09
2.85784074255007 2.41526092874037e-09
2.86028334147533 2.11461898804187e-10
2.86272594040059 -1.82750443574082e-09
2.86516853932584 -1.9259791472147e-09
2.8676111382511 -3.83790049344871e-10
2.87005373717636 1.15240315360293e-09
2.87249633610161 1.45907929571655e-09
2.87493893502687 6.3502452712853e-10
2.87738153395212 -4.29822411250843e-10
2.87982413287738 -1.02225515572684e-09
2.88226673180264 -9.53346128915362e-10
2.88470933072789 -3.21739318161104e-10
2.88715192965315 6.20104925505305e-10
2.88959452857841 1.32398415379207e-09
2.89203712750366 1.08404454433456e-09
2.89447972642892 -2.54342727386339e-10
2.89692232535418 -1.72994209077371e-09
2.89936492427943 -1.83953390112945e-09
2.90180752320469 -7.58317238548364e-11
2.90425012212995 2.15274061339269e-09
2.9066927210552 2.57160459976936e-09
2.90913531998046 3.73238896798888e-10
2.91157791890572 -2.57315758791183e-09
2.91402051783097 -3.26478848185034e-09
2.91646311675623 -6.4212309036482e-10
2.91890571568149 2.9719359943522e-09
2.92134831460674 3.90481608532405e-09
2.923790913532 8.87518620371041e-10
2.92623351245725 -3.33047117330379e-09
2.92867611138251 -4.47861830844252e-09
2.93111871030777 -1.11456894752146e-09
2.93356130923302 3.63143357160139e-09
2.93600390815828 4.97428578491869e-09
2.93844650708354 1.3278800998432e-09
2.94088910600879 -3.85936928121758e-09
2.94333170493405 -5.38100652167075e-09
2.94577430385931 -1.53090637669679e-09
2.94821690278456 4.00122629311416e-09
2.95065950170982 5.68904227127339e-09
2.95310210063508 1.72542438103689e-09
2.95554469956033 -4.04686333774472e-09
2.95798729848559 -5.8897199378535e-09
2.96042989741084 -1.91109028601474e-09
2.9628724963361 3.98948795778283e-09
2.96531509526136 5.97552044523188e-09
2.96775769418661 2.08514613226038e-09
2.97020029311187 -3.82603863167493e-09
2.97264289203713 -5.94024134744591e-09
2.97508549096238 -2.24226109094646e-09
2.97752808988764 3.55752023111977e-09
2.9799706888129 5.77925860925857e-09
2.98241328773815 2.37456544155943e-09
2.98485588666341 -3.18923002897722e-09
2.98729848558867 -5.48987706517976e-09
2.98974108451392 -2.47185315374514e-09
2.99218368343918 2.73091125473376e-09
2.99462628236444 5.07178833627798e-09
2.99706888128969 2.52199381614231e-09
2.99951148021495 -2.19676131557336e-09
3.00195407914021 -4.52756872922872e-09
3.00439667806546 -2.51156068094158e-09
3.00683927699072 1.60528961585681e-09
3.00928187591597 3.8632437100426e-09
3.01172447484123 2.42662920758919e-09
3.01416707376649 -9.78986527031635e-10
3.01660967269174 -3.08881483076897e-09
3.019052271617 -2.2537834760768e-09
3.02149487054226 3.43771838321664e-10
3.02393746946751 2.21873001556666e-09
3.02638006839277 1.98126097983389e-09
3.02882266731803 2.71792843290322e-10
3.03126526624328 -1.27223876981945e-09
3.03370786516854 -1.60019335631049e-09
3.0361504640938 -8.37565511493532e-10
3.03859306301905 2.73515172462062e-10
3.04103566194431 1.10591019439298e-09
3.04347826086957 1.32313708969821e-09
3.04592085979482 7.48466767090651e-10
3.04836345872008 -4.99166822927886e-10
3.05080605764533 -1.69940424329138e-09
3.05324865657059 -1.76040803306958e-09
3.05569125549585 -2.12733306379845e-10
3.0581338544211 1.94032908629448e-09
3.06057645334636 2.72556250012148e-09
3.06301905227162 1.01509875986923e-09
3.06546165119687 -2.02486153332163e-09
3.06790425012213 -3.60505592166201e-09
3.07034684904739 -1.88535615726742e-09
3.07278944797264 1.93888248702946e-09
3.0752320468979 4.35964447088561e-09
3.07767464582316 2.79306228349035e-09
3.08011724474841 -1.67705316340066e-09
3.08255984367367 -4.95189485452444e-09
3.08500244259893 -3.70050572941721e-09
3.08744504152418 1.24442635846381e-09
3.08988764044944 5.34871736356577e-09
3.09233023937469 4.56398644807502e-09
3.09477283829995 -6.57608420465756e-10
3.09721543722521 -5.5241167473406e-09
3.09965803615046 -5.33583712653861e-09
3.10210063507572 -5.4682287575867e-11
3.10454323400098 5.46199135049505e-09
3.10698583292623 5.96714459127573e-09
3.10942843185149 8.51867880884164e-10
3.11187103077675 -5.15875694020117e-09
3.114313629702 -6.41112799721714e-09
3.11675622862726 -1.68272243313121e-09
3.11919882755252 4.62550014672742e-09
3.12164142647777 6.62700832170948e-09
3.12408402540303 2.48765377779013e-09
3.12652662432829 -3.88941966310196e-09
3.12896922325354 -6.58412526291903e-09
3.1314118221788 -3.20206572784691e-09
3.13385442110406 2.99419850957139e-09
3.13629702002931 6.26598753087227e-09
3.13873961895457 3.76077239193626e-09
3.14118221787982 -1.9990783694257e-09
3.14362481680508 -5.67385361848702e-09
3.14606741573034 -4.10323647446745e-09
3.14851001465559 9.76435606623193e-10
3.15095261358085 4.82941433586556e-09
3.15339521250611 4.17934470586567e-09
3.15583781143136 -7.74471006736382e-12
3.15828041035662 -3.77611135209014e-09
3.16072300928188 -3.95525508702938e-09
3.16316560820713 -8.21998387682874e-10
3.16560820713239 2.57866815088564e-09
3.16805080605765 3.41873707199104e-09
3.1704934049829 1.43115923062313e-09
3.17293600390816 -1.32053017591034e-09
3.17537860283341 -2.58340714726733e-09
3.17782120175867 -1.74922834408427e-09
3.18026380068393 9.9008401946301e-11
3.18270639960918 1.49111211908029e-09
3.18514899853444 1.72484776531664e-09
3.1875915974597 9.81776160648745e-10
3.19003419638495 -2.1192780736384e-10
3.19247679531021 -1.33323570098987e-09
3.19491939423547 -1.8198913851351e-09
3.19736199316072 -1.15879519972123e-09
3.19980459208598 5.82153328696066e-10
3.20224719101124 2.32586221400243e-09
3.20468978993649 2.50653927383305e-09
3.20713238886175 4.84608289627613e-10
3.20957498778701 -2.43333919646004e-09
3.21201758671226 -3.70679994754789e-09
3.21446018563752 -1.78707219932979e-09
3.21690278456277 2.10899383846964e-09
3.21934538348803 4.63691207827276e-09
3.22178798241329 3.21293942900867e-09
3.22423058133854 -1.36030679968672e-09
3.2266731802638 -5.18955526766986e-09
3.22911577918906 -4.62574996604108e-09
3.23155837811431 2.39913690166116e-10
3.23400097703957 5.28664311443669e-09
3.23644357596483 5.87717847471733e-09
3.23888617489008 1.15468641500638e-09
3.24132877381534 -4.89193048418077e-09
3.2437713727406 -6.82267534978864e-09
3.24621397166585 -2.6868997608082e-09
3.24865657059111 4.02045490448527e-09
3.25109916951637 7.33905856002171e-09
3.25354176844162 4.19254528882276e-09
3.25598436736688 -2.74302984872463e-09
3.25842696629213 -7.34210229853538e-09
3.26086956521739 -5.49662140147573e-09
3.26331216414265 1.18425583171802e-09
3.2657547630679 6.80175687908167e-09
3.26819736199316 6.43400904468777e-09
3.27063996091842 4.86849068505384e-10
3.27308255984367 -5.75243304420739e-09
3.27552515876893 -6.87195582613377e-09
3.27796775769419 -2.07358283697267e-09
3.28041035661944 4.29608814592695e-09
3.2828529555447 6.73143037259282e-09
3.28529555446996 3.37460294697722e-09
3.28773815339521 -2.59632667665161e-09
3.29018075232047 -6.00407999588217e-09
3.29262335124573 -4.21098093507702e-09
3.29506595017098 8.62864187769973e-10
3.29750854909624 4.76147900471936e-09
3.29995114802149 4.45393153009374e-09
3.30239374694675 6.7298874509356e-10
3.30483634587201 -3.15394958889063e-09
3.30727894479726 -4.04907700676983e-09
3.30972154372252 -1.78957324686655e-09
3.31216414264778 1.39734207201328e-09
3.31460674157303 3.03286006034463e-09
3.31704934049829 2.30907734227635e-09
3.31949193942355 2.52144190938099e-10
3.3219345383488 -1.53715565526747e-09
3.32437713727406 -2.12967116360656e-09
3.32681973619932 -1.53303033160773e-09
3.32926233512457 -2.20621141868626e-10
3.33170493404983 1.24992745203308e-09
3.33414753297509 2.21933582637917e-09
3.33659013190034 1.96269514407538e-09
3.3390327308256 2.19827783751291e-10
3.34147532975085 -2.16108464151217e-09
3.34391792867611 -3.38956566927711e-09
3.34636052760137 -2.06334796686476e-09
3.34880312652662 1.31751558849938e-09
3.35124572545188 4.22756112878755e-09
3.35368832437714 3.98320557705312e-09
3.35613092330239 2.24082308133021e-10
3.35857352222765 -4.27825347129469e-09
3.36101612115291 -5.64305748252955e-09
3.36345872007816 -2.24956730314665e-09
3.36590131900342 3.4610362294643e-09
3.36834391792868 6.72249081356885e-09
3.37078651685393 4.44209260848681e-09
3.37322911577919 -1.83987011401808e-09
3.37567171470445 -6.97615764817388e-09
3.3781143136297 -6.4282197011002e-09
3.38055691255496 -3.73411826181552e-10
3.38299951148021 6.28667183260627e-09
3.38544211040547 7.84043172100156e-09
3.38788470933073 2.84355335682111e-09
3.39032730825598 -4.70007757838966e-09
3.39276990718124 -8.38617452273108e-09
3.3952125061065 -5.16364946493238e-09
3.39765510503175 2.43436199298388e-09
3.40009770395701 7.91032216132317e-09
3.40254030288227 6.92818773463525e-09
3.40498290180752 1.44410503614598e-10
3.40742550073278 -6.43689156260046e-09
3.40986809965804 -7.81599176122157e-09
3.41231069858329 -2.57765758907027e-09
3.41475329750855 4.17749128283503e-09
3.41719589643381 7.66790648480863e-09
3.41963849535906 4.39341306503508e-09
3.42208109428432 -1.498608261512e-09
3.42452369320958 -6.54321615365537e-09
3.42696629213483 -5.19369966258161e-09
3.42940889106009 -1.15316194186959e-09
3.43185148998534 4.74163086220766e-09
3.4342940889106 4.72929537238939e-09
3.43673668783586 3.36063615175759e-09
3.43917928676111 -2.78476672047167e-09
3.44162188568637 -2.93881239207081e-09
3.44406448461163 -4.86562318112392e-09
3.44650708353688 1.36145875829635e-09
3.44894968246214 -6.88792316865812e-11
3.4513922813874 5.69937102026815e-09
3.45383488031265 -1.253621636962e-09
3.45627747923791 4.1032838593818e-09
3.45872007816317 -6.2951746314683e-09
3.46116267708842 3.27115916566897e-09
3.46360527601368 -9.05627317944866e-09
3.46604787493893 7.57106127919551e-09
3.46849047386419 -8.23273705848936e-09
3.47093307278945 1.51343018525513e-08
3.4733756717147 -1.09829591574503e-08
3.47581827063996 1.70313357379386e-08
3.47826086956522 -2.31414287527438e-08
3.48070346849047 1.85651207008705e-08
3.48314606741573 -3.08174942491391e-08
3.48558866634099 3.47898516811745e-08
3.48803126526624 -3.2990844515826e-08
3.4904738641915 5.13184527495302e-08
3.49291646311676 -5.30145216263596e-08
3.49535906204201 5.76973985194899e-08
3.49780166096727 -8.1289181863827e-08
3.50024425989253 8.22742724138324e-08
3.50268685881778 -9.71189068276708e-08
3.50512945774304 1.25064330964356e-07
3.5075720566683 -1.28830861006652e-07
3.51001465559355 1.57054881022357e-07
3.51245725451881 -1.89152272220499e-07
3.51489985344406 2.0100444664383e-07
3.51734245236932 -2.45168175085501e-07
3.51978505129458 2.82787644369299e-07
3.52222765021983 -3.09402688816833e-07
3.52467024914509 3.7155648439458e-07
3.52711284807035 -4.18340834969395e-07
3.5295554469956 4.67105340603992e-07
3.53199804592086 -5.49283364292181e-07
3.53444064484612 6.11473910539046e-07
3.53688324377137 -6.89754787976811e-07
3.53932584269663 7.94700538097998e-07
3.54176844162189 -8.80934691070811e-07
3.54421104054714 9.95459993968635e-07
3.5466536394724 -1.12735970735389e-06
3.54909623839766 1.24789532543191e-06
3.55153883732291 -1.40437965501173e-06
3.55398143624817 1.56931669921225e-06
3.55642403517342 -1.73477228176066e-06
3.55886663409868 1.93783052964168e-06
3.56130923302394 -2.14368875439662e-06
3.56375183194919 2.36351521925244e-06
3.56619443087445 -2.61679284427903e-06
3.56863702979971 2.87244416718394e-06
3.57107962872496 -3.15342828803014e-06
3.57352222765022 3.45977615171432e-06
3.57596482657548 -3.77357575663239e-06
3.57840742550073 4.11869050588551e-06
3.58085002442599 -4.48017094071612e-06
3.58329262335125 4.85801165493472e-06
3.5857352222765 -5.26586533923685e-06
3.58817782120176 5.68342338671477e-06
3.59062042012702 -6.12680482996955e-06
3.59306301905227 6.5918114856451e-06
3.59550561797753 -7.06458237777086e-06
3.59794821690278 7.56925751127089e-06
3.60039081582804 -8.08248730600751e-06
3.6028334147533 8.6069021144589e-06
3.60527601367855 -9.16261469337677e-06
3.60771861260381 9.71312783833873e-06
3.61016121152907 -1.0282154453501e-05
3.61260381045432 1.08737538532694e-05
3.61504640937958 -1.14501150672886e-05
3.61748900830484 1.20530490005644e-05
3.61993160723009 -1.26628971318038e-05
3.62237420615535 1.32545364813066e-05
3.62481680508061 -1.38776714174368e-05
3.62725940400586 1.44888323475922e-05
3.62970200293112 -1.50869672227463e-05
3.63214460185638 1.57152176092673e-05
3.63458720078163 -1.63145782963935e-05
3.63702979970689 1.69125250386951e-05
3.63947239863214 -1.75317049786676e-05
3.6419149975574 1.81120556227084e-05
3.64435759648266 -1.87049089636602e-05
3.64680019540791 1.93040241619456e-05
3.64924279433317 -1.9864323815723e-05
3.65168539325843 2.04481351925319e-05
3.65412799218368 -2.10208782927988e-05
3.65657059110894 2.15644454308852e-05
3.6590131900342 -2.21351575609708e-05
3.66145578895945 2.26799351634981e-05
3.66389838788471 -2.32110111903917e-05
3.66634098680997 2.37634801159962e-05
3.66878358573522 -2.42817594579312e-05
3.67122618466048 2.48015626744742e-05
3.67366878358574 -2.53289965012124e-05
3.67611138251099 2.58224122177253e-05
3.67855398143625 -2.63261525510458e-05
3.6809965803615 2.68201992865761e-05
3.68343917928676 -2.72874516703661e-05
3.68588177821202 2.77635961225812e-05
3.68832437713727 -2.82151182345249e-05
3.69076697606253 2.86499355182008e-05
3.69320957498779 -2.90822606591726e-05
3.69565217391304 2.9482574062905e-05
3.6980947728383 -2.98737161223854e-05
3.70053737176356 3.02455652887813e-05
3.70297997068881 -3.05876781036835e-05
3.70542256961407 3.09211652593636e-05
3.70786516853933 -3.12202757145374e-05
3.71030776746458 3.14995595000271e-05
3.71275036638984 -3.1762316038019e-05
3.7151929653151 3.19841032912888e-05
3.71763556424035 -3.21979776225687e-05
3.72007816316561 3.23813469058472e-05
3.72252076209086 -3.25289804491709e-05
3.72496336101612 3.26756115886488e-05
3.72740595994138 -3.27771397352116e-05
3.72984855886663 3.28580824222842e-05
3.73229115779189 -3.29346533499629e-05
3.73473375671715 3.29572744839962e-05
3.7371763556424 -3.29776784519379e-05
3.73961895456766 3.29791971241302e-05
3.74206155349292 -3.29281925769954e-05
3.74450415241817 3.28878161932426e-05
3.74694675134343 -3.28073790906828e-05
3.74938935026869 3.26866095049584e-05
3.75183194919394 -3.25769706023442e-05
3.7542745481192 3.24077504366332e-05
3.75671714704445 -3.22170425343058e-05
3.75915974596971 3.20241022901493e-05
3.76160234489497 -3.17622932431211e-05
3.76404494382022 3.14972345103012e-05
3.76648754274548 -3.1207561851207e-05
3.76893014167074 3.08546537828633e-05
3.77137274059599 -3.05087217516555e-05
3.77381533952125 3.01160245050363e-05
3.77625793844651 -2.96787406360604e-05
3.77870053737176 2.92464351253461e-05
3.78114313629702 -2.87548282223962e-05
3.78358573522228 2.82421500800038e-05
3.78602833414753 -2.77213744495674e-05
3.78847093307279 2.71433296250447e-05
3.79091353199805 -2.6561844339774e-05
3.7933561309233 2.59544454507304e-05
3.79579872984856 -2.53043517665528e-05
3.79824132877382 2.46546218546829e-05
3.80068392769907 -2.39652645612016e-05
3.80312652662433 2.32522320720813e-05
3.80556912554958 -2.25288469895244e-05
3.80801172447484 2.17633530923023e-05
3.8104543234001 -2.0987555141198e-05
3.81289692232535 2.01835772863588e-05
3.81533952125061 -1.93478298781113e-05
3.81778212017587 1.85026640496633e-05
3.82022471910112 -1.76162437344534e-05
3.82266731802638 1.67158742165236e-05
3.82510991695164 -1.57946220499691e-05
3.82755251587689 1.48335513184381e-05
3.82999511480215 -1.38737634518653e-05
3.83243771372741 1.28765402378751e-05
3.83488031265266 -1.18571721925976e-05
3.83732291157792 1.0842105569989e-05
3.83976551050318 -9.77871371107638e-06
3.84220810942843 8.71910493460931e-06
3.84465070835369 -7.65113368318839e-06
3.84709330727894 6.53818303462182e-06
3.8495359062042 -5.44950289854124e-06
3.85197850512946 4.32977720343594e-06
3.85442110405471 -3.18423343584873e-06
3.85686370297997 2.06636586895812e-06
3.85930630190523 -8.97479993684021e-07
3.86174890083048 -2.69048445292291e-07
3.86419149975574 1.42407792253397e-06
3.866634098681 -2.63433178373673e-06
3.86907669760625 3.81722820507827e-06
3.87151929653151 -5.01573697413412e-06
3.87396189545677 6.25249177700091e-06
3.87640449438202 -7.45150081681624e-06
3.87884709330728 8.68897835253363e-06
3.88128969223254 -9.93301991918592e-06
3.88373229115779 1.11479167857152e-05
3.88617489008305 -1.24068767827965e-05
3.8886174890083 1.36415785805704e-05
3.89106008793356 -1.48690204951833e-05
3.89350268685882 1.61256831881338e-05
3.89594528578407 -1.73437364495985e-05
3.89838788470933 1.85763288024138e-05
3.90083048363459 -1.98113948959263e-05
3.90327308255984 2.10156599656028e-05
3.9057156814851 -2.2242419794889e-05
3.90815828041036 2.34481028422257e-05
3.91060087933561 -2.46445150241232e-05
3.91304347826087 2.58518589894506e-05
3.91548607718613 -2.70303053328623e-05
3.91792867611138 2.82172316618816e-05
3.92037127503664 -2.93908458750566e-05
3.9228138739619 3.05457543113212e-05
3.92525647288715 -3.17081840311275e-05
3.92769907181241 3.28364111261466e-05
3.93014167073767 -3.39645837763309e-05
3.93258426966292 3.50787807976914e-05
3.93502686858818 -3.61562813723047e-05
3.93746946751343 3.72451059943402e-05
3.93991206643869 -3.82910889134251e-05
3.94235466536395 3.93193325454633e-05
3.9447972642892 -4.03509566449635e-05
3.94723986321446 4.13230854648549e-05
3.94968246213972 -4.23051030962129e-05
3.95212506106497 4.32632308948019e-05
3.95456765999023 -4.41699201818125e-05
3.95701025891549 4.51015925864617e-05
3.95945285784074 -4.59762756005452e-05
3.961895456766 4.6828595128478e-05
3.96433805569126 -4.76936140489377e-05
3.96678065461651 4.84823639160889e-05
3.96922325354177 -4.92807188011234e-05
3.97166585246702 5.00554513136382e-05
3.97410845139228 -5.07615902979405e-05
3.97655105031754 5.14912996592511e-05
3.97899364924279 -5.21578690880207e-05
3.98143624816805 5.27870157020722e-05
3.98387884709331 -5.34258676685611e-05
3.98632144601856 5.39831930289751e-05
3.98876404494382 -5.4538038352188e-05
3.99120664386908 5.50689325359654e-05
3.99364924279433 -5.55312149341109e-05
3.99609184171959 5.60062148889347e-05
3.99853444064485 -5.64247860567013e-05
4.0009770395701 5.68071696178933e-05
4.00341963849536 -5.71875244253947e-05
4.00586223742062 5.75002141557857e-05
4.00830483634587 -5.78034800408541e-05
4.01074743527113 5.80720118306924e-05
4.01319003419639 -5.82880764545193e-05
4.01563263312164 5.84961782800101e-05
4.0180752320469 -5.8645136271501e-05
4.02051783097215 5.87691427577053e-05
4.02296042989741 -5.8862106020595e-05
4.02540302882267 5.88999035199647e-05
4.02784562774792 -5.89285500007229e-05
4.03028822667318 5.88990698286261e-05
4.03273082559844 -5.88435331468106e-05
4.03517342452369 5.87671391510967e-05
4.03761602344895 -5.86260232426838e-05
4.04005862237421 5.84876513937052e-05
4.04250122129946 -5.8295703841055e-05
4.04494382022472 5.80621167559971e-05
4.04738641914998 -5.78324359511865e-05
4.04982901807523 5.75218274460748e-05
4.05227161700049 -5.72079716797562e-05
4.05471421592575 5.6865776609684e-05
4.057156814851 -5.64470583997701e-05
4.05959941377626 5.60503151385198e-05
4.06204201270151 -5.55819480337518e-05
4.06448461162677 5.50765305711894e-05
4.06692721055203 -5.45837615704866e-05
4.06936980947728 5.39986604816241e-05
4.07181240840254 -5.34251118750143e-05
4.0742550073278 5.28238762245116e-05
4.07669760625305 -5.21499671891571e-05
4.07914020517831 5.15091871344905e-05
4.08158280410357 -5.07977877356186e-05
4.08402540302882 5.00607617480725e-05
4.08646800195408 -4.9335369917568e-05
4.08891060087934 4.852663442607e-05
4.09135319980459 -4.7732723965134e-05
4.09379579872985 4.69050662814667e-05
4.0962383976551 -4.60218838702342e-05
4.09868099658036 4.51593519131921e-05
4.10112359550562 -4.42328312729291e-05
4.10356619443087 4.32962929276566e-05
4.10600879335613 -4.23521841894471e-05
4.10845139228139 4.13539475192099e-05
4.11089399120664 -4.03706147745847e-05
4.1133365901319 3.93464253347727e-05
4.11577918905716 -3.83067464049527e-05
4.11822178798241 3.72666221332155e-05
4.12066438690767 -3.61805426232928e-05
4.12310698583293 3.51090688341663e-05
4.12554958475818 -3.40003164828786e-05
4.12799218368344 3.28766988433241e-05
4.1304347826087 -3.17601684917303e-05
4.13287738153395 3.05897016958635e-05
4.13531998045921 -2.94448143045865e-05
4.13776257938447 2.82685278020609e-05
4.14020517830972 -2.70665679897697e-05
4.14264777723498 2.59001943389364e-05
4.14509037616024 -2.46708411532739e-05
4.14753297508549 2.34702477071787e-05
4.14997557401075 -2.22696008578716e-05
4.152418172936 2.10169122170258e-05
4.15486077186126 -1.98260124444094e-05
4.15730337078652 1.85821333662876e-05
4.15974596971177 -1.73393764649782e-05
4.16218856863703 1.61382020016522e-05
4.16463116756229 -1.48638298017743e-05
4.16707376648754 1.36464871932376e-05
4.1695163654128 -1.24132446503578e-05
4.17195896433806 1.11438277210712e-05
4.17440156326331 -9.94424460356165e-06
4.17684416218857 8.68502962498789e-06
4.17928676111383 -7.45585868473665e-06
4.18172936003908 6.25629364578836e-06
4.18417195896434 -5.00632317360457e-06
4.18661455788959 3.82496866507589e-06
4.18905715681485 -2.61834821613642e-06
4.19149975574011 1.41402714320647e-06
4.19394235466536 -2.58776540963765e-07
4.19638495359062 -9.38385249517229e-07
4.19882755251588 2.08646550402068e-06
4.20127015144113 -3.23609065521592e-06
4.20371275036639 4.39072762994581e-06
4.20615534929165 -5.49735659067702e-06
4.2085979482169 6.62990912900306e-06
4.21104054714216 -7.71727557068449e-06
4.21348314606742 8.7983198934411e-06
4.21592574499267 -9.87557067051158e-06
4.21836834391793 1.0899944830953e-05
4.22081094284319 -1.19494822518176e-05
4.22325354176844 1.29431872249389e-05
4.2256961406937 -1.39291644173198e-05
4.22813873961895 1.49186230814299e-05
4.23058133854421 -1.58368893873542e-05
4.23302393746947 1.67945152928971e-05
4.23546653639472 -1.76941189473653e-05
4.23790913531998 1.85670234822601e-05
4.24035173424524 -1.94686911613326e-05
4.24279433317049 2.02731914047596e-05
4.24523693209575 -2.11143680769167e-05
4.24767953102101 2.19152416427293e-05
4.25012212994626 -2.26495696704023e-05
4.25256472887152 2.34361844146669e-05
4.25500732779678 -2.41196685887783e-05
4.25744992672203 2.48135834259593e-05
4.25989252564729 -2.55046289568425e-05
4.26233512457255 2.60995977941493e-05
4.2647777234978 -2.67516574699601e-05
4.26722032242306 2.7324334295648e-05
4.26966292134831 -2.7870994620607e-05
4.27210552027357 2.84421106732841e-05
4.27454811919883 -2.89106552736281e-05
4.27699071812408 2.94139341507756e-05
4.27943331704934 -2.98652603629972e-05
4.2818759159746 3.026461494077e-05
4.28431851489985 -3.06894235013128e-05
4.28676111382511 3.1025247210272e-05
4.28920371275037 -3.13740132931591e-05
4.29164631167562 3.16860506814724e-05
4.29408891060088 -3.19478947108658e-05
4.29653150952614 3.22268877536403e-05
4.29897410845139 -3.2430243191854e-05
4.30141670737665 3.26447982643274e-05
4.3038593063019 -3.28178230795568e-05
4.30630190522716 3.29479123788161e-05
4.30874450415242 -3.30929063612666e-05
4.31118710307767 3.31525096333628e-05
4.31362970200293 -3.32346097505801e-05
4.31607230092819 3.32679794559422e-05
4.31851489985344 -3.32520622344527e-05
4.3209574987787 3.32715525401429e-05
4.32340009770396 -3.31884801796507e-05
4.32584269662921 3.31391688631317e-05
4.32828529555447 -3.30567711182184e-05
4.33072789447973 3.29021990899543e-05
4.33317049340498 -3.28120414037846e-05
4.33561309233024 3.26112580240063e-05
4.3380556912555 -3.2431560104644e-05
4.34049829018075 3.2249174175936e-05
4.34294088910601 -3.19649968154016e-05
4.34538348803127 3.17575349452582e-05
4.34782608695652 -3.14535683156774e-05
4.35026868588178 3.11432491123615e-05
4.35271128480703 -3.08632730631143e-05
4.35515388373229 3.04739177061339e-05
4.35759648265755 -3.01552285218436e-05
4.3600390815828 2.97714091561111e-05
4.36248168050806 -2.93602437740944e-05
4.36492427943332 2.89924918128297e-05
4.36736687835857 -2.85277055963758e-05
4.36980947728383 2.81136638471637e-05
4.37225207620909 -2.76540475937693e-05
4.37469467513434 2.71640786483085e-05
4.3771372740596 -2.67086943398243e-05
4.37957987298486 2.61761619925095e-05
4.38202247191011 -2.56881456041318e-05
4.38446507083537 2.51566456138756e-05
4.38690766976063 -2.46144575522897e-05
4.38935026868588 2.40985275836114e-05
4.39179286761114 -2.35140264757213e-05
4.39423546653639 2.29891130479378e-05
4.39667806546165 -2.24053754723513e-05
4.39912066438691 2.18268044009084e-05
4.40156326331216 -2.12774893845617e-05
4.40400586223742 2.0644425308739e-05
4.40644846116268 -2.00962575355592e-05
4.40889106008793 1.94779060763373e-05
4.41133365901319 -1.88660167571964e-05
4.41377625793845 1.83089790022606e-05
4.4162188568637 -1.76487355077451e-05
4.41866145578896 1.70950508288845e-05
4.42110405471422 -1.64798816714542e-05
4.42354665363947 1.58551578962433e-05
4.42598925256473 -1.53134134944179e-05
4.42843185148998 1.46558433904337e-05
4.43087445041524 -1.41028949189809e-05
4.4333170493405 1.35090790316217e-05
4.43575964826575 -1.28862828208746e-05
4.43820224719101 1.23610097525643e-05
4.44064484611627 -1.1730111975737e-05
4.44308744504152 1.11912395807835e-05
4.44553004396678 -1.06348750119715e-05
4.44797264289204 1.0049511817455e-05
4.45041524181729 -9.55597696334273e-06
4.45285784074255 8.9796498459372e-06
4.45530043966781 -8.48270665274213e-06
4.45774303859306 7.96965704048472e-06
4.46018563751832 -7.44505208227946e-06
4.46262823644358 6.99025596989473e-06
4.46507083536883 -6.47013564244502e-06
4.46751343429409 6.03528624376965e-06
4.46995603321935 -5.5671177858935e-06
4.4723986321446 5.12012551690694e-06
4.47484123106986 -4.72872932394946e-06
4.47728382999511 4.27457543524282e-06
4.47972642892037 -3.93087880933749e-06
4.48216902784563 3.52506495471127e-06
4.48461162677088 -3.16386531925027e-06
4.48705422569614 2.85543201666538e-06
4.4894968246214 -2.4659758410346e-06
4.49193942354665 2.21533669379362e-06
4.49438202247191 -1.88038782079056e-06
4.49682462139717 1.59864013081452e-06
4.49926722032242 -1.38346890752409e-06
4.50170981924768 1.06969101149127e-06
4.50415241817294 -9.14754388432862e-07
4.50659501709819 6.71352285141616e-07
4.50903761602345 -4.75230311396357e-07
4.51148021494871 3.55408381424287e-07
4.51392281387396 -1.28351824218339e-07
4.51636541279922 5.49575180845616e-08
4.51880801172447 1.01589439859964e-07
4.52125061064973 -2.18067676843853e-07
4.52369320957499 2.64665767975768e-07
4.52613580850024 -4.03247388522734e-07
4.5285784074255 4.06688634319276e-07
4.53102100635076 -4.85379138068748e-07
4.53346360527601 5.15258193245868e-07
4.53590620420127 -5.05842596154618e-07
4.53834880312653 5.59554451874302e-07
4.54079140205178 -5.04967454179171e-07
4.54323400097704 5.35773399298184e-07
4.5456765999023 -4.93814749920648e-07
4.54811919882755 4.62422765160596e-07
4.55056179775281 -4.61645053018331e-07
4.55300439667807 3.68890501593244e-07
4.55544699560332 -3.84299253246518e-07
4.55788959452858 2.87995716511774e-07
4.56033219345384 -2.52528788171253e-07
4.56277479237909 2.23460966404988e-07
4.56521739130435 -1.09458585353172e-07
4.5676599902296 1.36628901822533e-07
4.57010258915486 -2.03719679733278e-08
4.57254518808012 6.67693365189814e-09
4.57498778700537 1.26199774939425e-08
4.57743038593063 -1.15026068487918e-07
4.57987298485589 5.67670742327838e-08
4.58231558378114 -1.61775155896383e-07
4.5847581827064 1.45131528835255e-07
4.58720078163166 -1.4578424835294e-07
4.58964338055691 2.19894120104423e-07
4.59208597948217 -1.37835279996363e-07
4.59452857840743 2.14529493190723e-07
4.59697117733268 -1.62413032535735e-07
4.59941377625794 1.45457805430812e-07
4.6018563751832 -1.7239412687299e-07
4.60429897410845 8.01848066410818e-08
4.60674157303371 -1.2784901017401e-07
4.60918417195896 5.04886516709556e-08
4.61162677088422 -4.62709269352354e-08
4.61406936980948 3.67386578964068e-08
4.61651196873473 3.05903404573916e-08
4.61895456765999 1.02222990677145e-08
4.62139716658525 7.5628848910103e-08
4.6238397655105 -4.16811679703002e-08
4.62628236443576 8.04839377110176e-08
4.62872496336102 -1.07222163997611e-07
4.63116756228627 6.11363211955624e-08
4.63361016121153 -1.43460155737791e-07
4.63605276013679 5.70282086307519e-08
4.63849535906204 -1.09223636128167e-07
4.6409379579873 8.4764391115438e-08
4.64338055691255 -2.75911404899994e-08
4.64582315583781 9.95414821286934e-08
4.64826575476307 2.23756227269842e-08
4.65070835368832 4.80463646448368e-08
4.65315095261358 4.6373378645946e-09
4.65559355153884 -4.56254003617082e-08
4.65803615046409 -2.26492033452361e-08
4.66047874938935 -9.82011666002913e-08
4.66292134831461 8.9181243169542e-09
4.66536394723986 -7.41732602956665e-08
4.66780654616512 7.95130269710003e-08
4.67024914509038 -2.42465889460828e-08
4.67269174401563 1.11283728885686e-07
4.67513434294089 -7.74032494670349e-09
4.67757694186615 7.10687229119201e-08
4.6800195407914 -2.40053874555394e-08
4.68246213971666 -1.99052505197407e-09
4.68490473864192 -3.59758314059692e-08
4.68734733756717 -5.40457156529676e-08
4.68978993649243 -1.99956531641328e-08
4.69223253541768 -6.09097458292907e-08
4.69467513434294 2.45145420411986e-08
4.6971177332682 -2.93408968230781e-08
4.69956033219345 7.74318744577256e-08
4.70200293111871 6.95665194232749e-09
4.70444553004397 9.49473498352266e-08
4.70688812896922 4.66693070768077e-09
4.70933072789448 4.38811846934508e-08
4.71177332681974 -3.83969510728239e-08
4.71421592574499 -4.18579975959047e-08
4.71665852467025 -6.21029933508407e-08
4.71910112359551 -7.88808860387389e-08
4.72154372252076 -1.35962463849527e-08
4.72398632144602 -3.43451390274484e-08
4.72642892037128 7.17306322409358e-08
4.72887151929653 2.72195303817279e-08
4.73131411822179 1.0348759844578e-07
4.73375671714704 2.7658284292514e-08
4.7361993160723 4.87596261093591e-08
4.73864191499756 -2.56199042961961e-08
4.74108451392281 -3.23177149419711e-08
4.74352711284807 -5.99855976355691e-08
4.74596971177333 -6.72936440211402e-08
4.74841231069858 -3.29965800183703e-08
4.75085490962384 -4.51680603289573e-08
4.7532975085491 3.03865439871314e-08
4.75574010747435 -9.62310207815986e-10
4.75818270639961 7.89659748012827e-08
4.76062530532487 3.00538166761962e-08
4.76306790425012 7.67790150371055e-08
4.76551050317538 2.57354975890133e-08
4.76795310210063 1.7448168986251e-08
4.77039570102589 -1.5051903637139e-08
4.77283829995115 -6.29886609151714e-08
4.7752808988764 -5.32515181714682e-08
4.77772349780166 -9.54027576057534e-08
4.78016609672692 -3.31461986140019e-08
4.78260869565217 -4.20315474160578e-08
4.78505129457743 4.40896726417895e-08
4.78749389350269 4.63726368013292e-08
4.78993649242794 9.85612986479322e-08
4.7923790913532 7.62633866359972e-08
4.79482169027846 5.97805626542552e-08
4.79726428920371 2.13465773782595e-08
4.79970688812897 -4.14290985504657e-08
4.80214948705423 -4.81481539778516e-08
4.80459208597948 -1.05359836636736e-07
4.80703468490474 -5.58453984892087e-08
4.80947728383 -7.69403837212788e-08
4.81191988275525 -3.27693600152e-09
4.81436248168051 6.82582563191267e-09
4.81680508060576 5.16114683403705e-08
4.81924767953102 7.33584879404094e-08
4.82169027845628 6.41305268896759e-08
4.82413287738153 8.03647202325216e-08
4.82657547630679 2.72259166737336e-08
4.82901807523205 2.88305658384176e-08
4.8314606741573 -4.01593062838882e-08
4.83390327308256 -4.57815504425191e-08
4.83634587200782 -9.36818906373725e-08
4.83878847093307 -8.39363171182252e-08
4.84123106985833 -7.73976887169266e-08
4.84367366878359 -4.34157296870794e-08
4.84611626770884 1.7223573368313e-08
4.8485588666341 4.53117367030031e-08
4.85100146555936 1.13055760622842e-07
4.85344406448461 9.23104471676087e-08
4.85588666340987 1.12397284083573e-07
4.85832926233512 4.39866075874716e-08
4.86077186126038 8.77931813419917e-09
4.86321446018564 -5.13020938275643e-08
4.86565705911089 -9.89969411454522e-08
4.86809965803615 -9.72582733455499e-08
4.87054225696141 -1.1476031494311e-07
4.87298485588666 -5.45156300298069e-08
4.87542745481192 -3.87070504988055e-08
4.87787005373718 3.17770025854344e-08
4.88031265266243 5.52418727771474e-08
4.88275525158769 9.20869017641789e-08
4.88519785051295 1.00528361980995e-07
4.8876404494382 8.78992651063265e-08
4.89008304836346 7.55641391512239e-08
4.89252564728872 1.94540260569609e-08
4.89496824621397 -4.18871748247005e-09
4.89741084513923 -7.66140977596653e-08
4.89985344406448 -9.00754606123349e-08
4.90229604298974 -1.29825939518933e-07
4.904738641915 -1.12254384636916e-07
4.90718124084025 -8.03758891049757e-08
4.90962383976551 -3.64641656663173e-08
4.91206643869077 4.88345731292327e-08
4.91450903761602 8.16344298438782e-08
4.91695163654128 1.48674320799512e-07
4.91939423546654 1.33409682492862e-07
4.92183683439179 1.25307260341135e-07
4.92427943331705 6.75187794567187e-08
4.92672203224231 -1.26579715079023e-09
4.92916463116756 -5.49941966837681e-08
4.93160723009282 -1.20705495652271e-07
4.93404982901808 -1.27383542732766e-07
4.93649242794333 -1.43754354520832e-07
4.93893502686859 -9.96976752197575e-08
4.94137762579385 -6.84611120095923e-08
4.9438202247191 -4.16869243721607e-09
4.94626282364436 4.7347872080576e-08
4.94870542256961 9.26027512055538e-08
4.95114802149487 1.36651547697794e-07
4.95359062042013 1.3323875081159e-07
4.95603321934538 1.44083453578941e-07
4.95847581827064 8.60523157897572e-08
4.9609184171959 4.77820074267324e-08
4.96336101612115 -3.35679104364164e-08
4.96580361504641 -1.02016440171897e-07
4.96824621397167 -1.47537529069665e-07
4.97068881289692 -1.90989869230804e-07
4.97313141182218 -1.58955942719578e-07
4.97557401074743 -1.34099868228917e-07
4.97801660967269 -4.3424655388793e-08
4.98045920859795 3.18789237886667e-08
4.9829018075232 1.12677790827003e-07
4.98534440644846 1.73636223365911e-07
4.98778700537372 1.85830101280139e-07
4.99022960429897 1.85298622708568e-07
4.99267220322423 1.25552665569608e-07
4.99511480214949 7.25402272939837e-08
4.99755740107474 -1.53618816815186e-08
5 -7.86755215744813e-08
};
\addlegendentry{num}

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839766 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850025 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012702 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321935 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-gaussian-subcritical-dissipation-0.0-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},,width=0.35*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)0.52 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500930642386952, ymax=1.0501045366381,
ytick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
ylabel style={align=center}, ylabel={$h$ (m)},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [semithick, blue]
table {%
0 0.995057383291647
0.00244259892525647 0.996477744768776
0.00488519785051295 0.997664591508619
0.00732779677576942 0.998617243900981
0.00977039570102589 0.999335137111942
0.0122129946262824 0.999817848708457
0.0146555935515388 1.00006509154709
0.0170981924767953 1.00007672051218
0.0195407914020518 0.999852731866983
0.0219833903273083 0.999393256837819
0.0244259892525647 0.998698562738598
0.0268685881778212 0.997769059547181
0.0293111871030777 0.996605298158925
0.0317537860283341 0.995207962716367
0.0341963849535906 0.993577871373169
0.0366389838788471 0.99171598334378
0.0390815828041036 0.989623397238082
0.04152418172936 0.98730134201537
0.0439667806546165 0.984751176167594
0.046409379579873 0.981974395177074
0.0488519785051295 0.978972631199396
0.0512945774303859 0.975747643012184
0.0537371763556424 0.972301312397233
0.0561797752808989 0.968635651308932
0.0586223742061554 0.964752804049397
0.0610649731314118 0.960655037350206
0.0635075720566683 0.956344733079458
0.0659501709819248 0.951824393602524
0.0683927699071812 0.947096646974657
0.0708353688324377 0.942164239098143
0.0732779677576942 0.937030022851053
0.0757205666829507 0.931696959491373
0.0781631656082071 0.9261681260747
0.0806057645334636 0.920446711939235
0.0830483634587201 0.914536005994977
0.0854909623839765 0.908439392243903
0.087933561309233 0.902160356816912
0.0903761602344895 0.895702490129969
0.092818759159746 0.889069475842668
0.0952613580850024 0.882265080300642
0.0977039570102589 0.875293155216514
0.100146555935515 0.868157644305616
0.102589154860772 0.860862577999446
0.105031753786028 0.853412059783004
0.107474352711285 0.845810261192698
0.109916951636541 0.83806142837604
0.112359550561798 0.830169884479709
0.114802149487054 0.822140018782059
0.117244748412311 0.81397627444346
0.119687347337567 0.805683148770915
0.122129946262824 0.797265200175073
0.12457254518808 0.788727045593428
0.127015144113337 0.780073346935908
0.129457743038593 0.771308801892824
0.13190034196385 0.762438147618022
0.134342940889106 0.753466166204692
0.136785539814362 0.744397678253683
0.139228138739619 0.735237528721939
0.141670737664875 0.725990580616656
0.144113336590132 0.716661720349602
0.146555935515388 0.707255861444427
0.148998534440645 0.697777935831191
0.151441133365901 0.688232880009899
0.153883732291158 0.678625630631949
0.156326331216414 0.668961130452123
0.158768930141671 0.659244330928725
0.161211529066927 0.649480182654857
0.163654127992184 0.639673621921284
0.16609672691744 0.629829566979201
0.168539325842697 0.619952924058698
0.170981924767953 0.610048589897738
0.17342452369321 0.600121442498296
0.175867122618466 0.590176327848058
0.178309721543723 0.580218055669419
0.180752320468979 0.570251405116717
0.183194919394235 0.56028112826185
0.185637518319492 0.5503119423462
0.188080117244748 0.540348516572708
0.190522716170005 0.530395466222437
0.192965315095261 0.520457357360181
0.195407914020518 0.510538711951431
0.197850512945774 0.500644002931562
0.200293111871031 0.49077764159123
0.202735710796287 0.480943969222133
0.205178309721544 0.471147259591421
0.2076209086468 0.461391725536456
0.210063507572057 0.451681518169719
0.212506106497313 0.442020716367453
0.21494870542257 0.432413315951112
0.217391304347826 0.422863228257735
0.219833903273083 0.413374286675724
0.222276502198339 0.403950250552005
0.224719101123595 0.394594799203282
0.227161700048852 0.385311520345309
0.229604298974108 0.376103903623211
0.232046897899365 0.366975344071847
0.234489496824621 0.35792914923538
0.236932095749878 0.348968539834119
0.239374694675134 0.340096641256105
0.241817293600391 0.331316473309809
0.244259892525647 0.322630947514923
0.246702491450904 0.314042873056331
0.24914509037616 0.305554963407574
0.251587689301417 0.297169835184874
0.254030288226673 0.288889999166787
0.25647288715193 0.280717851618456
0.258915486077186 0.272655673690356
0.261358085002443 0.264705638416293
0.263800683927699 0.256869817308211
0.266243282852956 0.249150179211113
0.268685881778212 0.241548581967986
0.271128480703468 0.234066764560374
0.273571079628725 0.226706346873979
0.276013678553981 0.219468836885217
0.278456277479238 0.212355638127288
0.280898876404494 0.205368050278801
0.283341475329751 0.198507262360457
0.285784074255007 0.191774344936144
0.288226673180264 0.185170248580834
0.29066927210552 0.178695810165655
0.293111871030777 0.172351761594477
0.295554469956033 0.166138733667962
0.29799706888129 0.160057252253851
0.300439667806546 0.154107730737496
0.302882266731803 0.14829046590319
0.305324865657059 0.142605641423063
0.307767464582316 0.137053336761665
0.310210063507572 0.1316335349581
0.312652662432829 0.126346123888781
0.315095261358085 0.121190891075149
0.317537860283341 0.116167517323806
0.319980459208598 0.111275575357684
0.322423058133854 0.106514535635619
0.324865657059111 0.101883776040691
0.327308255984367 0.0973825893184065
0.329750854909624 0.0930101840416775
0.33219345383488 0.0887656798395038
0.334636052760137 0.0846481018663598
0.337078651685393 0.0806563799747994
0.33952125061065 0.0767893546212226
0.341963849535906 0.0730457867977655
0.344406448461163 0.069424366602593
0.346849047386419 0.0659237161728873
0.349291646311676 0.0625423866637972
0.351734245236932 0.0592788529731572
0.354176844162189 0.0561315113390592
0.356619443087445 0.0530986829851458
0.359062042012701 0.0501786230845341
0.361504640937958 0.0473695310221967
0.363947239863214 0.0446695572670494
0.366389838788471 0.0420768043836593
0.368832437713727 0.039589323323335
0.371275036638984 0.037205108917808
0.37371763556424 0.0349220988792297
0.376160234489497 0.0327381785078024
0.378602833414753 0.0306511900548146
0.38104543234001 0.0286589431585876
0.383488031265266 0.0267592223017224
0.385930630190523 0.0249497889567138
0.388373229115779 0.0232283789528623
0.390815828041036 0.0215926980548948
0.393258426966292 0.0200404195689858
0.395701025891549 0.0185691866777243
0.398143624816805 0.0171766198240309
0.400586223742062 0.0158603270432326
0.403028822667318 0.0146179138257613
0.405471421592574 0.0134469894131513
0.407914020517831 0.0123451681288196
0.410356619443087 0.0113100665723628
0.412799218368344 0.0103392992573612
0.4152418172936 0.00943047583887881
0.417684416218857 0.00858120231072214
0.420127015144113 0.00778908686586039
0.42256961406937 0.00705174924649524
0.425012212994626 0.00636683110091814
0.427454811919883 0.00573200456338361
0.429897410845139 0.00514497700957001
0.432340009770396 0.00460349136236327
0.434782608695652 0.00410532287351867
0.437225207620909 0.00364827444534122
0.439667806546165 0.00323017294106219
0.442110405471422 0.00284886850738496
0.444553004396678 0.00250223790674866
0.446995603321934 0.00218819160052683
0.449438202247191 0.00190468323205531
0.451880801172447 0.00164971952703885
0.454323400097704 0.00142136858643865
0.45676599902296 0.00121776504235033
0.459208597948217 0.00103711139310681
0.461651196873473 0.000877675778069641
0.46409379579873 0.000737787255035639
0.466536394723986 0.000615830133378748
0.468978993649243 0.000510239022330539
0.471421592574499 0.000419496002326377
0.473864191499756 0.000342130817855173
0.476306790425012 0.000276724359947506
0.478749389350269 0.000221915093237424
0.481191988275525 0.000176407596350822
0.483634587200782 0.000138982090893601
0.486077186126038 0.00010850375169801
0.488519785051295 8.39306969100651e-05
0.490962383976551 6.43198013742818e-05
0.493404982901808 4.88297988293867e-05
0.495847581827064 3.67214772094954e-05
0.49829018075232 2.73550774130892e-05
0.500732779677577 2.01852460419688e-05
0.503175378602833 1.47540508517682e-05
0.50561797752809 1.06826431478474e-05
0.508060576453346 7.66215443191884e-06
0.510503175378603 5.44436219531679e-06
0.512945774303859 3.83257119465526e-06
0.515388373229116 2.67305024962953e-06
0.517830972154372 1.84725591354383e-06
0.520273571079629 1.26497450957017e-06
0.522716170004885 8.58429965233554e-07
0.525158768930142 5.77339801846959e-07
0.527601367855398 3.8485577762551e-07
0.530043966780655 2.54297251528538e-07
0.532486565705911 1.6657138375141e-07
0.534929164631168 1.08171430931423e-07
0.537371763556424 6.96493172932294e-08
0.539814362481681 4.44684539449533e-08
0.542256961406937 2.81550840071238e-08
0.544699560332193 1.76794959570698e-08
0.54714215925745 1.10110715787123e-08
0.549584758182706 6.8025860760815e-09
0.552027357107963 4.16908729772285e-09
0.554469956033219 2.53494022700739e-09
0.556912554958476 1.52929437065163e-09
0.559355153883732 9.15476980092404e-10
0.561797752808989 5.43841754145094e-10
0.564240351734245 3.20628192484466e-10
0.566682950659502 1.87615879694465e-10
0.569125549584758 1.0897084531071e-10
0.571568148510015 6.28286034986462e-11
0.574010747435271 3.59619957572431e-11
0.576453346360528 2.04362776230442e-11
0.578895945285784 1.15308992472048e-11
0.581338544211041 6.46039530165463e-12
0.583781143136297 3.59434790622807e-12
0.586223742061553 1.98598620281508e-12
0.58866634098681 1.08982524093915e-12
0.591108939912066 5.9400606089631e-13
0.593551538837323 3.2159299099739e-13
0.595994137762579 1.72954441440026e-13
0.598436736687836 9.24045881521058e-14
0.600879335613092 4.90477091260575e-14
0.603321934538349 2.58662507999031e-14
0.605764533463605 1.35538755161319e-14
0.608207132388862 7.05722474559954e-15
0.610649731314118 3.65148537948221e-15
0.613092330239375 1.87756331517682e-15
0.615534929164631 9.59473115103162e-16
0.617977528089888 4.87312510883617e-16
0.620420127015144 2.46003760476841e-16
0.622862725940401 1.2344054725874e-16
0.625305324865657 6.15712395732627e-17
0.627747923790914 3.05297728890411e-17
0.63019052271617 1.50492939055739e-17
0.632633121641426 7.37524441111395e-18
0.635075720566683 3.59356037709257e-18
0.637518319491939 1.74093211031178e-18
0.639960918417196 8.38623161311011e-19
0.642403517342452 4.01697764316849e-19
0.644846116267709 1.9133684044878e-19
0.647288715192965 9.06323305585273e-20
0.649731314118222 4.26944559683375e-20
0.652173913043478 2.00023817342211e-20
0.654616511968735 9.3203372265737e-21
0.657059110893991 4.31955217942101e-21
0.659501709819248 1.9912244173606e-21
0.661944308744504 9.13046711737848e-22
0.664386907669761 4.16460412610833e-22
0.666829506595017 1.88963863454276e-22
0.669272105520274 8.52951231561908e-23
0.67171470444553 3.83023912729602e-23
0.674157303370786 1.71119463870114e-23
0.676599902296043 7.60606633371777e-24
0.679042501221299 3.36374512427787e-24
0.681485100146556 1.48014135481026e-24
0.683927699071812 6.48059792959521e-25
0.686370297997069 2.82340477868776e-25
0.688812896922325 1.22402865908427e-25
0.691255495847582 5.28061343901318e-26
0.693698094772838 2.26707184242901e-26
0.696140693698095 9.68607588952591e-27
0.698583292623351 4.11856090034291e-27
0.701025891548608 1.74289540178598e-27
0.703468490473864 7.34071459003987e-28
0.705911089399121 3.07722551862425e-28
0.708353688324377 1.28394638710285e-28
0.710796287249634 5.33228629808665e-29
0.71323888617489 2.20430297663481e-29
0.715681485100147 9.0705256315013e-30
0.718124084025403 3.71542823446475e-30
0.72056668295066 1.51499885447613e-30
0.723009281875916 6.14970562708478e-31
0.725451880801173 2.48511436662146e-31
0.727894479726429 9.99769174319513e-32
0.730337078651685 4.00429019322298e-32
0.732779677576942 1.59674206586743e-32
0.735222276502198 6.3392554174718e-33
0.737664875427455 2.50580165339855e-33
0.740107474352711 9.86212831059029e-34
0.742550073277968 3.86474233931373e-34
0.744992672203224 1.508018505428e-34
0.747435271128481 5.85921165490139e-35
0.749877870053737 2.26687787682283e-35
0.752320468978994 8.73340078681279e-36
0.75476306790425 3.35053972700079e-36
0.757205666829507 1.28006472734415e-36
0.759648265754763 4.87017328393055e-37
0.76209086468002 1.8452773558176e-37
0.764533463605276 6.96294496967326e-38
0.766976062530533 2.61666153924459e-38
0.769418661455789 9.79342300549821e-39
0.771861260381045 3.6505881426762e-39
0.774303859306302 1.35531864060282e-39
0.776746458231558 5.01163013338651e-40
0.779189057156815 1.84579862875575e-40
0.781631656082071 6.77120422325217e-41
0.784074255007328 2.47418559616832e-41
0.786516853932584 9.00516738797783e-42
0.788959452857841 3.26477120170839e-42
0.791402051783097 1.17902592890498e-42
0.793844650708354 4.24142423301802e-43
0.79628724963361 1.519937888341e-43
0.798729848558867 5.42592354202758e-44
0.801172447484123 1.92958113125144e-44
0.80361504640938 6.83599477703057e-45
0.806057645334636 2.41266698552087e-45
0.808500244259893 8.48315916144444e-46
0.810942843185149 2.97159717846834e-46
0.813385442110406 1.03705498057668e-46
0.815828041035662 3.60579061820341e-47
0.818270639960918 1.24908900477187e-47
0.820713238886175 4.31109535575211e-48
0.823155837811431 1.48248519575743e-48
0.825598436736688 5.07935598394379e-49
0.828041035661944 1.73400151503835e-49
0.830483634587201 5.89820338787763e-50
0.832926233512457 1.99906222031102e-50
0.835368832437714 6.7511219313786e-51
0.83781143136297 2.27182761677533e-51
0.840254030288227 7.61782906931097e-52
0.842696629213483 2.5453650541942e-52
0.84513922813874 8.47497547061053e-53
0.847581827063996 2.81191891062879e-53
0.850024425989253 9.29714263566477e-54
0.852467024914509 3.06326720793539e-54
0.854909623839765 1.00580831956761e-54
0.857352222765022 3.2911428045659e-55
0.859794821690278 1.0732120528888e-55
0.862237420615535 3.48768905669223e-56
0.864680019540791 1.12956028306591e-56
0.867122618466048 3.64591454450089e-57
0.869565217391304 1.1728295433246e-57
0.872007816316561 3.76010973301183e-58
0.874450415241817 1.20145958768717e-58
0.876893014167074 3.82619063865921e-59
0.87933561309233 1.21444693350574e-59
0.881778212017587 3.84194055452088e-60
0.884220810942843 1.21140262078461e-60
0.8866634098681 3.80712999745522e-61
0.889106008793356 1.19256962569553e-61
0.891548607718613 3.72350621666321e-62
0.893991206643869 1.15879907271507e-62
0.896433805569126 3.59465552403949e-63
0.898876404494382 1.11148811138859e-63
0.901319003419638 3.42575298302165e-64
0.903761602344895 1.05248563337968e-64
0.906204201270151 3.22322336326921e-65
0.908646800195408 9.83974545452272e-66
0.911089399120664 2.99434376854187e-66
0.913531998045921 9.08340841074471e-67
0.915974596971177 2.74682142158152e-67
0.918417195896434 8.28040124696406e-68
0.92085979482169 2.48837964871273e-68
0.923302393746947 7.45471579867737e-69
0.925744992672203 2.22638148999863e-69
0.92818759159746 6.628678031541e-70
0.930630190522716 1.96751426105576e-70
0.933072789447973 5.82206710483692e-71
0.935515388373229 1.71755072768658e-71
0.937957987298486 5.05149169726704e-72
0.940400586223742 1.48119432213745e-72
0.942843185148998 4.33003434382393e-73
0.945285784074255 1.26200796956862e-73
0.947728382999511 3.66715122098429e-74
0.950170981924768 1.06241937429214e-74
0.952613580850024 3.06879605114059e-75
0.955056179775281 8.83790563263742e-76
0.957498778700537 2.53772381149749e-76
0.959941377625794 7.26536353165242e-77
0.96238397655105 2.07392310900361e-77
0.964826575476307 5.90275192264442e-78
0.967269174401563 1.67512504534501e-78
0.96971177332682 4.73996310776704e-79
0.972154372252076 1.3373401923605e-79
0.974596971177333 3.76228927637481e-80
0.977039570102589 1.05538262368743e-80
0.979482169027846 2.95201966329351e-81
0.981924767953102 8.23349372190302e-82
0.984367366878359 2.28985879511656e-82
0.986809965803615 6.35033844541645e-83
0.989252564728871 1.75611371131791e-83
0.991695163654128 4.84261480225582e-84
0.994137762579384 1.33162719234666e-84
0.996580361504641 3.65144450100436e-85
0.999022960429897 9.98458285776734e-86
1.00146555935515 2.72258936833927e-86
1.00390815828041 7.40329677358473e-87
1.00635075720567 2.00753322391158e-87
1.00879335613092 5.42873491900211e-88
1.01123595505618 1.46398477820252e-88
1.01367855398144 3.93713412276268e-89
1.01612115290669 1.05592542841708e-89
1.01856375183195 2.82422516791795e-90
1.02100635075721 7.53324404806989e-91
1.02344894968246 2.00394129398284e-91
1.02589154860772 5.31632788318064e-92
1.02833414753298 1.40658463825504e-92
1.03077674645823 3.71151182666916e-93
1.03321934538349 9.76720243008899e-94
1.03566194430874 2.563464815829e-94
1.038104543234 6.71005087699736e-95
1.04054714215926 1.75173726752789e-95
1.04298974108451 4.56100167750528e-96
1.04543234000977 1.18441249280644e-96
1.04787493893503 3.06761299557875e-97
1.05031753786028 7.92421654044567e-98
1.05276013678554 2.04161378597402e-98
1.0552027357108 5.24633023972231e-99
1.05764533463605 1.34463901764038e-99
1.06008793356131 3.43737640493207e-100
1.06253053248657 8.76441632463253e-101
1.06497313141182 2.22893107103119e-101
1.06741573033708 5.6539399931038e-102
1.06985832926234 1.4305064963085e-102
1.07230092818759 3.61007065670557e-103
1.07474352711285 9.08723842888379e-104
1.0771861260381 2.28161100579371e-104
1.07962872496336 5.71409988535171e-105
1.08207132388862 1.42742619967829e-105
1.08451392281387 3.55682221762061e-106
1.08695652173913 8.84049004232805e-107
1.08939912066439 2.19179138984688e-107
1.09184171958964 5.4204305029587e-108
1.0942843185149 1.33715885183934e-108
1.09672691744016 3.29040866168978e-109
1.09916951636541 8.07676086618582e-110
1.10161211529067 1.97764381877649e-110
1.10405471421593 4.83042445648384e-111
1.10649731314118 1.17693305923205e-111
1.10893991206644 2.86055527288318e-112
1.1113825109917 6.93559759808691e-113
1.11382510991695 1.67747178392149e-113
1.11626770884221 4.04731648861014e-114
1.11871030776746 9.74142546339746e-115
1.12115290669272 2.33896671022237e-115
1.12359550561798 5.60240519993112e-116
1.12603810454323 1.33867972708544e-116
1.12848070346849 3.19104759657854e-117
1.13092330239375 7.5883441353804e-118
1.133365901319 1.80019932308854e-118
1.13580850024426 4.26046197203738e-119
1.13825109916952 1.00590735475758e-119
1.14069369809477 2.36933853197459e-120
1.14313629702003 5.5675834042292e-121
1.14557889594529 1.3052071623593e-121
1.14802149487054 3.05258576167746e-122
1.1504640937958 7.12253514843532e-123
1.15290669272106 1.65799114243694e-123
1.15534929164631 3.85046563356544e-124
1.15779189057157 8.9213439927294e-125
1.16023448949682 2.06222402001669e-125
1.16267708842208 4.75589697053977e-126
1.16511968734734 1.09426518091487e-126
1.16756228627259 2.511937098482e-127
1.17000488519785 5.75298780902625e-128
1.17244748412311 1.31455609993817e-128
1.17489008304836 2.99687219762928e-129
1.17733268197362 6.81652738312869e-130
1.17977528089888 1.54691492690576e-130
1.18221787982413 3.50251796492434e-131
1.18466047874939 7.91238486844671e-132
1.18710307767465 1.78340471202304e-132
1.1895456765999 4.01060840472981e-133
1.19198827552516 8.99892868787074e-134
1.19443087445042 2.01462354863998e-134
1.19687347337567 4.50009703581283e-135
1.19931607230093 1.00294483675986e-135
1.20175867122618 2.23029195415099e-136
1.20420127015144 4.94855253277415e-137
1.2066438690767 1.09554124094019e-137
1.20908646800195 2.42000144488584e-138
1.21152906692721 5.3338540235682e-139
1.21397166585247 1.17302556766585e-139
1.21641426477772 2.57404963220357e-140
1.21885686370298 5.63600880643716e-141
1.22129946262824 1.23132848971569e-141
1.22374206155349 2.68426822521575e-142
1.22618466047875 5.83888333572717e-143
1.22862725940401 1.26732431169118e-143
1.23106985832926 2.74474485879866e-144
1.23351245725452 5.93163738259536e-145
1.23595505617978 1.27910957060681e-145
1.23839765510503 2.7523494715463e-146
1.24084025403029 5.90968316381005e-147
1.24328285295554 1.2661691328795e-147
1.2457254518808 2.70699995128699e-148
1.24816805080606 5.77505153103276e-149
1.25061064973131 1.22940973283055e-149
1.25305324865657 2.61163610747056e-150
1.25549584758183 5.53612608371504e-151
1.25793844650708 1.17105857222544e-151
1.26038104543234 2.47190989051985e-152
1.2628236443576 5.20678987004004e-153
1.26526624328285 1.09444232777658e-153
1.26770884220811 2.29563654757307e-154
1.27015144113337 4.80510402647737e-155
1.27259404005862 1.00367673741915e-155
1.27503663898388 2.09208005337327e-156
1.27747923790914 4.35169131315053e-157
1.27992183683439 9.03306555182355e-158
1.28236443575965 1.87116242443753e-158
1.2848070346849 3.86802253540725e-159
1.28724963361016 7.97938855671467e-160
1.28969223253542 1.64268866245982e-160
1.29213483146067 3.37479846641298e-161
1.29457743038593 6.91909451880523e-162
1.29702002931119 1.41566798623447e-162
1.29946262823644 2.89058781538332e-163
1.3019052271617 5.89013712520686e-164
1.30434782608696 1.19779084097166e-164
1.30679042501221 2.43083101740594e-165
1.30923302393747 4.92321265608421e-166
1.31167562286273 9.95094447135335e-167
1.31411822178798 2.00726041346867e-167
1.31656082071324 4.04081218771473e-168
1.3190034196385 8.11822251318495e-169
1.32144601856375 1.62773003797859e-169
1.32388861748901 3.25712736123843e-170
1.32633121641426 6.5045884641905e-171
1.32877381533952 1.29640114596913e-171
1.33121641426478 2.57866695245781e-172
1.33365901319003 5.11904714950166e-173
1.33610161211529 1.01419808005328e-173
1.33854421104055 2.00538592150715e-174
1.3409868099658 3.95745876746097e-175
1.34342940889106 7.79434855180417e-176
1.34587200781632 1.53211002558144e-176
1.34831460674157 3.00571989151624e-177
1.35075720566683 5.88514517026033e-178
1.35319980459209 1.15005252294304e-178
1.35564240351734 2.24301242258533e-179
1.3580850024426 4.36617232590145e-180
1.36052760136786 8.48255979483455e-181
1.36297020029311 1.64479401110051e-181
1.36541279921837 3.18314402844873e-182
1.36785539814362 6.14841115163143e-183
1.37029799706888 1.18531285666514e-183
1.37274059599414 2.28070022849868e-184
1.37518319491939 4.37996019088481e-185
1.37762579384465 8.39538250474089e-186
1.38006839276991 1.60613037048347e-186
1.38251099169516 3.06685108811837e-187
1.38495359062042 5.84490924853367e-188
1.38739618954568 1.11182807609206e-188
1.38983878847093 2.11093017342403e-189
1.39228138739619 4.00025838306807e-190
1.39472398632145 7.5662683004283e-191
1.3971665852467 1.42842194109602e-191
1.39960918417196 2.69162112017051e-192
1.40205178309722 5.06238922535388e-193
1.40449438202247 9.50348457332161e-194
1.40693698094773 1.78072759098427e-194
1.40937957987298 3.33043456510338e-195
1.41182217879824 6.21719731381409e-196
1.4142647777235 1.15845786340245e-196
1.41670737664875 2.1545629615311e-197
1.41914997557401 3.99975139998922e-198
1.42159257449927 7.41144974262269e-199
1.42403517342452 1.37079082249506e-199
1.42647777234978 2.53068764534304e-200
1.42892037127504 4.66344347590407e-201
1.43136297020029 8.57782491970379e-202
1.43380556912555 1.57489423342504e-202
1.43624816805081 2.88622924347478e-203
1.43869076697606 5.27979330881626e-204
1.44113336590132 9.64075700117391e-205
1.44357596482658 1.75717457155539e-205
1.44601856375183 3.19690460490386e-206
1.44846116267709 5.80573044433888e-207
1.45090376160235 1.05244135700792e-207
1.4533463605276 1.90438261651555e-208
1.45578895945286 3.43975244138213e-209
1.45823155837811 6.20180702842877e-210
1.46067415730337 1.11616600834858e-210
1.46311675622863 2.00521161847977e-211
1.46555935515388 3.59595209093253e-212
1.46800195407914 6.4371144230621e-213
1.4704445530044 1.15025355808359e-213
1.47288715192965 2.05174005590045e-214
1.47532975085491 3.65324543465385e-215
1.47777234978017 6.49328528815299e-216
1.48021494870542 1.15207457973489e-216
1.48265754763068 2.04046208021714e-217
1.48510014655594 3.60752733306632e-218
1.48754274548119 6.36685908648445e-219
1.48998534440645 1.12169990719797e-219
1.4924279433317 1.97271930741755e-220
1.49487054225696 3.46331818494727e-221
1.49731314118222 6.06958914943818e-222
1.49975574010747 1.06186011993622e-222
1.50219833903273 1.85446117849224e-223
1.50464093795799 3.23304613932831e-224
1.50708353688324 5.62666520493684e-225
1.5095261358085 9.7754453674644e-226
1.51196873473376 1.69539001841552e-226
1.51441133365901 2.93529369462243e-227
1.51685393258427 5.07321942655567e-228
1.51929653150953 8.75320595229132e-229
1.52173913043478 1.50765970233315e-229
1.52418172936004 2.59234886385224e-230
1.5266243282853 4.44978224820078e-231
1.52906692721055 7.62501172418772e-232
1.53150952613581 1.30436747452191e-232
1.53395212506107 2.22750318641078e-233
1.53639472398632 3.79749202364886e-234
1.53883732291158 6.46303934894837e-235
1.54127992183683 1.09809356989189e-235
1.54372252076209 1.86254054750189e-236
1.54616511968735 3.15382200359146e-237
1.5486077186126 5.331321680333e-238
1.55105031753786 8.99704865462618e-239
1.55349291646312 1.51577215482895e-239
1.55593551538837 2.54939806341066e-240
1.55837811431363 4.28067683181832e-241
1.56082071323889 7.17562086955358e-242
1.56326331216414 1.20082566450148e-242
1.5657059110894 2.00620381396826e-243
1.56814851001466 3.34615404070764e-244
1.57059110893991 5.57177750348738e-245
1.57303370786517 9.262318776225e-246
1.57547630679042 1.53718085027527e-246
1.57791890571568 2.54689269083507e-247
1.58036150464094 4.21286866556518e-248
1.58280410356619 6.95709498968772e-249
1.58524670249145 1.14699580215811e-249
1.58768930141671 1.88790764600554e-250
1.59013190034196 3.10231446959531e-251
1.59257449926722 5.08953585316756e-252
1.59501709819248 8.33602388558099e-253
1.59745969711773 1.36310483142012e-253
1.59990229604299 2.2253084448312e-254
1.60234489496825 3.62696145809697e-255
1.6047874938935 5.90185506431233e-256
1.60723009281876 9.58800208076444e-257
1.60967269174402 1.55511596649912e-257
1.61211529066927 2.51821971196827e-258
1.61455788959453 4.07119335454642e-259
1.61700048851979 6.57125315570357e-260
1.61944308744504 1.05894672810748e-260
1.6218856863703 1.70372914383732e-261
1.62432828529555 2.73670883549422e-262
1.62677088422081 4.38893663920826e-263
1.62921348314607 7.02738540006493e-264
1.63165608207132 1.12339643602736e-264
1.63409868099658 1.79299129647139e-265
1.63654127992184 2.85713162433357e-266
1.63898387884709 4.54559036130849e-267
1.64142647777235 7.22036866277491e-268
1.64386907669761 1.14508710858077e-268
1.64631167562286 1.8131293811456e-269
1.64875427454812 2.86636321127387e-270
1.65119687347338 4.52425251603129e-271
1.65363947239863 7.12978891536708e-272
1.65608207132389 1.1218163237048e-272
1.65852467024914 1.76231325760073e-273
1.6609672691744 2.76415091894021e-274
1.66340986809966 4.3287120751285e-275
1.66585246702491 6.76822777128856e-276
1.66829506595017 1.0566023144928e-276
1.67073766487543 1.64690853681182e-277
1.67318026380068 2.56300666800998e-278
1.67562286272594 3.98247741326532e-279
1.6780654616512 6.17847410484273e-280
1.68050806057645 9.5704961964104e-281
1.68295065950171 1.48017812290893e-281
1.68539325842697 2.28570823250709e-282
1.68783585735222 3.52416204480334e-283
1.69027845627748 5.42525541050279e-284
1.69272105520274 8.33901439129433e-285
1.69516365412799 1.27979510006239e-285
1.69760625305325 1.9610935633458e-286
1.70004885197851 3.00047007609471e-287
1.70249145090376 4.5836807262118e-288
1.70493404982902 6.99156579890396e-289
1.70737664875427 1.06480607935817e-289
1.70981924767953 1.6192113050284e-290
1.71226184660479 2.45852376886995e-291
1.71470444553004 3.7272121834905e-292
1.7171470444553 5.642006523821e-293
1.71958964338056 8.52753967207647e-294
1.72203224230581 1.28693183364175e-294
1.72447484123107 1.93923258291192e-295
1.72691744015633 2.91774774814759e-296
1.72936003908158 4.38338882606893e-297
1.73180263800684 6.57533040694765e-298
1.7342452369321 9.84853002665428e-299
1.73668783585735 1.47289710251231e-299
1.73913043478261 2.19948738274112e-300
1.74157303370786 3.27958976625596e-301
1.74401563263312 4.88278335026836e-302
1.74645823155838 7.25882245140797e-303
1.74890083048363 1.0774982596312e-303
1.75134342940889 1.59705385317142e-304
1.75378602833415 2.36361107790773e-305
1.7562286272594 3.49290548477518e-306
1.75867122618466 5.15410069635213e-307
1.76111382510992 7.59407872615972e-308
1.76355642403517 1.11726013254864e-308
1.76599902296043 1.64131295421511e-309
1.76844162188569 2.40761618919782e-310
1.77088422081094 3.52649072888567e-311
1.7733268197362 5.15773161964247e-312
1.77576941866146 7.53244728973051e-313
1.77821201758671 1.09843836373915e-313
1.78065461651197 1.59947837788378e-314
1.78309721543723 2.32565345646277e-315
1.78553981436248 3.37657520522927e-316
1.78798241328774 4.8952340391964e-317
1.79042501221299 7.08658118455934e-318
1.79286761113825 1.02439571008724e-318
1.79531021006351 1.47863966487368e-319
1.79775280898876 2.1309051305133e-320
1.80019540791402 3.06320700421573e-321
1.80263800683928 4.34777768340297e-322
1.80508060576453 5.92878775009496e-323
1.80752320468979 9.88131291682493e-324
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 0.994958004577307
0.00244259892525647 0.996377873302903
0.00488519785051295 0.997564345500635
0.00732779677576942 0.9985167232002
0.00977039570102589 0.999234445962329
0.0122129946262824 0.999717091327447
0.0146555935515388 0.999964375153907
0.0170981924767953 0.999976151845509
0.0195407914020518 0.999752414468082
0.0219833903273083 0.999293294755038
0.0244259892525647 0.998599063001889
0.0268685881778212 0.997670127849813
0.0293111871030777 0.996507035958481
0.0317537860283341 0.995110471568418
0.0341963849535906 0.993481255953319
0.0366389838788471 0.991620346762784
0.0390815828041036 0.989528837256085
0.04152418172936 0.98720795542765
0.0439667806546165 0.984659063025044
0.046409379579873 0.981883654460334
0.0488519785051295 0.978883355615833
0.0512945774303859 0.975659922545262
0.0537371763556424 0.97221524007155
0.0561797752808989 0.968551320282476
0.0586223742061554 0.964670300925558
0.0610649731314118 0.960574443703596
0.0635075720566683 0.956266132472423
0.0659501709819248 0.951747871342475
0.0683927699071812 0.947022282685891
0.0708353688324377 0.942092105050925
0.0732779677576942 0.936960190985564
0.0757205666829507 0.931629504772284
0.0781631656082071 0.926103120075994
0.0806057645334636 0.920384217507275
0.0830483634587201 0.914476082103099
0.0854909623839765 0.908382100727299
0.087933561309233 0.902105759393107
0.0903761602344895 0.895650640510178
0.092818759159746 0.889020420058548
0.0952613580850024 0.882218864692088
0.0977039570102589 0.87524982877402
0.100146555935515 0.868117251347165
0.102589154860772 0.860825153041639
0.105031753786028 0.853377632922752
0.107474352711285 0.845778865281946
0.109916951636541 0.838033096373618
0.112359550561798 0.830144641100775
0.114802149487054 0.822117879652456
0.117244748412311 0.813957254095936
0.119687347337567 0.805667264926745
0.122129946262824 0.797252467579598
0.12457254518808 0.788717468903316
0.127015144113337 0.780066923602907
0.129457743038593 0.771305530651956
0.13190034196385 0.762438029678524
0.134342940889106 0.753469197327773
0.136785539814362 0.744403843604532
0.139228138739619 0.735246808199077
0.141670737664875 0.72600295679936
0.144113336590132 0.716677177392971
0.146555935515388 0.707274376562099
0.148998534440645 0.697799475774782
0.151441133365901 0.688257407675713
0.153883732291158 0.67865311237988
0.156326331216414 0.668991533772323
0.158768930141671 0.659277615817244
0.161211529066927 0.649516298879751
0.163654127992184 0.639712516063442
0.16609672691744 0.629871189567061
0.168539325842697 0.619997227063424
0.170981924767953 0.610095518103774
0.17342452369321 0.600170930550722
0.175867122618466 0.590228307042889
0.178309721543723 0.580272461494319
0.180752320468979 0.57030817563173
0.183194919394235 0.560340195572604
0.185637518319492 0.550373228447073
0.188080117244748 0.540411939066548
0.190522716170005 0.530460946641956
0.192965315095261 0.520524821554414
0.195407914020518 0.510608082181122
0.197850512945774 0.500715191779202
0.200293111871031 0.490850555430142
0.202735710796287 0.481018517047455
0.205178309721544 0.471223356450107
0.2076209086468 0.461469286504188
0.210063507572057 0.45176045033524
0.212506106497313 0.442100918613606
0.21494870542257 0.432494686915055
0.217391304347826 0.422945673158911
0.219833903273083 0.413457715125791
0.222276502198339 0.404034568057032
0.224719101123595 0.394679902337766
0.227161700048852 0.385397301265539
0.229604298974108 0.376190258906293
0.232046897899365 0.367062178039441
0.234489496824621 0.358016368193668
0.236932095749878 0.349056043775038
0.239374694675134 0.340184322288851
0.241817293600391 0.331404222656651
0.244259892525647 0.322718663629668
0.246702491450904 0.314130462299884
0.24914509037616 0.305642332709851
0.251587689301417 0.297256884562244
0.254030288226673 0.288976622030091
0.25647288715193 0.280803942668492
0.258915486077186 0.272741136428547
0.261358085002443 0.264790384774134
0.263800683927699 0.256953759902065
0.266243282852956 0.249233224066043
0.268685881778212 0.241630629004782
0.271128480703468 0.234147715474496
0.273571079628725 0.226786112885923
0.276013678553981 0.219547339045912
0.278456277479238 0.212432800003519
0.280898876404494 0.205443790000456
0.283341475329751 0.198581491525638
0.285784074255007 0.191846975473483
0.288226673180264 0.185241201405503
0.29066927210552 0.178765017914662
0.293111871030777 0.17241916309183
0.295554469956033 0.166204265093621
0.29799706888129 0.160120842810772
0.300439667806546 0.154169306636134
0.302882266731803 0.14834995933126
0.305324865657059 0.142662996990476
0.307767464582316 0.137108510101237
0.310210063507572 0.131686484699468
0.312652662432829 0.126396803618514
0.315095261358085 0.121239247830237
0.317537860283341 0.116213497876692
0.319980459208598 0.111319135390758
0.322423058133854 0.106555644704002
0.324865657059111 0.101922414539966
0.327308255984367 0.0974187397910105
0.329750854909624 0.0930438233767487
0.33219345383488 0.088796778182041
0.334636052760137 0.0846766290724484
0.337078651685393 0.0806823149849627
0.33952125061065 0.0768126910917721
0.341963849535906 0.0730665310347473
0.344406448461163 0.0694425292282706
0.346849047386419 0.0659393032279701
0.349291646311676 0.0625553961628577
0.351734245236932 0.0592892792283136
0.354176844162189 0.0561393542373054
0.356619443087445 0.0531039562271763
0.359062042012701 0.0501813561192877
0.361504640937958 0.0473697634287524
0.363947239863214 0.0446673290214526
0.366389838788471 0.042072147915492
0.368832437713727 0.0395822621241943
0.371275036638984 0.0371956635377215
0.37371763556424 0.034910296840355
0.376160234489497 0.032724062460447
0.378602833414753 0.0306348195500275
0.38104543234001 0.0286403889910206
0.383488031265266 0.0267385564250079
0.385930630190523 0.0249270753034526
0.388373229115779 0.0232036699552843
0.390815828041036 0.0215660386687318
0.393258426966292 0.0200118567842766
0.395701025891549 0.018538779795599
0.398143624816805 0.0171444464553781
0.400586223742062 0.015826481882811
0.403028822667318 0.0145825006697126
0.405471421592574 0.0134101099820683
0.407914020517831 0.0123069126539143
0.410356619443087 0.0112705102704342
0.412799218368344 0.0102985062371723
0.4152418172936 0.00938850883228214
0.417684416218857 0.00853813423874705
0.420127015144113 0.00774500955353324
0.42256961406937 0.00700677577066023
0.425012212994626 0.00632109073520238
0.427454811919883 0.00568563206526656
0.429897410845139 0.00509810003902416
0.432340009770396 0.00455622044391347
0.434782608695652 0.00405774738516713
0.437225207620909 0.00360046605086194
0.439667806546165 0.00318219543073323
0.442110405471422 0.00280079098604374
0.444553004396678 0.00245414726784641
0.446995603321934 0.00214020048103404
0.449438202247191 0.00185693099162326
0.451880801172447 0.00160236577477837
0.454323400097704 0.0013745808011401
0.45676599902296 0.00117170335908709
0.459208597948217 0.000991914310622188
0.461651196873473 0.000833450278642553
0.46409379579873 0.000694605763421493
0.466536394723986 0.000573735186200807
0.468978993649243 0.000469254857865625
0.471421592574499 0.000379644870748427
0.473864191499756 0.000303450911685875
0.476306790425012 0.000239285994530657
0.478749389350269 0.000185832110400732
0.481191988275525 0.000141841794030438
0.483634587200782 0.000106139604671311
0.486077186126038 7.7623520075528e-05
0.488519785051295 5.52662421811607e-05
0.490962383976551 3.81164132062167e-05
0.493404982901808 2.52997409472955e-05
0.495847581827064 1.60200321688024e-05
0.49829018075232 9.56013305976825e-06
0.500732779677577 5.28277582745448e-06
0.503175378602833 2.63133058990512e-06
0.50561797752809 1.13046182340986e-06
0.508060576453346 3.86688715344384e-07
0.510503175378603 8.88488679812208e-08
0.512945774303859 8.46489451381004e-09
0.515388373229116 1.35446287758859e-11
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500930642386952, ymax=1.0501045366381,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xtick={0,1,2,3,4,5},
yticklabels={},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -5.24143071960793e-11
0.00244259892525647 -6.92352740392815e-11
0.00488519785051295 7.84686748081071e-11
0.00732779677576942 5.21790020241396e-11
0.00977039570102589 -1.03495054574589e-10
0.0122129946262824 -3.63382157809587e-11
0.0146555935515388 1.27673340599859e-10
0.0170981924767953 2.20809478878125e-11
0.0195407914020518 -1.51150877624673e-10
0.0219833903273083 -9.74972865643557e-12
0.0244259892525647 1.74031318606417e-10
0.0268685881778212 -3.2891066143553e-13
0.0293111871030777 -1.96373429018632e-10
0.0317537860283341 7.85027961200298e-12
0.0341963849535906 2.18178426828216e-10
0.0366389838788471 -1.25309806416382e-11
0.0390815828041036 -2.39385961350835e-10
0.04152418172936 1.41080946523169e-11
0.0439667806546165 2.59870617392612e-10
0.046409379579873 -1.23531932500594e-11
0.0488519785051295 -2.7943348751621e-10
0.0512945774303859 7.06913213768835e-12
0.0537371763556424 2.97807664838491e-10
0.0561797752808989 1.8914527566397e-12
0.0586223742061554 -3.14648246842887e-10
0.0610649731314118 -1.46185637692014e-11
0.0635075720566683 3.29540390825238e-10
0.0659501709819248 3.11361165064786e-11
0.0683927699071812 -3.42003680413112e-10
0.0708353688324377 -5.13757214596856e-11
0.0732779677576942 3.51494032027064e-10
0.0757205666829507 7.51731951941208e-11
0.0781631656082071 -3.57424692410665e-10
0.0806057645334636 -1.02244981723807e-10
0.0830483634587201 3.59175256541899e-10
0.0854909623839765 1.32168984629194e-10
0.087933561309233 -3.56111348838343e-10
0.0903761602344895 -1.64381068890435e-10
0.092818759159746 3.47621061938522e-10
0.0952613580850024 1.98152451004865e-10
0.0977039570102589 -3.33138855185472e-10
0.100146555935515 -2.3258555954599e-10
0.102589154860772 3.12180460038232e-10
0.105031753786028 2.66613729722706e-10
0.107474352711285 -2.84395428983544e-10
0.109916951636541 -2.99003997261146e-10
0.112359550561798 2.49604913288728e-10
0.114802149487054 3.28375902546944e-10
0.117244748412311 -2.07853851217752e-10
0.119687347337567 -3.53218167865664e-10
0.122129946262824 1.59460546387715e-10
0.12457254518808 3.71945731572857e-10
0.127015144113337 -1.05065848197523e-10
0.129457743038593 -3.82938786614794e-10
0.13190034196385 4.56698819040774e-11
0.134342940889106 3.84620724314978e-10
0.136785539814362 1.7323543356234e-11
0.139228138739619 -3.75537687304843e-10
0.141670737664875 -8.21012945142763e-11
0.144113336590132 3.54466151372103e-10
0.146555935515388 1.4643574364914e-10
0.148998534440645 -3.20515909267126e-10
0.151441133365901 -2.07703841096119e-10
0.153883732291158 2.73255204554333e-10
0.156326331216414 2.6295554445566e-10
0.158768930141671 -2.12834048785189e-10
0.161211529066927 -3.08986826685089e-10
0.163654127992184 1.40096131238535e-10
0.16609672691744 3.42476457639127e-10
0.168539325842697 -5.66847070427709e-11
0.170981924767953 -3.60146237223129e-10
0.17342452369321 -3.48783080234448e-11
0.175867122618466 3.58968483026771e-10
0.178309721543723 1.31159702510044e-10
0.180752320468979 -3.36392129465509e-10
0.183194919394235 -2.27824411006137e-10
0.185637518319492 2.90614419543562e-10
0.188080117244748 3.19710380825906e-10
0.190522716170005 -2.20851908062668e-10
0.192965315095261 -4.00989437116431e-10
0.195407914020518 1.27603230657129e-10
0.197850512945774 4.65397253945431e-10
0.200293111871031 -1.28992900576373e-11
0.202735710796287 -5.06561333435671e-10
0.205178309721544 -1.19516032447856e-10
0.2076209086468 5.18416355225748e-10
0.210063507572057 2.64077470078146e-10
0.212506106497313 -4.95684515695842e-10
0.21494870542257 -4.13404996189133e-10
0.217391304347826 4.34417904270151e-10
0.219833903273083 5.58459475128574e-10
0.222276502198339 -3.32568055362759e-10
0.224719101123595 -6.88844705902128e-10
0.227161700048852 1.90515821296735e-10
0.229604298974108 7.93315291945976e-10
0.232046897899365 -1.15589630288217e-11
0.234489496824621 -8.60453908402441e-10
0.236932095749878 -1.97754026637217e-10
0.239374694675134 8.79510345467917e-10
0.241817293600391 4.27474665459505e-10
0.244259892525647 -8.41396859263027e-10
0.246702491450904 -6.64362151724886e-10
0.24914509037616 7.39743305946615e-10
0.251587689301417 8.9230301583591e-10
0.254030288226673 -5.719536978336e-10
0.25647288715193 -1.09308178970888e-09
0.258915486077186 3.40166335907254e-10
0.261358085002443 1.24749306487394e-09
0.263800683927699 -5.19825489944532e-11
0.266243282852956 -1.33680493751665e-09
0.268685881778212 -2.79141582501589e-10
0.271128480703468 1.34447010910489e-09
0.273571079628725 6.33986126551718e-10
0.276013678553981 -1.25801031745722e-09
0.278456277479238 -9.88203204669157e-10
0.280898876404494 1.07088586994585e-09
0.283341475329751 1.31360800248985e-09
0.285784074255007 -7.84168882535299e-10
0.288226673180264 -1.58009814402604e-09
0.29066927210552 4.07802036064782e-10
0.293111871030777 1.75814932210896e-09
0.295554469956033 3.88010589960456e-11
0.29799706888129 -1.82175144909901e-09
0.300439667806546 -5.27013422223614e-10
0.302882266731803 1.75154296486375e-09
0.305324865657059 1.02027077615891e-09
0.307767464582316 -1.53783750367358e-09
0.310210063507572 -1.47643697022889e-09
0.312652662432829 1.18317118492447e-09
0.315095261358085 1.85122178657041e-09
0.317537860283341 -7.03972350705137e-10
0.319980459208598 -2.10244537752769e-09
0.322423058133854 1.30976056846159e-10
0.324865657059111 2.19483268218425e-09
0.327308255984367 4.91924367538884e-10
0.329750854909624 -2.10484488293517e-09
0.33219345383488 -1.11054512097304e-09
0.334636052760137 1.82494297900881e-09
0.337078651685393 1.66498930053914e-09
0.33952125061065 -1.36665898502194e-09
0.341963849535906 -2.09565417928264e-09
0.344406448461163 7.61830590368762e-10
0.346849047386419 2.35016649646176e-09
0.349291646311676 -6.15005897225245e-11
0.351734245236932 -2.39048275142529e-09
0.354176844162189 -6.67774175746827e-10
0.356619443087445 2.19922318190013e-09
0.359062042012701 1.35019033143261e-09
0.361504640937958 -1.78422828376306e-09
0.363947239863214 -1.90907593572495e-09
0.366389838788471 1.18039870416301e-09
0.368832437713727 2.27656576825567e-09
0.371275036638984 -4.48079394143518e-10
0.37371763556424 -2.40336354313219e-09
0.376160234489497 -3.32311232299708e-10
0.378602833414753 2.26716617455786e-09
0.38104543234001 1.06921997199173e-09
0.383488031265266 -1.87824402411132e-09
0.385930630190523 -1.67163060661224e-09
0.388373229115779 1.28088157876632e-09
0.390815828041036 2.062055793535e-09
0.393258426966292 -5.49829846809199e-10
0.395701025891549 -2.18895732821804e-09
0.398143624816805 -2.18381576074545e-10
0.400586223742062 2.03645608615473e-09
0.403028822667318 9.18566648022625e-10
0.405471421592574 -1.62932139280886e-09
0.407914020517831 -1.45281297052101e-09
0.410356619443087 1.03172389100452e-09
0.412799218368344 1.74681097196115e-09
0.4152418172936 -3.39119835331773e-10
0.417684416218857 -1.7637227468342e-09
0.420127015144113 -3.36155059115728e-10
0.42256961406937 1.51269110706927e-09
0.425012212994626 8.83746559892062e-10
0.427454811919883 -1.04969898742756e-09
0.429897410845139 -1.21552026557055e-09
0.432340009770396 4.69621971434781e-10
0.434782608695652 1.28341907697759e-09
0.437225207620909 1.10064530138056e-10
0.439667806546165 -1.09099319032065e-09
0.442110405471422 -5.7165187523158e-10
0.444553004396678 6.95432042215255e-10
0.446995603321934 8.21708914219792e-10
0.449438202247191 -1.98425147002994e-10
0.451880801172447 -8.12722123575944e-10
0.454323400097704 -2.73562492362187e-10
0.45676599902296 5.56701314219745e-10
0.459208597948217 5.96560871575393e-10
0.461651196873473 -1.26604089252321e-10
0.46409379579873 -6.78658157022859e-10
0.466536394723986 -3.56384516544707e-10
0.468978993649243 4.85172688598198e-10
0.471421592574499 7.48606104111962e-10
0.473864191499756 -5.27908212783759e-11
0.476306790425012 -9.18265143611273e-10
0.478749389350269 -5.12387336066019e-10
0.481191988275525 7.8102627582108e-10
0.483634587200782 1.05468434902383e-09
0.486077186126038 -3.28043659261797e-10
0.488519785051295 -1.4041563451781e-09
0.490962383976551 -3.61926522630383e-10
0.493404982901808 1.42047736243795e-09
0.495847581827064 1.13191011777185e-09
0.49829018075232 -1.03513699791346e-09
0.500732779677577 -1.77836534946162e-09
0.503175378602833 2.80394004357883e-10
0.50561797752809 2.10002214559518e-09
0.508060576453346 7.04907086730126e-10
0.510503175378603 -1.95325100099033e-09
0.512945774303859 -1.69782394570589e-09
0.515388373229116 1.29970874501132e-09
0.517830972154372 2.4402605137153e-09
0.520273571079629 -2.31822632977883e-10
0.522716170004885 -2.70472583948435e-09
0.525158768930142 -1.03444621287532e-09
0.527601367855398 2.36087399417998e-09
0.530043966780655 2.20241844500788e-09
0.532486565705911 -1.42396576396163e-09
0.534929164631168 -2.96606754954931e-09
0.537371763556424 6.86568401590714e-11
0.539814362481681 3.09338947279611e-09
0.542256961406937 1.40081181402217e-09
0.544699560332193 -2.4991016833042e-09
0.54714215925745 -2.62126360836156e-09
0.549584758182706 1.28373462522014e-09
0.552027357107963 3.26653425618852e-09
0.554469956033219 2.76933284973602e-10
0.556912554958476 -3.14311312195437e-09
0.559355153883732 -1.79512297371533e-09
0.561797752808989 2.25635194881223e-09
0.564240351734245 2.87393491170327e-09
0.566682950659502 -8.23392078950786e-10
0.569125549584758 -3.22244928661388e-09
0.571568148510015 -7.77172370031779e-10
0.574010747435271 2.74813049416019e-09
0.576453346360528 2.10961052273474e-09
0.578895945285784 -1.59457077694081e-09
0.581338544211041 -2.81110636579481e-09
0.583781143136297 1.0696590661709e-10
0.586223742061553 2.70722788922385e-09
0.58866634098681 1.26997046279058e-09
0.591108939912066 -1.87280587250828e-09
0.593551538837323 -2.13305735487911e-09
0.595994137762579 6.12671784856412e-10
0.598436736687836 2.2551943325931e-09
0.600879335613092 6.37675038859047e-10
0.603321934538349 -1.66528983446812e-09
0.605764533463605 -1.46236139731971e-09
0.608207132388862 6.40272755438873e-10
0.610649731314118 1.61536254128051e-09
0.613092330239375 3.94749497495882e-10
0.615534929164631 -1.11418114143331e-09
0.617977528089888 -1.02750095724439e-09
0.620420127015144 2.36380843485419e-10
0.622862725940401 1.02280732034038e-09
0.625305324865657 5.87667847083149e-10
0.627747923790914 -4.24674324876464e-10
0.63019052271617 -9.51347344932292e-10
0.632633121641426 -4.5120651434759e-10
0.635075720566683 6.50768458520669e-10
0.637518319491939 1.14177095556321e-09
0.639960918417196 2.09524621584746e-10
0.642403517342452 -1.23626730177702e-09
0.644846116267709 -1.23752241828039e-09
0.647288715192965 5.72311830581334e-10
0.649731314118222 1.90635377550262e-09
0.652173913043478 6.59098195125809e-10
0.654616511968735 -1.7859491000809e-09
0.657059110893991 -1.9579187084508e-09
0.659501709819248 7.58845559349702e-10
0.661944308744504 2.70755316098334e-09
0.664386907669761 8.80419938511953e-10
0.666829506595017 -2.44665646807434e-09
0.669272105520274 -2.50343079800586e-09
0.67171470444553 1.1054489117912e-09
0.674157303370786 3.3910500646053e-09
0.676599902296043 9.07760458432932e-10
0.679042501221299 -3.05060259298461e-09
0.681485100146556 -2.82987983917245e-09
0.683927699071812 1.46882261719849e-09
0.686370297997069 3.84560907303333e-09
0.688812896922325 8.26021597059873e-10
0.691255495847582 -3.44972150997873e-09
0.693698094772838 -2.94532079032459e-09
0.696140693698095 1.70540435394461e-09
0.698583292623351 4.00724026658021e-09
0.701025891548608 7.35483321525996e-10
0.703468490473864 -3.53552309734638e-09
0.705911089399121 -2.88501867293303e-09
0.708353688324377 1.70216344387134e-09
0.710796287249634 3.84989026848594e-09
0.71323888617489 7.18074045886287e-10
0.715681485100147 -3.24689253936653e-09
0.718124084025403 -2.68394309072472e-09
0.72056668295066 1.39761856623828e-09
0.723009281875916 3.37125389068696e-09
0.725451880801173 8.11408612066793e-10
0.727894479726429 -2.57116604729366e-09
0.730337078651685 -2.35532473793628e-09
0.732779677576942 7.93910089575632e-10
0.735222276502198 2.58214636110964e-09
0.737664875427455 9.94188667982209e-10
0.740107474352711 -1.54430379267989e-09
0.742550073277968 -1.88154783611132e-09
0.744992672203224 -3.84336848269576e-11
0.747435271128481 1.50562990136407e-09
0.749877870053737 1.18513849548565e-09
0.752320468978994 -2.53668937441734e-10
0.75476306790425 -1.22118174731743e-09
0.757205666829507 -9.63048085936014e-10
0.759648265754763 1.88307347870982e-10
0.76209086468002 1.2575462017508e-09
0.764533463605276 1.15727051913833e-09
0.766976062530533 -3.33096049918627e-10
0.769418661455789 -1.79053361569808e-09
0.771861260381045 -1.27882154586915e-09
0.774303859306302 1.07114658713023e-09
0.776746458231558 2.48825378493869e-09
0.779189057156815 7.85367297334847e-10
0.781631656082071 -2.30690727316297e-09
0.784074255007328 -2.73867601315283e-09
0.786516853932584 5.20920322885475e-10
0.788959452857841 3.49597982800602e-09
0.791402051783097 2.05531767548671e-09
0.793844650708354 -2.32264097955202e-09
0.79628724963361 -3.96029351877056e-09
0.798729848558867 -4.03542170518282e-10
0.801172447484123 3.93393702438253e-09
0.80361504640938 3.28515221192506e-09
0.806057645334636 -1.74141112791796e-09
0.808500244259893 -4.66301902848226e-09
0.810942843185149 -1.56445365400243e-09
0.813385442110406 3.62451187333325e-09
0.815828041035662 4.17478171076715e-09
0.818270639960918 -6.34965967144903e-10
0.820713238886175 -4.58691452645522e-09
0.823155837811431 -2.65575793626481e-09
0.825598436736688 2.55455042031836e-09
0.828041035661944 4.37855480123667e-09
0.830483634587201 7.06778696339509e-10
0.832926233512457 -3.60775884656521e-09
0.835368832437714 -3.2500781326335e-09
0.83781143136297 9.62033703771187e-10
0.840254030288227 3.6354203110538e-09
0.842696629213483 1.79512330439899e-09
0.84513922813874 -1.86549767445382e-09
0.847581827063996 -2.93526193566426e-09
0.850024425989253 -6.42344659897869e-10
0.852467024914509 1.94071842044729e-09
0.854909623839765 2.07206501310036e-09
0.857352222765022 1.60269639692192e-10
0.859794821690278 -1.52589195732671e-09
0.862237420615535 -1.58084937244081e-09
0.864680019540791 -3.14170216843154e-10
0.867122618466048 1.15272441015041e-09
0.869565217391304 1.71403273620927e-09
0.872007816316561 7.2651293164252e-10
0.874450415241817 -1.26889865562969e-09
0.876893014167074 -2.34573190428469e-09
0.87933561309233 -8.91729820942032e-10
0.881778212017587 2.02598971632929e-09
0.884220810942843 3.0608824587846e-09
0.8866634098681 4.31062952932658e-10
0.889106008793356 -3.22272027302547e-09
0.891548607718613 -3.36986672258242e-09
0.893991206643869 7.31500504810165e-10
0.896433805569126 4.4133074077443e-09
0.898876404494382 2.94040300617967e-09
0.901319003419638 -2.34230270697975e-09
0.903761602344895 -5.1169244047684e-09
0.906204201270151 -1.74359394409315e-09
0.908646800195408 3.93734947736907e-09
0.911089399120664 5.02821052320252e-09
0.913531998045921 5.98585867067706e-11
0.915974596971177 -5.04318816119156e-09
0.918417195896434 -4.14000977300339e-09
0.92085979482169 1.64437252744205e-09
0.923302393746947 5.36833884060323e-09
0.925744992672203 2.73622973838235e-09
0.92818759159746 -2.90662610261011e-09
0.930630190522716 -4.90874224253973e-09
0.933072789447973 -1.27020042625471e-09
0.935515388373229 3.44305081347089e-09
0.937957987298486 3.93414156018963e-09
0.940400586223742 1.87236995517276e-10
0.942843185148998 -3.24172101283453e-09
0.945285784074255 -2.87240599148019e-09
0.947728382999511 2.35468031364709e-10
0.950170981924768 2.54758226595945e-09
0.952613580850024 2.14554206454622e-09
0.955056179775281 2.6010222851946e-11
0.957498778700537 -1.755860145467e-09
0.959941377625794 -2.02231141271287e-09
0.96238397655105 -7.55001604192611e-10
0.964826575476307 1.26198121030593e-09
0.967269174401563 2.53813820895926e-09
0.96971177332682 1.58964726751116e-09
0.972154372252076 -1.32539426794436e-09
0.974596971177333 -3.50273112579276e-09
0.977039570102589 -2.15885628260703e-09
0.979482169027846 1.99234540076836e-09
0.981924767953102 4.58288766277469e-09
0.984367366878359 2.208372520999e-09
0.986809965803615 -3.09667680454263e-09
0.989252564728871 -5.42430259159687e-09
0.991695163654128 -1.67654681992299e-09
0.994137762579384 4.32928453407591e-09
0.996580361504641 5.7682688250968e-09
0.999022960429897 7.01312891656914e-10
1.00146555935515 -5.3459220011146e-09
1.00390815828041 -5.52681750216027e-09
1.00635075720567 4.35655754006585e-10
1.00879335613092 5.87508824111965e-09
1.01123595505618 4.7979924798987e-09
1.01367855398144 -1.40296214349834e-09
1.01612115290669 -5.79313418457609e-09
1.01856375183195 -3.82379539590931e-09
1.02100635075721 1.91891013431486e-09
1.02344894968246 5.14824955518435e-09
1.02589154860772 2.91012072374212e-09
1.02833414753298 -1.82676865040161e-09
1.03077674645823 -4.13266814211439e-09
1.03321934538349 -2.33622702404231e-09
1.03566194430874 1.12755990441205e-09
1.038104543234 3.01738961719942e-09
1.04054714215926 2.28020239143319e-09
1.04298974108451 3.32018523233394e-11
1.04543234000977 -2.07204990456179e-09
1.04787493893503 -2.77851715119813e-09
1.05031753786028 -1.41523317651626e-09
1.05276013678554 1.49327644378369e-09
1.0552027357108 3.72585630756799e-09
1.05764533463605 2.75170606643541e-09
1.06008793356131 -1.35911168144291e-09
1.06253053248657 -4.90986535061044e-09
1.06497313141182 -3.81597034721142e-09
1.06741573033708 1.61768341831766e-09
1.06985832926234 6.06746429105808e-09
1.07230092818759 4.47020274772815e-09
1.07474352711285 -2.1085337297392e-09
1.0771861260381 -6.94612178962051e-09
1.07962872496336 -4.68652530435997e-09
1.08207132388862 2.60735864566008e-09
1.08451392281387 7.35506238061167e-09
1.08695652173913 4.53924242602906e-09
1.08939912066439 -2.88089952923851e-09
1.09184171958964 -7.19631143197132e-09
1.0942843185149 -4.17388800881605e-09
1.09672691744016 2.73867533263855e-09
1.09916951636541 6.47191039459788e-09
1.10161211529067 3.7632162243963e-09
1.10405471421593 -2.07115618673361e-09
1.10649731314118 -5.26974801590448e-09
1.10893991206644 -3.46157535974963e-09
1.1113825109917 8.68729756764653e-10
1.11382510991695 3.73482740132799e-09
1.11626770884221 3.36778162282301e-09
1.11871030776746 7.79254956346732e-10
1.12115290669272 -2.03484416306817e-09
1.12359550561798 -3.50335137134219e-09
1.12603810454323 -2.70201535982646e-09
1.12848070346849 3.28652232979113e-10
1.13092330239375 3.80892231541763e-09
1.133365901319 4.67565739261737e-09
1.13580850024426 1.25598037924475e-09
1.13825109916952 -4.15795412243837e-09
1.14069369809477 -6.455909777128e-09
1.14313629702003 -2.63205821146971e-09
1.14557889594529 4.38387325560516e-09
1.14802149487054 7.80973935961437e-09
1.1504640937958 3.75058447716822e-09
1.15290669272106 -4.31510852654016e-09
1.15534929164631 -8.54212791465361e-09
1.15779189057157 -4.58837338329203e-09
1.16023448949682 3.81189723168897e-09
1.16267708842208 8.51639991775635e-09
1.16511968734734 5.13145589524759e-09
1.16756228627259 -2.79909806039161e-09
1.17000488519785 -7.66820637554946e-09
1.17244748412311 -5.35986294591217e-09
1.17489008304836 1.29001849908775e-09
1.17733268197362 6.01428718822679e-09
1.17977528089888 5.23922737500188e-09
1.18221787982413 6.02497427443318e-10
1.18466047874939 -3.65706836510347e-09
1.18710307767465 -4.72309948033783e-09
1.1895456765999 -2.67044775708735e-09
1.19198827552516 7.85279424330253e-10
1.19443087445042 3.76750817603883e-09
1.19687347337567 4.63178210833198e-09
1.19931607230093 2.33074387286138e-09
1.20175867122618 -2.35619468076693e-09
1.20420127015144 -6.16805605332677e-09
1.2066438690767 -5.35194016883358e-09
1.20908646800195 5.31657074083161e-10
1.21152906692721 6.97618704368505e-09
1.21397166585247 7.89537504422996e-09
1.21641426477772 1.57600515333683e-09
1.21885686370298 -6.82913840737895e-09
1.22129946262824 -9.57435092912479e-09
1.22374206155349 -3.73263187462291e-09
1.22618466047875 5.63686875221189e-09
1.22862725940401 1.00546577634251e-08
1.23106985832926 5.6064698472878e-09
1.23351245725452 -3.49546554257815e-09
1.23595505617978 -9.12323236700477e-09
1.23839765510503 -6.80587137750443e-09
1.24084025403029 7.09911297386113e-10
1.24328285295554 6.75923546891754e-09
1.2457254518808 6.95074312505051e-09
1.24816805080606 2.22396549790945e-09
1.25061064973131 -3.19080620429413e-09
1.25305324865657 -5.77127803269109e-09
1.25549584758183 -4.6885605466809e-09
1.25793844650708 -1.08411705401677e-09
1.26038104543234 3.21600487025212e-09
1.2628236443576 6.0651874188098e-09
1.26526624328285 5.33467668179884e-09
1.26770884220811 4.59867392866725e-10
1.27015144113337 -5.89214633509969e-09
1.27259404005862 -8.706072908455e-09
1.27503663898388 -4.66174240082518e-09
1.27747923790914 4.02821953802266e-09
1.27992183683439 1.03984621267442e-08
1.28236443575965 8.51202115144292e-09
1.2848070346849 -7.73801645868198e-10
1.28724963361016 -9.88911689883442e-09
1.28969223253542 -1.10134695089794e-08
1.29213483146067 -3.10462546319985e-09
1.29457743038593 7.1439408858964e-09
1.29702002931119 1.13071713889805e-08
1.29946262823644 6.49072525812271e-09
1.3019052271617 -2.74392456388148e-09
1.30434782608696 -8.97255023002782e-09
1.30679042501221 -8.18694654993257e-09
1.30923302393747 -2.1491309788867e-09
1.31167562286273 4.27798186231822e-09
1.31411822178798 7.29467178436348e-09
1.31656082071324 6.03464200206941e-09
1.3190034196385 1.72959998077129e-09
1.32144601856375 -3.60414902975656e-09
1.32388861748901 -7.50778935460576e-09
1.32633121641426 -7.38995961879585e-09
1.32877381533952 -2.15388296417905e-09
1.33121641426478 5.78615704225326e-09
1.33365901319003 1.08765227345676e-08
1.33610161211529 8.34549258927938e-09
1.33854421104055 -1.14777260173219e-09
1.3409868099658 -1.08414082123452e-08
1.34342940889106 -1.28458240696555e-08
1.34587200781632 -4.93433449540934e-09
1.34831460674157 7.05278100062206e-09
1.35075720566683 1.37776107186985e-08
1.35319980459209 1.01234862485533e-08
1.35564240351734 -7.40116839235702e-10
1.3580850024426 -1.03557722379867e-08
1.36052760136786 -1.20235991087174e-08
1.36297020029311 -5.60946386501036e-09
1.36541279921837 3.48062186599816e-09
1.36785539814362 9.23534249628121e-09
1.37029799706888 9.08942036747429e-09
1.37274059599414 4.29003664595885e-09
1.37518319491939 -2.23161444550151e-09
1.37762579384465 -7.64117148792441e-09
1.38006839276991 -9.57949944527636e-09
1.38251099169516 -6.44944321432161e-09
1.38495359062042 1.24138475532904e-09
1.38739618954568 9.66909342551066e-09
1.38983878847093 1.30142196692994e-08
1.39228138739619 7.64552462551768e-09
1.39472398632145 -4.02479477519235e-09
1.3971665852467 -1.4104457397684e-08
1.39960918417196 -1.48295433932636e-08
1.40205178309722 -4.95868540534272e-09
1.40449438202247 8.69423623885408e-09
1.40693698094773 1.63164407976153e-08
1.40937957987298 1.26669021193628e-08
1.41182217879824 8.47358576112736e-10
1.4142647777235 -1.06135049512871e-08
1.41670737664875 -1.44506841129299e-08
1.41914997557401 -9.42294445893913e-09
1.42159257449927 1.31253279413767e-10
1.42403517342452 8.38759597000008e-09
1.42647777234978 1.17094772948456e-08
1.42892037127504 9.47463382797246e-09
1.43136297020029 2.96819329081609e-09
1.43380556912555 -5.43126688474803e-09
1.43624816805081 -1.22047681154096e-08
1.43869076697606 -1.33011037361742e-08
1.44113336590132 -6.55126522588122e-09
1.44357596482658 5.56479586276653e-09
1.44601856375183 1.59493806987904e-08
1.44846116267709 1.71225559371257e-08
1.45090376160235 7.04478849486385e-09
1.4533463605276 -8.39744865519564e-09
1.45578895945286 -1.89936732467619e-08
1.45823155837811 -1.75391266617045e-08
1.46067415730337 -5.11549912422098e-09
1.46311675622863 9.89781979845144e-09
1.46555935515388 1.80872232835817e-08
1.46800195407914 1.53683024700575e-08
1.4704445530044 4.73298473201626e-09
1.47288715192965 -7.03936540363926e-09
1.47532975085491 -1.41716540540965e-08
1.47777234978017 -1.44185938790269e-08
1.48021494870542 -8.57887058955781e-09
1.48265754763068 9.89952238864322e-10
1.48510014655594 1.09478392391604e-08
1.48754274548119 1.70013430443864e-08
1.48998534440645 1.51352276071527e-08
1.4924279433317 4.46059788624247e-09
1.49487054225696 -1.05363237740829e-08
1.49731314118222 -2.12929377826993e-08
1.49975574010747 -2.03669065678695e-08
1.50219833903273 -7.0767189202784e-09
1.50464093795799 1.11051921997257e-08
1.50708353688324 2.3126240021785e-08
1.5095261358085 2.17678965174397e-08
1.51196873473376 8.33513039461095e-09
1.51441133365901 -8.75256430358715e-09
1.51685393258427 -1.99590514447721e-08
1.51929653150953 -2.0406191045349e-08
1.52173913043478 -1.15323304263298e-08
1.52418172936004 1.39824485546823e-09
1.5266243282853 1.28948767305498e-08
1.52906692721055 1.91451324569937e-08
1.53150952613581 1.80578177094667e-08
1.53395212506107 9.23014069061857e-09
1.53639472398632 -5.08227611174301e-09
1.53883732291158 -1.91892241496063e-08
1.54127992183683 -2.55568263917752e-08
1.54372252076209 -1.91050463125872e-08
1.54616511968735 -1.48671479407664e-09
1.5486077186126 1.84701539830665e-08
1.55105031753786 2.95117787402392e-08
1.55349291646312 2.50508254469694e-08
1.55593551538837 7.5083225534553e-09
1.55837811431363 -1.3316065438775e-08
1.56082071323889 -2.65424201615503e-08
1.56326331216414 -2.65071503019058e-08
1.5657059110894 -1.48979925100934e-08
1.56814851001466 1.78621835122581e-09
1.57059110893991 1.65416324354454e-08
1.57303370786517 2.46233999828734e-08
1.57547630679042 2.38687765548322e-08
1.57791890571568 1.41605320363359e-08
1.58036150464094 -2.27050964866545e-09
1.58280410356619 -2.00356536033352e-08
1.58524670249145 -3.12930364170871e-08
1.58768930141671 -2.92045139203114e-08
1.59013190034196 -1.25991228099552e-08
1.59257449926722 1.17581794740674e-08
1.59501709819248 3.18850726613494e-08
1.59745969711773 3.72389439872772e-08
1.59990229604299 2.49860040216197e-08
1.60234489496825 1.54560915201892e-09
1.6047874938935 -2.15174270542994e-08
1.60723009281876 -3.4136742322759e-08
1.60967269174402 -3.24011609448848e-08
1.61211529066927 -1.88329673293115e-08
1.61455788959453 5.51902612056228e-10
1.61700048851979 1.93680167288704e-08
1.61944308744504 3.22163010232727e-08
1.6218856863703 3.48288340603531e-08
1.62432828529555 2.48169193920841e-08
1.62677088422081 3.63345947779619e-09
1.62921348314607 -2.19192067468591e-08
1.63165608207132 -4.10945234621104e-08
1.63409868099658 -4.40866222958531e-08
1.63654127992184 -2.78377442657581e-08
1.63898387884709 1.29659387979012e-09
1.64142647777235 3.03519619719243e-08
1.64386907669761 4.65449638601393e-08
1.64631167562286 4.37209469285594e-08
1.64875427454812 2.45449211504832e-08
1.65119687347338 -2.23792251711315e-09
1.65363947239863 -2.67995528366781e-08
1.65608207132389 -4.19757944575182e-08
1.65852467024914 -4.42267677172937e-08
1.6609672691744 -3.29542796052885e-08
1.66340986809966 -1.02285586904045e-08
1.66585246702491 1.8483222220008e-08
1.66829506595017 4.41064983236131e-08
1.67073766487543 5.62230935807004e-08
1.67318026380068 4.78295274418973e-08
1.67562286272594 1.99515030856459e-08
1.6780654616512 -1.73768701310549e-08
1.68050806057645 -4.92185138904845e-08
1.68295065950171 -6.28585667356585e-08
1.68539325842697 -5.36844672503664e-08
1.68783585735222 -2.64524070161398e-08
1.69027845627748 8.17439280629745e-09
1.69272105520274 3.89271671944495e-08
1.69516365412799 5.76891178715068e-08
1.69760625305325 6.03900228437191e-08
1.70004885197851 4.62886484083684e-08
1.70249145090376 1.76989516948274e-08
1.70493404982902 -1.9239155193184e-08
1.70737664875427 -5.42341110274937e-08
1.70981924767953 -7.49805184847934e-08
1.71226184660479 -7.20102496792623e-08
1.71470444553004 -4.38768246388826e-08
1.7171470444553 8.26473705464807e-10
1.71958964338056 4.6507718936e-08
1.72203224230581 7.72962482312971e-08
1.72447484123107 8.36223321692026e-08
1.72691744015633 6.51099152733255e-08
1.72936003908158 2.89266367049345e-08
1.73180263800684 -1.43329777833784e-08
1.7342452369321 -5.4208981893032e-08
1.73668783585735 -8.18577733396786e-08
1.73913043478261 -9.02882395985128e-08
1.74157303370786 -7.52311460556184e-08
1.74401563263312 -3.73809085362084e-08
1.74645823155838 1.54247614447307e-08
1.74890083048363 6.86034835359084e-08
1.75134342940889 1.05093732321032e-07
1.75378602833415 1.12031467065106e-07
1.7562286272594 8.6302096148939e-08
1.75867122618466 3.57747754381894e-08
1.76111382510992 -2.43487562666583e-08
1.76355642403517 -7.76777905234689e-08
1.76599902296043 -1.11758986440835e-07
1.76844162188569 -1.20074535438471e-07
1.77088422081094 -1.01399328406262e-07
1.7733268197362 -5.8643374718986e-08
1.77576941866146 1.22292064187318e-09
1.77821201758671 6.65698530489552e-08
1.78065461651197 1.21792578970542e-07
1.78309721543723 1.50813300285181e-07
1.78553981436248 1.42755389041054e-07
1.78798241328774 9.69738919952089e-08
1.79042501221299 2.4338671305189e-08
1.79286761113825 -5.63250779082902e-08
1.79531021006351 -1.24836873554794e-07
1.79775280898876 -1.65836231896993e-07
1.80019540791402 -1.71799125040125e-07
1.80263800683928 -1.42596257685417e-07
1.80508060576453 -8.34839241914397e-08
1.80752320468979 -3.73470364642227e-09
1.80996580361505 8.34764138623765e-08
1.8124084025403 1.61292486299953e-07
1.81485100146556 2.11435510543948e-07
1.81729360039082 2.19025476109946e-07
1.81973619931607 1.7817476282649e-07
1.82217879824133 9.52859577584712e-08
1.82462139716659 -1.21396162365824e-08
1.82706399609184 -1.20850025014113e-07
1.8295065950171 -2.08650239036479e-07
1.83194919394235 -2.59456775072868e-07
1.83439179286761 -2.6499542567701e-07
1.83683439179287 -2.23949852598785e-07
1.83927699071812 -1.40731431535247e-07
1.84171958964338 -2.54154165646418e-08
1.84416218856864 1.05551074630287e-07
1.84660478749389 2.29808568854838e-07
1.84904738641915 3.22435122992642e-07
1.85148998534441 3.6199416384895e-07
1.85393258426966 3.36918571869605e-07
1.85637518319492 2.49144461687983e-07
1.85881778212018 1.13259280967673e-07
1.86126038104543 -4.80697310749356e-08
1.86370297997069 -2.09744383401968e-07
1.86614557889595 -3.48345801715985e-07
1.8685881778212 -4.43852458899148e-07
1.87103077674646 -4.80162759428887e-07
1.87347337567171 -4.46361900632142e-07
1.87591597459697 -3.39582541169795e-07
1.87835857352223 -1.68308976914385e-07
1.88080117244748 4.6293887625088e-08
1.88324377137274 2.72893294737079e-07
1.885686370298 4.76134681363836e-07
1.88812896922325 6.24076502494882e-07
1.89057156814851 6.93899608348091e-07
1.89301416707377 6.74129008364952e-07
1.89545676599902 5.63838638136146e-07
1.89789936492428 3.70901976133634e-07
1.90034196384954 1.11209149082177e-07
1.90278456277479 -1.90877996369375e-07
1.90522716170005 -5.02368280495564e-07
1.90766976062531 -7.83837578207372e-07
1.91011235955056 -9.94811981213478e-07
1.91255495847582 -1.10106250137196e-06
1.91499755740107 -1.08107869990607e-06
1.91744015632633 -9.29256976054123e-07
1.91988275525159 -6.55164117692037e-07
1.92232535417684 -2.80337964137242e-07
1.9247679531021 1.64987601135107e-07
1.92721055202736 6.43671791349669e-07
1.92965315095261 1.11228653403768e-06
1.93209574987787 1.52237096612493e-06
1.93453834880313 1.82409561668503e-06
1.93698094772838 1.97256339857511e-06
1.93942354665364 1.93502295256774e-06
1.9418661455789 1.69632834510714e-06
1.94430874450415 1.26074302727619e-06
1.94675134342941 6.50140071470951e-07
1.94919394235467 -9.95519997769403e-08
1.95163654127992 -9.41383919124527e-07
1.95407914020518 -1.81880373950774e-06
1.95652173913043 -2.66623654547884e-06
1.95896433805569 -3.41080030373651e-06
1.96140693698095 -3.97677617933036e-06
1.9638495359062 -4.29278338485886e-06
1.96629213483146 -4.29979867275746e-06
1.96873473375672 -3.95747822600108e-06
1.97117733268197 -3.24716331044418e-06
1.97361993160723 -2.17184431231412e-06
1.97606253053249 -7.54924090669414e-07
1.97850512945774 9.60190441132475e-07
1.980947728383 2.90891427133975e-06
1.98339032730826 5.0037854168592e-06
1.98583292623351 7.13436500976874e-06
1.98827552515877 9.17042760183672e-06
1.99071812408403 1.09684888218279e-05
1.99316072300928 1.23799784485325e-05
1.99560332193454 1.32587073679911e-05
1.99804592085979 1.346612810858e-05
2.00048851978505 1.28746565845452e-05
2.00293111871031 1.13708033687969e-05
2.00537371763556 8.8600630771093e-06
2.00781631656082 5.27431438183748e-06
2.01025891548608 5.80716264366372e-07
2.01270151441133 -5.21005118432491e-06
2.01514411333659 -1.20380950236674e-05
2.01758671226185 -1.97915811557784e-05
2.0200293111871 -2.83056690248914e-05
2.02247191011236 -3.73609901024925e-05
2.02491450903762 -4.66801538014285e-05
2.02735710796287 -5.5922370142729e-05
2.02979970688813 -6.46778130052636e-05
2.03224230581339 -7.24637975368177e-05
2.03468490473864 -7.87239214514542e-05
2.0371275036639 -8.28296368310653e-05
2.03957010258915 -8.40823806591865e-05
2.04201270151441 -8.17142657189288e-05
2.04445530043967 -7.48864892480543e-05
2.04689789936492 -6.2686293980388e-05
2.04934049829018 -4.41244265080231e-05
2.05178309721544 -1.81348714570799e-05
2.05422569614069 1.6422683294615e-05
2.05666829506595 6.07588142543123e-05
2.05911089399121 0.00011615080195458
2.06155349291646 0.000183941160214693
2.06399609184172 0.000265538433865761
2.06643869076698 0.000362418910060536
2.06888128969223 0.000476127230906737
2.07132388861749 0.000608274520261953
2.07376648754275 0.000760534138178591
2.076209086468 0.000934636600401122
2.07865168539326 0.00113236565490888
2.08109428431852 0.00135555671734971
2.08353688324377 0.00160609733660486
2.08597948216903 0.00188592804958086
2.08842208109428 0.00219704170244298
2.09086468001954 0.00254148022795529
2.0933072789448 0.00292132940063018
2.09574987787005 0.00333871329349574
2.09819247679531 0.00379579029770991
2.10063507572057 0.00429475156487055
2.10307767464582 0.00483782121460712
2.10552027357108 0.0054272565458916
2.10796287249634 0.00606534646631293
2.11040547142159 0.0067544074132843
2.11284807034685 0.00749677753374428
2.11529066927211 0.00829481091053179
2.11773326819736 0.00915087356493059
2.12017586712262 0.010067341871768
2.12261846604787 0.0110466025596136
2.12506106497313 0.0120910525106435
2.12750366389839 0.0132030966870113
2.12994626282364 0.0143851436158643
2.1323888617489 0.0156395993000566
2.13483146067416 0.0169688613363442
2.13727405959941 0.0183753148849848
2.13971665852467 0.0198613310354792
2.14215925744993 0.0214292667054008
2.14460185637518 0.0230814643170793
2.14704445530044 0.0248202496339846
2.1494870542257 0.0266479272151168
2.15192965315095 0.0285667743291265
2.15437225207621 0.0305790350595041
2.15681485100147 0.0326869162210064
2.15925744992672 0.0348925856698849
2.16170004885198 0.0371981722292053
2.16414264777723 0.0396057655454037
2.16658524670249 0.04211741425319
2.16902784562775 0.0447351218084237
2.171470444553 0.0474608406874319
2.17391304347826 0.0502964665878264
2.17635564240352 0.053243834277784
2.17879824132877 0.0563047158310175
2.18124084025403 0.0594808206713516
2.18368343917929 0.0627737958703332
2.18612603810454 0.0661852250348599
2.1885686370298 0.0697166249392658
2.19101123595506 0.0733694403361215
2.19345383488031 0.0771450384122256
2.19589643380557 0.081044704576445
2.19833903273083 0.0850696405623225
2.20078163165608 0.0892209645947849
2.20322423058134 0.0934997122841177
2.2056668295066 0.0979068365596003
2.20810942843185 0.102443205521764
2.21055202735711 0.10710959826038
2.21299462628236 0.111906699820173
2.21543722520762 0.116835096989374
2.21787982413288 0.121895276180969
2.22032242305813 0.127087623598485
2.22276502198339 0.13241242670789
2.22520762090865 0.137869875395451
2.2276502198339 0.143460061411724
2.23009281875916 0.149182975658245
2.23253541768442 0.15503850405609
2.23497801660967 0.161026423522353
2.23742061553493 0.167146399565755
2.23986321446019 0.173397986212556
2.24230581338544 0.179780627812206
2.2447484123107 0.1862936613534
2.24719101123596 0.192936317715995
2.24963361016121 0.199707720890068
2.25207620908647 0.206606885290738
2.25451880801172 0.213632712320452
2.25696140693698 0.220783987759625
2.25940400586224 0.228059381190495
2.26184660478749 0.235457447677413
2.26428920371275 0.242976630840785
2.26673180263801 0.25061526581859
2.26917440156326 0.258371580725611
2.27161700048852 0.266243696029518
2.27405959941378 0.274229622354238
2.27650219833903 0.282327258050004
2.27894479726429 0.290534388029479
2.28138739618955 0.298848684789181
2.2838299951148 0.307267711508545
2.28627259404006 0.315788926153321
2.28871519296532 0.324409685075711
2.29115779189057 0.333127244905715
2.29360039081583 0.341938762411373
2.29604298974108 0.350841293036626
2.29848558866634 0.359831789506071
2.3009281875916 0.368907101893683
2.30337078651685 0.378063979891903
2.30581338544211 0.387299077011027
2.30825598436737 0.396608955568593
2.31069858329262 0.405990091004879
2.31314118221788 0.415438874429379
2.31558378114314 0.424951613182727
2.31802638006839 0.434524530170594
2.32046897899365 0.444153763335723
2.32291157791891 0.453835366602202
2.32535417684416 0.463565312975031
2.32779677576942 0.473339499516347
2.33023937469468 0.483153753093655
2.33268197361993 0.49300383548261
2.33512457254519 0.502885446743469
2.33756717147044 0.512794226615375
2.3400097703957 0.522725754605154
2.34245236932096 0.532675550064469
2.34489496824621 0.542639073576581
2.34733756717147 0.552611730406903
2.34978016609673 0.562588875870873
2.35222276502198 0.572565821644403
2.35466536394724 0.582537841653042
2.3571079628725 0.592500176392694
2.35955056179775 0.602448035254001
2.36199316072301 0.612376597321828
2.36443575964827 0.622281011804713
2.36687835857352 0.632156399421512
2.36932095749878 0.641997855665206
2.37176355642404 0.65180045606105
2.37420615534929 0.661559262688866
2.37664875427455 0.671269330712361
2.3790913531998 0.680925713672754
2.38153395212506 0.690523466846933
2.38397655105032 0.700057648803839
2.38641914997557 0.709523322060611
2.38886174890083 0.718915554119139
2.39130434782609 0.728229420000169
2.39374694675134 0.737460006761621
2.3961895456766 0.746602419659046
2.39863214460186 0.755651788926167
2.40107474352711 0.764603275900992
2.40351734245237 0.773452077496499
2.40595994137763 0.782193428694978
2.40840254030288 0.790822603548362
2.41084513922814 0.799334915764689
2.4132877381534 0.807725720113764
2.41573033707865 0.815990415537389
2.41817293600391 0.824124450148018
2.42061553492916 0.832123327530184
2.42305813385442 0.839982613229488
2.42550073277968 0.847697940231319
2.42794333170493 0.8552650126224
2.43038593063019 0.862679607331878
2.43282852955545 0.869937574584649
2.4352711284807 0.877034838179783
2.43771372740596 0.883967396748004
2.44015632633122 0.890731326734651
2.44259892525647 0.897322787161894
2.44504152418173 0.903738025516778
2.44748412310699 0.909973383660567
2.44992672203224 0.916025302628299
2.4523693209575 0.921890325589359
2.45481191988276 0.927565098912062
2.45725451880801 0.933046371961027
2.45969711773327 0.938330996698351
2.46213971665852 0.943415928196793
2.46458231558378 0.948298226797701
2.46702491450904 0.952975062003118
2.46946751343429 0.957443717521242
2.47191011235955 0.961701596433433
2.47435271128481 0.965746225380391
2.47679531021006 0.969575256995192
2.47923790913532 0.9731864704159
2.48168050806058 0.976577770368713
2.48412310698583 0.979747185787059
2.48656570591109 0.982692869056533
2.48900830483635 0.985413096710881
2.4914509037616 0.987906271850349
2.49389350268686 0.990170927909828
2.49633610161212 0.992205732897541
2.49877870053737 0.994009493030104
2.50122129946263 0.995581154869497
2.50366389838788 0.996919805553883
2.50610649731314 0.998024671335141
2.5085490962384 0.998895115177014
2.51099169516365 0.999530634445483
2.51343429408891 0.999930859647887
2.51587689301417 1.00009555478006
2.51831949193942 1.00002461926017
2.52076209086468 0.999718090861017
2.52320468978994 0.999176148687649
2.52564728871519 0.998399115201897
2.52808988764045 0.997387456579364
2.53053248656571 0.996141781199305
2.53297508549096 0.994662836641863
2.53541768441622 0.992951506012998
2.53786028334148 0.991008804593507
2.54030288226673 0.988835877662562
2.54274548119199 0.986433999930366
2.54518808011724 0.983804576465759
2.5476306790425 0.980949144498681
2.55007327796776 0.977869375173028
2.55251587689301 0.974567074314561
2.55495847581827 0.971044181559423
2.55740107474353 0.967302767669534
2.55984367366878 0.963345030389921
2.56228627259404 0.959173289616905
2.5647288715193 0.954789982820739
2.56717147044455 0.950197661552987
2.56961406936981 0.945398989506921
2.57205666829507 0.940396742101727
2.57449926722032 0.935193807079236
2.57694186614558 0.92979318527838
2.57938446507084 0.924197990680178
2.58182706399609 0.918411449011735
2.58426966292135 0.912436894599313
2.5867122618466 0.906277765647686
2.58915486077186 0.899937598553305
2.59159745969712 0.893420022109765
2.59404005862237 0.886728752467173
2.59648265754763 0.879867589466162
2.59892525647289 0.872840414554978
2.60136785539814 0.865651190033393
2.6038104543234 0.858303958981018
2.60625305324866 0.850802845025535
2.60869565217391 0.843152051140885
2.61113825109917 0.835355856922407
2.61358085002443 0.827418614191031
2.61602344894968 0.819344741219117
2.61846604787494 0.811138716226948
2.6209086468002 0.802805070977411
2.62335124572545 0.794348385252926
2.62579384465071 0.785773282749192
2.62823644357596 0.777084428534493
2.63067904250122 0.768286527804864
2.63312164142648 0.759384325323729
2.63556424035173 0.750382604756437
2.63800683927699 0.74128618713785
2.64044943820225 0.732099927933476
2.6428920371275 0.722828712511304
2.64533463605276 0.713477450239796
2.64777723497802 0.704051067766959
2.65021983390327 0.69455450223284
2.65266243282853 0.68499269517746
2.65510503175379 0.67537058772959
2.65754763067904 0.665693117346065
2.6599902296043 0.655965215995814
2.66243282852956 0.646191809339165
2.66487542745481 0.636377816222625
2.66731802638007 0.626528147744481
2.66976062530532 0.616647705258771
2.67220322423058 0.606741376944453
2.67464582315584 0.596814032909107
2.67708842208109 0.586870519141609
2.67953102100635 0.576915650896532
2.68197361993161 0.56695420622524
2.68441621885686 0.556990920338038
2.68685881778212 0.547030481298812
2.68930141670738 0.537077527262676
2.69174401563263 0.527136645135012
2.69418661455789 0.517212370230935
2.69662921348315 0.507309186311957
2.6990718124084 0.497431525313079
2.70151441133366 0.487583766158853
2.70395701025892 0.477770232279533
2.70639960918417 0.467995187730094
2.70884220810943 0.458262832122528
2.71128480703469 0.448577294840964
2.71372740595994 0.438942629167394
2.7161700048852 0.429362806973188
2.71861260381045 0.419841714525801
2.72105520273571 0.410383149745884
2.72349780166097 0.400990820972928
2.72594040058622 0.391668347014317
2.72838299951148 0.38241925801915
2.73082559843674 0.373246996578729
2.73326819736199 0.364154918434767
2.73571079628725 0.355146292275007
2.73815339521251 0.346224298292046
2.74059599413776 0.33739202543511
2.74303859306302 0.328652467547081
2.74548119198828 0.320008518801295
2.74792379091353 0.31146296899466
2.75036638983879 0.303018499291739
2.75280898876404 0.294677678944613
2.7552515876893 0.286442963351118
2.75769418661456 0.278316693590847
2.76013678553981 0.270301097335167
2.76257938446507 0.262398290807381
2.76502198339033 0.254610281309439
2.76746458231558 0.24693896975787
2.76990718124084 0.239386152693765
2.7723497801661 0.231953523343128
2.77479237909135 0.224642671483487
2.77723497801661 0.217455082088608
2.77967757694187 0.210392132939098
2.78212017586712 0.203455091567773
2.78456277479238 0.196645112026885
2.78700537371764 0.189963232003
2.78944797264289 0.183410370760837
2.79189057156815 0.176987328279357
2.79433317049341 0.170694785772229
2.79677576941866 0.164533307588332
2.79921836834392 0.158503344296442
2.80166096726917 0.152605236600125
2.80410356619443 0.146839219626122
2.80654616511969 0.141205427095359
2.80898876404494 0.13570389492259
2.8114313629702 0.130334563890917
2.81387396189546 0.125097281194703
2.81631656082071 0.119991800816403
2.81875915974597 0.11501778287525
2.82120175867123 0.110174792234804
2.82364435759648 0.105462296763163
2.82608695652174 0.100879665691345
2.828529555447 0.0964261685073244
2.83097215437225 0.0921009747587088
2.83341475329751 0.0879031550265226
2.83585735222277 0.0838316831916583
2.83829995114802 0.0798854399631657
2.84074255007328 0.0760632174927937
2.84318514899853 0.0723637247804161
2.84562774792379 0.0687855934935138
2.84807034684905 0.0653273837888038
2.8505129457743 0.0619875897375829
2.85295554469956 0.0587646440147617
2.85539814362482 0.0556569216063591
2.85784074255007 0.0526627424091882
2.86028334147533 0.0497803727253858
2.86272594040059 0.0470080257788292
2.86516853932584 0.0443438614871864
2.8676111382511 0.0417859858018762
2.87005373717636 0.0393324499716989
2.87249633610161 0.0369812500915008
2.87493893502687 0.034730327266204
2.87738153395213 0.0325775686577224
2.87982413287738 0.0305208095953897
2.88226673180264 0.0285578368291344
2.88470933072789 0.0266863928990744
2.88715192965315 0.0249041814955382
2.88959452857841 0.0232088735985647
2.89203712750366 0.0215981141225749
2.89447972642892 0.0200695287545834
2.89692232535418 0.0186207306648472
2.89936492427943 0.0172493267864912
2.90180752320469 0.015952923402379
2.90425012212995 0.014729130838489
2.9066927210552 0.0135755671372428
2.90913531998046 0.0124898606649365
2.91157791890572 0.011469651687975
2.91402051783097 0.0105125930268603
2.91646311675623 0.00961634995969428
2.91890571568148 0.00877859959444895
2.92134831460674 0.00799702995904792
2.923790913532 0.00726933906948038
2.92623351245725 0.00659323422925046
2.92867611138251 0.00596643179018834
2.93111871030777 0.00538665756772588
2.93356130923302 0.00485164805655251
2.93600390815828 0.00435915253886607
2.93844650708354 0.00390693612102994
2.94088910600879 0.00349278367895428
2.94333170493405 0.00311450464113232
2.94577430385931 0.0027699384935982
2.94821690278456 0.00245696085507394
2.95065950170982 0.00217348994446328
2.95310210063508 0.00191749324714877
2.95554469956033 0.00168699418112774
2.95798729848559 0.00148007856819601
2.96042989741085 0.0012949007280247
2.9628724963361 0.00112968903262342
2.96531509526136 0.000982750783696527
2.96775769418661 0.000852476304055537
2.97020029311187 0.000737342164858411
2.97264289203713 0.000635913501430281
2.97508549096238 0.000546845400391326
2.97752808988764 0.000468883368617496
2.9799706888129 0.000400862919287965
2.98241328773815 0.000341708331293637
2.98485588666341 0.000290430655214009
2.98729848558867 0.000246125051771547
2.98974108451392 0.000207967557205366
2.99218368343918 0.00017521137460167
2.99462628236444 0.000147182791241145
2.99706888128969 0.000123276819930685
2.99951148021495 0.000102952657592647
3.00195407914021 8.57290476277039e-05
3.00439667806546 7.11796242814328e-05
3.00683927699072 5.89283079375516e-05
3.00928187591597 4.86448103952771e-05
3.01172447484123 4.00402991717611e-05
3.01416707376649 3.28632600465464e-05
3.01660967269174 2.68955877110506e-05
3.019052271617 2.19489257143244e-05
3.02149487054226 1.78612690569641e-05
3.02393746946751 1.44938358720631e-05
3.02638006839277 1.17282086901722e-05
3.02882266731803 9.4637408175648e-06
3.03126526624328 7.61521933328657e-06
3.03370786516854 6.11077307432216e-06
3.0361504640938 4.89001165500316e-06
3.03859306301905 3.90237996977132e-06
3.04103566194431 3.10571166447029e-06
3.04347826086957 2.46496463567411e-06
3.04592085979482 1.95112163746625e-06
3.04836345872008 1.54023945281527e-06
3.05080605764533 1.2126307415102e-06
3.05324865657059 9.52163536103333e-07
3.05569125549585 7.45664358066413e-07
3.0581338544211 5.82412014232432e-07
3.06057645334636 4.53710263427926e-07
3.06301905227162 3.52528678393688e-07
3.06546165119687 2.7320213987475e-07
3.06790425012213 2.11180466370874e-07
3.07034684904739 1.62820688833051e-07
3.07278944797264 1.25215414140182e-07
3.0752320468979 9.60515784020362e-08
3.07767464582316 7.34946684339201e-08
3.08011724474841 5.60941873271574e-08
3.08255984367367 4.2706760192364e-08
3.08500244259893 3.24338227035192e-08
3.08744504152418 2.45713128864279e-08
3.08988764044944 1.85692011836048e-08
3.09233023937469 1.39990510161671e-08
3.09477283829995 1.05281077461445e-08
3.09721543722521 7.89867389010184e-09
3.09965803615046 5.91174815593521e-09
3.10210063507572 4.41409052242293e-09
3.10454323400098 3.28802989533799e-09
3.10698583292623 2.44345915125062e-09
3.10942843185149 1.81156846641502e-09
3.11187103077675 1.33995512718135e-09
3.114313629702 9.88819512428466e-10
3.11675622862726 7.28015216382364e-10
3.11919882755252 5.34768570132019e-10
3.12164142647777 3.91921025055038e-10
3.12408402540303 2.86578594301744e-10
3.12652662432829 2.09077167460115e-10
3.12896922325354 1.5219215434888e-10
3.1314118221788 1.10536520675673e-10
3.13385442110405 8.01036312029722e-11
3.13629702002931 5.79210561268713e-11
3.13873961895457 4.17891474871529e-11
3.14118221787982 3.00841805296886e-11
3.14362481680508 2.16105246008206e-11
3.14606741573034 1.54899367645726e-11
3.14851001465559 1.1078881174564e-11
3.15095261358085 7.90694560743732e-12
3.15339521250611 5.63109428172891e-12
3.15583781143136 4.00177449187587e-12
3.15828041035662 2.83787136370025e-12
3.16072300928188 2.00824895209004e-12
3.16316560820713 1.41818067182806e-12
3.16560820713239 9.99399478560778e-13
3.16805080605765 7.02820701433875e-13
3.1704934049829 4.93232996751589e-13
3.17293600390816 3.45434799635567e-13
3.17537860283341 2.41429662990325e-13
3.17782120175867 1.68395271487031e-13
3.18026380068393 1.1721629279854e-13
3.18270639960918 8.14270976209886e-14
3.18514899853444 5.64516744299738e-14
3.1875915974597 3.90585012545048e-14
3.19003419638495 2.69705079703117e-14
3.19247679531021 1.85866608042247e-14
3.19491939423547 1.27836881017982e-14
3.19736199316072 8.77520586995099e-15
3.19980459208598 6.01185624103143e-15
3.20224719101124 4.11068043342093e-15
3.20468978993649 2.80528114516011e-15
3.20713238886175 1.91073417712505e-15
3.20957498778701 1.29893963744515e-15
3.21201758671226 8.81345244130749e-16
3.21446018563752 5.96863610700968e-16
3.21690278456277 4.03440585819286e-16
3.21934538348803 2.72184248210831e-16
3.22178798241329 1.83285768592029e-16
3.22423058133854 1.23191362224107e-16
3.2266731802638 8.26458199838774e-17
3.22911577918906 5.53418897120782e-17
3.23155837811431 3.69898723447714e-17
3.23400097703957 2.46780423002937e-17
3.23644357596483 1.64339073778632e-17
3.23888617489008 1.092386759652e-17
3.24132877381534 7.2480412115037e-18
3.2437713727406 4.80039146515e-18
3.24621397166585 3.17356604210687e-18
3.24865657059111 2.0942879337891e-18
3.25109916951637 1.37957798536618e-18
3.25354176844162 9.0715219583701e-19
3.25598436736688 5.95444220822524e-19
3.25842696629213 3.90150352802579e-19
3.26086956521739 2.55185415579985e-19
3.26331216414265 1.66615549466869e-19
3.2657547630679 1.08596023697095e-19
3.26819736199316 7.06567870148446e-20
3.27063996091842 4.58921326073976e-20
3.27308255984367 2.97556737895634e-20
3.27552515876893 1.92597793099981e-20
3.27796775769419 1.24447317915952e-20
3.28041035661944 8.02740577765437e-21
3.2828529555447 5.16919638336797e-21
3.28529555446996 3.32301009504254e-21
3.28773815339521 2.13257224766585e-21
3.29018075232047 1.36628699839213e-21
3.29262335124573 8.73873984412582e-22
3.29506595017098 5.57990695272958e-22
3.29750854909624 3.55695959288909e-22
3.2999511480215 2.26363952352039e-22
3.30239374694675 1.43818408355254e-22
3.30483634587201 9.12227269828624e-23
3.30727894479726 5.77664200469828e-23
3.30972154372252 3.65202829517642e-23
3.31216414264778 2.30505618309311e-23
3.31460674157303 1.45251291569876e-23
3.31704934049829 9.13801738274662e-24
3.31949193942355 5.7395759828979e-24
3.3219345383488 3.59919879926902e-24
3.32437713727406 2.25336933590559e-24
3.32681973619932 1.40851588044255e-24
3.32926233512457 8.79014872015161e-25
3.33170493404983 5.47694110369419e-25
3.33414753297509 3.40713653767353e-25
3.33659013190034 2.11618120149586e-25
3.3390327308256 1.31229122028104e-25
3.34147532975086 8.12500884951112e-26
3.34391792867611 5.02268432903119e-26
3.34636052760137 3.10004860597805e-26
3.34880312652662 1.91039792979947e-26
3.35124572545188 1.17544959879746e-26
3.35368832437714 7.22122916112853e-27
3.35613092330239 4.42942417772034e-27
3.35857352222765 2.71277963699779e-27
3.36101612115291 1.65887979149539e-27
3.36345872007816 1.01286254039522e-27
3.36590131900342 6.17480600687343e-28
3.36834391792868 3.75867996023558e-28
3.37078651685393 2.28448647924416e-28
3.37322911577919 1.38638874541043e-28
3.37567171470445 8.40091528323851e-29
3.3781143136297 5.0829434788475e-29
3.38055691255496 3.07081024181767e-29
3.38299951148021 1.8524292108818e-29
3.38544211040547 1.11579163897767e-29
3.38788470933073 6.71087753202686e-30
3.39032730825598 4.03025128697647e-30
3.39276990718124 2.41681494256222e-30
3.3952125061065 1.44715475030516e-30
3.39765510503175 8.65264105648662e-31
3.40009770395701 5.16590428759397e-31
3.40254030288227 3.07970970318862e-31
3.40498290180752 1.83333047189195e-31
3.40742550073278 1.08978558820858e-31
3.40986809965804 6.46863217691662e-32
3.41231069858329 3.83404052289531e-32
3.41475329750855 2.26921437558832e-32
3.41719589643381 1.34112934870623e-32
3.41963849535906 7.91487089019201e-33
3.42208109428432 4.66441017720008e-33
3.42452369320957 2.74492862049977e-33
3.42696629213483 1.61305240702475e-33
3.42940889106009 9.46565491899712e-34
3.43185148998534 5.5467588063874e-34
3.4342940889106 3.24575670635368e-34
3.43673668783586 1.89662881781491e-34
3.43917928676111 1.10672583682463e-34
3.44162188568637 6.44897487020459e-35
3.44406448461163 3.75263091266457e-35
3.44650708353688 2.18060567833566e-35
3.44894968246214 1.2653658889972e-35
3.4513922813874 7.33253882483318e-36
3.45383488031265 4.24319939189651e-36
3.45627747923791 2.45208135815168e-36
3.45872007816317 1.41507745968442e-36
3.46116267708842 8.15513169044158e-37
3.46360527601368 4.69341207766182e-37
3.46604787493894 2.69745894101526e-37
3.46849047386419 1.54821383037168e-37
3.47093307278945 8.87398053735228e-38
3.4733756717147 5.07947592449296e-38
3.47581827063996 2.903579437213e-38
3.47826086956522 1.65754125503078e-38
3.48070346849047 9.44957457620254e-39
3.48314606741573 5.37995795165358e-39
3.48558866634099 3.0589026031427e-39
3.48803126526624 1.73689665957117e-39
3.4904738641915 9.84929816303302e-40
3.49291646311676 5.57777467101906e-40
3.49535906204201 3.15458632279444e-40
3.49780166096727 1.78176744651357e-40
3.50024425989253 1.00505112356222e-40
3.50268685881778 5.66180859835626e-41
3.50512945774304 3.18532294060783e-41
3.5075720566683 1.78971699068697e-41
3.51001465559355 1.00426702014914e-41
3.51245725451881 5.62793823368762e-42
3.51489985344406 3.14982228755861e-42
3.51734245236932 1.76060003504736e-42
3.51978505129458 9.82821380472156e-43
3.52222765021983 5.47934974054469e-43
3.52467024914509 3.05088107349746e-43
3.52711284807035 1.69654214411516e-43
3.5295554469956 9.42211545685882e-44
3.53199804592086 5.22610170460544e-44
3.53444064484612 2.89503769261392e-44
3.53688324377137 1.60169114080259e-44
3.53932584269663 8.85019334537599e-45
3.54176844162189 4.8840198371129e-45
3.54421104054714 2.69186942278077e-45
3.5466536394724 1.48177988728118e-45
3.54909623839766 8.14643802629928e-46
3.55153883732291 4.47308745131067e-46
3.55398143624817 2.4530352793812e-46
3.55642403517342 1.34356342449825e-46
3.55886663409868 7.34973560062188e-47
3.56130923302394 4.01555528610368e-47
3.56375183194919 2.19119501802256e-47
3.56619443087445 1.19420574011209e-47
3.56863702979971 6.50041587702844e-48
3.57107962872496 3.53401309615594e-48
3.57352222765022 1.91893976699393e-48
3.57596482657548 1.04069113112575e-48
3.57840742550073 5.63703621973461e-49
3.58085002442599 3.04964573165614e-49
3.58329262335125 1.64785380470932e-49
3.5857352222765 8.8932358173309e-50
3.58817782120176 4.79373358474303e-50
3.59062042012701 2.58084572528599e-50
3.59306301905227 1.38779513959737e-50
3.59550561797753 7.45358044766688e-51
3.59794821690278 3.99835985488911e-51
3.60039081582804 2.14228502500721e-51
3.6028334147533 1.14644214514724e-51
3.60527601367855 6.12784292612681e-52
3.60771861260381 3.27148372263622e-52
3.61016121152907 1.7444744874613e-52
3.61260381045432 9.29112400197705e-53
3.61504640937958 4.9426142405932e-53
3.61748900830484 2.62621965099495e-53
3.61993160723009 1.39377377106046e-53
3.62237420615535 7.38824812793385e-54
3.62481680508061 3.9118269131933e-54
3.62725940400586 2.06874891978367e-54
3.62970200293112 1.09276544285047e-54
3.63214460185638 5.76551555062362e-55
3.63458720078163 3.03838202149358e-55
3.63702979970689 1.5993394296694e-55
3.63947239863214 8.40879849457389e-56
3.6419149975574 4.41594110660749e-56
3.64435759648266 2.31637897257099e-56
3.64680019540791 1.21365137104868e-56
3.64924279433317 6.35151401808499e-57
3.65168539325843 3.32017149370233e-57
3.65412799218368 1.73358318151761e-57
3.65657059110894 9.04129686192452e-58
3.6590131900342 4.70998589645627e-58
3.66145578895945 2.45082482556235e-58
3.66389838788471 1.27382471245344e-58
3.66634098680997 6.61321661122597e-59
3.66878358573522 3.42943395651718e-59
3.67122618466048 1.77639561235972e-59
3.67366878358574 9.19105621157636e-60
3.67611138251099 4.75007602248558e-60
3.67855398143625 2.45214432160539e-60
3.68099658036151 1.26445313939088e-60
3.68343917928676 6.51285798219748e-61
3.68588177821202 3.35083885087538e-61
3.68832437713727 1.72206462083689e-61
3.69076697606253 8.84016180014172e-62
3.69320957498779 4.53301071264649e-62
3.69565217391304 2.32182738599212e-62
3.6980947728383 1.18792945848464e-62
3.70053737176356 6.0711336821731e-63
3.70297997068881 3.09933298528026e-63
3.70542256961407 1.58047217240442e-63
3.70786516853933 8.05056778745557e-64
3.71030776746458 4.09626530449892e-64
3.71275036638984 2.08196015024485e-64
3.7151929653151 1.05701311476626e-64
3.71763556424035 5.36059281851861e-65
3.72007816316561 2.71562998703058e-65
3.72252076209086 1.37421456775229e-65
3.72496336101612 6.94649167360862e-66
3.72740595994138 3.50755385601149e-66
3.72984855886663 1.7691793765192e-66
3.73229115779189 8.91392365794213e-67
3.73473375671715 4.48638253656282e-67
3.7371763556424 2.2555624949445e-67
3.73961895456766 1.13277959978339e-67
3.74206155349292 5.68288386548498e-68
3.74450415241817 2.84790673030278e-68
3.74694675134343 1.42566395861371e-68
3.74938935026869 7.12924946631042e-69
3.75183194919394 3.56128300190055e-69
3.7542745481192 1.77707596640785e-69
3.75671714704445 8.85815195131657e-70
3.75915974596971 4.41081329354485e-70
3.76160234489497 2.19398385617062e-70
3.76404494382022 1.09015479184157e-70
3.76648754274548 5.41107653474386e-71
3.76893014167074 2.68300035652599e-71
3.77137274059599 1.32892387194133e-71
3.77381533952125 6.57540586208231e-72
3.77625793844651 3.25004131798475e-72
3.77870053737176 1.60472204859481e-72
3.78114313629702 7.915095105765e-73
3.78358573522228 3.89994599271322e-73
3.78602833414753 1.91958761629736e-73
3.78847093307279 9.4385423404674e-74
3.79091353199805 4.63607343934854e-74
3.7933561309233 2.27480838113807e-74
3.79579872984856 1.11503681800356e-74
3.79824132877382 5.45989397884263e-75
3.80068392769907 2.67073353712608e-75
3.80312652662433 1.30505552950692e-75
3.80556912554958 6.37059845288604e-76
3.80801172447484 3.10659764029112e-76
3.8104543234001 1.51336624399877e-76
3.81289692232535 7.36475079064615e-77
3.81533952125061 3.58036880075052e-77
3.81778212017587 1.7388170165628e-77
3.82022471910112 8.43601065653406e-78
3.82266731802638 4.08863353334517e-78
3.82510991695164 1.97960155641173e-78
3.82755251587689 9.57495238998092e-79
3.82999511480215 4.62653013767081e-79
3.83243771372741 2.23323692720579e-79
3.83488031265266 1.07690038371191e-79
3.83732291157792 5.18774093898978e-80
3.83976551050318 2.49656992931655e-80
3.84220810942843 1.20025239537676e-80
3.84465070835369 5.76455121272762e-81
3.84709330727895 2.76581531282687e-81
3.8495359062042 1.32570313568648e-81
3.85197850512946 6.3479792267872e-82
3.85442110405471 3.03662727779411e-82
3.85686370297997 1.4511587642587e-82
3.85930630190523 6.92797774857681e-83
3.86174890083048 3.30420373849104e-83
3.86419149975574 1.57433297855451e-83
3.866634098681 7.49370284099272e-84
3.86907669760625 3.5634206944404e-84
3.87151929653151 1.69281359507341e-84
3.87396189545677 8.03384114168967e-85
3.87640449438202 3.80899192274013e-85
3.87884709330728 1.80413993566601e-85
3.88128969223254 8.53698244860929e-86
3.88373229115779 4.03564725575464e-86
3.88617489008305 1.90588762275993e-86
3.8886174890083 8.99202069241924e-87
3.89106008793356 4.23832110474083e-87
3.89350268685882 1.99575671273349e-87
3.89594528578407 9.38856360259362e-88
3.89838788470933 4.41234178240798e-88
3.90083048363459 2.07165867202055e-88
3.90327308255984 9.71732984174662e-89
3.9057156814851 4.55361167925285e-89
3.90815828041036 2.13179757156595e-89
3.91060087933561 9.97051227030507e-90
3.91304347826087 4.65876852508794e-90
3.91548607718613 2.17474106389191e-90
3.91792867611138 1.01420873718616e-90
3.92037127503664 4.72531882757796e-91
3.9228138739619 2.19947720840086e-91
3.92525647288715 1.02280536535809e-91
3.92769907181241 4.75173607414816e-92
3.93014167073767 2.20545399270647e-92
3.93258426966292 1.02265858478079e-92
3.93502686858818 4.73751830737595e-93
3.93746946751343 2.19259940431059e-93
3.93991206643869 1.01380966853375e-93
3.94235466536395 4.68320208587144e-94
3.9447972642892 2.16132106192851e-94
3.94723986321446 9.96520351213771e-95
3.94968246213972 4.59033243944612e-95
3.95212506106497 2.11248563088916e-95
3.95456765999023 9.7126026588851e-96
3.95701025891549 4.46139102075058e-96
3.95945285784074 2.04737942981995e-96
3.961895456766 9.38685981964923e-97
3.96433805569126 4.29968705059203e-97
3.96678065461651 1.96765269818006e-97
3.96922325354177 8.99612935881852e-98
3.97166585246702 4.10921767699619e-98
3.97410845139228 1.87525086035963e-98
3.97655105031754 8.54981911835697e-99
3.97899364924279 3.89450588120101e-99
3.98143624816805 1.77233673503023e-99
3.98387884709331 8.05821971032303e-100
3.98632144601856 3.66042497691718e-100
3.98876404494382 1.66120796438137e-100
3.99120664386908 7.5321183336125e-101
3.99364924279433 3.41201902534989e-101
3.99609184171959 1.5442139680355e-101
3.99853444064485 6.98241684706809e-102
4.0009770395701 3.15432814430751e-102
4.00341963849536 1.4236764764546e-102
4.00586223742062 6.41977227132109e-103
4.00830483634587 2.89222679077891e-103
4.01074743527113 1.30181720566748e-103
4.01319003419639 5.85427527997224e-104
4.01563263312164 2.63028174793383e-104
4.0180752320469 1.1806955529648e-104
4.02051783097215 5.29517884649715e-105
4.02296042989741 2.37263488235258e-105
4.02540302882267 1.06215838628795e-105
4.02784562774792 4.75068534554126e-106
4.03028822667318 2.12291390179201e-106
4.03273082559844 9.47803136967589e-107
4.03517342452369 4.22779638416042e-107
4.03761602344895 1.88417248400955e-107
4.04005862237421 8.38954552659106e-108
4.04250122129946 3.73222575903815e-108
4.04494382022472 1.65885939633527e-108
4.04738641914998 7.36654683530739e-109
4.04982901807523 3.26837245598484e-109
4.05227161700049 1.4488146941828e-109
4.05471421592575 6.41665006902759e-110
4.057156814851 2.83934772448226e-110
4.05959941377626 1.25528985525875e-110
4.06204201270151 5.54479076083049e-111
4.06448461162677 2.44704809967392e-111
4.06692721055203 1.07898782270284e-111
4.06936980947728 4.75343725153034e-112
4.07181240840254 2.09226486260799e-112
4.0742550073278 9.20118409874436e-113
4.07669760625305 4.04286675140197e-113
4.07914020517831 1.77481981566456e-113
4.08158280410357 7.78464347503698e-114
4.08402540302882 3.41148357577606e-114
4.08646800195408 1.49371733642105e-114
4.08891060087934 6.53453391733281e-115
4.09135319980459 2.85615877857662e-115
4.09379579872985 1.24730334952454e-115
4.0962383976551 5.442323030234e-116
4.09868099658036 2.37257255019647e-116
4.10112359550562 1.03342298512698e-116
4.10356619443087 4.49739084667536e-117
4.10600879335613 1.9555436506061e-117
4.10845139228139 8.49570125179618e-118
4.11089399120664 3.68770566350802e-118
4.1133365901319 1.59933349487923e-118
4.11577918905716 6.93023628893307e-119
4.11822178798241 3.00043166409792e-119
4.12066438690767 1.29791599837484e-119
4.12310698583293 5.60966643316401e-120
4.12554958475818 2.4224540772541e-120
4.12799218368344 1.04520766705008e-120
4.1304347826087 4.50586933676641e-121
4.13287738153395 1.94081449150157e-121
4.13531998045921 8.35255484367314e-122
4.13776257938447 3.59157527111864e-122
4.14020517830972 1.54305492535856e-122
4.14264777723498 6.62382760298875e-123
4.14509037616024 2.84098097278702e-123
4.14753297508549 1.21747413393092e-123
4.14997557401075 5.21295190287861e-124
4.152418172936 2.23018397844755e-124
4.15486077186126 9.53303317761002e-125
4.15730337078652 4.07150897153612e-125
4.15974596971177 1.73745675677835e-125
4.16218856863703 7.40810903585779e-126
4.16463116756229 3.15599216287387e-126
4.16707376648754 1.34338374513233e-126
4.1695163654128 5.71347481829919e-127
4.17195896433806 2.42793487413784e-127
4.17440156326331 1.03088605815123e-127
4.17684416218857 4.37342462033314e-128
4.17928676111382 1.85383210392284e-128
4.18172936003908 7.85158528958006e-129
4.18417195896434 3.32263727004935e-129
4.18661455788959 1.40490695192873e-129
4.18905715681485 5.93542283607242e-130
4.19149975574011 2.50550722246036e-130
4.19394235466536 1.05676876657039e-130
4.19638495359062 4.45353646142679e-131
4.19882755251588 1.87530195666185e-131
4.20127015144113 7.89003571508791e-132
4.20371275036639 3.31687201951919e-132
4.20615534929165 1.39322371384321e-132
4.2085979482169 5.84730586362974e-133
4.21104054714216 2.45207634656096e-133
4.21348314606742 1.02743841020099e-133
4.21592574499267 4.30151706141614e-134
4.21836834391793 1.79941755535231e-134
4.22081094284319 7.52119961083151e-135
4.22325354176844 3.14114179174803e-135
4.2256961406937 1.31079155989664e-135
4.22813873961895 5.46544847890502e-136
4.23058133854421 2.27700743507555e-136
4.23302393746947 9.47872601048298e-137
4.23546653639472 3.94260046194711e-137
4.23790913531998 1.63856337668419e-137
4.24035173424524 6.80443067731714e-138
4.24279433317049 2.82337663151818e-138
4.24523693209575 1.17056276539083e-138
4.24767953102101 4.84919733226316e-139
4.25012212994626 2.00721856813474e-139
4.25256472887152 8.30174755405354e-140
4.25500732779678 3.43079540853775e-140
4.25744992672203 1.4166773427286e-140
4.25989252564729 5.84518547216878e-141
4.26233512457255 2.40977920608904e-141
4.2647777234978 9.92677559674718e-142
4.26722032242306 4.08593579400846e-142
4.26966292134831 1.68045790551364e-142
4.27210552027357 6.90584599574883e-143
4.27454811919883 2.83569602124485e-143
4.27699071812408 1.16347317389931e-143
4.27943331704934 4.76987909906194e-144
4.2818759159746 1.95394819294538e-144
4.28431851489985 7.99785955123514e-145
4.28676111382511 3.27107073091901e-145
4.28920371275037 1.33678605555759e-145
4.29164631167562 5.45871051930057e-146
4.29408891060088 2.22727981611705e-146
4.29653150952614 9.080639470294e-147
4.29897410845139 3.69926455946467e-147
4.30141670737665 1.50581642151094e-147
4.30385930630191 6.12472671920212e-148
4.30630190522716 2.48920016612894e-148
4.30874450415242 1.01086163678394e-148
4.31118710307767 4.10187823685437e-149
4.31362970200293 1.66315733772118e-149
4.31607230092819 6.73819843532307e-150
4.31851489985344 2.72781246797135e-150
4.3209574987787 1.10343267659776e-150
4.32340009770396 4.46003381789919e-151
4.32584269662921 1.80132387305674e-151
4.32828529555447 7.26954385810335e-152
4.33072789447973 2.93146410422587e-152
4.33317049340498 1.18120267729684e-152
4.33561309233024 4.75583792054231e-153
4.3380556912555 1.91334288666768e-153
4.34049829018075 7.6916951137703e-154
4.34294088910601 3.08969184103305e-154
4.34538348803127 1.2401450243174e-154
4.34782608695652 4.97386899254305e-155
4.35026868588178 1.99333879712308e-155
4.35271128480703 7.9823939886283e-156
4.35515388373229 3.19411694359086e-156
4.35759648265755 1.277128006334e-156
4.3600390815828 5.10251578648999e-157
4.36248168050806 2.03704651349851e-157
4.36492427943332 8.12614452326502e-158
4.36736687835857 3.23918305777199e-158
4.36980947728383 1.29019139782922e-158
4.37225207620909 5.13500458610626e-159
4.37469467513434 2.04218892892953e-159
4.3771372740596 8.11558311405927e-160
4.37957987298486 3.22264609644545e-160
4.38202247191011 1.27871839807789e-160
4.38446507083537 5.06998841308599e-161
4.38690766976063 2.0086724049834e-161
4.38935026868588 7.95209741922976e-162
4.39179286761114 3.14575604754489e-162
4.39423546653639 1.2434819773818e-162
4.39667806546165 4.91162716539366e-163
4.39912066438691 1.93857705487717e-163
4.40156326331216 7.64562258002928e-164
4.40400586223742 3.01311070745413e-164
4.40644846116268 1.18656108317104e-164
4.40889106008793 4.6691542538715e-165
4.41133365901319 1.83594549838024e-165
4.41377625793845 7.21365086212166e-166
4.4162188568637 2.83220414281363e-166
4.41866145578896 1.11113906837635e-166
4.42110405471422 4.35599165660333e-167
4.42354665363947 1.70639961547435e-167
4.42598925256473 6.67959083402599e-168
4.42843185148999 2.61273107774163e-168
4.43087445041524 1.02121132463068e-168
4.4333170493405 3.98853049771891e-169
4.43575964826575 1.55663545820376e-169
4.43820224719101 6.07068851060877e-170
4.44064484611627 2.36573628336622e-170
4.44308744504152 9.2123914330211e-171
4.44553004396678 3.58472979594548e-171
4.44797264289204 1.39385879085208e-171
4.45041524181729 5.41576435338082e-172
4.45285784074255 2.10271148115724e-172
4.45530043966781 8.15790934894476e-173
4.45774303859306 3.16269740778567e-173
4.46018563751832 1.22522628097467e-173
4.46262823644358 4.74302237185004e-174
4.46507083536883 1.83474014792095e-174
4.46751343429409 7.09209901619045e-175
4.46995603321935 2.73940449133312e-175
4.4723986321446 1.05735054897189e-175
4.47484123106986 4.07815375936108e-176
4.47728382999512 1.57177463611862e-176
4.47972642892037 6.05339961776325e-177
4.48216902784563 2.3296523177054e-177
4.48461162677088 8.95913088985522e-178
4.48705422569614 3.442896476254e-178
4.4894968246214 1.32210413993193e-178
4.49193942354665 5.07330871189734e-179
4.49438202247191 1.94536520490456e-179
4.49682462139717 7.45410542021668e-180
4.49926722032242 2.85413659339157e-180
4.50170981924768 1.09204143326341e-180
4.50415241817294 4.17531187024091e-181
4.50659501709819 1.59523425471725e-181
4.50903761602345 6.0904033639655e-182
4.51148021494871 2.3235605263754e-182
4.51392281387396 8.85826290668797e-183
4.51636541279922 3.37466045674748e-183
4.51880801172448 1.28469146401401e-183
4.52125061064973 4.88714394238334e-184
4.52369320957499 1.85780126983486e-184
4.52613580850024 7.05718510240625e-185
4.5285784074255 2.67887337316595e-185
4.53102100635076 1.01615879535231e-185
4.53346360527601 3.85176681689572e-186
4.53590620420127 1.45897449274095e-186
4.53834880312653 5.52236373479546e-187
4.54079140205178 2.08877762540424e-187
4.54323400097704 7.89495366296872e-188
4.5456765999023 2.98192993434602e-188
4.54811919882755 1.12547549761364e-188
4.55056179775281 4.24488279962335e-189
4.55300439667807 1.59987739215362e-189
4.55544699560332 6.02558649248175e-190
4.55788959452858 2.26779535364042e-190
4.56033219345384 8.52904875652706e-191
4.56277479237909 3.20545598904464e-191
4.56521739130435 1.20384842895749e-191
4.5676599902296 4.51800656327817e-192
4.57010258915486 1.69439727289208e-192
4.57254518808012 6.35005157318816e-193
4.57498778700537 2.37811672013166e-193
4.57743038593063 8.89986189350273e-194
4.57987298485589 3.32834116946151e-194
4.58231558378114 1.24384755239402e-194
4.5847581827064 4.64516884254064e-195
4.58720078163166 1.73352920162445e-195
4.58964338055691 6.46481955249352e-196
4.59208597948217 2.40922587563159e-196
4.59452857840743 8.97211382346006e-197
4.59697117733268 3.33893874088762e-197
4.59941377625794 1.24170613033937e-197
4.60185637518319 4.61451617491238e-198
4.60429897410845 1.71368410508621e-198
4.60674157303371 6.35964520424957e-199
4.60918417195896 2.35848329195398e-199
4.61162677088422 8.7403895859975e-200
4.61406936980948 3.23688389149393e-200
4.61651196873473 1.19790414453051e-200
4.61895456765999 4.43012419015997e-201
4.62139716658525 1.63722698058032e-201
4.6238397655105 6.046461804625e-202
4.62628236443576 2.23148223314004e-202
4.62872496336102 8.2297287465772e-203
4.63116756228627 3.03303795766555e-203
4.63361016121153 1.1170450148176e-203
4.63605276013679 4.11115902758343e-204
4.63849535906204 1.51202481095539e-204
4.6409379579873 5.55718512494582e-205
4.64338055691255 2.04104407510642e-205
4.64582315583781 7.49120597851533e-206
4.64826575476307 2.74759802580267e-206
4.65070835368832 1.00706387727197e-206
4.65315095261358 3.68861620898782e-207
4.65559355153884 1.3501213797425e-207
4.65803615046409 4.93838919131538e-208
4.66047874938935 1.80509984453731e-208
4.66292134831461 6.59357304934514e-209
4.66536394723986 2.40682411310349e-209
4.66780654616512 8.77954652333011e-210
4.67024914509038 3.20040008769237e-210
4.67269174401563 1.16584598209281e-210
4.67513434294089 4.24407512805401e-211
4.67757694186615 1.54393915077711e-211
4.6800195407914 5.61284163168387e-212
4.68246213971666 2.03911230648667e-212
4.68490473864192 7.40296178879721e-213
4.68734733756717 2.68581521976622e-213
4.68978993649243 9.73763001658957e-214
4.69223253541769 3.52806988494174e-214
4.69467513434294 1.27740353612046e-214
4.6971177332682 4.62196154451665e-215
4.69956033219345 1.67121403218319e-215
4.70200293111871 6.03872988593392e-216
4.70444553004397 2.1805556319291e-216
4.70688812896922 7.86859199837881e-217
4.70933072789448 2.83749707246441e-217
4.71177332681974 1.02254541911701e-217
4.71421592574499 3.68246673991061e-218
4.71665852467025 1.32526994260005e-218
4.71910112359551 4.76627835704933e-219
4.72154372252076 1.71302713856622e-219
4.72398632144602 6.15260621348681e-220
4.72642892037128 2.20833155877e-220
4.72887151929653 7.92099917001695e-221
4.73131411822179 2.83926829499154e-221
4.73375671714704 1.01705378439306e-221
4.7361993160723 3.64076523096569e-222
4.73864191499756 1.30242565581073e-222
4.74108451392281 4.65612860422141e-223
4.74352711284807 1.66344709490309e-223
4.74596971177333 5.93888975123467e-224
4.74841231069858 2.11891736910891e-224
4.75085490962384 7.55501809416935e-225
4.7532975085491 2.69196846894267e-225
4.75574010747435 9.58556335836986e-226
4.75818270639961 3.41097683620952e-226
4.76062530532487 1.21297986915192e-226
4.76306790425012 4.31064592607073e-227
4.76551050317538 1.53089457734366e-227
4.76795310210063 5.43328681850838e-228
4.77039570102589 1.92705731212111e-228
4.77283829995115 6.83032739651444e-229
4.7752808988764 2.41937695398592e-229
4.77772349780166 8.56408409451248e-230
4.78016609672692 3.02952059413061e-230
4.78260869565217 1.07098338524703e-230
4.78505129457743 3.78362104110173e-231
4.78749389350269 1.33582276364816e-231
4.78993649242794 4.71309932523797e-232
4.7923790913532 1.66180906372548e-232
4.79482169027846 5.85561705419113e-233
4.79726428920371 2.06196579484545e-233
4.79970688812897 7.25617461835519e-234
4.80214948705423 2.55182980525338e-234
4.80459208597948 8.96837231945318e-235
4.80703468490474 3.14987796772463e-235
4.80947728383 1.10558524558151e-235
4.81191988275525 3.87801403842393e-236
4.81436248168051 1.35939411939214e-236
4.81680508060576 4.76212174422211e-237
4.81924767953102 1.66715096302832e-237
4.82169027845628 5.83269029285498e-238
4.82413287738153 2.03930737362028e-238
4.82657547630679 7.12551853797678e-239
4.82901807523205 2.48811528090557e-239
4.8314606741573 8.68250394376686e-240
4.83390327308256 3.02789055497575e-240
4.83634587200782 1.0552522255823e-240
4.83878847093307 3.67530618639148e-241
4.84123106985833 1.27924033696148e-241
4.84367366878359 4.44971668564956e-242
4.84611626770884 1.54680082666951e-242
4.8485588666341 5.37351511668703e-243
4.85100146555936 1.86554110336105e-243
4.85344406448461 6.4725238682512e-244
4.85588666340987 2.24421888606955e-244
4.85832926233512 7.77641986873473e-245
4.86077186126038 2.69288215104861e-245
4.86321446018564 9.31919445616728e-246
4.86565705911089 3.22302000232782e-246
4.86809965803615 1.11396475180166e-246
4.87054225696141 3.84772423686295e-247
4.87298485588666 1.32819148090692e-247
4.87542745481192 4.58186113391516e-248
4.87787005373718 1.57960265353786e-248
4.88031265266243 5.44225272055167e-249
4.88275525158769 1.87384943556452e-249
4.88519785051295 6.44786645053717e-250
4.8876404494382 2.21729228985561e-250
4.89008304836346 7.62001188288787e-251
4.89252564728872 2.61706407287647e-251
4.89496824621397 8.98254256053723e-252
4.89741084513923 3.08113444220345e-252
4.89985344406448 1.05620608716485e-252
4.90229604298974 3.61837480423081e-253
4.904738641915 1.23881232301588e-253
4.90718124084025 4.2386228865127e-254
4.90962383976551 1.44934424436467e-254
4.91206643869077 4.95274586826935e-255
4.91450903761602 1.69140836525962e-255
4.91695163654128 5.77270084806211e-256
4.91939423546654 1.96896497342067e-256
4.92183683439179 6.71159127248523e-257
4.92427943331705 2.28634515762817e-257
4.92672203224231 7.78371779741964e-258
4.92916463116756 2.64826581542447e-258
4.93160723009282 9.00462190792329e-259
4.93404982901808 3.05984209002893e-259
4.93649242794333 1.03911204886316e-259
4.93893502686859 3.52659664527821e-260
4.94137762579384 1.19613294184532e-260
4.9438202247191 4.05446515321675e-261
4.94626282364436 1.37346741665472e-261
4.94870542256961 4.64979734235639e-262
4.95114802149487 1.57318852964709e-262
4.95359062042013 5.3193529373356e-263
4.95603321934538 1.79749767475302e-263
4.95847581827064 6.07029181449167e-264
4.9609184171959 2.04872047622694e-264
4.96336101612115 6.91015770443966e-265
4.96580361504641 2.32930053720551e-265
4.96824621397167 7.84685479377411e-266
4.97068881289692 2.64179084438682e-266
4.97313141182218 8.88861661491474e-267
4.97557401074743 2.98884264372306e-267
4.97801660967269 1.00439666611418e-267
4.98045920859795 3.37319164069471e-268
4.9829018075232 1.13216696757463e-268
4.98534440644846 3.79764308772575e-269
4.98778700537372 1.27306221628128e-269
4.99022960429897 4.26520874357984e-270
4.99267220322423 1.42750944943475e-270
4.99511480214949 4.79313304265299e-271
4.99755740107474 1.55341905359344e-271
5 6.67050150715725e-272
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 8.87657394386115e-11
2.0200293111871 1.33194675531416e-08
2.02247191011236 1.15015110605995e-07
2.02491450903762 4.63155382558322e-07
2.02735710796287 1.29863996402723e-06
2.02979970688813 2.94500476311368e-06
2.03224230581339 5.80804072773882e-06
2.03468490473864 1.03753156128912e-05
2.0371275036639 1.72155991759136e-05
2.03957010258915 2.69781923685587e-05
2.04201270151441 4.03921611895404e-05
2.04445530043967 5.82654759557619e-05
2.04689789936492 8.1484056844014e-05
2.04934049829018 0.000111010726647923
2.05178309721544 0.000147884071786733
2.05422569614069 0.000193217212693626
2.05666829506595 0.000248196484801163
2.05911089399121 0.000314080031430106
2.06155349291646 0.000392196309975353
2.06399609184172 0.000483942512869216
2.06643869076698 0.000590782904886423
2.06888128969223 0.00071424707843904
2.07132388861749 0.000855928128591069
2.07376648754275 0.00101748074960229
2.076209086468 0.00120061925488927
2.07865168539326 0.00140711552236877
2.08109428431852 0.00163879686722174
2.08353688324377 0.00189754384419064
2.08597948216903 0.00218528798159243
2.08842208109428 0.00250400944929826
2.09086468001954 0.00285573466299758
2.0933072789448 0.00324253382712856
2.09574987787005 0.00366651841891892
2.09819247679531 0.00412983861604029
2.10063507572057 0.00463468067043642
2.10307767464582 0.00518326423094247
2.10552027357108 0.00577783961736081
2.10796287249634 0.00642068504871255
2.11040547142159 0.00711410382842946
2.11284807034685 0.00786042148929483
2.11529066927211 0.00866198290098389
2.11773326819736 0.00952114934309728
2.12017586712262 0.0104402955466079
2.12261846604787 0.0114218067066881
2.12506106497313 0.0124680754699041
2.12750366389839 0.0135814988987959
2.12994626282364 0.0147644754168881
2.1323888617489 0.0160194017371984
2.13483146067416 0.0173486697773245
2.13727405959941 0.0187546635642149
2.13971665852467 0.0202397561317337
2.14215925744993 0.0218063064141498
2.14460185637518 0.0234566561386743
2.14704445530044 0.0251931267201886
2.1494870542257 0.0270180161612985
2.15192965315095 0.0289335959608487
2.15437225207621 0.0309421080340266
2.15681485100147 0.0330457616471868
2.15925744992672 0.035246730370496
2.16170004885198 0.0375471490515058
2.16414264777723 0.0399491108127351
2.16658524670249 0.0424546640763152
2.16902784562775 0.0450658096187472
2.171470444553 0.0477844976587854
2.17391304347826 0.0506126249814168
2.17635564240352 0.0535520321009131
2.17879824132877 0.0566045004658622
2.18124084025403 0.0597717497090572
2.18368343917929 0.0630554349451036
2.18612603810454 0.0664571441185262
2.1885686370298 0.0699783954051474
2.19101123595506 0.073620634669434
2.19345383488031 0.077385232980471
2.19589643380557 0.0812734841891779
2.19833903273083 0.0852866025692995
2.20078163165608 0.0894257205246729
2.20322423058134 0.0936918863652019
2.2056668295066 0.0980860621539015
2.20810942843185 0.102609121627312
2.21055202735711 0.107261848191538
2.21299462628236 0.112044932996045
2.21543722520762 0.116958973087337
2.21787982413288 0.122004469644536
2.22032242305813 0.127181826298774
2.22276502198339 0.132491347538307
2.22520762090865 0.13793323720113
2.2276502198339 0.143507597056768
2.23009281875916 0.149214425478915
2.23253541768442 0.155053616210436
2.23497801660967 0.161024957222176
2.23742061553493 0.167128129666979
2.23986321446019 0.17336270693016
2.24230581338544 0.179728153777636
2.2447484123107 0.186223825602816
2.24719101123596 0.192848967773246
2.24963361016121 0.199602715077933
2.25207620908647 0.206484091276149
2.25451880801172 0.213492008748458
2.25696140693698 0.22062526825059
2.25940400586224 0.227882558770668
2.26184660478749 0.235262457490256
2.26428920371275 0.242763429849565
2.26673180263801 0.250383829717001
2.26917440156326 0.25812189966328
2.27161700048852 0.265975771340087
2.27405959941378 0.273943465963242
2.27650219833903 0.282022894900237
2.27894479726429 0.290211860361865
2.28138739618955 0.298508056197597
2.2838299951148 0.30690906879428
2.28627259404006 0.315412378077572
2.28871519296532 0.324015358615495
2.29115779189057 0.332715280823372
2.29360039081583 0.341509312269284
2.29604298974108 0.350394519079135
2.29848558866634 0.359367867440305
2.3009281875916 0.368426225202743
2.30337078651685 0.377566363576338
2.30581338544211 0.386784958923182
2.30825598436737 0.39607859464343
2.31069858329262 0.405443763153208
2.31314118221788 0.414876867952991
2.31558378114314 0.424374225784852
2.31802638006839 0.4339320688768
2.32046897899365 0.443546547272348
2.32291157791891 0.453213731243497
2.32535417684416 0.462929613785055
2.32779677576942 0.472690113188271
2.33023937469468 0.482491075691651
2.33268197361993 0.49232827820671
2.33512457254519 0.502197431116382
2.33756717147044 0.512094181143753
2.3400097703957 0.522014114288659
2.34245236932096 0.53195275882966
2.34489496824621 0.541905588388866
2.34733756717147 0.551868025056959
2.34978016609673 0.561835442575762
2.35222276502198 0.571803169575592
2.35466536394724 0.581766492864667
2.3571079628725 0.591720660767665
2.35955056179775 0.601660886510587
2.36199316072301 0.611582351648988
2.36443575964827 0.621480209536613
2.36687835857352 0.631349588831359
2.36932095749878 0.641185597035617
2.37176355642404 0.650983324067803
2.37420615534929 0.660737845862016
2.37664875427455 0.67044422799267
2.3790913531998 0.680097529320892
2.38153395212506 0.689692805659515
2.38397655105032 0.699225113453452
2.38641914997557 0.70868951347218
2.38886174890083 0.718081074511118
2.39130434782609 0.727394877098618
2.39374694675134 0.736626017205301
2.3961895456766 0.745769609952463
2.39863214460186 0.754820793316264
2.40107474352711 0.763774731824446
2.40351734245237 0.772626620242272
2.40595994137763 0.781371687244437
2.40840254030288 0.790005199069699
2.41084513922814 0.798522463154975
2.4132877381534 0.806918831745662
2.41573033707865 0.815189705479006
2.41817293600391 0.823330536937292
2.42061553492916 0.831336834167716
2.42305813385442 0.8392041641658
2.42550073277968 0.846928156319237
2.42794333170493 0.854504505809088
2.43038593063019 0.861928976965327
2.43282852955545 0.869197406573698
2.4352711284807 0.876305707130949
2.43771372740596 0.883249870045541
2.44015632633122 0.890025968780957
2.44259892525647 0.896630161938798
2.44504152418173 0.903058696278909
2.44748412310699 0.909307909673851
2.44992672203224 0.915374233995032
2.4523693209575 0.921254197927942
2.45481191988276 0.92694442971397
2.45725451880801 0.932441659816316
2.45969711773327 0.937742723507637
2.46213971665852 0.94284456337709
2.46458231558378 0.947744231754529
2.46702491450904 0.952438893049666
2.46946751343429 0.956925826004115
2.47191011235955 0.961202425854283
2.47435271128481 0.965266206403165
2.47679531021006 0.969114801999189
2.47923790913532 0.972745969420327
2.48168050806058 0.976157589661772
2.48412310698583 0.979347669625593
2.48656570591109 0.982314343710824
2.48900830483635 0.985055875302573
2.4914509037616 0.987570658158809
2.49389350268686 0.989857217693574
2.49633610161212 0.991914212155469
2.49877870053737 0.993740433700354
2.50122129946263 0.995334809357292
2.50366389838788 0.996696401886881
2.50610649731314 0.99782441053117
2.5085490962384 0.998718171654531
2.51099169516365 0.999377159274865
2.51343429408891 0.999800985484688
2.51587689301417 0.999989400761718
2.51831949193942 0.999942294168665
2.52076209086468 0.999659693442074
2.52320468978994 0.999141764970107
2.52564728871519 0.998388813659313
2.52808988764045 0.997401282690487
2.53053248656571 0.996179753163846
2.53297508549096 0.994724943633845
2.53541768441622 0.99303770953404
2.53786028334148 0.991119042492527
2.54030288226673 0.988970069538566
2.54274548119199 0.986592052201113
2.54518808011724 0.983986385500062
2.5476306790425 0.981154596831108
2.55007327796776 0.978098344745238
2.55251587689301 0.974819417623949
2.55495847581827 0.97131973225137
2.55740107474353 0.967601332284602
2.55984367366878 0.963666386623625
2.56228627259404 0.959517187682241
2.5647288715193 0.955156149561633
2.56717147044455 0.950585806128151
2.56961406936981 0.94580880899706
2.57205666829507 0.940827925424093
2.57449926722032 0.935646036106654
2.57694186614558 0.930266132896672
2.57938446507084 0.924691316427187
2.58182706399609 0.918924793654732
2.58426966292135 0.912969875319784
2.5867122618466 0.906829973327531
2.58915486077186 0.900508598051298
2.59159745969712 0.894009355561075
2.59404005862237 0.887335944779607
2.59648265754763 0.880492154568617
2.59892525647289 0.873481860747758
2.60136785539814 0.866309023048961
2.6038104543234 0.858977682008923
2.60625305324866 0.851491955802501
2.60869565217391 0.843856037019847
2.61113825109917 0.836074189390164
2.61358085002443 0.828150744455032
2.61602344894968 0.820090098194222
2.61846604787494 0.811896707607091
2.6209086468002 0.803575087252531
2.62335124572545 0.795129805750589
2.62579384465071 0.786565482248907
2.62823644357596 0.777886782857063
2.63067904250122 0.769098417052045
2.63312164142648 0.760205134058036
2.63556424035173 0.751211719203709
2.63800683927699 0.742122990260297
2.64044943820225 0.732943793763683
2.6428920371275 0.723679001323747
2.64533463605276 0.714333505924275
2.64777723497802 0.704912218216692
2.65021983390327 0.695420062810878
2.65266243282853 0.685861974566391
2.65510503175379 0.676242894887319
2.65754763067904 0.666567768024072
2.6599902296043 0.656841537385358
2.66243282852956 0.647069141863562
2.66487542745481 0.637255512176819
2.66731802638007 0.627405567230931
2.66976062530532 0.617524210504344
2.67220322423058 0.607616326459372
2.67464582315584 0.597686776982764
2.67708842208109 0.587740397858746
2.67953102100635 0.577781995277623
2.68197361993161 0.567816342382948
2.68441621885686 0.557848175860283
2.68685881778212 0.547882192570512
2.68930141670738 0.537923046230588
2.69174401563263 0.527975344144623
2.69418661455789 0.518043643988112
2.69662921348315 0.508132450648054
2.6990718124084 0.498246213121692
2.70151441133366 0.48838932147653
2.70395701025892 0.478566103874186
2.70639960918417 0.468780823660655
2.70884220810943 0.459037676525419
2.71128480703469 0.449340787731821
2.71372740595994 0.439694209421012
2.7161700048852 0.430101917991747
2.71861260381045 0.420567811558231
2.72105520273571 0.411095707488081
2.72349780166097 0.401689340022483
2.72594040058622 0.392352357980484
2.72838299951148 0.383088322549279
2.73082559843674 0.373900705162308
2.73326819736199 0.36479288546687
2.73571079628725 0.355768149382844
2.73815339521251 0.34682968725411
2.74059599413776 0.337980592094067
2.74303859306302 0.329223857926624
2.74548119198828 0.320562378223945
2.74792379091353 0.31199894444211
2.75036638983879 0.303536244655761
2.75280898876404 0.295176862292751
2.7552515876893 0.286923274969669
2.75769418661456 0.278777853429056
2.76013678553981 0.270742860578977
2.76257938446507 0.262820450635603
2.76502198339033 0.255012668369288
2.76746458231558 0.247321448454528
2.76990718124084 0.239748614924155
2.7723497801661 0.232295880727963
2.77479237909135 0.224964847395857
2.77723497801661 0.217757004805588
2.77967757694187 0.21067373105495
2.78212017586712 0.203716292438282
2.78456277479238 0.196885843526988
2.78700537371764 0.190183427353716
2.78944797264289 0.183609975699681
2.79189057156815 0.177166309484617
2.79433317049341 0.170853139258656
2.79677576941866 0.164671065795374
2.79921836834392 0.158620580785168
2.80166096726917 0.152702067627991
2.80410356619443 0.14691580232443
2.80654616511969 0.141261954463949
2.80898876404494 0.135740588309125
2.8114313629702 0.130351663974527
2.81387396189546 0.125095038698835
2.81631656082071 0.119970468208734
2.81875915974597 0.114977608172991
2.82120175867123 0.110116015745051
2.82364435759648 0.105385151192431
2.82608695652174 0.100784379611079
2.828529555447 0.0963129727227973
2.83097215437225 0.0919701107537596
2.83341475329751 0.0877548843920767
2.83585735222277 0.0836662968222685
2.83829995114802 0.0797032658344698
2.84074255007328 0.075864626006097
2.84318514899853 0.072149130953641
2.84562774792379 0.0685554556522071
2.84807034684905 0.0650821988203346
2.8505129457743 0.0617278853675918
2.85295554469956 0.0584909689023614
2.85539814362482 0.0553698342972068
2.85784074255007 0.052362800309131
2.86028334147533 0.049468122252
2.86272594040059 0.0466839947183631
2.86516853932584 0.0440085543478503
2.8676111382511 0.0414398826392798
2.87005373717636 0.0389760088035888
2.87249633610161 0.0366149126546478
2.87493893502687 0.0343545275349861
2.87738153395213 0.0321927432734466
2.87982413287738 0.0301274091717278
2.88226673180264 0.0281563370167755
2.88470933072789 0.0262773041159516
2.88715192965315 0.0244880563518906
2.88959452857841 0.022786311253937
2.89203712750366 0.0211697610830524
2.89447972642892 0.0196360759270609
2.89692232535418 0.0181829068031035
2.89936492427943 0.0168078887641606
2.90180752320469 0.0155086440065107
2.90425012212995 0.0142827849749876
2.9066927210552 0.0131279174629062
2.90913531998046 0.0120416437035384
2.91157791890572 0.0110215654500298
2.91402051783097 0.0100652870406587
2.91646311675623 0.00917041844636447
2.91890571568148 0.00833457829748617
2.92134831460674 0.00755539688667452
2.923790913532 0.00683051914497612
2.92623351245725 0.00615760758810371
2.92867611138251 0.00553434522994924
2.93111871030777 0.00495843846042894
2.93356130923302 0.00442761988478122
2.93600390815828 0.00393965112148522
2.93844650708354 0.00349232555600979
2.94088910600879 0.00308347104764258
2.94333170493405 0.00271095258670544
2.94577430385931 0.00237267489950575
2.94821690278456 0.00206658499843201
2.95065950170982 0.00179067467465451
2.95310210063508 0.00154298293095083
2.95554469956033 0.00132159835223797
2.95798729848559 0.00112466141145392
2.96042989741085 0.000950366708497078
2.9628724963361 0.000796965140000332
2.96531509526136 0.000662765997784786
2.96775769418661 0.00054613899390969
2.97020029311187 0.000445516210310027
2.97264289203713 0.000359393971086451
2.97508549096238 0.000286334635591247
2.97752808988764 0.000224968310532543
2.9799706888129 0.000173994479399021
2.98241328773815 0.000132183547590629
2.98485588666341 9.83783017243705e-05
2.98729848558867 7.14952816691347e-05
2.98974108451392 5.05260639509678e-05
2.99218368343918 3.45384552576587e-05
2.99462628236444 2.26775948609151e-05
2.99706888128969 1.41669648648112e-05
2.99951148021495 8.309307280453e-06
3.00195407914021 4.4874470192061e-06
3.00439667806546 2.16501999005763e-06
3.00683927699072 8.87105580605672e-07
3.00928187591597 2.80762895893187e-07
3.01172447484123 5.54702245328994e-08
3.01416707376649 3.4672973559162e-09
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)6.47 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500930642386952, ymax=1.0501045366381,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xtick={0,1,2,3,4,5},
yticklabels={},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
]
\addplot [semithick, blue]
table {%
0 9.56341278790485e-12
0.00244259892525647 -2.07953824977944e-11
0.00488519785051295 -3.07363986550765e-12
0.00732779677576942 2.40142049383209e-11
0.00977039570102589 -3.30221154179448e-12
0.0122129946262824 -2.72195062281646e-11
0.0146555935515388 9.54424223880872e-12
0.0170981924767953 3.04424848787069e-11
0.0195407914020518 -1.56319855603229e-11
0.0219833903273083 -3.37119071618577e-11
0.0244259892525647 2.15455644199307e-11
0.0268685881778212 3.70533706667604e-11
0.0293111871030777 -2.72643190887528e-11
0.0317537860283341 -4.04948132908752e-11
0.0341963849535906 3.27676671645622e-11
0.0366389838788471 4.40604906165957e-11
0.0390815828041036 -3.80339238622516e-11
0.04152418172936 -4.7769620075214e-11
0.0439667806546165 4.30399300742437e-11
0.046409379579873 5.16433472320663e-11
0.0488519785051295 -4.77633563901853e-11
0.0512945774303859 -5.56990761229947e-11
0.0537371763556424 5.21797349010911e-11
0.0561797752808989 5.99501809475226e-11
0.0586223742061554 -5.62615048059411e-11
0.0610649731314118 -6.44070453270647e-11
0.0635075720566683 5.99832002011024e-11
0.0659501709819248 6.90797314983765e-11
0.0683927699071812 -6.33156631081654e-11
0.0708353688324377 -7.39720014271136e-11
0.0732779677576942 6.6230546686417e-11
0.0757205666829507 7.9083781955933e-11
0.0781631656082071 -6.86967413020216e-11
0.0806057645334636 -8.44131931498693e-11
0.0830483634587201 7.06839045486053e-11
0.0854909623839765 8.9951246887466e-11
0.087933561309233 -7.21594684374188e-11
0.0903761602344895 -9.56876891317092e-11
0.092818759159746 7.30922494449399e-11
0.0952613580850024 1.01603708627453e-10
0.0977039570102589 -7.34482723707216e-11
0.100146555935515 -1.0768004783207e-10
0.102589154860772 7.31985480649841e-11
0.105031753786028 1.1388776454087e-10
0.107474352711285 -7.23094653588716e-11
0.109916951636541 -1.20194663792957e-10
0.112359550561798 7.07528162765467e-11
0.114802149487054 1.2656249360823e-10
0.117244748412311 -6.84983401577129e-11
0.119687347337567 -1.32948634601226e-10
0.122129946262824 6.55221419859073e-11
0.12457254518808 1.3930161446607e-10
0.127015144113337 -6.18000511955652e-11
0.129457743038593 -1.45569129550195e-10
0.13190034196385 5.73153729354411e-11
0.134342940889106 1.5168764304031e-10
0.136785539814362 -5.20527568398304e-11
0.139228138739619 -1.575914728956e-10
0.141670737664875 4.60012831221183e-11
0.144113336590132 1.63211421447061e-10
0.146555935515388 -3.91604748803395e-11
0.148998534440645 -1.68469509315003e-10
0.151441133365901 3.15337207516731e-11
0.153883732291158 1.73285178827806e-10
0.156326331216414 -2.31347297929298e-11
0.158768930141671 -1.77575187256262e-10
0.161211529066927 1.39834076494903e-11
0.163654127992184 1.81250996572637e-10
0.16609672691744 -4.11031243089174e-12
0.168539325842697 -1.8422553420343e-10
0.170981924767953 -6.44212302431373e-12
0.17342452369321 1.8640789366643e-10
0.175867122618466 1.76229215796796e-11
0.178309721543723 -1.8770862886822e-10
0.180752320468979 -2.9367568577057e-11
0.183194919394235 1.88040314839752e-10
0.185637518319492 4.16006517516569e-11
0.188080117244748 -1.87319313674701e-10
0.190522716170005 -5.42295091385506e-11
0.192965315095261 1.85463180476662e-10
0.195407914020518 6.71569786570749e-11
0.197850512945774 -1.82403990519783e-10
0.200293111871031 -8.02650460711736e-11
0.202735710796287 1.78072463827711e-10
0.205178309721544 9.34263811479852e-11
0.2076209086468 -1.72418489156876e-10
0.210063507572057 -1.06503520073558e-10
0.212506106497313 1.65401321349802e-10
0.21494870542257 1.19344533324742e-10
0.217391304347826 -1.56993918217208e-10
0.219833903273083 -1.31789042415338e-10
0.222276502198339 1.47189052867356e-10
0.224719101123595 1.43668221729728e-10
0.227161700048852 -1.35996821166896e-10
0.229604298974108 -1.54806115583541e-10
0.232046897899365 1.23449007445893e-10
0.234489496824621 1.65022100871168e-10
0.236932095749878 -1.09599450965095e-10
0.239374694675134 -1.74134721040473e-10
0.241817293600391 9.45281237613973e-11
0.244259892525647 1.8196372779226e-10
0.246702491450904 -7.83386714453113e-11
0.24914509037616 -1.88332647932884e-10
0.251587689301417 6.11625817240979e-11
0.254030288226673 1.93074264121388e-10
0.25647288715193 -4.3158673153984e-11
0.258915486077186 -1.96032178785345e-10
0.261358085002443 2.45114415457147e-11
0.263800683927699 1.97067293050862e-10
0.266243282852956 -5.42793597884816e-12
0.268685881778212 -1.96064177831907e-10
0.271128480703468 -1.38526890334557e-11
0.273571079628725 1.92931080417402e-10
0.276013678553981 3.30741536064643e-11
0.278456277479238 -1.87603584423861e-10
0.280898876404494 -5.19598310262906e-11
0.283341475329751 1.80057570627511e-10
0.285784074255007 7.02149671650363e-11
0.288226673180264 -1.70303856385442e-10
0.29066927210552 -8.75375355060214e-11
0.293111871030777 1.58394566928066e-10
0.295554469956033 1.03616259111265e-10
0.29799706888129 -1.44429510974959e-10
0.300439667806546 -1.18144739469279e-10
0.302882266731803 1.28554998992195e-10
0.305324865657059 1.30819185749567e-10
0.307767464582316 -1.10968697757017e-10
0.310210063507572 -1.41354394685131e-10
0.312652662432829 9.19146835563688e-11
0.315095261358085 1.49488447113557e-10
0.317537860283341 -7.16872856102023e-11
0.319980459208598 -1.54990522675238e-10
0.322423058133854 5.06281098296078e-11
0.324865657059111 1.57671347511031e-10
0.327308255984367 -2.91191971902645e-11
0.329750854909624 -1.57391207347911e-10
0.33219345383488 7.58086216090905e-12
0.334636052760137 1.54070228026308e-10
0.337078651685393 1.35357143917852e-11
0.33952125061065 -1.47690885745686e-10
0.341963849535906 -3.37604233813951e-11
0.344406448461163 1.38311261830733e-10
0.346849047386419 5.26119524507764e-11
0.349291646311676 -1.26068394030347e-10
0.351734245236932 -6.96086788004848e-11
0.354176844162189 1.11179181736716e-10
0.356619443087445 8.428703143413e-11
0.359062042012701 -9.39472487535505e-11
0.361504640937958 -9.62098889908731e-11
0.363947239863214 7.4755887860525e-11
0.366389838788471 1.04989810495581e-10
0.368832437713727 -5.40754029286463e-11
0.371275036638984 -1.10296012325875e-10
0.37371763556424 3.24444503769664e-11
0.376160234489497 1.11879076722554e-10
0.378602833414753 -1.04712714851765e-11
0.38104543234001 -1.0957857406502e-10
0.383488031265266 -1.11854544944985e-11
0.385930630190523 1.03344227472384e-10
0.388373229115779 3.18282782158964e-11
0.390815828041036 -9.32408799599022e-11
0.393258426966292 -5.07439149236745e-11
0.395701025891549 7.94653724768483e-11
0.398143624816805 6.72185678988175e-11
0.400586223742062 -6.23485990346311e-11
0.403028822667318 -8.05692736988923e-11
0.405471421592574 4.2357835154049e-11
0.407914020517831 9.01662796263357e-11
0.410356619443087 -2.00952576433349e-11
0.412799218368344 -9.54590516816352e-11
0.4152418172936 -3.70705684600077e-12
0.417684416218857 9.60102517596408e-11
0.420127015144113 2.82047069859402e-11
0.42256961406937 -9.15141545263742e-11
0.425012212994626 -5.24567562269625e-11
0.427454811919883 8.183144641887e-11
0.429897410845139 7.5451190475433e-11
0.432340009770396 -6.70047557764247e-11
0.434782608695652 -9.61357463371882e-11
0.437225207620909 4.72770079917448e-11
0.439667806546165 1.13454460041757e-10
0.442110405471422 -2.3108175802373e-11
0.444553004396678 -1.26386996313401e-10
0.446995603321934 -4.82627509421703e-12
0.449438202247191 1.33994301212361e-10
0.451880801172447 3.56311245763508e-11
0.454323400097704 -1.35464254703582e-10
0.45676599902296 -6.82083553210143e-11
0.459208597948217 1.30157826866241e-10
0.461651196873473 1.0128099106069e-10
0.46409379579873 -1.17656239279343e-10
0.466536394723986 -1.33419999014799e-10
0.468978993649243 9.78004219318261e-11
0.471421592574499 1.63093851113627e-10
0.473864191499756 -7.07290845941195e-11
0.476306790425012 -1.88716110399988e-10
0.478749389350269 3.69086835665381e-11
0.481191988275525 2.08711661334344e-10
0.483634587200782 2.85754473474763e-12
0.486077186126038 -2.21581362020718e-10
0.488519785051295 -4.74169227349079e-11
0.490962383976551 2.25984238058826e-10
0.493404982901808 9.52841688196751e-11
0.495847581827064 -2.20805343275196e-10
0.49829018075232 -1.44664107342274e-10
0.500732779677577 2.05237903943579e-10
0.503175378602833 1.93503949599722e-10
0.50561797752809 -1.78857614747068e-10
0.508060576453346 -2.39546359538501e-10
0.510503175378603 1.41675282247067e-10
0.512945774303859 2.80417271435743e-10
0.515388373229116 -9.4198063496188e-11
0.517830972154372 -3.13721031188102e-10
0.520273571079629 3.74608359645125e-11
0.522716170004885 3.37144311172047e-10
0.525158768930142 2.69645279104918e-11
0.527601367855398 -3.48580387863735e-10
0.530043966780655 -9.69773610296079e-11
0.532486565705911 3.46246825242579e-10
0.534929164631168 1.69992442976696e-10
0.537371763556424 -3.28814216110683e-10
0.539814362481681 -2.42996567125606e-10
0.542256961406937 2.9551818086146e-10
0.544699560332193 3.12659406386346e-10
0.54714215925745 -2.46263337356795e-10
0.549584758182706 -3.75448477941452e-10
0.552027357107963 1.81703807951904e-10
0.554469956033219 4.2778687102602e-10
0.556912554958476 -1.03297339509007e-10
0.559355153883732 -4.66217433924801e-10
0.561797752808989 1.33248084694868e-11
0.564240351734245 4.87597348585858e-10
0.566682950659502 8.513622975127e-11
0.569125549584758 -4.89287076496072e-10
0.571568148510015 -1.88268050010987e-10
0.574010747435271 4.69343495562286e-10
0.576453346360528 2.91635780087827e-10
0.578895945285784 -4.26694190373031e-10
0.581338544211041 -3.90338935300687e-10
0.583781143136297 3.61290251748307e-10
0.586223742061553 4.79216490556642e-10
0.58866634098681 -2.7422331638735e-10
0.591108939912066 -5.53088608419829e-10
0.593551538837323 1.67788656185472e-10
0.595994137762579 6.07029984118621e-10
0.598436736687836 -4.54976154205446e-11
0.600879335613092 -6.36656033413863e-10
0.603321934538349 -8.79810372454009e-11
0.605764533463605 6.38414644085021e-10
0.608207132388862 2.26949507581511e-10
0.610649731314118 -6.09872452530412e-10
0.613092330239375 -3.64883870995729e-10
0.615534929164631 5.49960076209568e-10
0.617977528089888 4.94700163858676e-10
0.620420127015144 -4.59173112297426e-10
0.622862725940401 -6.09097175832829e-10
0.625305324865657 3.39711132191962e-10
0.627747923790914 7.00933758333441e-10
0.63019052271617 -1.95520813567927e-10
0.632633121641426 -7.63650331733019e-10
0.635075720566683 3.22534727449117e-11
0.637518319491939 7.91701030478796e-10
0.639960918417196 1.42886352745062e-10
0.642403517342452 -7.80974092656505e-10
0.644846116267709 -3.21408177962369e-10
0.647288715192965 7.29168643247369e-10
0.649731314118222 4.93896536287723e-10
0.652173913043478 -6.36107719423304e-10
0.654616511968735 -6.5048268199069e-10
0.657059110893991 5.03949842537016e-10
0.659501709819248 7.81378971774282e-10
0.661944308744504 -3.37287897775957e-10
0.664386907669761 -8.77479951548415e-10
0.666829506595017 1.43097126021757e-10
0.669272105520274 9.30969758436444e-10
0.67171470444553 6.9466361754489e-11
0.674157303370786 -9.35928105859141e-10
0.676599902296043 -2.89423734528897e-10
0.679042501221299 8.88858676712977e-10
0.681485100146556 5.04491034434797e-10
0.683927699071812 -7.89133017526896e-10
0.686370297997069 -7.01734707250689e-10
0.688812896922325 6.39279901924208e-10
0.691255495847582 8.683233248983e-10
0.693698094772838 -4.45109599432943e-10
0.696140693698095 -9.92364367022022e-10
0.698583292623351 2.15616991756292e-10
0.701025891548608 1.06374619385954e-09
0.703468490473864 3.73185995385734e-11
0.705911089399121 -1.07495368746678e-09
0.708353688324377 -2.99472264316031e-10
0.710796287249634 1.02177530898241e-09
0.71323888617489 5.55022053701276e-10
0.715681485100147 -9.03862255092479e-10
0.718124084025403 -7.87468630120865e-10
0.72056668295066 7.25065724233378e-10
0.723009281875916 9.80697712203576e-10
0.725451880801173 -4.93514462350816e-10
0.727894479726429 -1.12010325329378e-09
0.730337078651685 2.21395612478914e-10
0.732779677576942 1.19372578193403e-09
0.735222276502198 7.5566491437519e-11
0.737664875427455 -1.1932783858685e-09
0.740107474352711 -3.78943585733507e-10
0.742550073277968 1.11501627167688e-09
0.744992672203224 6.68694070999557e-10
0.747435271128481 -9.60346771578298e-10
0.749877870053737 -9.24477748803296e-10
0.752320468978994 7.36107922513975e-10
0.75476306790425 1.12710418846917e-09
0.757205666829507 -4.54468648512093e-10
0.759648265754763 -1.26000803373673e-09
0.76209086468002 1.32429084664955e-10
0.764533463605276 1.31066248141656e-09
0.766976062530533 2.09108558268592e-10
0.769418661455789 -1.27179351106112e-09
0.771861260381045 -5.46623098577442e-10
0.774303859306302 1.14228954404623e-09
0.776746458231558 8.55576147779972e-10
0.779189057156815 -9.27705643964799e-10
0.781631656082071 -1.11221944746382e-09
0.784074255007328 6.40279630548677e-10
0.786516853932584 1.29547977293862e-09
0.788959452857841 -2.98419005172339e-10
0.791402051783097 -1.38877499342628e-09
0.793844650708354 -7.43424413135136e-11
0.79628724963361 1.38160759873337e-09
0.798729848558867 4.50887719430243e-10
0.801172447484123 -1.27078247556895e-09
0.80361504640938 -8.02465242606353e-10
0.806057645334636 1.06110611741775e-09
0.808500244259893 1.10091423691047e-09
0.810942843185149 -7.65483277552081e-10
0.813385442110406 -1.32100545671598e-09
0.815828041035662 4.04326300617549e-10
0.818270639960918 1.44268880975434e-09
0.820713238886175 -4.29602125537162e-12
0.823155837811431 -1.45306559014771e-09
0.825598436736688 -4.03580030043223e-10
0.828041035661944 1.34787616369608e-09
0.830483634587201 7.86302888890497e-10
0.832926233512457 -1.13232358171489e-09
0.835368832437714 -1.1116202983307e-09
0.83781143136297 8.2114270488774e-10
0.840254030288227 1.35085202528753e-09
0.842696629213483 -4.37799802624476e-10
0.84513922813874 -1.48158970447324e-09
0.847581827063996 1.28790716295043e-11
0.850024425989253 1.48997953819006e-09
0.852467024914509 4.1828630216691e-10
0.854909623839765 -1.37238234324252e-09
0.857352222765022 -8.18557977834886e-10
0.859794821690278 1.136181562086e-09
0.862237420615535 1.15227224629265e-09
0.864680019540791 -7.9961669097913e-10
0.867122618466048 -1.38857812148369e-09
0.869565217391304 3.90586286387548e-10
0.872007816316561 1.50450656021243e-09
0.874450415241817 5.55311259451858e-11
0.876893014167074 -1.48744808531909e-09
0.87933561309233 -4.98894027458754e-10
0.881778212017587 1.33677694102513e-09
0.884220810942843 8.98798050396137e-10
0.8866634098681 -1.06437965684594e-09
0.889106008793356 -1.2175598658315e-09
0.891548607718613 6.93992160027412e-10
0.893991206643869 1.42428298112787e-09
0.896433805569126 -2.59313017568784e-10
0.898876404494382 -1.49812868794693e-09
0.901319003419638 -1.98963598871165e-10
0.903761602344895 1.43073818302081e-09
0.906204201270151 6.36969750190276e-10
0.908646800195408 -1.22747166014136e-09
0.911089399120664 -1.01197495426475e-09
0.913531998045921 9.07299636024702e-10
0.915974596971177 1.28677414551985e-09
0.918417195896434 -5.01271404810897e-10
0.92085979482169 -1.43366923244073e-09
0.923302393746947 4.96371562673181e-11
0.925744992672203 1.43761722107591e-09
0.92818759159746 4.02103015860991e-10
0.930630190522716 -1.29812849502277e-09
0.933072789447973 -8.07886941185672e-10
0.935515388373229 1.02967466889907e-09
0.937957987298486 1.12598837349686e-09
0.940400586223742 -6.60469299727298e-10
0.942843185148998 -1.32362250153236e-09
0.945285784074255 2.29683388617154e-10
0.947728382999511 1.38069781187476e-09
0.950170981924768 2.16646065891777e-10
0.952613580850024 -1.29226210917692e-09
0.955056179775281 -6.30606595127013e-10
0.957498778700537 1.06930122996618e-09
0.959941377625794 9.67769368449694e-10
0.96238397655105 -7.37719407962837e-10
0.964826575476307 -1.1922730369104e-09
0.967269174401563 3.35570518688059e-10
0.96971177332682 1.28104467774256e-09
0.972154372252076 9.12224902053124e-11
0.974596971177333 -1.22660151361673e-09
0.977039570102589 -4.94163261573153e-10
0.979482169027846 1.03803806031092e-09
0.981924767953102 8.27911802011114e-10
0.984367366878359 -7.40036760218236e-10
0.986809965803615 -1.05572539309705e-09
0.989252564728871 3.69935087403293e-10
0.991695163654128 1.15393695125533e-09
0.994137762579384 2.68199472541703e-11
0.996580361504641 -1.11485366195385e-09
0.999022960429897 -4.02300182195804e-10
1.00146555935515 9.4768145111453e-10
1.00390815828041 7.12114364693653e-10
1.00635075720567 -6.77277150878227e-10
1.00879335613092 -9.21024954674432e-10
1.01123595505618 3.408668226771e-10
1.01367855398144 1.00741260965153e-09
1.01612115290669 1.69099441665673e-11
1.01856375183195 -9.65956464948299e-10
1.02100635075721 -3.49956094053623e-10
1.02344894968246 8.08129568312997e-10
1.02589154860772 6.16909835008965e-10
1.02833414753298 -5.60398066424033e-10
1.03077674645823 -7.86679443760802e-10
1.03321934538349 2.60328044565728e-10
1.03566194430874 8.42547655016978e-10
1.038104543234 4.88742299012033e-11
1.04054714215926 -7.84217316247657e-10
1.04298974108451 -3.24610231149307e-10
1.04543234000977 6.27469056812383e-10
1.04787493893503 5.31035072590521e-10
1.05031753786028 -4.0144584094208e-10
1.05276013678554 -6.44163157563923e-10
1.0552027357108 1.43949128464239e-10
1.05764533463605 6.55133098272899e-10
1.06008793356131 1.04568149754569e-10
1.06253053248657 -5.71130777312597e-10
1.06497313141182 -3.07372294050706e-10
1.06741573033708 4.13746937674649e-10
1.06985832926234 4.3719088169608e-10
1.07230092818759 -2.15039647018815e-10
1.07474352711285 -4.80360869007945e-10
1.0771861260381 1.19004608194125e-11
1.07962872496336 4.38683685488234e-10
1.08207132388862 1.60380134934346e-10
1.08451392281387 -3.28653464568707e-10
1.08695652173913 -2.74228144781584e-10
1.08939912066439 1.78099147964658e-10
1.09184171958964 3.14536614966564e-10
1.0942843185149 -2.08280633233489e-11
1.09672691744016 -2.81185822835324e-10
1.09916951636541 -1.09859168625944e-10
1.10161211529067 1.88798011184281e-10
1.10405471421593 1.87606202826476e-10
1.10649731314118 -6.37142072627997e-11
1.10893991206644 -1.98212175061304e-10
1.1113825109917 -6.13405810862459e-11
1.11382510991695 1.42573207758356e-10
1.11626770884221 1.53984456552072e-10
1.11871030776746 -3.67184562874444e-11
1.12115290669272 -1.89052238746409e-10
1.12359550561798 -9.12238773097728e-11
1.12603810454323 1.54269643945039e-10
1.12848070346849 2.06663683565765e-10
1.13092330239375 -5.3539144655057e-11
1.133365901319 -2.75856028975217e-10
1.13580850024426 -9.29539663432866e-11
1.13825109916952 2.73456832534147e-10
1.14069369809477 2.52076690197184e-10
1.14313629702003 -1.88842202086659e-10
1.14557889594529 -3.84082566713663e-10
1.14802149487054 2.9797006521367e-11
1.1504640937958 4.50865028334289e-10
1.15290669272106 1.77424226467618e-10
1.15534929164631 -4.24595389335143e-10
1.15779189057157 -3.91973542710575e-10
1.16023448949682 2.94992093800331e-10
1.16267708842208 5.65764488294479e-10
1.16511968734734 -7.35539197499393e-11
1.16756228627259 -6.5313996012292e-10
1.17000488519785 -2.06388639968457e-10
1.17244748412311 6.21014352238208e-10
1.17489008304836 4.9424954049119e-10
1.17733268197362 -4.57462533801283e-10
1.17977528089888 -7.30905683407834e-10
1.18221787982413 1.76780056497839e-10
1.18466047874939 8.60160425161324e-10
1.18710307767465 1.8039732135119e-10
1.1895456765999 -8.40863182029495e-10
1.19198827552516 -5.52467778669407e-10
1.19443087445042 6.57233848478827e-10
1.19687347337567 8.67183772127206e-10
1.19931607230093 -3.25036978816988e-10
1.20175867122618 -1.05532010060535e-09
1.20420127015144 -1.08083228893138e-10
1.2066438690767 1.06519210337747e-09
1.20908646800195 5.68825329709283e-10
1.21152906692721 -8.75105490552942e-10
1.21397166585247 -9.70388629254147e-10
1.21641426477772 5.0095798132893e-10
1.21885686370298 1.22867705698179e-09
1.22129946262824 3.10396849245095e-12
1.22374206155349 -1.27959854413633e-09
1.22618466047875 -5.51798516939579e-10
1.22862725940401 1.09400041883266e-09
1.23106985832926 1.04291390111455e-09
1.23351245725452 -6.86901685125534e-10
1.23595505617978 -1.37634837536157e-09
1.23839765510503 1.18556769195519e-10
1.24084025403029 1.47452121279846e-09
1.24328285295554 5.13659102251591e-10
1.2457254518808 -1.30002700005985e-09
1.24816805080606 -1.09171693721291e-09
1.25061064973131 8.66627322727921e-10
1.25305324865657 1.4990995604372e-09
1.25549584758183 -2.40666380905017e-10
1.25793844650708 -1.64454201497105e-09
1.26038104543234 -4.68235909332382e-10
1.2628236443576 1.48255049787756e-09
1.26526624328285 1.12618029890487e-09
1.26770884220811 -1.02609045451323e-09
1.27015144113337 -1.60052305180879e-09
1.27259404005862 3.48141687142811e-10
1.27503663898388 1.78711484838388e-09
1.27747923790914 4.29105026340297e-10
1.27992183683439 -1.63360101399962e-09
1.28236443575965 -1.15612090591948e-09
1.2848070346849 1.15358247023092e-09
1.28724963361016 1.68517585688295e-09
1.28969223253542 -4.27893939882985e-10
1.29213483146067 -1.90106046675717e-09
1.29457743038593 -4.08191623610196e-10
1.29702002931119 1.74695303341269e-09
1.29946262823644 1.19009770456564e-09
1.3019052271617 -1.23952831878432e-09
1.30434782608696 -1.75684341726962e-09
1.30679042501221 4.69319215010105e-10
1.30923302393747 1.98512041092258e-09
1.31167562286273 4.14709694031712e-10
1.31411822178798 -1.81719808655493e-09
1.31656082071324 -1.23399099715291e-09
1.3190034196385 1.27620914791833e-09
1.32144601856375 1.81709550175492e-09
1.32388861748901 -4.64684898361293e-10
1.32633121641426 -2.03676830246161e-09
1.32877381533952 -4.5425523969626e-10
1.33121641426478 1.83905883575203e-09
1.33365901319003 1.28985735720877e-09
1.33610161211529 -1.2576773202741e-09
1.33854421104055 -1.86419809857927e-09
1.3409868099658 4.0959876259518e-10
1.34342940889106 2.05146929903831e-09
1.34587200781632 5.27989946618497e-10
1.34831460674157 -1.80716171660498e-09
1.35075720566683 -1.35505576688183e-09
1.35319980459209 1.18007681579415e-09
1.35564240351734 1.89248893050575e-09
1.3580850024426 -3.03709328702759e-10
1.36052760136786 -2.02253640137654e-09
1.36297020029311 -6.31849640419936e-10
1.36541279921837 1.71645136235301e-09
1.36785539814362 1.42169750712325e-09
1.37029799706888 -1.04247509298888e-09
1.37274059599414 -1.89235620209106e-09
1.37518319491939 1.51656742895967e-10
1.37762579384465 1.94175109111062e-09
1.38006839276991 7.55853179751877e-10
1.38251099169516 -1.56334309899136e-09
1.38495359062042 -1.47658432441466e-09
1.38739618954568 8.48222806233279e-10
1.38983878847093 1.85099550006807e-09
1.39228138739619 3.58254793951461e-11
1.39472398632145 -1.8008770792985e-09
1.3971665852467 -8.83748376152346e-10
1.39960918417196 1.34763477894674e-09
1.40205178309722 1.50189938749982e-09
1.40449438202247 -6.06696206790484e-10
1.40693698094773 -1.75416349120263e-09
1.40937957987298 -2.40961301025732e-10
1.41182217879824 1.59411264382903e-09
1.4142647777235 9.93335613349379e-10
1.41670737664875 -1.0750205157478e-09
1.41914997557401 -1.47696835127887e-09
1.42159257449927 3.35068835269208e-10
1.42403517342452 1.58906994871626e-09
1.42647777234978 4.38627619706096e-10
1.42892037127504 -1.32141328579111e-09
1.43136297020029 -1.05797532409097e-09
1.43380556912555 7.59830425751834e-10
1.43624816805081 1.38139749736826e-09
1.43869076697606 -5.95041883572113e-11
1.44113336590132 -1.34842086105322e-09
1.44357596482658 -5.97314491509828e-10
1.44601856375183 9.92275351469696e-10
1.44846116267709 1.04974610519558e-09
1.45090376160235 -4.27312395759215e-10
1.4533463605276 -1.19973898504562e-09
1.45578895945286 -1.85036716705397e-10
1.45823155837811 1.03528836712917e-09
1.46067415730337 6.82100619457893e-10
1.46311675622863 -6.29241592581152e-10
1.46555935515388 -9.44599139100784e-10
1.46800195407914 1.14423351765953e-10
1.4704445530044 9.27430318374522e-10
1.47288715192965 3.57348004062858e-10
1.47532975085491 -6.67970160300952e-10
1.47777234978017 -6.6015736329095e-10
1.48021494870542 2.69907159143768e-10
1.48265754763068 7.29393653239535e-10
1.48510014655594 1.32087348052689e-10
1.48754274548119 -5.77183797278667e-10
1.48998534440645 -4.15726973903091e-10
1.4924279433317 2.83463966549136e-10
1.49487054225696 5.08900218985206e-10
1.49731314118222 3.4110796966609e-11
1.49975574010747 -4.0996598921615e-10
1.50219833903273 -2.61500742838976e-10
1.50464093795799 1.8418740106194e-10
1.50708353688324 3.27229041386365e-10
1.5095261358085 6.24039957369772e-11
1.51196873473376 -2.25934976402156e-10
1.51441133365901 -2.22890885890835e-10
1.51685393258427 1.84036777571615e-11
1.51929653150953 2.29498686411305e-10
1.52173913043478 1.92238976663194e-10
1.52418172936004 -7.97132854361372e-11
1.5266243282853 -3.0031994301955e-10
1.52906692721055 -1.61236651181304e-10
1.53150952613581 2.39635259560634e-10
1.53395212506107 3.83367647003799e-10
1.53639472398632 -1.24914627381621e-11
1.53883732291158 -4.73298309849399e-10
1.54127992183683 -3.05636293317854e-10
1.54372252076209 3.5988299873267e-10
1.54616511968735 5.89222906387455e-10
1.5486077186126 -4.7465290704087e-11
1.55105031753786 -7.0716892140586e-10
1.55349291646312 -3.76611063435299e-10
1.55593551538837 5.73946163211872e-10
1.55837811431363 7.65366396665795e-10
1.56082071323889 -1.89033510341131e-10
1.56326331216414 -9.60809867804961e-10
1.5657059110894 -3.51124085301976e-10
1.56814851001466 8.52428958690859e-10
1.57059110893991 8.75966742927995e-10
1.57303370786517 -4.25082368842279e-10
1.57547630679042 -1.19384449017189e-09
1.57791890571568 -2.22370978028598e-10
1.58036150464094 1.15922651162345e-09
1.58280410356619 8.97738775803914e-10
1.58524670249145 -7.31273041161079e-10
1.58768930141671 -1.37235171417125e-09
1.59013190034196 1.72016812177186e-12
1.59257449926722 1.45764574816996e-09
1.59501709819248 8.21309705657904e-10
1.59745969711773 -1.0762627098215e-09
1.59990229604299 -1.47255305485263e-09
1.60234489496825 3.01763982645171e-10
1.6047874938935 1.71543043687537e-09
1.60723009281876 6.50394571321878e-10
1.60967269174402 -1.4268677310864e-09
1.61211529066927 -1.48239927639299e-09
1.61455788959453 6.51106288169044e-10
1.61700048851979 1.9081923395882e-09
1.61944308744504 3.99404459314063e-10
1.6218856863703 -1.75243468571409e-09
1.62432828529555 -1.40132435732421e-09
1.62677088422081 1.02011150178809e-09
1.62921348314607 2.02116893639835e-09
1.63165608207132 9.01659103192645e-11
1.63409868099658 -2.02803819941084e-09
1.63654127992184 -1.23859716592074e-09
1.63898387884709 1.3799572502861e-09
1.64142647777235 2.04942449291704e-09
1.64386907669761 -2.51583272610041e-10
1.64631167562286 -2.23631109820099e-09
1.64875427454812 -1.01084628280955e-09
1.65119687347338 1.70554301689482e-09
1.65363947239863 1.99685087958562e-09
1.65608207132389 -5.99442209717765e-10
1.65852467024914 -2.3680088901366e-09
1.6609672691744 -7.39238674600294e-10
1.66340986809966 1.97736360873142e-09
1.66585246702491 1.87436194909804e-09
1.66829506595017 -9.28976675491954e-10
1.67073766487543 -2.421545658358e-09
1.67318026380068 -4.46734877583743e-10
1.67562286272594 2.18234872760963e-09
1.6780654616512 1.69768516140676e-09
1.68050806057645 -1.21958204977127e-09
1.68295065950171 -2.40176233938522e-09
1.68539325842697 -1.557468629173e-10
1.68783585735222 2.31382901138798e-09
1.69027845627748 1.48509310144793e-09
1.69272105520274 -1.45552927327501e-09
1.69516365412799 -2.31827728041528e-09
1.69760625305325 1.13680546344881e-10
1.70004885197851 2.37082750444442e-09
1.70249145090376 1.2553465143275e-09
1.70493404982902 -1.62629954024979e-09
1.70737664875427 -2.18367556363191e-09
1.70981924767953 3.45054779259239e-10
1.71226184660479 2.35692683794781e-09
1.71470444553004 1.0259817359382e-09
1.7171470444553 -1.7263377840786e-09
1.71958964338056 -2.01177025689855e-09
1.72203224230581 5.26070469765985e-10
1.72447484123107 2.2789233128503e-09
1.72691744015633 8.12066348897155e-10
1.72936003908158 -1.75441164269161e-09
1.73180263800684 -1.81609362571643e-09
1.7342452369321 6.4875908149846e-10
1.73668783585735 2.14547952242212e-09
1.73913043478261 6.25366134827368e-10
1.74157303370786 -1.71274567130208e-09
1.74401563263312 -1.60868851148289e-09
1.74645823155838 7.09275576008055e-10
1.74890083048363 1.96588995978142e-09
1.75134342940889 4.73936006892771e-10
1.75378602833415 -1.60608581951257e-09
1.7562286272594 -1.39926405053203e-09
1.75867122618466 7.07459014356499e-10
1.76111382510992 1.74908530102128e-09
1.76355642403517 3.62019802395432e-10
1.76599902296043 -1.44083964965232e-09
1.76844162188569 -1.19467471237656e-09
1.77088422081094 6.46300848770127e-10
1.7733268197362 1.50289957910842e-09
1.77576941866146 2.90201168177703e-10
1.77821201758671 -1.2243348754877e-09
1.78065461651197 -9.98717903478032e-10
1.78309721543723 5.31371489015006e-10
1.78553981436248 1.2336374955503e-09
1.78798241328774 2.55705016378243e-10
1.79042501221299 -9.64308269852759e-10
1.79286761113825 -8.12196523373218e-10
1.79531021006351 3.70336055065609e-10
1.79775280898876 9.45930500336987e-10
1.80019540791402 2.52811425202756e-10
1.80263800683928 -6.68607740947571e-10
1.80508060576453 -6.33191760455865e-10
1.80752320468979 1.72542628527607e-10
1.80996580361505 6.4285371254059e-10
1.8124084025403 2.73315534818187e-10
1.81485100146556 -3.45112755742889e-10
1.81729360039082 -4.57517820185799e-10
1.81973619931607 -5.12690345364462e-11
1.82217879824133 3.26267627856516e-10
1.82462139716659 3.07024523335904e-10
1.82706399609184 -1.8527395188383e-12
1.8295065950171 -2.79333432528298e-10
1.83194919394235 -2.89177269492152e-10
1.83439179286761 -2.62892564713781e-12
1.83683439179287 3.4228686407027e-10
1.83927699071812 3.52726077183193e-10
1.84171958964338 -9.1863411292972e-11
1.84416218856864 -5.28232631285355e-10
1.84660478749389 -3.42633048023152e-10
1.84904738641915 3.66589405317822e-10
1.85148998534441 7.09403198371903e-10
1.85393258426966 1.11746477229638e-10
1.85637518319492 -7.54615419122347e-10
1.85881778212018 -6.91744608346224e-10
1.86126038104543 3.67219963816575e-10
1.86370297997069 1.05781081312361e-09
1.86614557889595 3.37501912557936e-10
1.8685881778212 -9.53878274375416e-10
1.87103077674646 -1.04636823841704e-09
1.87347337567171 3.32057354164328e-10
1.87591597459697 1.3861412375988e-09
1.87835857352223 5.89547702096218e-10
1.88080117244748 -1.11133727682288e-09
1.88324377137274 -1.400546912538e-09
1.885686370298 2.50496022592716e-10
1.88812896922325 1.68102588094096e-09
1.89057156814851 8.6913596563092e-10
1.89301416707377 -1.21267783417776e-09
1.89545676599902 -1.74535422575324e-09
1.89789936492428 1.14527162391545e-10
1.90034196384954 1.92768134840484e-09
1.90278456277479 1.1736341263527e-09
1.90522716170005 -1.24485410067109e-09
1.90766976062531 -2.06853200311553e-09
1.91011235955056 -8.00813900123641e-11
1.91255495847582 2.11044701803486e-09
1.91499755740107 1.49568774361703e-09
1.91744015632633 -1.197276575198e-09
1.91988275525159 -2.35452427370003e-09
1.92232535417684 -3.32543266735562e-10
1.9247679531021 2.21376439185365e-09
1.92721055202736 1.82266945050177e-09
1.92965315095261 -1.06328579531903e-09
1.93209574987787 -2.58503161417893e-09
1.93453834880313 -6.35913414216881e-10
1.93698094772838 2.22365271344568e-09
1.93942354665364 2.136597212679e-09
1.9418661455789 -8.41804471986748e-10
1.94430874450415 -2.74019184672017e-09
1.94675134342941 -9.76223796340047e-10
1.94919394235467 2.12965704209739e-09
1.95163654127992 2.41470301901996e-09
1.95407914020518 -5.38996087816817e-10
1.95652173913043 -2.80048626723176e-09
1.95896433805569 -1.33214987666972e-09
1.96140693698095 1.9271567948055e-09
1.9638495359062 2.63083734138364e-09
1.96629213483146 -1.69677327459153e-10
1.96873473375672 -2.74931721528873e-09
1.97117733268197 -1.67547532219651e-09
1.97361993160723 1.61978160951367e-09
1.97606253053249 2.7578329424001e-09
1.97850512945774 2.41890583314885e-10
1.980947728383 -2.5761653096469e-09
1.98339032730826 -1.97265333637452e-09
1.98583292623351 1.22160558052039e-09
1.98827552515877 2.77084521208118e-09
1.99071812408403 6.62212470236678e-10
1.99316072300928 -2.27999489742974e-09
1.99560332193454 -2.18763405749955e-09
1.99804592085979 7.58613836869147e-10
2.00048851978505 2.65150200045786e-09
2.00293111871031 1.05018584021339e-09
2.00537371763556 -1.87244264861095e-09
2.00781631656082 -2.286064166615e-09
2.01025891548608 2.68882552477461e-10
2.01270151441133 2.39251805153384e-09
2.01514411333659 1.36044912857504e-09
2.01758671226185 -1.38013218766526e-09
2.0200293111871 -2.24063082489824e-09
2.02247191011236 -1.99100864504834e-10
2.02491450903762 2.00208238224466e-09
2.02735710796287 1.54858168354696e-09
2.02979970688813 -8.45330618477158e-10
2.03224230581339 -2.03710365160695e-09
2.03468490473864 -5.90419857984784e-10
2.0371275036639 1.50718428924028e-09
2.03957010258915 1.57791363650962e-09
2.04201270151441 -3.24165906284291e-10
2.04445530043967 -1.6801779127414e-09
2.04689789936492 -8.5019587784306e-10
2.04934049829018 9.54774451188324e-10
2.05178309721544 1.42731623212862e-09
2.05422569614069 1.18231974215757e-10
2.05666829506595 -1.19795564281116e-09
2.05911089399121 -9.32247296994362e-10
2.06155349291646 4.09728429776637e-10
2.06399609184172 1.09878652770017e-09
2.06643869076698 4.15852142553462e-10
2.06888128969223 -6.43602986189477e-10
2.07132388861749 -8.09026906733079e-10
2.07376648754275 -5.12221390858701e-11
2.076209086468 6.23222390086839e-10
2.07865168539326 5.12801711470822e-10
2.08109428431852 -9.27909470147101e-11
2.08353688324377 -4.81273832022227e-10
2.08597948216903 -3.49837022943652e-10
2.08842208109428 6.24674600004235e-11
2.09086468001954 3.75906320306018e-10
2.0933072789448 3.64114454929623e-10
2.09574987787005 1.48292169152965e-11
2.09819247679531 -4.20335255896909e-10
2.10063507572057 -4.94197250132486e-10
2.10307767464582 6.72087372530932e-12
2.10552027357108 6.35329552784906e-10
2.10796287249634 6.05496929047836e-10
2.11040547142159 -2.25175100182785e-10
2.11284807034685 -9.40354986615421e-10
2.11529066927211 -5.49975417056951e-10
2.11773326819736 6.45351877387557e-10
2.12017586712262 1.18449314104418e-09
2.12261846604787 2.30330757740562e-10
2.12506106497313 -1.16959554081022e-09
2.12750366389839 -1.20445989761549e-09
2.12994626282364 3.54461802139257e-10
2.1323888617489 1.62696309665217e-09
2.13483146067416 8.88508861848074e-10
2.13727405959941 -1.09778410746041e-09
2.13971665852467 -1.82992040784026e-09
2.14215925744993 -2.24068305238564e-10
2.14460185637518 1.81159586483584e-09
2.14704445530044 1.63901152300289e-09
2.1494870542257 -6.86705906615574e-10
2.15192965315095 -2.28122529270953e-09
2.15437225207621 -1.01418718315327e-09
2.15681485100147 1.64833318810315e-09
2.15925744992672 2.33092705903748e-09
2.16170004885198 3.65089105138093e-11
2.16414264777723 -2.42342979568384e-09
2.16658524670249 -1.87971788397258e-09
2.16902784562775 1.10627381318172e-09
2.171470444553 2.79824656165764e-09
2.17391304347826 9.70718794103869e-10
2.17635564240352 -2.16566735312219e-09
2.17879824132877 -2.64284321403307e-09
2.18124084025403 2.34270121700106e-10
2.18368343917929 2.89613476351834e-09
2.18612603810454 1.94870111910331e-09
2.1885686370298 -1.49281199338822e-09
2.19101123595506 -3.11835244782841e-09
2.19345383488031 -8.33817270542896e-10
2.19589643380557 2.54124053628515e-09
2.19833903273083 2.76472043824025e-09
2.20078163165608 -4.85224372039644e-10
2.20322423058134 -3.15883561446757e-09
2.2056668295066 -1.89554103439222e-09
2.20810942843185 1.74564367178644e-09
2.21055202735711 3.2197045224536e-09
2.21299462628236 6.82886266686153e-10
2.21543722520762 -2.70073483441097e-09
2.21787982413288 -2.71963309930324e-09
2.22032242305813 6.3227977965246e-10
2.22276502198339 3.17575275646226e-09
2.22520762090865 1.77241056696073e-09
2.2276502198339 -1.79748260586512e-09
2.23009281875916 -3.10384342264191e-09
2.23253541768442 -5.78367485632398e-10
2.23497801660967 2.60563207371846e-09
2.23742061553493 2.53449792732536e-09
2.23986321446019 -6.25419427410491e-10
2.24230581338544 -2.93761019924406e-09
2.2447484123107 -1.61437030674236e-09
2.24719101123596 1.61987423794687e-09
2.24963361016121 2.78141300404976e-09
2.25207620908647 5.47191789956887e-10
2.25451880801172 -2.25022974286045e-09
2.25696140693698 -2.22515462348443e-09
2.25940400586224 4.56038711565195e-10
2.26184660478749 2.45364414394633e-09
2.26428920371275 1.42780180592533e-09
2.26673180263801 -1.224051151441e-09
2.26917440156326 -2.26327624514024e-09
2.27161700048852 -5.76480057563484e-10
2.27405959941378 1.65871146556619e-09
2.27650219833903 1.79001735969441e-09
2.27894479726429 -1.58472866634267e-10
2.28138739618955 -1.7483709160514e-09
2.2838299951148 -1.18825646418602e-09
2.28627259404006 6.60011978897908e-10
2.28871519296532 1.55995143577991e-09
2.29115779189057 6.15124452482686e-10
2.29360039081583 -8.84853155859598e-10
2.29604298974108 -1.21367729440542e-09
2.29848558866634 -1.93290915955924e-10
2.3009281875916 8.64696420267568e-10
2.30337078651685 8.4794003084089e-10
2.30581338544211 -1.44396786563037e-11
2.30825598436737 -6.89771110725558e-10
2.31069858329262 -5.83378994424635e-10
2.31314118221788 1.40137924196484e-11
2.31558378114314 4.80182914383016e-10
2.31802638006839 4.94465796297059e-10
2.32046897899365 1.28025997617951e-10
2.32291157791891 -3.52713419596199e-10
2.32535417684416 -5.94447729541288e-10
2.32779677576942 -3.06340955233126e-10
2.33023937469468 3.91076276922211e-10
2.33268197361993 8.35901924441006e-10
2.33512457254519 4.06130907495723e-10
2.33756717147044 -6.26052914335284e-10
2.3400097703957 -1.12549111619342e-09
2.34245236932096 -3.32795536789122e-10
2.34489496824621 1.0291715087959e-09
2.34733756717147 1.34850792679569e-09
2.34978016609673 3.53096700454253e-11
2.35222276502198 -1.52032684654278e-09
2.35466536394724 -1.39710960910312e-09
2.3571079628725 4.81364513096899e-10
2.35955056179775 1.98667484230504e-09
2.36199316072301 1.19583137240367e-09
2.36443575964827 -1.15675348050241e-09
2.36687835857352 -2.30801107677801e-09
2.36932095749878 -7.19153973481249e-10
2.37176355642404 1.88728787336554e-09
2.37420615534929 2.38288104619451e-09
2.37664875427455 -2.05039573190527e-12
2.3790913531998 -2.5473440656407e-09
2.38153395212506 -2.15000445233753e-09
2.38397655105032 8.85805411003159e-10
2.38641914997557 3.01412118818666e-09
2.38886174890083 1.60100579741031e-09
2.39130434782609 -1.81429945655043e-09
2.39374694675134 -3.19119870599549e-09
2.3961895456766 -7.82485287624507e-10
2.39863214460186 2.65553656433489e-09
2.40107474352711 3.02631174034501e-09
2.40351734245237 -2.12332375081296e-10
2.40595994137763 -3.28688778952507e-09
2.40840254030288 -2.52034552085232e-09
2.41084513922814 1.26011814648012e-09
2.4132877381534 3.61602467076797e-09
2.41573033707865 1.72647273331063e-09
2.41817293600391 -2.22863696923069e-09
2.42061553492916 -3.59564584839066e-09
2.42305813385442 -7.40212450901625e-10
2.42550073277968 2.99848242158588e-09
2.42794333170493 3.22977229850867e-09
2.43038593063019 -3.17199390934759e-10
2.43282852955545 -3.48153458060152e-09
2.4352711284807 -2.5711442082088e-09
2.43771372740596 1.31878626938251e-09
2.44015632633122 3.63322904710831e-09
2.44259892525647 1.71080384532603e-09
2.44504152418173 -2.15155967665423e-09
2.44748412310699 -3.45704631745495e-09
2.44992672203224 -7.6217905506152e-10
2.4523693209575 2.73272753880735e-09
2.45481191988276 3.00107400443949e-09
2.45725451880801 -1.57267877169877e-10
2.45969711773327 -3.02005721232848e-09
2.46213971665852 -2.34786628851137e-09
2.46458231558378 9.43706301121627e-10
2.46702491450904 3.01519994101589e-09
2.46946751343429 1.59976422873571e-09
2.47191011235955 -1.5211603067134e-09
2.47435271128481 -2.76009010493781e-09
2.47679531021006 -8.62356905688168e-10
2.47923790913532 1.85041102709974e-09
2.48168050806058 2.32755550186801e-09
2.48412310698583 2.28803356754914e-10
2.48656570591109 -1.93166877042969e-09
2.48900830483635 -1.80812490841416e-09
2.4914509037616 2.32692328370301e-10
2.49389350268686 1.80120349421583e-09
2.49633610161212 1.29532683935939e-09
2.49877870053737 -4.86681124561282e-10
2.50122129946263 -1.52297321682015e-09
2.50366389838788 -8.71836921139802e-10
2.50610649731314 5.32828875072564e-10
2.5085490962384 1.1769902755866e-09
2.51099169516365 5.98387898027102e-10
2.51343429408891 -4.0302027623064e-10
2.51587689301417 -8.46387308235112e-10
2.51831949193942 -5.06780270432425e-10
2.52076209086468 1.54145939175351e-10
2.52320468978994 6.05180641257864e-10
2.52564728871519 5.97581889325182e-10
2.52808988764045 1.42012396661286e-10
2.53053248656571 -5.08354652532742e-10
2.53297508549096 -8.42384203128227e-10
2.53541768441622 -4.10091653329779e-10
2.53786028334148 5.85441357725121e-10
2.54030288226673 1.18985503688534e-09
2.54274548119199 5.81984420079652e-10
2.54518808011724 -8.38097169257401e-10
2.5476306790425 -1.57438397300793e-09
2.55007327796776 -6.05785100138425e-10
2.55251587689301 1.24163678609883e-09
2.55495847581827 1.925916153965e-09
2.55740107474353 4.51866368468178e-10
2.55984367366878 -1.74989244188684e-09
2.56228627259404 -2.17957447961231e-09
2.5647288715193 -1.15541765152149e-10
2.56717147044455 2.30248586563661e-09
2.56961406936981 2.28383591106418e-09
2.57205666829507 -3.83663465922405e-10
2.57449926722032 -2.83330189237424e-09
2.57694186614558 -2.20636923290545e-09
2.57938446507084 1.00570003375405e-09
2.58182706399609 3.27901957773128e-09
2.58426966292135 1.9370657424217e-09
2.5867122618466 -1.69592475238649e-09
2.58915486077186 -3.58662382761541e-09
2.59159745969712 -1.48814036623438e-09
2.59404005862237 2.39228940868979e-09
2.59648265754763 3.71911134345191e-09
2.59892525647289 8.9159921744466e-10
2.60136785539814 -3.03284351852098e-09
2.6038104543234 -3.65889783192014e-09
2.60625305324866 -1.94643689443732e-10
2.60869565217391 3.56262746153772e-09
2.61113825109917 3.40874873056854e-09
2.61358085002443 -5.46268692613188e-10
2.61602344894968 -3.93923781296067e-09
2.61846604787494 -2.99041292418052e-09
2.6209086468002 1.27190185951368e-09
2.62335124572545 4.13658674540654e-09
2.62579384465071 2.44130502236825e-09
2.62823644357596 -1.92647888539542e-09
2.63067904250122 -4.14661850873322e-09
2.63312164142648 -1.80982739075985e-09
2.63556424035173 2.46304306360452e-09
2.63800683927699 3.9790264703798e-09
2.64044943820225 1.1499595590057e-09
2.6428920371275 -2.8474685529894e-09
2.64533463605276 -3.65919654984577e-09
2.64777723497802 -5.15758495578123e-10
2.65021983390327 3.06084438422101e-09
2.65266243282853 3.22479105214763e-09
2.65510503175379 -4.36813872568044e-11
2.65754763067904 -3.10018509271327e-09
2.6599902296043 -2.72144010337663e-09
2.66243282852956 4.88326766143663e-10
2.66487542745481 2.9775398962311e-09
2.66731802638007 2.19808391717831e-09
2.66976062530532 -7.90094413554046e-10
2.67220322423058 -2.71781268417002e-09
2.67464582315584 -1.70243410097192e-09
2.67708842208109 9.34372212708409e-10
2.67953102100635 2.35560622326558e-09
2.68197361993161 1.27696337206877e-09
2.68441621885686 -9.20200191154619e-10
2.68685881778212 -1.93149862552455e-09
2.68930141670738 -9.55747299698027e-10
2.69174401563263 7.59228870364369e-10
2.69418661455789 1.48816350125553e-09
2.69662921348315 7.62336306233576e-10
2.6990718124084 -4.73710230632848e-10
2.70151441133366 -1.06669763623985e-09
2.70395701025892 -7.08707565847945e-10
2.70639960918417 9.37986099746367e-11
2.70884220810943 7.03426062544105e-10
2.71128480703469 7.95288179358336e-10
2.71372740595994 3.45533158617878e-10
2.7161700048852 -4.27429357799704e-10
2.71861260381045 -1.01189579956023e-09
2.72105520273571 -8.07625096416235e-10
2.72349780166097 2.588905687095e-10
2.72594040058622 1.33941416127055e-09
2.72838299951148 1.25709748403796e-09
2.73082559843674 -2.08304136844094e-10
2.73326819736199 -1.75198581693456e-09
2.73571079628725 -1.66237504779512e-09
2.73815339521251 2.76502780844063e-10
2.74059599413776 2.21945941221734e-09
2.74303859306302 1.99767555636296e-09
2.74548119198828 -4.55392137201281e-10
2.74792379091353 -2.70989472958254e-09
2.75036638983879 -2.24434228433888e-09
2.75280898876404 7.29259670031353e-10
2.7552515876893 3.19190746331824e-09
2.75769418661456 2.39152233406052e-09
2.76013678553981 -1.0764625949775e-09
2.76257938446507 -3.63671422873631e-09
2.76502198339033 -2.43620875128195e-09
2.76746458231558 1.47135783359233e-09
2.76990718124084 4.01974877793869e-09
2.7723497801661 2.38273536262833e-09
2.77479237909135 -1.88626581076851e-09
2.77723497801661 -4.32179736658316e-09
2.77967757694187 -2.24182738883853e-09
2.78212017586712 2.29334726037297e-09
2.78456277479238 4.52965241662259e-09
2.78700537371764 2.02933047025205e-09
2.78944797264289 -2.66628559873617e-09
2.79189057156815 -4.63627668896194e-09
2.79433317049341 -1.76474280645738e-09
2.79677576941866 2.98165956199683e-09
2.79921836834392 4.64054271850633e-09
2.80166096726917 1.46968185511382e-09
2.80410356619443 -3.21998566509988e-09
2.80654616511969 -4.54664186714024e-09
2.80898876404494 -1.16638675770298e-09
2.8114313629702 3.36640506076912e-09
2.81387396189546 4.36322133920851e-09
2.81631656082071 8.76333223173627e-10
2.81875915974597 -3.41101597861576e-09
2.82120175867123 -4.10234839251562e-09
2.82364435759648 -6.19054225099882e-10
2.82608695652174 3.34889328402204e-09
2.828529555447 3.77840532897723e-09
2.83097215437225 4.11190186824583e-10
2.83341475329751 -3.17983514165611e-09
2.83585735222277 -3.40698500470495e-09
2.83829995114802 -2.6579076941504e-10
2.84074255007328 2.90791204900664e-09
2.84318514899853 3.00384562222914e-09
2.84562774792379 1.91881564431662e-10
2.84807034684905 -2.54084940563321e-09
2.8505129457743 -2.58400055183659e-09
2.85295554469956 -1.94269801793508e-10
2.85539814362482 2.08933368341439e-09
2.85784074255007 2.16097013698299e-09
2.86028334147533 2.73580772334471e-10
2.86272594040059 -1.56629080720214e-09
2.86516853932584 -1.74620961176408e-09
2.8676111382511 -4.26475786431782e-10
2.87005373717636 9.86174293738852e-10
2.87249633610161 1.34874731539798e-09
2.87493893502687 6.46017134173894e-10
2.87738153395213 -3.64315051977897e-10
2.87982413287738 -9.75013487672346e-10
2.88226673180264 -9.22160416313471e-10
2.88470933072789 -2.83636302979812e-10
2.88715192965315 6.28839738076805e-10
2.88959452857841 1.24231063953767e-09
2.89203712750366 9.42180511466919e-10
2.89447972642892 -3.11641419471748e-10
2.89692232535418 -1.59193559568796e-09
2.89936492427943 -1.59630856020569e-09
2.90180752320469 2.27236462649366e-11
2.90425012212995 1.95518998370331e-09
2.9066927210552 2.23175109856643e-09
2.90913531998046 2.40293862694522e-10
2.91157791890572 -2.31554624500617e-09
2.91402051783097 -2.83511965009617e-09
2.91646311675623 -4.80977552086691e-10
2.91890571568148 2.65640116228471e-09
2.92134831460674 3.39397004967411e-09
2.923790913532 7.03525164217401e-10
2.92623351245725 -2.9616640347311e-09
2.92867611138251 -3.89680049669553e-09
2.93111871030777 -9.12191764061484e-10
2.93356130923302 3.21630301611504e-09
2.93600390815828 4.33303278450176e-09
2.93844650708354 1.11072774558999e-09
2.94088910600879 -3.40686458373838e-09
2.94333170493405 -4.69296296767432e-09
2.94577430385931 -1.30184836242535e-09
2.94821690278456 3.52195128261811e-09
2.95065950170982 4.96774039110693e-09
2.95310210063508 1.48677341380106e-09
2.95554469956033 -3.55266102947614e-09
2.95798729848559 -5.14939861077602e-09
2.96042989741085 -1.66484827618198e-09
2.9628724963361 3.49299981673389e-09
2.96531509526136 5.23092651226542e-09
2.96775769418661 1.83327731008373e-09
2.97020029311187 -3.34022373157209e-09
2.97264289203713 -5.20643656225948e-09
2.97508549096238 -1.98699706989031e-09
2.97752808988764 3.09514568910492e-09
2.9799706888129 5.071405324467e-09
2.98241328773815 2.11868855037541e-09
2.98485588666341 -2.76237192866667e-09
2.98729848558867 -4.8230085191555e-09
2.98974108451392 -2.21897274900573e-09
2.99218368343918 2.35043487678094e-09
2.99462628236444 4.46053805983597e-09
2.99706888128969 2.2767671798179e-09
2.99951148021495 -1.87182540636683e-09
3.00195407914021 -3.98586779741189e-09
3.00439667806546 -2.27983588787539e-09
3.00683927699072 1.3428893730607e-09
3.00928187591597 3.40395479783799e-09
3.01172447484123 2.21551194862127e-09
3.01416707376649 -7.83538809933223e-10
3.01660967269174 -2.72334464207001e-09
3.019052271617 -2.07158927748383e-09
3.02149487054226 2.16791089496841e-10
3.02393746946751 1.95659819863119e-09
3.02638006839277 1.83733842160194e-09
3.02882266731803 3.31938895396157e-10
3.03126526624328 -1.12061553744141e-09
3.03370786516854 -1.50463163646223e-09
3.0361504640938 -8.35763424808703e-10
3.03859306301905 2.3677513114548e-10
3.04103566194431 1.06910431717445e-09
3.04347826086957 1.26750160587813e-09
3.04592085979482 6.69174093958262e-10
3.04836345872008 -5.31271252444198e-10
3.05080605764533 -1.601073391231e-09
3.05324865657059 -1.56752344230475e-09
3.05569125549585 -1.02464486847253e-10
3.0581338544211 1.81309025869978e-09
3.06057645334636 2.42538185288095e-09
3.06301905227162 8.19037366788241e-10
3.06546165119687 -1.88457365038931e-09
3.06790425012213 -3.20785360136868e-09
3.07034684904739 -1.59826605966009e-09
3.07278944797264 1.80272050364462e-09
3.0752320468979 3.87960551623432e-09
3.07767464582316 2.41284369766544e-09
3.08011724474841 -1.56257709989048e-09
3.08255984367367 -4.40684395296576e-09
3.08500244259893 -3.2288594839455e-09
3.08744504152418 1.16850430779621e-09
3.08988764044944 4.75958037546225e-09
3.09233023937469 4.00694531125366e-09
3.09477283829995 -6.35259233911715e-10
3.09721543722521 -4.91413038660323e-09
3.09965803615046 -4.70405919554821e-09
3.10210063507572 -1.14760928417206e-11
3.10454323400098 4.85564819396618e-09
3.10698583292623 5.27594812985582e-09
3.10942843185149 7.35300640910585e-10
3.11187103077675 -4.58051814137615e-09
3.114313629702 -5.68018419426923e-09
3.11675622862726 -1.49014474297542e-09
3.11919882755252 4.09833766665901e-09
3.12164142647777 5.87964845941642e-09
3.12408402540303 2.22229517487797e-09
3.12652662432829 -3.4332340039961e-09
3.12896922325354 -5.84627061749407e-09
3.1314118221788 -2.87342253726088e-09
3.13385442110405 2.62426142333225e-09
3.13629702002931 5.56470281074768e-09
3.13873961895457 3.38453408120158e-09
3.14118221787982 -1.72460193492875e-09
3.14362481680508 -5.03559088760025e-09
3.14606741573034 -3.70071891043743e-09
3.14851001465559 7.99415628722e-10
3.15095261358085 4.27804427843774e-09
3.15339521250611 3.77635560184433e-09
3.15583781143136 7.77754100615349e-11
3.15828041035662 -3.33087346913525e-09
3.16072300928188 -3.58043214145035e-09
3.16316560820713 -8.30091718214024e-10
3.16560820713239 2.25222160609333e-09
3.16805080605765 3.10142290534446e-09
3.1704934049829 1.38352778274183e-09
3.17293600390816 -1.11730409274235e-09
3.17537860283341 -2.35115031162392e-09
3.17782120175867 -1.67398238138899e-09
3.18026380068393 1.40586634951432e-11
3.18270639960918 1.36703985542781e-09
3.18514899853444 1.65453634067683e-09
3.1875915974597 9.63216502149363e-10
3.19003419638495 -2.12152417590311e-10
3.19247679531021 -1.30224951266976e-09
3.19491939423547 -1.72198396940087e-09
3.19736199316072 -1.02740454247342e-09
3.19980459208598 6.23617854076305e-10
3.20224719101124 2.18079620913112e-09
3.20468978993649 2.2479481520221e-09
3.20713238886175 3.42180432462234e-10
3.20957498778701 -2.27899742569919e-09
3.21201758671226 -3.3365156608412e-09
3.21446018563752 -1.52305396429219e-09
3.21690278456277 1.98575593917883e-09
3.21934538348803 4.18156485308973e-09
3.22178798241329 2.81742058748224e-09
3.22423058133854 -1.30721795963531e-09
3.2266731802638 -4.68524036387218e-09
3.22911577918906 -4.10153561445903e-09
3.23155837811431 2.90555969645339e-10
3.23400097703957 4.77603910566486e-09
3.23644357596483 5.2406085101317e-09
3.23888617489008 9.76181527988474e-10
3.24132877381534 -4.42032738777205e-09
3.2437713727406 -6.10299038580001e-09
3.24621397166585 -2.36921995078384e-09
3.24865657059111 3.63104233130658e-09
3.25109916951637 6.57618768683134e-09
3.25354176844162 3.73941731997368e-09
3.25598436736688 -2.47189784260205e-09
3.25842696629213 -6.58291985583988e-09
3.26086956521739 -4.92746212752133e-09
3.26331216414265 1.05570648569877e-09
3.2657547630679 6.09506514872485e-09
3.26819736199316 5.78270632253066e-09
3.27063996091842 4.64018906715222e-10
3.27308255984367 -5.14316941693101e-09
3.27552515876893 -6.1836663145327e-09
3.27796775769419 -1.90820486112528e-09
3.28041035661944 3.81940599026068e-09
3.2828529555447 6.05757009403997e-09
3.28529555446996 3.09316701106958e-09
3.28773815339521 -2.27235762498166e-09
3.29018075232047 -5.39595140710347e-09
3.29262335124573 -3.85527122531388e-09
3.29506595017098 6.93000315675559e-10
3.29750854909624 4.2632547174608e-09
3.2999511480215 4.07629235576981e-09
3.30239374694675 7.0756749191463e-10
3.30483634587201 -2.7959544002118e-09
3.30727894479726 -3.70568771687108e-09
3.30972154372252 -1.72661030661292e-09
3.31216414264778 1.19067028245279e-09
3.31460674157303 2.77576926239241e-09
3.31704934049829 2.20101784431065e-09
3.31949193942355 3.18689428400271e-10
3.3219345383488 -1.40614132134665e-09
3.32437713727406 -2.0367764188759e-09
3.32681973619932 -1.49288462127899e-09
3.32926233512457 -2.05132248071807e-10
3.33170493404983 1.23149000582751e-09
3.33414753297509 2.12462893413508e-09
3.33659013190034 1.80433837814636e-09
3.3390327308256 1.15002575856586e-10
3.34147532975086 -2.07574934607445e-09
3.34391792867611 -3.11734378740824e-09
3.34636052760137 -1.80569314763029e-09
3.34880312652662 1.30775123449421e-09
3.35124572545188 3.8930765484647e-09
3.35368832437714 3.56881989571876e-09
3.35613092330239 1.00650768896679e-10
3.35857352222765 -3.94885350221721e-09
3.36101612115291 -5.09640164626518e-09
3.36345872007816 -1.95433685334034e-09
3.36590131900342 3.20958078230455e-09
3.36834391792868 6.09441387710317e-09
3.37078651685393 3.96361421245489e-09
3.37322911577919 -1.73253828261304e-09
3.37567171470445 -6.33707624602491e-09
3.3781143136297 -5.78626147801371e-09
3.38055691255496 -2.89260969579439e-10
3.38299951148021 5.71558076858838e-09
3.38544211040547 7.0847398205126e-09
3.38788470933073 2.54918974197442e-09
3.39032730825598 -4.27095881474371e-09
3.39276990718124 -7.58955798355002e-09
3.3952125061065 -4.67431066592779e-09
3.39765510503175 2.20235663923786e-09
3.40009770395701 7.1567417508842e-09
3.40254030288227 6.29239805646411e-09
3.40498290180752 1.54403145726625e-10
3.40742550073278 -5.80636882213069e-09
3.40986809965804 -7.10831599960334e-09
3.41231069858329 -2.37737277055024e-09
3.41475329750855 3.73053512414694e-09
3.41719589643381 6.97591745929519e-09
3.41963849535906 4.03073171632228e-09
3.42208109428432 -1.26331640327527e-09
3.42452369320957 -5.95074701464688e-09
3.42696629213483 -4.74462614827225e-09
3.42940889106009 -1.18829100978755e-09
3.43185148998534 4.31152411986178e-09
3.4342940889106 4.28330181977614e-09
3.43673668783586 3.24604274002507e-09
3.43917928676111 -2.54483216408003e-09
3.44162188568637 -2.58004152948369e-09
3.44406448461163 -4.68150069559365e-09
3.44650708353688 1.29714041682012e-09
3.44894968246214 -2.80796051478077e-10
3.4513922813874 5.53915369977992e-09
3.45383488031265 -1.30980799635103e-09
3.45627747923791 4.1484683393937e-09
3.45872007816317 -6.24479094016715e-09
3.46116267708842 3.36371485950392e-09
3.46360527601368 -8.96197101384744e-09
3.46604787493894 7.68845634137821e-09
3.46849047386419 -8.2681245227209e-09
3.47093307278945 1.49718365391562e-08
3.4733756717147 -1.12829250735671e-08
3.47581827063996 1.69304860790842e-08
3.47826086956522 -2.30124696862452e-08
3.48070346849047 1.90138038306579e-08
3.48314606741573 -3.05385811188018e-08
3.48558866634099 3.48043760976965e-08
3.48803126526624 -3.3512406529172e-08
3.4904738641915 5.0872786401302e-08
3.49291646311676 -5.32652576062742e-08
3.49535906204201 5.81925077313114e-08
3.49780166096727 -8.07455199610796e-08
3.50024425989253 8.28139119626899e-08
3.50268685881778 -9.74915331201652e-08
3.50512945774304 1.24539307816639e-07
3.5075720566683 -1.29658318470229e-07
3.51001465559355 1.5724116845564e-07
3.51245725451881 -1.88788026637019e-07
3.51489985344406 2.02064677919602e-07
3.51734245236932 -2.4515975771417e-07
3.51978505129458 2.82721245804093e-07
3.52222765021983 -3.1060127053353e-07
3.52467024914509 3.7141107924078e-07
3.52711284807035 -4.18672783075377e-07
3.5295554469956 4.68334898452892e-07
3.53199804592086 -5.4911803507286e-07
3.53444064484612 6.12243953969941e-07
3.53688324377137 -6.90926399354992e-07
3.53932584269663 7.94667307991748e-07
3.54176844162189 -8.82111870709221e-07
3.54421104054714 9.96530360032079e-07
3.5466536394724 -1.12760814827137e-06
3.54909623839766 1.24938564441018e-06
3.55153883732291 -1.40536487779785e-06
3.55398143624817 1.56995245295786e-06
3.55642403517342 -1.73644248711374e-06
3.55886663409868 1.93880038735973e-06
3.56130923302394 -2.1447393222766e-06
3.56375183194919 2.36522623942862e-06
3.56619443087445 -2.61784491290745e-06
3.56863702979971 2.8738425163889e-06
3.57107962872496 -3.15506842119993e-06
3.57352222765022 3.4609957936816e-06
3.57596482657548 -3.77516837381938e-06
3.57840742550073 4.12019800664333e-06
3.58085002442599 -4.4815889083963e-06
3.58329262335125 4.85959117975499e-06
3.5857352222765 -5.2672329642441e-06
3.58817782120176 5.6849855953168e-06
3.59062042012701 -6.12816009021915e-06
3.59306301905227 6.59307136183615e-06
3.59550561797753 -7.06614462632659e-06
3.59794821690278 7.57022777427786e-06
3.60039081582804 -8.0836814179552e-06
3.6028334147533 8.60825599629235e-06
3.60527601367855 -9.16313237362698e-06
3.60771861260381 9.71427506421338e-06
3.61016121152907 -1.02830807004644e-05
3.61260381045432 1.08738619778693e-05
3.61504640937958 -1.14511878129881e-05
3.61748900830484 1.2053384024888e-05
3.61993160723009 -1.26627344740668e-05
3.62237420615535 1.32554571163652e-05
3.62481680508061 -1.38773655577632e-05
3.62725940400586 1.44885887232501e-05
3.62970200293112 -1.50876273787716e-05
3.63214460185638 1.57143629530082e-05
3.63458720078163 -1.63144323142228e-05
3.63702979970689 1.69128216514969e-05
3.63947239863214 -1.75305181324203e-05
3.6419149975574 1.81121139089072e-05
3.64435759648266 -1.87047832859726e-05
3.64680019540791 1.93027839421985e-05
3.64924279433317 -1.98645818993691e-05
3.65168539325843 2.04475983805539e-05
3.65412799218368 -2.10198353650309e-05
3.65657059110894 2.15647849455724e-05
3.6590131900342 -2.21342906438839e-05
3.66145578895945 2.26792242622586e-05
3.66389838788471 -2.32112368721862e-05
3.66634098680997 2.37624061458849e-05
3.66878358573522 -2.42813483275075e-05
3.67122618466048 2.48014688862818e-05
3.67366878358574 -2.53278347266144e-05
3.67611138251099 2.5822111519958e-05
3.67855398143625 -2.63255973211612e-05
3.68099658036151 2.6819019929514e-05
3.68343917928676 -2.72869882935562e-05
3.68588177821202 2.77625553333875e-05
3.68832437713727 -2.82139175506919e-05
3.69076697606253 2.86490652528831e-05
3.69320957498779 -2.90808393937357e-05
3.69565217391304 2.94812814101472e-05
3.6980947728383 -2.98723313289152e-05
3.70053737176356 3.02439573662264e-05
3.70297997068881 -3.05861929066127e-05
3.70542256961407 3.0919349724545e-05
3.70786516853933 -3.12186827249479e-05
3.71030776746458 3.1497802449504e-05
3.71275036638984 -3.1760317252898e-05
3.7151929653151 3.19826435951652e-05
3.71763556424035 -3.21959337980682e-05
3.72007816316561 3.23794708962499e-05
3.72252076209086 -3.25276281767767e-05
3.72496336101612 3.26733469694604e-05
3.72740595994138 -3.27756111819045e-05
3.72984855886663 3.28566696169954e-05
3.73229115779189 -3.29322984853331e-05
3.73473375671715 3.29561265432535e-05
3.7371763556424 -3.29759690925725e-05
3.73961895456766 3.29769061574816e-05
3.74206155349292 -3.29272428765516e-05
3.74450415241817 3.28856267685386e-05
3.74694675134343 -3.28052815914429e-05
3.74938935026869 3.26855406707624e-05
3.75183194919394 -3.25742829678674e-05
3.7542745481192 3.24059136478061e-05
3.75671714704445 -3.221555333223e-05
3.75915974596971 3.2021108141015e-05
3.76160234489497 -3.1760705271612e-05
3.76404494382022 3.14951880088027e-05
3.76648754274548 -3.12046034628484e-05
3.76893014167074 3.08532297496846e-05
3.77137274059599 -3.05062136168886e-05
3.77381533952125 3.01134474692804e-05
3.77625793844651 -2.96773488895091e-05
3.77870053737176 2.92437443716472e-05
3.78114313629702 -2.87528148277303e-05
3.78358573522228 2.82406542966045e-05
3.78602833414753 -2.77188221015046e-05
3.78847093307279 2.71418047703403e-05
3.79091353199805 -2.65601547218584e-05
3.7933561309233 2.59522384142401e-05
3.79579872984856 -2.53030253086865e-05
3.79824132877382 2.46527410877569e-05
3.80068392769907 -2.39634106146641e-05
3.80312652662433 2.32507685665094e-05
3.80556912554958 -2.25268872315968e-05
3.80801172447484 2.17616908450357e-05
3.8104543234001 -2.09857815853821e-05
3.81289692232535 2.01817251817542e-05
3.81533952125061 -1.93461494853455e-05
3.81778212017587 1.8500690177197e-05
3.82022471910112 -1.76146715774086e-05
3.82266731802638 1.67140533764153e-05
3.82510991695164 -1.57927884876009e-05
3.82755251587689 1.48323104867845e-05
3.82999511480215 -1.38718409452587e-05
3.83243771372741 1.28752129606789e-05
3.83488031265266 -1.18561357419859e-05
3.83732291157792 1.0840260182615e-05
3.83976551050318 -9.77804741125819e-06
3.84220810942843 8.71801803511936e-06
3.84465070835369 -7.64959527331544e-06
3.84709330727895 6.53800792843177e-06
3.8495359062042 -5.44814011419257e-06
3.85197850512946 4.32872767652457e-06
3.85442110405471 -3.18414787982653e-06
3.85686370297997 2.06471168558311e-06
3.85930630190523 -8.96989493108248e-07
3.86174890083048 -2.69433003769629e-07
3.86419149975574 1.42575339408709e-06
3.866634098681 -2.63432274164615e-06
3.86907669760625 3.81804977293157e-06
3.87151929653151 -5.01699000865182e-06
3.87396189545677 6.25215479394873e-06
3.87640449438202 -7.45257367448285e-06
3.87884709330728 8.68944919844063e-06
3.88128969223254 -9.93259049651856e-06
3.88373229115779 1.11488641474373e-05
3.88617489008305 -1.24065280366643e-05
3.8886174890083 1.36412716849211e-05
3.89106008793356 -1.48695113607535e-05
3.89350268685882 1.61248379844722e-05
3.89594528578407 -1.73436386106138e-05
3.89838788470933 1.85762540063586e-05
3.90083048363459 -1.98105218180055e-05
3.90327308255984 2.10156553470198e-05
3.9057156814851 -2.22419031974506e-05
3.90815828041036 2.34474869237913e-05
3.91060087933561 -2.46443236381085e-05
3.91304347826087 2.58511278776854e-05
3.91548607718613 -2.70298496394833e-05
3.91792867611138 2.82165824697768e-05
3.92037127503664 -2.93900726231904e-05
3.9228138739619 3.05450721179278e-05
3.92525647288715 -3.17070287920926e-05
3.92769907181241 3.28356249175529e-05
3.93014167073767 -3.39633172191703e-05
3.93258426966292 3.50773752995291e-05
3.93502686858818 -3.61553709259167e-05
3.93746946751343 3.72432222446976e-05
3.93991206643869 -3.82898301147863e-05
3.94235466536395 3.9318105049014e-05
3.9447972642892 -4.0348788275166e-05
3.94723986321446 4.13221873911993e-05
3.94968246213972 -4.23033714910179e-05
3.95212506106497 4.32612366103075e-05
3.95456765999023 -4.41691837657436e-05
3.95701025891549 4.50992860139213e-05
3.95945285784074 -4.59747208625769e-05
3.961895456766 4.68274974764911e-05
3.96433805569126 -4.76908799251554e-05
3.96678065461651 4.84811657402345e-05
3.96922325354177 -4.92787955957163e-05
3.97166585246702 5.00526596463603e-05
3.97410845139228 -5.07604121455988e-05
3.97655105031754 5.14885225628036e-05
3.97899364924279 -5.21554412310864e-05
3.98143624816805 5.27854982677248e-05
3.98387884709331 -5.34226894788182e-05
3.98632144601856 5.39813153754835e-05
3.98876404494382 -5.45359887839835e-05
3.99120664386908 5.50659464852479e-05
3.99364924279433 -5.55296595176247e-05
3.99609184171959 5.60036679973541e-05
3.99853444064485 -5.64222871497926e-05
4.0009770395701 5.68054302932475e-05
4.00341963849536 -5.71846987999458e-05
4.00586223742062 5.74980355101224e-05
4.00830483634587 -5.78011784283158e-05
4.01074743527113 5.80692019432187e-05
4.01319003419639 -5.82858156298051e-05
4.01563263312164 5.84934047709924e-05
4.0180752320469 -5.86425545653652e-05
4.02051783097215 5.87665443556582e-05
4.02296042989741 -5.88593553218224e-05
4.02540302882267 5.88975246697191e-05
4.02784562774792 -5.8925706963257e-05
4.03028822667318 5.88967853736704e-05
4.03273082559844 -5.88410774199139e-05
4.03517342452369 5.87643862687611e-05
4.03761602344895 -5.86241630271093e-05
4.04005862237421 5.84848111656176e-05
4.04250122129946 -5.8293352598757e-05
4.04494382022472 5.80601698211352e-05
4.04738641914998 -5.78292234722887e-05
4.04982901807523 5.75199627996579e-05
4.05227161700049 -5.72054285644533e-05
4.05471421592575 5.68626573409769e-05
4.057156814851 -5.64454909941432e-05
4.05959941377626 5.60471469833757e-05
4.06204201270151 -5.55795324516853e-05
4.06448461162677 5.50748828312928e-05
4.06692721055203 -5.45804616130368e-05
4.06936980947728 5.39971598513024e-05
4.07181240840254 -5.34230130867439e-05
4.0742550073278 5.28210587036991e-05
4.07669760625305 -5.21489415111634e-05
4.07914020517831 5.15065354278358e-05
4.08158280410357 -5.07957434842952e-05
4.08402540302882 5.00594731776619e-05
4.08646800195408 -4.93324948265211e-05
4.08891060087934 4.85252084942397e-05
4.09135319980459 -4.77307969616952e-05
4.09379579872985 4.69025678001415e-05
4.0962383976551 -4.60206845827617e-05
4.09868099658036 4.51570868363299e-05
4.10112359550562 -4.42311100433921e-05
4.10356619443087 4.32949918962652e-05
4.10600879335613 -4.23502116886178e-05
4.10845139228139 4.1352829775819e-05
4.11089399120664 -4.03691424521835e-05
4.1133365901319 3.93450785413232e-05
4.11577918905716 -3.83056495228102e-05
4.11822178798241 3.72651994242762e-05
4.12066438690767 -3.61795930318109e-05
4.12310698583293 3.51076317539916e-05
4.12554958475818 -3.39992967027568e-05
4.12799218368344 3.28756693512828e-05
4.1304347826087 -3.17586962988033e-05
4.13287738153395 3.05892477756628e-05
4.13531998045921 -2.94434838389795e-05
4.13776257938447 2.82677110046178e-05
4.14020517830972 -2.70663947424475e-05
4.14264777723498 2.58988038048015e-05
4.14509037616024 -2.4671001470272e-05
4.14753297508549 2.34697740248465e-05
4.14997557401075 -2.22686549824979e-05
4.152418172936 2.10176010657545e-05
4.15486077186126 -1.98249368269726e-05
4.15730337078652 1.85820333952467e-05
4.15974596971177 -1.73397824363969e-05
4.16218856863703 1.61369498722063e-05
4.16463116756229 -1.48645832378918e-05
4.16707376648754 1.3646205033542e-05
4.1695163654128 -1.24126901111746e-05
4.17195896433806 1.11449811071807e-05
4.17440156326331 -9.94359672540495e-06
4.17684416218857 8.68565272625762e-06
4.17928676111382 -7.45675977581108e-06
4.18172936003908 6.25595313401568e-06
4.18417195896434 -5.00770773023693e-06
4.18661455788959 3.82528791775035e-06
4.18905715681485 -2.61873986519449e-06
4.19149975574011 1.41531287964372e-06
4.19394235466536 -2.58854445257007e-07
4.19638495359062 -9.3734915489229e-07
4.19882755251588 2.08566780377975e-06
4.20127015144113 -3.23554769234046e-06
4.20371275036639 4.38946932440124e-06
4.20615534929165 -5.49663803473689e-06
4.2085979482169 6.62860940947356e-06
4.21104054714216 -7.71615982297188e-06
4.21348314606742 8.79706376229832e-06
4.21592574499267 -9.87401598537963e-06
4.21836834391793 1.08989403861586e-05
4.22081094284319 -1.19476185034998e-05
4.22325354176844 1.29420848671566e-05
4.2256961406937 -1.39278208036387e-05
4.22813873961895 1.4916698084852e-05
4.23058133854421 -1.58362239792135e-05
4.23302393746947 1.67924093016605e-05
4.23546653639472 -1.76927064478407e-05
4.23790913531998 1.85659650859493e-05
4.24035173424524 -1.94660288761949e-05
4.24279433317049 2.02723292292839e-05
4.24523693209575 -2.11122127234145e-05
4.24767953102101 2.19128797184046e-05
4.25012212994626 -2.26487117286694e-05
4.25256472887152 2.34332018667949e-05
4.25500732779678 -2.41182825319916e-05
4.25744992672203 2.48120317415566e-05
4.25989252564729 -2.55017978778489e-05
4.26233512457255 2.60988503391118e-05
4.2647777234978 -2.67491532703691e-05
4.26722032242306 2.73223314326175e-05
4.26966292134831 -2.78698175917271e-05
4.27210552027357 2.84391421267008e-05
4.27454811919883 -2.8909283410748e-05
4.27699071812408 2.94117320149558e-05
4.27943331704934 -2.98626902180606e-05
4.2818759159746 3.02631782015794e-05
4.28431851489985 -3.06867268308018e-05
4.28676111382511 3.10234418354254e-05
4.28920371275037 -3.13720731351104e-05
4.29164631167562 3.16837779197084e-05
4.29408891060088 -3.19463045316324e-05
4.29653150952614 3.22246341922384e-05
4.29897410845139 -3.24285504979729e-05
4.30141670737665 3.26426721480774e-05
4.30385930630191 -3.28158153321262e-05
4.30630190522716 3.29461129741051e-05
4.30874450415242 -3.30903702071117e-05
4.31118710307767 3.31510377678913e-05
4.31362970200293 -3.32321675666982e-05
4.31607230092819 3.32659845722331e-05
4.31851489985344 -3.32507043660277e-05
4.3209574987787 3.32688177360921e-05
4.32340009770396 -3.31875263626791e-05
4.32584269662921 3.31371451120912e-05
4.32828529555447 -3.30546216217291e-05
4.33072789447973 3.2901532714772e-05
4.33317049340498 -3.28092153182292e-05
4.33561309233024 3.26101710633826e-05
4.3380556912555 -3.24300306820014e-05
4.34049829018075 3.22465050439802e-05
4.34294088910601 -3.19645467660812e-05
4.34538348803127 3.17550167342435e-05
4.34782608695652 -3.14521470595699e-05
4.35026868588178 3.11424767891296e-05
4.35271128480703 -3.08607891170347e-05
4.35515388373229 3.04736100010461e-05
4.35759648265755 -3.01535764334154e-05
4.3600390815828 2.97698956118094e-05
4.36248168050806 -2.93598211990386e-05
4.36492427943332 2.89904352103786e-05
4.36736687835857 -2.85270546574833e-05
4.36980947728383 2.8112399725339e-05
4.37225207620909 -2.76525977432103e-05
4.37469467513434 2.71634961737574e-05
4.3771372740596 -2.67072410230667e-05
4.37957987298486 2.61756081791331e-05
4.38202247191011 -2.5687183329224e-05
4.38446507083537 2.51559684494899e-05
4.38690766976063 -2.46139728352773e-05
4.38935026868588 2.40975810319086e-05
4.39179286761114 -2.35139819448687e-05
4.39423546653639 2.29879933981315e-05
4.39667806546165 -2.2405157747274e-05
4.39912066438691 2.18263916661908e-05
4.40156326331216 -2.12763709463212e-05
4.40400586223742 2.06449613129268e-05
4.40644846116268 -2.00950848471858e-05
4.40889106008793 1.94779991634527e-05
4.41133365901319 -1.8866354119832e-05
4.41377625793845 1.83078765141796e-05
4.4162188568637 -1.76499987764143e-05
4.41866145578896 1.70943439867445e-05
4.42110405471422 -1.64799314843942e-05
4.42354665363947 1.58561516869201e-05
4.42598925256473 -1.53122172560937e-05
4.42843185148999 1.4657108123912e-05
4.43087445041524 -1.41026638627898e-05
4.4333170493405 1.35088881027137e-05
4.43575964826575 -1.28877002227288e-05
4.43820224719101 1.23602938625506e-05
4.44064484611627 -1.17314067749887e-05
4.44308744504152 1.11918034960904e-05
4.44553004396678 -1.06349915798827e-05
4.44797264289204 1.00510751270494e-05
4.45041524181729 -9.55591608604348e-06
4.45285784074255 8.98078079614955e-06
4.45530043966781 -8.48340405059681e-06
4.45774303859306 7.97010091562902e-06
4.46018563751832 -7.44625882761638e-06
4.46262823644358 6.99064534052879e-06
4.46507083536883 -6.47147888291173e-06
4.46751343429409 6.03596429997364e-06
4.46995603321935 -5.56837935304768e-06
4.4723986321446 5.12137047251133e-06
4.47484123106986 -4.72943982803378e-06
4.47728382999512 4.27649013605859e-06
4.47972642892037 -3.93122182983294e-06
4.48216902784563 3.52669846012293e-06
4.48461162677088 -3.16507227056913e-06
4.48705422569614 2.85579494143018e-06
4.4894968246214 -2.46831957241798e-06
4.49193942354665 2.21543329916727e-06
4.49438202247191 -1.88218514134376e-06
4.49682462139717 1.60032059277014e-06
4.49926722032242 -1.38370386501188e-06
4.50170981924768 1.07248212345959e-06
4.50415241817294 -9.14997736161831e-07
4.50659501709819 6.72932077859313e-07
4.50903761602345 -4.77103401297963e-07
4.51148021494871 3.55327955239718e-07
4.51392281387396 -1.30815026460601e-07
4.51636541279922 5.52564555141326e-08
4.51880801172448 1.00416078512544e-07
4.52125061064973 -2.16245475298517e-07
4.52369320957499 2.64548582567875e-07
4.52613580850024 -4.01141147572836e-07
4.5285784074255 4.06128694992441e-07
4.53102100635076 -4.84299107139597e-07
4.53346360527601 5.13953188851821e-07
4.53590620420127 -5.05571587621556e-07
4.53834880312653 5.58252512599981e-07
4.54079140205178 -5.04831947283853e-07
4.54323400097704 5.3485038835604e-07
4.5456765999023 -4.93490804733985e-07
4.54811919882755 4.62012056994799e-07
4.55056179775281 -4.6079951715283e-07
4.55300439667807 3.69215899770549e-07
4.55544699560332 -3.83090650839246e-07
4.55788959452858 2.88495552912122e-07
4.56033219345384 -2.52195041808152e-07
4.56277479237909 2.23004750883237e-07
4.56521739130435 -1.10701688182553e-07
4.5676599902296 1.35519908899565e-07
4.57010258915486 -2.17101945226746e-08
4.57254518808012 6.74088259961173e-09
4.57498778700537 1.29680645885925e-08
4.57743038593063 -1.13314069702322e-07
4.57987298485589 5.79780566030712e-08
4.58231558378114 -1.60375748634225e-07
4.5847581827064 1.44915713429788e-07
4.58720078163166 -1.46148999947652e-07
4.58964338055691 2.18065978014207e-07
4.59208597948217 -1.38739956864535e-07
4.59452857840743 2.13170607941328e-07
4.59697117733268 -1.62089880931794e-07
4.59941377625794 1.45708717158249e-07
4.60185637518319 -1.71148747105565e-07
4.60429897410845 8.10349942704747e-08
4.60674157303371 -1.27107603502672e-07
4.60918417195896 5.07780223746242e-08
4.61162677088422 -4.64393707908386e-08
4.61406936980948 3.64446240917914e-08
4.61651196873473 2.99660149688355e-08
4.61895456765999 9.69917410113999e-09
4.62139716658525 7.482744804934e-08
4.6238397655105 -4.20575245233588e-08
4.62628236443576 7.99241679248278e-08
4.62872496336102 -1.06721502009545e-07
4.63116756228627 6.14794365018337e-08
4.63361016121153 -1.41923419405701e-07
4.63605276013679 5.78792024101131e-08
4.63849535906204 -1.08101961001548e-07
4.6409379579873 8.45914611736973e-08
4.64338055691255 -2.83369325369524e-08
4.64582315583781 9.8005210235594e-08
4.64826575476307 2.07320990900942e-08
4.65070835368832 4.70155457255773e-08
4.65315095261358 4.41897450885937e-09
4.65559355153884 -4.46674749214603e-08
4.65803615046409 -2.11906490277773e-08
4.66047874938935 -9.64386115703315e-08
4.66292134831461 9.86660173149082e-09
4.66536394723986 -7.36906015164868e-08
4.66780654616512 7.85953902666301e-08
4.67024914509038 -2.51239188695727e-08
4.67269174401563 1.09680156389094e-07
4.67513434294089 -8.46204532764124e-09
4.67757694186615 7.04498674650534e-08
4.6800195407914 -2.38413625814015e-08
4.68246213971666 -1.47800676423622e-09
4.68490473864192 -3.53927054964445e-08
4.68734733756717 -5.31369516460918e-08
4.68978993649243 -1.94307042511996e-08
4.69223253541769 -6.01233274424305e-08
4.69467513434294 2.47738653130835e-08
4.6971177332682 -2.9186943575362e-08
4.69956033219345 7.6786183976118e-08
4.70200293111871 6.11235005822316e-09
4.70444553004397 9.34323575701006e-08
4.70688812896922 3.65125855345365e-09
4.70933072789448 4.30195174747849e-08
4.71177332681974 -3.80395142638851e-08
4.71421592574499 -4.07736376205733e-08
4.71665852467025 -6.04181715863066e-08
4.71910112359551 -7.69814984836791e-08
4.72154372252076 -1.2685981405183e-08
4.72398632144602 -3.39804080236501e-08
4.72642892037128 7.05097887808914e-08
4.72887151929653 2.57375155721031e-08
4.73131411822179 1.01526403632079e-07
4.73375671714704 2.6419320348596e-08
4.7361993160723 4.82556756964703e-08
4.73864191499756 -2.51245542349151e-08
4.74108451392281 -3.12084836605734e-08
4.74352711284807 -5.85965885968039e-08
4.74596971177333 -6.60956881814424e-08
4.74841231069858 -3.22657652882351e-08
4.75085490962384 -4.48038732581986e-08
4.7532975085491 3.00429840341562e-08
4.75574010747435 -1.24308356963437e-09
4.75818270639961 7.79611246560647e-08
4.76062530532487 2.93689338785406e-08
4.76306790425012 7.55994780295062e-08
4.76551050317538 2.49142096172503e-08
4.76795310210063 1.69100834811676e-08
4.77039570102589 -1.51084515715708e-08
4.77283829995115 -6.20219201300919e-08
4.7752808988764 -5.19772360002825e-08
4.77772349780166 -9.34821166744422e-08
4.78016609672692 -3.1766774766376e-08
4.78260869565217 -4.12025183665855e-08
4.78505129457743 4.36531465740816e-08
4.78749389350269 4.50324608840605e-08
4.78993649242794 9.64451571345149e-08
4.7923790913532 7.43198470024577e-08
4.79482169027846 5.83646008258034e-08
4.79726428920371 2.10718718506247e-08
4.79970688812897 -4.05518931699515e-08
4.80214948705423 -4.66903754511622e-08
4.80459208597948 -1.03308642033069e-07
4.80703468490474 -5.45404814124235e-08
4.80947728383 -7.58258587033448e-08
4.81191988275525 -3.32373081008275e-09
4.81436248168051 6.36888791739819e-09
4.81680508060576 5.06961151735954e-08
4.81924767953102 7.21324799886918e-08
4.82169027845628 6.31730715773159e-08
4.82413287738153 7.9203329755039e-08
4.82657547630679 2.65875470080765e-08
4.82901807523205 2.83087072758284e-08
4.8314606741573 -3.99892999485393e-08
4.83390327308256 -4.50871911271432e-08
4.83634587200782 -9.22573811911978e-08
4.83878847093307 -8.22273257902131e-08
4.84123106985833 -7.56201672813356e-08
4.84367366878359 -4.22812584880958e-08
4.84611626770884 1.73540190420625e-08
4.8485588666341 4.4418428301245e-08
4.85100146555936 1.10937614774318e-07
4.85344406448461 9.01602418068279e-08
4.85588666340987 1.10096202933317e-07
4.85832926233512 4.2942932458294e-08
4.86077186126038 8.72715032856882e-09
4.86321446018564 -5.01599182387245e-08
4.86565705911089 -9.69255883097223e-08
4.86809965803615 -9.53121772073252e-08
4.87054225696141 -1.12819895392712e-07
4.87298485588666 -5.36613974333518e-08
4.87542745481192 -3.84498287168945e-08
4.87787005373718 3.11642651731899e-08
4.88031265266243 5.41811419320552e-08
4.88275525158769 9.0793785392311e-08
4.88519785051295 9.91510621182268e-08
4.8876404494382 8.66286004588067e-08
4.89008304836346 7.44650582053327e-08
4.89252564728872 1.88114969046347e-08
4.89496824621397 -4.40880242083319e-09
4.89741084513923 -7.58338822230534e-08
4.89985344406448 -8.88135768014365e-08
4.90229604298974 -1.27651146131132e-07
4.904738641915 -1.10119792892952e-07
4.90718124084025 -7.85685546900646e-08
4.90962383976551 -3.54661886565203e-08
4.91206643869077 4.82533418189152e-08
4.91450903761602 8.02062753462075e-08
4.91695163654128 1.45979507080598e-07
4.91939423546654 1.30820592180379e-07
4.92183683439179 1.23079667253873e-07
4.92427943331705 6.63215164025488e-08
4.92672203224231 -1.02765160398527e-09
4.92916463116756 -5.38385973889518e-08
4.93160723009282 -1.18603684558922e-07
4.93404982901808 -1.25251828206114e-07
4.93649242794333 -1.41770481426724e-07
4.93893502686859 -9.83705696290204e-08
4.94137762579384 -6.77293845792317e-08
4.9438202247191 -4.20124160724997e-09
4.94626282364436 4.68330474777168e-08
4.94870542256961 9.15133231438454e-08
4.95114802149487 1.35083542000657e-07
4.95359062042013 1.31500400804704e-07
4.95603321934538 1.41941131267147e-07
4.95847581827064 8.44929718940888e-08
4.9609184171959 4.65363831031852e-08
4.96336101612115 -3.3568082631219e-08
4.96580361504641 -1.00824526744317e-07
4.96824621397167 -1.45408163798485e-07
4.97068881289692 -1.87863859774499e-07
4.97313141182218 -1.56212081845513e-07
4.97557401074743 -1.3173567573342e-07
4.97801660967269 -4.25424510985872e-08
4.98045920859795 3.1317729911992e-08
4.9829018075232 1.1087535729746e-07
4.98534440644846 1.70828817577815e-07
4.98778700537372 1.83010750822582e-07
4.99022960429897 1.82754628187867e-07
4.99267220322423 1.23957851030518e-07
4.99511480214949 7.18780980826124e-08
4.99755740107474 -1.49818365327877e-08
5 -7.76440026691889e-08
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}
\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-gaussian-subcritical-dissipation-vary.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1},width=0.50*\textwidth]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={$\alpha=0$},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ylabel={$h$ (m)},
xlabel={$x/(U+\sqrt{gH})$},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [semithick, blue]
table {%
0 -5.24143071960793e-11
0.00244259892525647 -6.92352740392815e-11
0.00488519785051295 7.84686748081071e-11
0.00732779677576942 5.21790020241396e-11
0.00977039570102589 -1.03495054574589e-10
0.0122129946262824 -3.63382157809587e-11
0.0146555935515388 1.27673340599859e-10
0.0170981924767953 2.20809478878125e-11
0.0195407914020518 -1.51150877624673e-10
0.0219833903273083 -9.74972865643557e-12
0.0244259892525647 1.74031318606417e-10
0.0268685881778212 -3.2891066143553e-13
0.0293111871030777 -1.96373429018632e-10
0.0317537860283341 7.85027961200298e-12
0.0341963849535906 2.18178426828216e-10
0.0366389838788471 -1.25309806416382e-11
0.0390815828041036 -2.39385961350835e-10
0.04152418172936 1.41080946523169e-11
0.0439667806546165 2.59870617392612e-10
0.046409379579873 -1.23531932500594e-11
0.0488519785051295 -2.7943348751621e-10
0.0512945774303859 7.06913213768835e-12
0.0537371763556424 2.97807664838491e-10
0.0561797752808989 1.8914527566397e-12
0.0586223742061554 -3.14648246842887e-10
0.0610649731314118 -1.46185637692014e-11
0.0635075720566683 3.29540390825238e-10
0.0659501709819248 3.11361165064786e-11
0.0683927699071812 -3.42003680413112e-10
0.0708353688324377 -5.13757214596856e-11
0.0732779677576942 3.51494032027064e-10
0.0757205666829507 7.51731951941208e-11
0.0781631656082071 -3.57424692410665e-10
0.0806057645334636 -1.02244981723807e-10
0.0830483634587201 3.59175256541899e-10
0.0854909623839765 1.32168984629194e-10
0.087933561309233 -3.56111348838343e-10
0.0903761602344895 -1.64381068890435e-10
0.092818759159746 3.47621061938522e-10
0.0952613580850024 1.98152451004865e-10
0.0977039570102589 -3.33138855185472e-10
0.100146555935515 -2.3258555954599e-10
0.102589154860772 3.12180460038232e-10
0.105031753786028 2.66613729722706e-10
0.107474352711285 -2.84395428983544e-10
0.109916951636541 -2.99003997261146e-10
0.112359550561798 2.49604913288728e-10
0.114802149487054 3.28375902546944e-10
0.117244748412311 -2.07853851217752e-10
0.119687347337567 -3.53218167865664e-10
0.122129946262824 1.59460546387715e-10
0.12457254518808 3.71945731572857e-10
0.127015144113337 -1.05065848197523e-10
0.129457743038593 -3.82938786614794e-10
0.13190034196385 4.56698819040774e-11
0.134342940889106 3.84620724314978e-10
0.136785539814362 1.7323543356234e-11
0.139228138739619 -3.75537687304843e-10
0.141670737664875 -8.21012945142763e-11
0.144113336590132 3.54466151372103e-10
0.146555935515388 1.4643574364914e-10
0.148998534440645 -3.20515909267126e-10
0.151441133365901 -2.07703841096119e-10
0.153883732291158 2.73255204554333e-10
0.156326331216414 2.6295554445566e-10
0.158768930141671 -2.12834048785189e-10
0.161211529066927 -3.08986826685089e-10
0.163654127992184 1.40096131238535e-10
0.16609672691744 3.42476457639127e-10
0.168539325842697 -5.66847070427709e-11
0.170981924767953 -3.60146237223129e-10
0.17342452369321 -3.48783080234448e-11
0.175867122618466 3.58968483026771e-10
0.178309721543723 1.31159702510044e-10
0.180752320468979 -3.36392129465509e-10
0.183194919394235 -2.27824411006137e-10
0.185637518319492 2.90614419543562e-10
0.188080117244748 3.19710380825906e-10
0.190522716170005 -2.20851908062668e-10
0.192965315095261 -4.00989437116431e-10
0.195407914020518 1.27603230657129e-10
0.197850512945774 4.65397253945431e-10
0.200293111871031 -1.28992900576373e-11
0.202735710796287 -5.06561333435671e-10
0.205178309721544 -1.19516032447856e-10
0.2076209086468 5.18416355225748e-10
0.210063507572057 2.64077470078146e-10
0.212506106497313 -4.95684515695842e-10
0.21494870542257 -4.13404996189133e-10
0.217391304347826 4.34417904270151e-10
0.219833903273083 5.58459475128574e-10
0.222276502198339 -3.32568055362759e-10
0.224719101123595 -6.88844705902128e-10
0.227161700048852 1.90515821296735e-10
0.229604298974108 7.93315291945976e-10
0.232046897899365 -1.15589630288217e-11
0.234489496824621 -8.60453908402441e-10
0.236932095749878 -1.97754026637217e-10
0.239374694675134 8.79510345467917e-10
0.241817293600391 4.27474665459505e-10
0.244259892525647 -8.41396859263027e-10
0.246702491450904 -6.64362151724886e-10
0.24914509037616 7.39743305946615e-10
0.251587689301417 8.9230301583591e-10
0.254030288226673 -5.719536978336e-10
0.25647288715193 -1.09308178970888e-09
0.258915486077186 3.40166335907254e-10
0.261358085002443 1.24749306487394e-09
0.263800683927699 -5.19825489944532e-11
0.266243282852956 -1.33680493751665e-09
0.268685881778212 -2.79141582501589e-10
0.271128480703468 1.34447010910489e-09
0.273571079628725 6.33986126551718e-10
0.276013678553981 -1.25801031745722e-09
0.278456277479238 -9.88203204669157e-10
0.280898876404494 1.07088586994585e-09
0.283341475329751 1.31360800248985e-09
0.285784074255007 -7.84168882535299e-10
0.288226673180264 -1.58009814402604e-09
0.29066927210552 4.07802036064782e-10
0.293111871030777 1.75814932210896e-09
0.295554469956033 3.88010589960456e-11
0.29799706888129 -1.82175144909901e-09
0.300439667806546 -5.27013422223614e-10
0.302882266731803 1.75154296486375e-09
0.305324865657059 1.02027077615891e-09
0.307767464582316 -1.53783750367358e-09
0.310210063507572 -1.47643697022889e-09
0.312652662432829 1.18317118492447e-09
0.315095261358085 1.85122178657041e-09
0.317537860283341 -7.03972350705137e-10
0.319980459208598 -2.10244537752769e-09
0.322423058133854 1.30976056846159e-10
0.324865657059111 2.19483268218425e-09
0.327308255984367 4.91924367538884e-10
0.329750854909624 -2.10484488293517e-09
0.33219345383488 -1.11054512097304e-09
0.334636052760137 1.82494297900881e-09
0.337078651685393 1.66498930053914e-09
0.33952125061065 -1.36665898502194e-09
0.341963849535906 -2.09565417928264e-09
0.344406448461163 7.61830590368762e-10
0.346849047386419 2.35016649646176e-09
0.349291646311676 -6.15005897225245e-11
0.351734245236932 -2.39048275142529e-09
0.354176844162189 -6.67774175746827e-10
0.356619443087445 2.19922318190013e-09
0.359062042012701 1.35019033143261e-09
0.361504640937958 -1.78422828376306e-09
0.363947239863214 -1.90907593572495e-09
0.366389838788471 1.18039870416301e-09
0.368832437713727 2.27656576825567e-09
0.371275036638984 -4.48079394143518e-10
0.37371763556424 -2.40336354313219e-09
0.376160234489497 -3.32311232299708e-10
0.378602833414753 2.26716617455786e-09
0.38104543234001 1.06921997199173e-09
0.383488031265266 -1.87824402411132e-09
0.385930630190523 -1.67163060661224e-09
0.388373229115779 1.28088157876632e-09
0.390815828041036 2.062055793535e-09
0.393258426966292 -5.49829846809199e-10
0.395701025891549 -2.18895732821804e-09
0.398143624816805 -2.18381576074545e-10
0.400586223742062 2.03645608615473e-09
0.403028822667318 9.18566648022625e-10
0.405471421592574 -1.62932139280886e-09
0.407914020517831 -1.45281297052101e-09
0.410356619443087 1.03172389100452e-09
0.412799218368344 1.74681097196115e-09
0.4152418172936 -3.39119835331773e-10
0.417684416218857 -1.7637227468342e-09
0.420127015144113 -3.36155059115728e-10
0.42256961406937 1.51269110706927e-09
0.425012212994626 8.83746559892062e-10
0.427454811919883 -1.04969898742756e-09
0.429897410845139 -1.21552026557055e-09
0.432340009770396 4.69621971434781e-10
0.434782608695652 1.28341907697759e-09
0.437225207620909 1.10064530138056e-10
0.439667806546165 -1.09099319032065e-09
0.442110405471422 -5.7165187523158e-10
0.444553004396678 6.95432042215255e-10
0.446995603321934 8.21708914219792e-10
0.449438202247191 -1.98425147002994e-10
0.451880801172447 -8.12722123575944e-10
0.454323400097704 -2.73562492362187e-10
0.45676599902296 5.56701314219745e-10
0.459208597948217 5.96560871575393e-10
0.461651196873473 -1.26604089252321e-10
0.46409379579873 -6.78658157022859e-10
0.466536394723986 -3.56384516544707e-10
0.468978993649243 4.85172688598198e-10
0.471421592574499 7.48606104111962e-10
0.473864191499756 -5.27908212783759e-11
0.476306790425012 -9.18265143611273e-10
0.478749389350269 -5.12387336066019e-10
0.481191988275525 7.8102627582108e-10
0.483634587200782 1.05468434902383e-09
0.486077186126038 -3.28043659261797e-10
0.488519785051295 -1.4041563451781e-09
0.490962383976551 -3.61926522630383e-10
0.493404982901808 1.42047736243795e-09
0.495847581827064 1.13191011777185e-09
0.49829018075232 -1.03513699791346e-09
0.500732779677577 -1.77836534946162e-09
0.503175378602833 2.80394004357883e-10
0.50561797752809 2.10002214559518e-09
0.508060576453346 7.04907086730126e-10
0.510503175378603 -1.95325100099033e-09
0.512945774303859 -1.69782394570589e-09
0.515388373229116 1.29970874501132e-09
0.517830972154372 2.4402605137153e-09
0.520273571079629 -2.31822632977883e-10
0.522716170004885 -2.70472583948435e-09
0.525158768930142 -1.03444621287532e-09
0.527601367855398 2.36087399417998e-09
0.530043966780655 2.20241844500788e-09
0.532486565705911 -1.42396576396163e-09
0.534929164631168 -2.96606754954931e-09
0.537371763556424 6.86568401590714e-11
0.539814362481681 3.09338947279611e-09
0.542256961406937 1.40081181402217e-09
0.544699560332193 -2.4991016833042e-09
0.54714215925745 -2.62126360836156e-09
0.549584758182706 1.28373462522014e-09
0.552027357107963 3.26653425618852e-09
0.554469956033219 2.76933284973602e-10
0.556912554958476 -3.14311312195437e-09
0.559355153883732 -1.79512297371533e-09
0.561797752808989 2.25635194881223e-09
0.564240351734245 2.87393491170327e-09
0.566682950659502 -8.23392078950786e-10
0.569125549584758 -3.22244928661388e-09
0.571568148510015 -7.77172370031779e-10
0.574010747435271 2.74813049416019e-09
0.576453346360528 2.10961052273474e-09
0.578895945285784 -1.59457077694081e-09
0.581338544211041 -2.81110636579481e-09
0.583781143136297 1.0696590661709e-10
0.586223742061553 2.70722788922385e-09
0.58866634098681 1.26997046279058e-09
0.591108939912066 -1.87280587250828e-09
0.593551538837323 -2.13305735487911e-09
0.595994137762579 6.12671784856412e-10
0.598436736687836 2.2551943325931e-09
0.600879335613092 6.37675038859047e-10
0.603321934538349 -1.66528983446812e-09
0.605764533463605 -1.46236139731971e-09
0.608207132388862 6.40272755438873e-10
0.610649731314118 1.61536254128051e-09
0.613092330239375 3.94749497495882e-10
0.615534929164631 -1.11418114143331e-09
0.617977528089888 -1.02750095724439e-09
0.620420127015144 2.36380843485419e-10
0.622862725940401 1.02280732034038e-09
0.625305324865657 5.87667847083149e-10
0.627747923790914 -4.24674324876464e-10
0.63019052271617 -9.51347344932292e-10
0.632633121641426 -4.5120651434759e-10
0.635075720566683 6.50768458520669e-10
0.637518319491939 1.14177095556321e-09
0.639960918417196 2.09524621584746e-10
0.642403517342452 -1.23626730177702e-09
0.644846116267709 -1.23752241828039e-09
0.647288715192965 5.72311830581334e-10
0.649731314118222 1.90635377550262e-09
0.652173913043478 6.59098195125809e-10
0.654616511968735 -1.7859491000809e-09
0.657059110893991 -1.9579187084508e-09
0.659501709819248 7.58845559349702e-10
0.661944308744504 2.70755316098334e-09
0.664386907669761 8.80419938511953e-10
0.666829506595017 -2.44665646807434e-09
0.669272105520274 -2.50343079800586e-09
0.67171470444553 1.1054489117912e-09
0.674157303370786 3.3910500646053e-09
0.676599902296043 9.07760458432932e-10
0.679042501221299 -3.05060259298461e-09
0.681485100146556 -2.82987983917245e-09
0.683927699071812 1.46882261719849e-09
0.686370297997069 3.84560907303333e-09
0.688812896922325 8.26021597059873e-10
0.691255495847582 -3.44972150997873e-09
0.693698094772838 -2.94532079032459e-09
0.696140693698095 1.70540435394461e-09
0.698583292623351 4.00724026658021e-09
0.701025891548608 7.35483321525996e-10
0.703468490473864 -3.53552309734638e-09
0.705911089399121 -2.88501867293303e-09
0.708353688324377 1.70216344387134e-09
0.710796287249634 3.84989026848594e-09
0.71323888617489 7.18074045886287e-10
0.715681485100147 -3.24689253936653e-09
0.718124084025403 -2.68394309072472e-09
0.72056668295066 1.39761856623828e-09
0.723009281875916 3.37125389068696e-09
0.725451880801173 8.11408612066793e-10
0.727894479726429 -2.57116604729366e-09
0.730337078651685 -2.35532473793628e-09
0.732779677576942 7.93910089575632e-10
0.735222276502198 2.58214636110964e-09
0.737664875427455 9.94188667982209e-10
0.740107474352711 -1.54430379267989e-09
0.742550073277968 -1.88154783611132e-09
0.744992672203224 -3.84336848269576e-11
0.747435271128481 1.50562990136407e-09
0.749877870053737 1.18513849548565e-09
0.752320468978994 -2.53668937441734e-10
0.75476306790425 -1.22118174731743e-09
0.757205666829507 -9.63048085936014e-10
0.759648265754763 1.88307347870982e-10
0.76209086468002 1.2575462017508e-09
0.764533463605276 1.15727051913833e-09
0.766976062530533 -3.33096049918627e-10
0.769418661455789 -1.79053361569808e-09
0.771861260381045 -1.27882154586915e-09
0.774303859306302 1.07114658713023e-09
0.776746458231558 2.48825378493869e-09
0.779189057156815 7.85367297334847e-10
0.781631656082071 -2.30690727316297e-09
0.784074255007328 -2.73867601315283e-09
0.786516853932584 5.20920322885475e-10
0.788959452857841 3.49597982800602e-09
0.791402051783097 2.05531767548671e-09
0.793844650708354 -2.32264097955202e-09
0.79628724963361 -3.96029351877056e-09
0.798729848558867 -4.03542170518282e-10
0.801172447484123 3.93393702438253e-09
0.80361504640938 3.28515221192506e-09
0.806057645334636 -1.74141112791796e-09
0.808500244259893 -4.66301902848226e-09
0.810942843185149 -1.56445365400243e-09
0.813385442110406 3.62451187333325e-09
0.815828041035662 4.17478171076715e-09
0.818270639960918 -6.34965967144903e-10
0.820713238886175 -4.58691452645522e-09
0.823155837811431 -2.65575793626481e-09
0.825598436736688 2.55455042031836e-09
0.828041035661944 4.37855480123667e-09
0.830483634587201 7.06778696339509e-10
0.832926233512457 -3.60775884656521e-09
0.835368832437714 -3.2500781326335e-09
0.83781143136297 9.62033703771187e-10
0.840254030288227 3.6354203110538e-09
0.842696629213483 1.79512330439899e-09
0.84513922813874 -1.86549767445382e-09
0.847581827063996 -2.93526193566426e-09
0.850024425989253 -6.42344659897869e-10
0.852467024914509 1.94071842044729e-09
0.854909623839765 2.07206501310036e-09
0.857352222765022 1.60269639692192e-10
0.859794821690278 -1.52589195732671e-09
0.862237420615535 -1.58084937244081e-09
0.864680019540791 -3.14170216843154e-10
0.867122618466048 1.15272441015041e-09
0.869565217391304 1.71403273620927e-09
0.872007816316561 7.2651293164252e-10
0.874450415241817 -1.26889865562969e-09
0.876893014167074 -2.34573190428469e-09
0.87933561309233 -8.91729820942032e-10
0.881778212017587 2.02598971632929e-09
0.884220810942843 3.0608824587846e-09
0.8866634098681 4.31062952932658e-10
0.889106008793356 -3.22272027302547e-09
0.891548607718613 -3.36986672258242e-09
0.893991206643869 7.31500504810165e-10
0.896433805569126 4.4133074077443e-09
0.898876404494382 2.94040300617967e-09
0.901319003419638 -2.34230270697975e-09
0.903761602344895 -5.1169244047684e-09
0.906204201270151 -1.74359394409315e-09
0.908646800195408 3.93734947736907e-09
0.911089399120664 5.02821052320252e-09
0.913531998045921 5.98585867067706e-11
0.915974596971177 -5.04318816119156e-09
0.918417195896434 -4.14000977300339e-09
0.92085979482169 1.64437252744205e-09
0.923302393746947 5.36833884060323e-09
0.925744992672203 2.73622973838235e-09
0.92818759159746 -2.90662610261011e-09
0.930630190522716 -4.90874224253973e-09
0.933072789447973 -1.27020042625471e-09
0.935515388373229 3.44305081347089e-09
0.937957987298486 3.93414156018963e-09
0.940400586223742 1.87236995517276e-10
0.942843185148998 -3.24172101283453e-09
0.945285784074255 -2.87240599148019e-09
0.947728382999511 2.35468031364709e-10
0.950170981924768 2.54758226595945e-09
0.952613580850024 2.14554206454622e-09
0.955056179775281 2.6010222851946e-11
0.957498778700537 -1.755860145467e-09
0.959941377625794 -2.02231141271287e-09
0.96238397655105 -7.55001604192611e-10
0.964826575476307 1.26198121030593e-09
0.967269174401563 2.53813820895926e-09
0.96971177332682 1.58964726751116e-09
0.972154372252076 -1.32539426794436e-09
0.974596971177333 -3.50273112579276e-09
0.977039570102589 -2.15885628260703e-09
0.979482169027846 1.99234540076836e-09
0.981924767953102 4.58288766277469e-09
0.984367366878359 2.208372520999e-09
0.986809965803615 -3.09667680454263e-09
0.989252564728871 -5.42430259159687e-09
0.991695163654128 -1.67654681992299e-09
0.994137762579384 4.32928453407591e-09
0.996580361504641 5.7682688250968e-09
0.999022960429897 7.01312891656914e-10
1.00146555935515 -5.3459220011146e-09
1.00390815828041 -5.52681750216027e-09
1.00635075720567 4.35655754006585e-10
1.00879335613092 5.87508824111965e-09
1.01123595505618 4.7979924798987e-09
1.01367855398144 -1.40296214349834e-09
1.01612115290669 -5.79313418457609e-09
1.01856375183195 -3.82379539590931e-09
1.02100635075721 1.91891013431486e-09
1.02344894968246 5.14824955518435e-09
1.02589154860772 2.91012072374212e-09
1.02833414753298 -1.82676865040161e-09
1.03077674645823 -4.13266814211439e-09
1.03321934538349 -2.33622702404231e-09
1.03566194430874 1.12755990441205e-09
1.038104543234 3.01738961719942e-09
1.04054714215926 2.28020239143319e-09
1.04298974108451 3.32018523233394e-11
1.04543234000977 -2.07204990456179e-09
1.04787493893503 -2.77851715119813e-09
1.05031753786028 -1.41523317651626e-09
1.05276013678554 1.49327644378369e-09
1.0552027357108 3.72585630756799e-09
1.05764533463605 2.75170606643541e-09
1.06008793356131 -1.35911168144291e-09
1.06253053248657 -4.90986535061044e-09
1.06497313141182 -3.81597034721142e-09
1.06741573033708 1.61768341831766e-09
1.06985832926234 6.06746429105808e-09
1.07230092818759 4.47020274772815e-09
1.07474352711285 -2.1085337297392e-09
1.0771861260381 -6.94612178962051e-09
1.07962872496336 -4.68652530435997e-09
1.08207132388862 2.60735864566008e-09
1.08451392281387 7.35506238061167e-09
1.08695652173913 4.53924242602906e-09
1.08939912066439 -2.88089952923851e-09
1.09184171958964 -7.19631143197132e-09
1.0942843185149 -4.17388800881605e-09
1.09672691744016 2.73867533263855e-09
1.09916951636541 6.47191039459788e-09
1.10161211529067 3.7632162243963e-09
1.10405471421593 -2.07115618673361e-09
1.10649731314118 -5.26974801590448e-09
1.10893991206644 -3.46157535974963e-09
1.1113825109917 8.68729756764653e-10
1.11382510991695 3.73482740132799e-09
1.11626770884221 3.36778162282301e-09
1.11871030776746 7.79254956346732e-10
1.12115290669272 -2.03484416306817e-09
1.12359550561798 -3.50335137134219e-09
1.12603810454323 -2.70201535982646e-09
1.12848070346849 3.28652232979113e-10
1.13092330239375 3.80892231541763e-09
1.133365901319 4.67565739261737e-09
1.13580850024426 1.25598037924475e-09
1.13825109916952 -4.15795412243837e-09
1.14069369809477 -6.455909777128e-09
1.14313629702003 -2.63205821146971e-09
1.14557889594529 4.38387325560516e-09
1.14802149487054 7.80973935961437e-09
1.1504640937958 3.75058447716822e-09
1.15290669272106 -4.31510852654016e-09
1.15534929164631 -8.54212791465361e-09
1.15779189057157 -4.58837338329203e-09
1.16023448949682 3.81189723168897e-09
1.16267708842208 8.51639991775635e-09
1.16511968734734 5.13145589524759e-09
1.16756228627259 -2.79909806039161e-09
1.17000488519785 -7.66820637554946e-09
1.17244748412311 -5.35986294591217e-09
1.17489008304836 1.29001849908775e-09
1.17733268197362 6.01428718822679e-09
1.17977528089888 5.23922737500188e-09
1.18221787982413 6.02497427443318e-10
1.18466047874939 -3.65706836510347e-09
1.18710307767465 -4.72309948033783e-09
1.1895456765999 -2.67044775708735e-09
1.19198827552516 7.85279424330253e-10
1.19443087445042 3.76750817603883e-09
1.19687347337567 4.63178210833198e-09
1.19931607230093 2.33074387286138e-09
1.20175867122618 -2.35619468076693e-09
1.20420127015144 -6.16805605332677e-09
1.2066438690767 -5.35194016883358e-09
1.20908646800195 5.31657074083161e-10
1.21152906692721 6.97618704368505e-09
1.21397166585247 7.89537504422996e-09
1.21641426477772 1.57600515333683e-09
1.21885686370298 -6.82913840737895e-09
1.22129946262824 -9.57435092912479e-09
1.22374206155349 -3.73263187462291e-09
1.22618466047875 5.63686875221189e-09
1.22862725940401 1.00546577634251e-08
1.23106985832926 5.6064698472878e-09
1.23351245725452 -3.49546554257815e-09
1.23595505617978 -9.12323236700477e-09
1.23839765510503 -6.80587137750443e-09
1.24084025403029 7.09911297386113e-10
1.24328285295554 6.75923546891754e-09
1.2457254518808 6.95074312505051e-09
1.24816805080606 2.22396549790945e-09
1.25061064973131 -3.19080620429413e-09
1.25305324865657 -5.77127803269109e-09
1.25549584758183 -4.6885605466809e-09
1.25793844650708 -1.08411705401677e-09
1.26038104543234 3.21600487025212e-09
1.2628236443576 6.0651874188098e-09
1.26526624328285 5.33467668179884e-09
1.26770884220811 4.59867392866725e-10
1.27015144113337 -5.89214633509969e-09
1.27259404005862 -8.706072908455e-09
1.27503663898388 -4.66174240082518e-09
1.27747923790914 4.02821953802266e-09
1.27992183683439 1.03984621267442e-08
1.28236443575965 8.51202115144292e-09
1.2848070346849 -7.73801645868198e-10
1.28724963361016 -9.88911689883442e-09
1.28969223253542 -1.10134695089794e-08
1.29213483146067 -3.10462546319985e-09
1.29457743038593 7.1439408858964e-09
1.29702002931119 1.13071713889805e-08
1.29946262823644 6.49072525812271e-09
1.3019052271617 -2.74392456388148e-09
1.30434782608696 -8.97255023002782e-09
1.30679042501221 -8.18694654993257e-09
1.30923302393747 -2.1491309788867e-09
1.31167562286273 4.27798186231822e-09
1.31411822178798 7.29467178436348e-09
1.31656082071324 6.03464200206941e-09
1.3190034196385 1.72959998077129e-09
1.32144601856375 -3.60414902975656e-09
1.32388861748901 -7.50778935460576e-09
1.32633121641426 -7.38995961879585e-09
1.32877381533952 -2.15388296417905e-09
1.33121641426478 5.78615704225326e-09
1.33365901319003 1.08765227345676e-08
1.33610161211529 8.34549258927938e-09
1.33854421104055 -1.14777260173219e-09
1.3409868099658 -1.08414082123452e-08
1.34342940889106 -1.28458240696555e-08
1.34587200781632 -4.93433449540934e-09
1.34831460674157 7.05278100062206e-09
1.35075720566683 1.37776107186985e-08
1.35319980459209 1.01234862485533e-08
1.35564240351734 -7.40116839235702e-10
1.3580850024426 -1.03557722379867e-08
1.36052760136786 -1.20235991087174e-08
1.36297020029311 -5.60946386501036e-09
1.36541279921837 3.48062186599816e-09
1.36785539814362 9.23534249628121e-09
1.37029799706888 9.08942036747429e-09
1.37274059599414 4.29003664595885e-09
1.37518319491939 -2.23161444550151e-09
1.37762579384465 -7.64117148792441e-09
1.38006839276991 -9.57949944527636e-09
1.38251099169516 -6.44944321432161e-09
1.38495359062042 1.24138475532904e-09
1.38739618954568 9.66909342551066e-09
1.38983878847093 1.30142196692994e-08
1.39228138739619 7.64552462551768e-09
1.39472398632145 -4.02479477519235e-09
1.3971665852467 -1.4104457397684e-08
1.39960918417196 -1.48295433932636e-08
1.40205178309722 -4.95868540534272e-09
1.40449438202247 8.69423623885408e-09
1.40693698094773 1.63164407976153e-08
1.40937957987298 1.26669021193628e-08
1.41182217879824 8.47358576112736e-10
1.4142647777235 -1.06135049512871e-08
1.41670737664875 -1.44506841129299e-08
1.41914997557401 -9.42294445893913e-09
1.42159257449927 1.31253279413767e-10
1.42403517342452 8.38759597000008e-09
1.42647777234978 1.17094772948456e-08
1.42892037127504 9.47463382797246e-09
1.43136297020029 2.96819329081609e-09
1.43380556912555 -5.43126688474803e-09
1.43624816805081 -1.22047681154096e-08
1.43869076697606 -1.33011037361742e-08
1.44113336590132 -6.55126522588122e-09
1.44357596482658 5.56479586276653e-09
1.44601856375183 1.59493806987904e-08
1.44846116267709 1.71225559371257e-08
1.45090376160235 7.04478849486385e-09
1.4533463605276 -8.39744865519564e-09
1.45578895945286 -1.89936732467619e-08
1.45823155837811 -1.75391266617045e-08
1.46067415730337 -5.11549912422098e-09
1.46311675622863 9.89781979845144e-09
1.46555935515388 1.80872232835817e-08
1.46800195407914 1.53683024700575e-08
1.4704445530044 4.73298473201626e-09
1.47288715192965 -7.03936540363926e-09
1.47532975085491 -1.41716540540965e-08
1.47777234978017 -1.44185938790269e-08
1.48021494870542 -8.57887058955781e-09
1.48265754763068 9.89952238864322e-10
1.48510014655594 1.09478392391604e-08
1.48754274548119 1.70013430443864e-08
1.48998534440645 1.51352276071527e-08
1.4924279433317 4.46059788624247e-09
1.49487054225696 -1.05363237740829e-08
1.49731314118222 -2.12929377826993e-08
1.49975574010747 -2.03669065678695e-08
1.50219833903273 -7.0767189202784e-09
1.50464093795799 1.11051921997257e-08
1.50708353688324 2.3126240021785e-08
1.5095261358085 2.17678965174397e-08
1.51196873473376 8.33513039461095e-09
1.51441133365901 -8.75256430358715e-09
1.51685393258427 -1.99590514447721e-08
1.51929653150953 -2.0406191045349e-08
1.52173913043478 -1.15323304263298e-08
1.52418172936004 1.39824485546823e-09
1.5266243282853 1.28948767305498e-08
1.52906692721055 1.91451324569937e-08
1.53150952613581 1.80578177094667e-08
1.53395212506107 9.23014069061857e-09
1.53639472398632 -5.08227611174301e-09
1.53883732291158 -1.91892241496063e-08
1.54127992183683 -2.55568263917752e-08
1.54372252076209 -1.91050463125872e-08
1.54616511968735 -1.48671479407664e-09
1.5486077186126 1.84701539830665e-08
1.55105031753786 2.95117787402392e-08
1.55349291646312 2.50508254469694e-08
1.55593551538837 7.5083225534553e-09
1.55837811431363 -1.3316065438775e-08
1.56082071323889 -2.65424201615503e-08
1.56326331216414 -2.65071503019058e-08
1.5657059110894 -1.48979925100934e-08
1.56814851001466 1.78621835122581e-09
1.57059110893991 1.65416324354454e-08
1.57303370786517 2.46233999828734e-08
1.57547630679042 2.38687765548322e-08
1.57791890571568 1.41605320363359e-08
1.58036150464094 -2.27050964866545e-09
1.58280410356619 -2.00356536033352e-08
1.58524670249145 -3.12930364170871e-08
1.58768930141671 -2.92045139203114e-08
1.59013190034196 -1.25991228099552e-08
1.59257449926722 1.17581794740674e-08
1.59501709819248 3.18850726613494e-08
1.59745969711773 3.72389439872772e-08
1.59990229604299 2.49860040216197e-08
1.60234489496825 1.54560915201892e-09
1.6047874938935 -2.15174270542994e-08
1.60723009281876 -3.4136742322759e-08
1.60967269174402 -3.24011609448848e-08
1.61211529066927 -1.88329673293115e-08
1.61455788959453 5.51902612056228e-10
1.61700048851979 1.93680167288704e-08
1.61944308744504 3.22163010232727e-08
1.6218856863703 3.48288340603531e-08
1.62432828529555 2.48169193920841e-08
1.62677088422081 3.63345947779619e-09
1.62921348314607 -2.19192067468591e-08
1.63165608207132 -4.10945234621104e-08
1.63409868099658 -4.40866222958531e-08
1.63654127992184 -2.78377442657581e-08
1.63898387884709 1.29659387979012e-09
1.64142647777235 3.03519619719243e-08
1.64386907669761 4.65449638601393e-08
1.64631167562286 4.37209469285594e-08
1.64875427454812 2.45449211504832e-08
1.65119687347338 -2.23792251711315e-09
1.65363947239863 -2.67995528366781e-08
1.65608207132389 -4.19757944575182e-08
1.65852467024914 -4.42267677172937e-08
1.6609672691744 -3.29542796052885e-08
1.66340986809966 -1.02285586904045e-08
1.66585246702491 1.8483222220008e-08
1.66829506595017 4.41064983236131e-08
1.67073766487543 5.62230935807004e-08
1.67318026380068 4.78295274418973e-08
1.67562286272594 1.99515030856459e-08
1.6780654616512 -1.73768701310549e-08
1.68050806057645 -4.92185138904845e-08
1.68295065950171 -6.28585667356585e-08
1.68539325842697 -5.36844672503664e-08
1.68783585735222 -2.64524070161398e-08
1.69027845627748 8.17439280629745e-09
1.69272105520274 3.89271671944495e-08
1.69516365412799 5.76891178715068e-08
1.69760625305325 6.03900228437191e-08
1.70004885197851 4.62886484083684e-08
1.70249145090376 1.76989516948274e-08
1.70493404982902 -1.9239155193184e-08
1.70737664875427 -5.42341110274937e-08
1.70981924767953 -7.49805184847934e-08
1.71226184660479 -7.20102496792623e-08
1.71470444553004 -4.38768246388826e-08
1.7171470444553 8.26473705464807e-10
1.71958964338056 4.6507718936e-08
1.72203224230581 7.72962482312971e-08
1.72447484123107 8.36223321692026e-08
1.72691744015633 6.51099152733255e-08
1.72936003908158 2.89266367049345e-08
1.73180263800684 -1.43329777833784e-08
1.7342452369321 -5.4208981893032e-08
1.73668783585735 -8.18577733396786e-08
1.73913043478261 -9.02882395985128e-08
1.74157303370786 -7.52311460556184e-08
1.74401563263312 -3.73809085362084e-08
1.74645823155838 1.54247614447307e-08
1.74890083048363 6.86034835359084e-08
1.75134342940889 1.05093732321032e-07
1.75378602833415 1.12031467065106e-07
1.7562286272594 8.6302096148939e-08
1.75867122618466 3.57747754381894e-08
1.76111382510992 -2.43487562666583e-08
1.76355642403517 -7.76777905234689e-08
1.76599902296043 -1.11758986440835e-07
1.76844162188569 -1.20074535438471e-07
1.77088422081094 -1.01399328406262e-07
1.7733268197362 -5.8643374718986e-08
1.77576941866146 1.22292064187318e-09
1.77821201758671 6.65698530489552e-08
1.78065461651197 1.21792578970542e-07
1.78309721543723 1.50813300285181e-07
1.78553981436248 1.42755389041054e-07
1.78798241328774 9.69738919952089e-08
1.79042501221299 2.4338671305189e-08
1.79286761113825 -5.63250779082902e-08
1.79531021006351 -1.24836873554794e-07
1.79775280898876 -1.65836231896993e-07
1.80019540791402 -1.71799125040125e-07
1.80263800683928 -1.42596257685417e-07
1.80508060576453 -8.34839241914397e-08
1.80752320468979 -3.73470364642227e-09
1.80996580361505 8.34764138623765e-08
1.8124084025403 1.61292486299953e-07
1.81485100146556 2.11435510543948e-07
1.81729360039082 2.19025476109946e-07
1.81973619931607 1.7817476282649e-07
1.82217879824133 9.52859577584712e-08
1.82462139716659 -1.21396162365824e-08
1.82706399609184 -1.20850025014113e-07
1.8295065950171 -2.08650239036479e-07
1.83194919394235 -2.59456775072868e-07
1.83439179286761 -2.6499542567701e-07
1.83683439179287 -2.23949852598785e-07
1.83927699071812 -1.40731431535247e-07
1.84171958964338 -2.54154165646418e-08
1.84416218856864 1.05551074630287e-07
1.84660478749389 2.29808568854838e-07
1.84904738641915 3.22435122992642e-07
1.85148998534441 3.6199416384895e-07
1.85393258426966 3.36918571869605e-07
1.85637518319492 2.49144461687983e-07
1.85881778212018 1.13259280967673e-07
1.86126038104543 -4.80697310749356e-08
1.86370297997069 -2.09744383401968e-07
1.86614557889595 -3.48345801715985e-07
1.8685881778212 -4.43852458899148e-07
1.87103077674646 -4.80162759428887e-07
1.87347337567171 -4.46361900632142e-07
1.87591597459697 -3.39582541169795e-07
1.87835857352223 -1.68308976914385e-07
1.88080117244748 4.6293887625088e-08
1.88324377137274 2.72893294737079e-07
1.885686370298 4.76134681363836e-07
1.88812896922325 6.24076502494882e-07
1.89057156814851 6.93899608348091e-07
1.89301416707377 6.74129008364952e-07
1.89545676599902 5.63838638136146e-07
1.89789936492428 3.70901976133634e-07
1.90034196384954 1.11209149082177e-07
1.90278456277479 -1.90877996369375e-07
1.90522716170005 -5.02368280495564e-07
1.90766976062531 -7.83837578207372e-07
1.91011235955056 -9.94811981213478e-07
1.91255495847582 -1.10106250137196e-06
1.91499755740107 -1.08107869990607e-06
1.91744015632633 -9.29256976054123e-07
1.91988275525159 -6.55164117692037e-07
1.92232535417684 -2.80337964137242e-07
1.9247679531021 1.64987601135107e-07
1.92721055202736 6.43671791349669e-07
1.92965315095261 1.11228653403768e-06
1.93209574987787 1.52237096612493e-06
1.93453834880313 1.82409561668503e-06
1.93698094772838 1.97256339857511e-06
1.93942354665364 1.93502295256774e-06
1.9418661455789 1.69632834510714e-06
1.94430874450415 1.26074302727619e-06
1.94675134342941 6.50140071470951e-07
1.94919394235467 -9.95519997769403e-08
1.95163654127992 -9.41383919124527e-07
1.95407914020518 -1.81880373950774e-06
1.95652173913043 -2.66623654547884e-06
1.95896433805569 -3.41080030373651e-06
1.96140693698095 -3.97677617933036e-06
1.9638495359062 -4.29278338485886e-06
1.96629213483146 -4.29979867275746e-06
1.96873473375672 -3.95747822600108e-06
1.97117733268197 -3.24716331044418e-06
1.97361993160723 -2.17184431231412e-06
1.97606253053249 -7.54924090669414e-07
1.97850512945774 9.60190441132475e-07
1.980947728383 2.90891427133975e-06
1.98339032730826 5.0037854168592e-06
1.98583292623351 7.13436500976874e-06
1.98827552515877 9.17042760183672e-06
1.99071812408403 1.09684888218279e-05
1.99316072300928 1.23799784485325e-05
1.99560332193454 1.32587073679911e-05
1.99804592085979 1.346612810858e-05
2.00048851978505 1.28746565845452e-05
2.00293111871031 1.13708033687969e-05
2.00537371763556 8.8600630771093e-06
2.00781631656082 5.27431438183748e-06
2.01025891548608 5.80716264366372e-07
2.01270151441133 -5.21005118432491e-06
2.01514411333659 -1.20380950236674e-05
2.01758671226185 -1.97915811557784e-05
2.0200293111871 -2.83056690248914e-05
2.02247191011236 -3.73609901024925e-05
2.02491450903762 -4.66801538014285e-05
2.02735710796287 -5.5922370142729e-05
2.02979970688813 -6.46778130052636e-05
2.03224230581339 -7.24637975368177e-05
2.03468490473864 -7.87239214514542e-05
2.0371275036639 -8.28296368310653e-05
2.03957010258915 -8.40823806591865e-05
2.04201270151441 -8.17142657189288e-05
2.04445530043967 -7.48864892480543e-05
2.04689789936492 -6.2686293980388e-05
2.04934049829018 -4.41244265080231e-05
2.05178309721544 -1.81348714570799e-05
2.05422569614069 1.6422683294615e-05
2.05666829506595 6.07588142543123e-05
2.05911089399121 0.00011615080195458
2.06155349291646 0.000183941160214693
2.06399609184172 0.000265538433865761
2.06643869076698 0.000362418910060536
2.06888128969223 0.000476127230906737
2.07132388861749 0.000608274520261953
2.07376648754275 0.000760534138178591
2.076209086468 0.000934636600401122
2.07865168539326 0.00113236565490888
2.08109428431852 0.00135555671734971
2.08353688324377 0.00160609733660486
2.08597948216903 0.00188592804958086
2.08842208109428 0.00219704170244298
2.09086468001954 0.00254148022795529
2.0933072789448 0.00292132940063018
2.09574987787005 0.00333871329349574
2.09819247679531 0.00379579029770991
2.10063507572057 0.00429475156487055
2.10307767464582 0.00483782121460712
2.10552027357108 0.0054272565458916
2.10796287249634 0.00606534646631293
2.11040547142159 0.0067544074132843
2.11284807034685 0.00749677753374428
2.11529066927211 0.00829481091053179
2.11773326819736 0.00915087356493059
2.12017586712262 0.010067341871768
2.12261846604787 0.0110466025596136
2.12506106497313 0.0120910525106435
2.12750366389839 0.0132030966870113
2.12994626282364 0.0143851436158643
2.1323888617489 0.0156395993000566
2.13483146067416 0.0169688613363442
2.13727405959941 0.0183753148849848
2.13971665852467 0.0198613310354792
2.14215925744993 0.0214292667054008
2.14460185637518 0.0230814643170793
2.14704445530044 0.0248202496339846
2.1494870542257 0.0266479272151168
2.15192965315095 0.0285667743291265
2.15437225207621 0.0305790350595041
2.15681485100147 0.0326869162210064
2.15925744992672 0.0348925856698849
2.16170004885198 0.0371981722292053
2.16414264777723 0.0396057655454037
2.16658524670249 0.04211741425319
2.16902784562775 0.0447351218084237
2.171470444553 0.0474608406874319
2.17391304347826 0.0502964665878264
2.17635564240352 0.053243834277784
2.17879824132877 0.0563047158310175
2.18124084025403 0.0594808206713516
2.18368343917929 0.0627737958703332
2.18612603810454 0.0661852250348599
2.1885686370298 0.0697166249392658
2.19101123595506 0.0733694403361215
2.19345383488031 0.0771450384122256
2.19589643380557 0.081044704576445
2.19833903273083 0.0850696405623225
2.20078163165608 0.0892209645947849
2.20322423058134 0.0934997122841177
2.2056668295066 0.0979068365596003
2.20810942843185 0.102443205521764
2.21055202735711 0.10710959826038
2.21299462628236 0.111906699820173
2.21543722520762 0.116835096989374
2.21787982413288 0.121895276180969
2.22032242305813 0.127087623598485
2.22276502198339 0.13241242670789
2.22520762090865 0.137869875395451
2.2276502198339 0.143460061411724
2.23009281875916 0.149182975658245
2.23253541768442 0.15503850405609
2.23497801660967 0.161026423522353
2.23742061553493 0.167146399565755
2.23986321446019 0.173397986212556
2.24230581338544 0.179780627812206
2.2447484123107 0.1862936613534
2.24719101123596 0.192936317715995
2.24963361016121 0.199707720890068
2.25207620908647 0.206606885290738
2.25451880801172 0.213632712320452
2.25696140693698 0.220783987759625
2.25940400586224 0.228059381190495
2.26184660478749 0.235457447677413
2.26428920371275 0.242976630840785
2.26673180263801 0.25061526581859
2.26917440156326 0.258371580725611
2.27161700048852 0.266243696029518
2.27405959941378 0.274229622354238
2.27650219833903 0.282327258050004
2.27894479726429 0.290534388029479
2.28138739618955 0.298848684789181
2.2838299951148 0.307267711508545
2.28627259404006 0.315788926153321
2.28871519296532 0.324409685075711
2.29115779189057 0.333127244905715
2.29360039081583 0.341938762411373
2.29604298974108 0.350841293036626
2.29848558866634 0.359831789506071
2.3009281875916 0.368907101893683
2.30337078651685 0.378063979891903
2.30581338544211 0.387299077011027
2.30825598436737 0.396608955568593
2.31069858329262 0.405990091004879
2.31314118221788 0.415438874429379
2.31558378114314 0.424951613182727
2.31802638006839 0.434524530170594
2.32046897899365 0.444153763335723
2.32291157791891 0.453835366602202
2.32535417684416 0.463565312975031
2.32779677576942 0.473339499516347
2.33023937469468 0.483153753093655
2.33268197361993 0.49300383548261
2.33512457254519 0.502885446743469
2.33756717147044 0.512794226615375
2.3400097703957 0.522725754605154
2.34245236932096 0.532675550064469
2.34489496824621 0.542639073576581
2.34733756717147 0.552611730406903
2.34978016609673 0.562588875870873
2.35222276502198 0.572565821644403
2.35466536394724 0.582537841653042
2.3571079628725 0.592500176392694
2.35955056179775 0.602448035254001
2.36199316072301 0.612376597321828
2.36443575964827 0.622281011804713
2.36687835857352 0.632156399421512
2.36932095749878 0.641997855665206
2.37176355642404 0.65180045606105
2.37420615534929 0.661559262688866
2.37664875427455 0.671269330712361
2.3790913531998 0.680925713672754
2.38153395212506 0.690523466846933
2.38397655105032 0.700057648803839
2.38641914997557 0.709523322060611
2.38886174890083 0.718915554119139
2.39130434782609 0.728229420000169
2.39374694675134 0.737460006761621
2.3961895456766 0.746602419659046
2.39863214460186 0.755651788926167
2.40107474352711 0.764603275900992
2.40351734245237 0.773452077496499
2.40595994137763 0.782193428694978
2.40840254030288 0.790822603548362
2.41084513922814 0.799334915764689
2.4132877381534 0.807725720113764
2.41573033707865 0.815990415537389
2.41817293600391 0.824124450148018
2.42061553492916 0.832123327530184
2.42305813385442 0.839982613229488
2.42550073277968 0.847697940231319
2.42794333170493 0.8552650126224
2.43038593063019 0.862679607331878
2.43282852955545 0.869937574584649
2.4352711284807 0.877034838179783
2.43771372740596 0.883967396748004
2.44015632633122 0.890731326734651
2.44259892525647 0.897322787161894
2.44504152418173 0.903738025516778
2.44748412310699 0.909973383660567
2.44992672203224 0.916025302628299
2.4523693209575 0.921890325589359
2.45481191988276 0.927565098912062
2.45725451880801 0.933046371961027
2.45969711773327 0.938330996698351
2.46213971665852 0.943415928196793
2.46458231558378 0.948298226797701
2.46702491450904 0.952975062003118
2.46946751343429 0.957443717521242
2.47191011235955 0.961701596433433
2.47435271128481 0.965746225380391
2.47679531021006 0.969575256995192
2.47923790913532 0.9731864704159
2.48168050806058 0.976577770368713
2.48412310698583 0.979747185787059
2.48656570591109 0.982692869056533
2.48900830483635 0.985413096710881
2.4914509037616 0.987906271850349
2.49389350268686 0.990170927909828
2.49633610161212 0.992205732897541
2.49877870053737 0.994009493030104
2.50122129946263 0.995581154869497
2.50366389838788 0.996919805553883
2.50610649731314 0.998024671335141
2.5085490962384 0.998895115177014
2.51099169516365 0.999530634445483
2.51343429408891 0.999930859647887
2.51587689301417 1.00009555478006
2.51831949193942 1.00002461926017
2.52076209086468 0.999718090861017
2.52320468978994 0.999176148687649
2.52564728871519 0.998399115201897
2.52808988764045 0.997387456579364
2.53053248656571 0.996141781199305
2.53297508549096 0.994662836641863
2.53541768441622 0.992951506012998
2.53786028334148 0.991008804593507
2.54030288226673 0.988835877662562
2.54274548119199 0.986433999930366
2.54518808011724 0.983804576465759
2.5476306790425 0.980949144498681
2.55007327796776 0.977869375173028
2.55251587689301 0.974567074314561
2.55495847581827 0.971044181559423
2.55740107474353 0.967302767669534
2.55984367366878 0.963345030389921
2.56228627259404 0.959173289616905
2.5647288715193 0.954789982820739
2.56717147044455 0.950197661552987
2.56961406936981 0.945398989506921
2.57205666829507 0.940396742101727
2.57449926722032 0.935193807079236
2.57694186614558 0.92979318527838
2.57938446507084 0.924197990680178
2.58182706399609 0.918411449011735
2.58426966292135 0.912436894599313
2.5867122618466 0.906277765647686
2.58915486077186 0.899937598553305
2.59159745969712 0.893420022109765
2.59404005862237 0.886728752467173
2.59648265754763 0.879867589466162
2.59892525647289 0.872840414554978
2.60136785539814 0.865651190033393
2.6038104543234 0.858303958981018
2.60625305324866 0.850802845025535
2.60869565217391 0.843152051140885
2.61113825109917 0.835355856922407
2.61358085002443 0.827418614191031
2.61602344894968 0.819344741219117
2.61846604787494 0.811138716226948
2.6209086468002 0.802805070977411
2.62335124572545 0.794348385252926
2.62579384465071 0.785773282749192
2.62823644357596 0.777084428534493
2.63067904250122 0.768286527804864
2.63312164142648 0.759384325323729
2.63556424035173 0.750382604756437
2.63800683927699 0.74128618713785
2.64044943820225 0.732099927933476
2.6428920371275 0.722828712511304
2.64533463605276 0.713477450239796
2.64777723497802 0.704051067766959
2.65021983390327 0.69455450223284
2.65266243282853 0.68499269517746
2.65510503175379 0.67537058772959
2.65754763067904 0.665693117346065
2.6599902296043 0.655965215995814
2.66243282852956 0.646191809339165
2.66487542745481 0.636377816222625
2.66731802638007 0.626528147744481
2.66976062530532 0.616647705258771
2.67220322423058 0.606741376944453
2.67464582315584 0.596814032909107
2.67708842208109 0.586870519141609
2.67953102100635 0.576915650896532
2.68197361993161 0.56695420622524
2.68441621885686 0.556990920338038
2.68685881778212 0.547030481298812
2.68930141670738 0.537077527262676
2.69174401563263 0.527136645135012
2.69418661455789 0.517212370230935
2.69662921348315 0.507309186311957
2.6990718124084 0.497431525313079
2.70151441133366 0.487583766158853
2.70395701025892 0.477770232279533
2.70639960918417 0.467995187730094
2.70884220810943 0.458262832122528
2.71128480703469 0.448577294840964
2.71372740595994 0.438942629167394
2.7161700048852 0.429362806973188
2.71861260381045 0.419841714525801
2.72105520273571 0.410383149745884
2.72349780166097 0.400990820972928
2.72594040058622 0.391668347014317
2.72838299951148 0.38241925801915
2.73082559843674 0.373246996578729
2.73326819736199 0.364154918434767
2.73571079628725 0.355146292275007
2.73815339521251 0.346224298292046
2.74059599413776 0.33739202543511
2.74303859306302 0.328652467547081
2.74548119198828 0.320008518801295
2.74792379091353 0.31146296899466
2.75036638983879 0.303018499291739
2.75280898876404 0.294677678944613
2.7552515876893 0.286442963351118
2.75769418661456 0.278316693590847
2.76013678553981 0.270301097335167
2.76257938446507 0.262398290807381
2.76502198339033 0.254610281309439
2.76746458231558 0.24693896975787
2.76990718124084 0.239386152693765
2.7723497801661 0.231953523343128
2.77479237909135 0.224642671483487
2.77723497801661 0.217455082088608
2.77967757694187 0.210392132939098
2.78212017586712 0.203455091567773
2.78456277479238 0.196645112026885
2.78700537371764 0.189963232003
2.78944797264289 0.183410370760837
2.79189057156815 0.176987328279357
2.79433317049341 0.170694785772229
2.79677576941866 0.164533307588332
2.79921836834392 0.158503344296442
2.80166096726917 0.152605236600125
2.80410356619443 0.146839219626122
2.80654616511969 0.141205427095359
2.80898876404494 0.13570389492259
2.8114313629702 0.130334563890917
2.81387396189546 0.125097281194703
2.81631656082071 0.119991800816403
2.81875915974597 0.11501778287525
2.82120175867123 0.110174792234804
2.82364435759648 0.105462296763163
2.82608695652174 0.100879665691345
2.828529555447 0.0964261685073244
2.83097215437225 0.0921009747587088
2.83341475329751 0.0879031550265226
2.83585735222277 0.0838316831916583
2.83829995114802 0.0798854399631657
2.84074255007328 0.0760632174927937
2.84318514899853 0.0723637247804161
2.84562774792379 0.0687855934935138
2.84807034684905 0.0653273837888038
2.8505129457743 0.0619875897375829
2.85295554469956 0.0587646440147617
2.85539814362482 0.0556569216063591
2.85784074255007 0.0526627424091882
2.86028334147533 0.0497803727253858
2.86272594040059 0.0470080257788292
2.86516853932584 0.0443438614871864
2.8676111382511 0.0417859858018762
2.87005373717636 0.0393324499716989
2.87249633610161 0.0369812500915008
2.87493893502687 0.034730327266204
2.87738153395213 0.0325775686577224
2.87982413287738 0.0305208095953897
2.88226673180264 0.0285578368291344
2.88470933072789 0.0266863928990744
2.88715192965315 0.0249041814955382
2.88959452857841 0.0232088735985647
2.89203712750366 0.0215981141225749
2.89447972642892 0.0200695287545834
2.89692232535418 0.0186207306648472
2.89936492427943 0.0172493267864912
2.90180752320469 0.015952923402379
2.90425012212995 0.014729130838489
2.9066927210552 0.0135755671372428
2.90913531998046 0.0124898606649365
2.91157791890572 0.011469651687975
2.91402051783097 0.0105125930268603
2.91646311675623 0.00961634995969428
2.91890571568148 0.00877859959444895
2.92134831460674 0.00799702995904792
2.923790913532 0.00726933906948038
2.92623351245725 0.00659323422925046
2.92867611138251 0.00596643179018834
2.93111871030777 0.00538665756772588
2.93356130923302 0.00485164805655251
2.93600390815828 0.00435915253886607
2.93844650708354 0.00390693612102994
2.94088910600879 0.00349278367895428
2.94333170493405 0.00311450464113232
2.94577430385931 0.0027699384935982
2.94821690278456 0.00245696085507394
2.95065950170982 0.00217348994446328
2.95310210063508 0.00191749324714877
2.95554469956033 0.00168699418112774
2.95798729848559 0.00148007856819601
2.96042989741085 0.0012949007280247
2.9628724963361 0.00112968903262342
2.96531509526136 0.000982750783696527
2.96775769418661 0.000852476304055537
2.97020029311187 0.000737342164858411
2.97264289203713 0.000635913501430281
2.97508549096238 0.000546845400391326
2.97752808988764 0.000468883368617496
2.9799706888129 0.000400862919287965
2.98241328773815 0.000341708331293637
2.98485588666341 0.000290430655214009
2.98729848558867 0.000246125051771547
2.98974108451392 0.000207967557205366
2.99218368343918 0.00017521137460167
2.99462628236444 0.000147182791241145
2.99706888128969 0.000123276819930685
2.99951148021495 0.000102952657592647
3.00195407914021 8.57290476277039e-05
3.00439667806546 7.11796242814328e-05
3.00683927699072 5.89283079375516e-05
3.00928187591597 4.86448103952771e-05
3.01172447484123 4.00402991717611e-05
3.01416707376649 3.28632600465464e-05
3.01660967269174 2.68955877110506e-05
3.019052271617 2.19489257143244e-05
3.02149487054226 1.78612690569641e-05
3.02393746946751 1.44938358720631e-05
3.02638006839277 1.17282086901722e-05
3.02882266731803 9.4637408175648e-06
3.03126526624328 7.61521933328657e-06
3.03370786516854 6.11077307432216e-06
3.0361504640938 4.89001165500316e-06
3.03859306301905 3.90237996977132e-06
3.04103566194431 3.10571166447029e-06
3.04347826086957 2.46496463567411e-06
3.04592085979482 1.95112163746625e-06
3.04836345872008 1.54023945281527e-06
3.05080605764533 1.2126307415102e-06
3.05324865657059 9.52163536103333e-07
3.05569125549585 7.45664358066413e-07
3.0581338544211 5.82412014232432e-07
3.06057645334636 4.53710263427926e-07
3.06301905227162 3.52528678393688e-07
3.06546165119687 2.7320213987475e-07
3.06790425012213 2.11180466370874e-07
3.07034684904739 1.62820688833051e-07
3.07278944797264 1.25215414140182e-07
3.0752320468979 9.60515784020362e-08
3.07767464582316 7.34946684339201e-08
3.08011724474841 5.60941873271574e-08
3.08255984367367 4.2706760192364e-08
3.08500244259893 3.24338227035192e-08
3.08744504152418 2.45713128864279e-08
3.08988764044944 1.85692011836048e-08
3.09233023937469 1.39990510161671e-08
3.09477283829995 1.05281077461445e-08
3.09721543722521 7.89867389010184e-09
3.09965803615046 5.91174815593521e-09
3.10210063507572 4.41409052242293e-09
3.10454323400098 3.28802989533799e-09
3.10698583292623 2.44345915125062e-09
3.10942843185149 1.81156846641502e-09
3.11187103077675 1.33995512718135e-09
3.114313629702 9.88819512428466e-10
3.11675622862726 7.28015216382364e-10
3.11919882755252 5.34768570132019e-10
3.12164142647777 3.91921025055038e-10
3.12408402540303 2.86578594301744e-10
3.12652662432829 2.09077167460115e-10
3.12896922325354 1.5219215434888e-10
3.1314118221788 1.10536520675673e-10
3.13385442110405 8.01036312029722e-11
3.13629702002931 5.79210561268713e-11
3.13873961895457 4.17891474871529e-11
3.14118221787982 3.00841805296886e-11
3.14362481680508 2.16105246008206e-11
3.14606741573034 1.54899367645726e-11
3.14851001465559 1.1078881174564e-11
3.15095261358085 7.90694560743732e-12
3.15339521250611 5.63109428172891e-12
3.15583781143136 4.00177449187587e-12
3.15828041035662 2.83787136370025e-12
3.16072300928188 2.00824895209004e-12
3.16316560820713 1.41818067182806e-12
3.16560820713239 9.99399478560778e-13
3.16805080605765 7.02820701433875e-13
3.1704934049829 4.93232996751589e-13
3.17293600390816 3.45434799635567e-13
3.17537860283341 2.41429662990325e-13
3.17782120175867 1.68395271487031e-13
3.18026380068393 1.1721629279854e-13
3.18270639960918 8.14270976209886e-14
3.18514899853444 5.64516744299738e-14
3.1875915974597 3.90585012545048e-14
3.19003419638495 2.69705079703117e-14
3.19247679531021 1.85866608042247e-14
3.19491939423547 1.27836881017982e-14
3.19736199316072 8.77520586995099e-15
3.19980459208598 6.01185624103143e-15
3.20224719101124 4.11068043342093e-15
3.20468978993649 2.80528114516011e-15
3.20713238886175 1.91073417712505e-15
3.20957498778701 1.29893963744515e-15
3.21201758671226 8.81345244130749e-16
3.21446018563752 5.96863610700968e-16
3.21690278456277 4.03440585819286e-16
3.21934538348803 2.72184248210831e-16
3.22178798241329 1.83285768592029e-16
3.22423058133854 1.23191362224107e-16
3.2266731802638 8.26458199838774e-17
3.22911577918906 5.53418897120782e-17
3.23155837811431 3.69898723447714e-17
3.23400097703957 2.46780423002937e-17
3.23644357596483 1.64339073778632e-17
3.23888617489008 1.092386759652e-17
3.24132877381534 7.2480412115037e-18
3.2437713727406 4.80039146515e-18
3.24621397166585 3.17356604210687e-18
3.24865657059111 2.0942879337891e-18
3.25109916951637 1.37957798536618e-18
3.25354176844162 9.0715219583701e-19
3.25598436736688 5.95444220822524e-19
3.25842696629213 3.90150352802579e-19
3.26086956521739 2.55185415579985e-19
3.26331216414265 1.66615549466869e-19
3.2657547630679 1.08596023697095e-19
3.26819736199316 7.06567870148446e-20
3.27063996091842 4.58921326073976e-20
3.27308255984367 2.97556737895634e-20
3.27552515876893 1.92597793099981e-20
3.27796775769419 1.24447317915952e-20
3.28041035661944 8.02740577765437e-21
3.2828529555447 5.16919638336797e-21
3.28529555446996 3.32301009504254e-21
3.28773815339521 2.13257224766585e-21
3.29018075232047 1.36628699839213e-21
3.29262335124573 8.73873984412582e-22
3.29506595017098 5.57990695272958e-22
3.29750854909624 3.55695959288909e-22
3.2999511480215 2.26363952352039e-22
3.30239374694675 1.43818408355254e-22
3.30483634587201 9.12227269828624e-23
3.30727894479726 5.77664200469828e-23
3.30972154372252 3.65202829517642e-23
3.31216414264778 2.30505618309311e-23
3.31460674157303 1.45251291569876e-23
3.31704934049829 9.13801738274662e-24
3.31949193942355 5.7395759828979e-24
3.3219345383488 3.59919879926902e-24
3.32437713727406 2.25336933590559e-24
3.32681973619932 1.40851588044255e-24
3.32926233512457 8.79014872015161e-25
3.33170493404983 5.47694110369419e-25
3.33414753297509 3.40713653767353e-25
3.33659013190034 2.11618120149586e-25
3.3390327308256 1.31229122028104e-25
3.34147532975086 8.12500884951112e-26
3.34391792867611 5.02268432903119e-26
3.34636052760137 3.10004860597805e-26
3.34880312652662 1.91039792979947e-26
3.35124572545188 1.17544959879746e-26
3.35368832437714 7.22122916112853e-27
3.35613092330239 4.42942417772034e-27
3.35857352222765 2.71277963699779e-27
3.36101612115291 1.65887979149539e-27
3.36345872007816 1.01286254039522e-27
3.36590131900342 6.17480600687343e-28
3.36834391792868 3.75867996023558e-28
3.37078651685393 2.28448647924416e-28
3.37322911577919 1.38638874541043e-28
3.37567171470445 8.40091528323851e-29
3.3781143136297 5.0829434788475e-29
3.38055691255496 3.07081024181767e-29
3.38299951148021 1.8524292108818e-29
3.38544211040547 1.11579163897767e-29
3.38788470933073 6.71087753202686e-30
3.39032730825598 4.03025128697647e-30
3.39276990718124 2.41681494256222e-30
3.3952125061065 1.44715475030516e-30
3.39765510503175 8.65264105648662e-31
3.40009770395701 5.16590428759397e-31
3.40254030288227 3.07970970318862e-31
3.40498290180752 1.83333047189195e-31
3.40742550073278 1.08978558820858e-31
3.40986809965804 6.46863217691662e-32
3.41231069858329 3.83404052289531e-32
3.41475329750855 2.26921437558832e-32
3.41719589643381 1.34112934870623e-32
3.41963849535906 7.91487089019201e-33
3.42208109428432 4.66441017720008e-33
3.42452369320957 2.74492862049977e-33
3.42696629213483 1.61305240702475e-33
3.42940889106009 9.46565491899712e-34
3.43185148998534 5.5467588063874e-34
3.4342940889106 3.24575670635368e-34
3.43673668783586 1.89662881781491e-34
3.43917928676111 1.10672583682463e-34
3.44162188568637 6.44897487020459e-35
3.44406448461163 3.75263091266457e-35
3.44650708353688 2.18060567833566e-35
3.44894968246214 1.2653658889972e-35
3.4513922813874 7.33253882483318e-36
3.45383488031265 4.24319939189651e-36
3.45627747923791 2.45208135815168e-36
3.45872007816317 1.41507745968442e-36
3.46116267708842 8.15513169044158e-37
3.46360527601368 4.69341207766182e-37
3.46604787493894 2.69745894101526e-37
3.46849047386419 1.54821383037168e-37
3.47093307278945 8.87398053735228e-38
3.4733756717147 5.07947592449296e-38
3.47581827063996 2.903579437213e-38
3.47826086956522 1.65754125503078e-38
3.48070346849047 9.44957457620254e-39
3.48314606741573 5.37995795165358e-39
3.48558866634099 3.0589026031427e-39
3.48803126526624 1.73689665957117e-39
3.4904738641915 9.84929816303302e-40
3.49291646311676 5.57777467101906e-40
3.49535906204201 3.15458632279444e-40
3.49780166096727 1.78176744651357e-40
3.50024425989253 1.00505112356222e-40
3.50268685881778 5.66180859835626e-41
3.50512945774304 3.18532294060783e-41
3.5075720566683 1.78971699068697e-41
3.51001465559355 1.00426702014914e-41
3.51245725451881 5.62793823368762e-42
3.51489985344406 3.14982228755861e-42
3.51734245236932 1.76060003504736e-42
3.51978505129458 9.82821380472156e-43
3.52222765021983 5.47934974054469e-43
3.52467024914509 3.05088107349746e-43
3.52711284807035 1.69654214411516e-43
3.5295554469956 9.42211545685882e-44
3.53199804592086 5.22610170460544e-44
3.53444064484612 2.89503769261392e-44
3.53688324377137 1.60169114080259e-44
3.53932584269663 8.85019334537599e-45
3.54176844162189 4.8840198371129e-45
3.54421104054714 2.69186942278077e-45
3.5466536394724 1.48177988728118e-45
3.54909623839766 8.14643802629928e-46
3.55153883732291 4.47308745131067e-46
3.55398143624817 2.4530352793812e-46
3.55642403517342 1.34356342449825e-46
3.55886663409868 7.34973560062188e-47
3.56130923302394 4.01555528610368e-47
3.56375183194919 2.19119501802256e-47
3.56619443087445 1.19420574011209e-47
3.56863702979971 6.50041587702844e-48
3.57107962872496 3.53401309615594e-48
3.57352222765022 1.91893976699393e-48
3.57596482657548 1.04069113112575e-48
3.57840742550073 5.63703621973461e-49
3.58085002442599 3.04964573165614e-49
3.58329262335125 1.64785380470932e-49
3.5857352222765 8.8932358173309e-50
3.58817782120176 4.79373358474303e-50
3.59062042012701 2.58084572528599e-50
3.59306301905227 1.38779513959737e-50
3.59550561797753 7.45358044766688e-51
3.59794821690278 3.99835985488911e-51
3.60039081582804 2.14228502500721e-51
3.6028334147533 1.14644214514724e-51
3.60527601367855 6.12784292612681e-52
3.60771861260381 3.27148372263622e-52
3.61016121152907 1.7444744874613e-52
3.61260381045432 9.29112400197705e-53
3.61504640937958 4.9426142405932e-53
3.61748900830484 2.62621965099495e-53
3.61993160723009 1.39377377106046e-53
3.62237420615535 7.38824812793385e-54
3.62481680508061 3.9118269131933e-54
3.62725940400586 2.06874891978367e-54
3.62970200293112 1.09276544285047e-54
3.63214460185638 5.76551555062362e-55
3.63458720078163 3.03838202149358e-55
3.63702979970689 1.5993394296694e-55
3.63947239863214 8.40879849457389e-56
3.6419149975574 4.41594110660749e-56
3.64435759648266 2.31637897257099e-56
3.64680019540791 1.21365137104868e-56
3.64924279433317 6.35151401808499e-57
3.65168539325843 3.32017149370233e-57
3.65412799218368 1.73358318151761e-57
3.65657059110894 9.04129686192452e-58
3.6590131900342 4.70998589645627e-58
3.66145578895945 2.45082482556235e-58
3.66389838788471 1.27382471245344e-58
3.66634098680997 6.61321661122597e-59
3.66878358573522 3.42943395651718e-59
3.67122618466048 1.77639561235972e-59
3.67366878358574 9.19105621157636e-60
3.67611138251099 4.75007602248558e-60
3.67855398143625 2.45214432160539e-60
3.68099658036151 1.26445313939088e-60
3.68343917928676 6.51285798219748e-61
3.68588177821202 3.35083885087538e-61
3.68832437713727 1.72206462083689e-61
3.69076697606253 8.84016180014172e-62
3.69320957498779 4.53301071264649e-62
3.69565217391304 2.32182738599212e-62
3.6980947728383 1.18792945848464e-62
3.70053737176356 6.0711336821731e-63
3.70297997068881 3.09933298528026e-63
3.70542256961407 1.58047217240442e-63
3.70786516853933 8.05056778745557e-64
3.71030776746458 4.09626530449892e-64
3.71275036638984 2.08196015024485e-64
3.7151929653151 1.05701311476626e-64
3.71763556424035 5.36059281851861e-65
3.72007816316561 2.71562998703058e-65
3.72252076209086 1.37421456775229e-65
3.72496336101612 6.94649167360862e-66
3.72740595994138 3.50755385601149e-66
3.72984855886663 1.7691793765192e-66
3.73229115779189 8.91392365794213e-67
3.73473375671715 4.48638253656282e-67
3.7371763556424 2.2555624949445e-67
3.73961895456766 1.13277959978339e-67
3.74206155349292 5.68288386548498e-68
3.74450415241817 2.84790673030278e-68
3.74694675134343 1.42566395861371e-68
3.74938935026869 7.12924946631042e-69
3.75183194919394 3.56128300190055e-69
3.7542745481192 1.77707596640785e-69
3.75671714704445 8.85815195131657e-70
3.75915974596971 4.41081329354485e-70
3.76160234489497 2.19398385617062e-70
3.76404494382022 1.09015479184157e-70
3.76648754274548 5.41107653474386e-71
3.76893014167074 2.68300035652599e-71
3.77137274059599 1.32892387194133e-71
3.77381533952125 6.57540586208231e-72
3.77625793844651 3.25004131798475e-72
3.77870053737176 1.60472204859481e-72
3.78114313629702 7.915095105765e-73
3.78358573522228 3.89994599271322e-73
3.78602833414753 1.91958761629736e-73
3.78847093307279 9.4385423404674e-74
3.79091353199805 4.63607343934854e-74
3.7933561309233 2.27480838113807e-74
3.79579872984856 1.11503681800356e-74
3.79824132877382 5.45989397884263e-75
3.80068392769907 2.67073353712608e-75
3.80312652662433 1.30505552950692e-75
3.80556912554958 6.37059845288604e-76
3.80801172447484 3.10659764029112e-76
3.8104543234001 1.51336624399877e-76
3.81289692232535 7.36475079064615e-77
3.81533952125061 3.58036880075052e-77
3.81778212017587 1.7388170165628e-77
3.82022471910112 8.43601065653406e-78
3.82266731802638 4.08863353334517e-78
3.82510991695164 1.97960155641173e-78
3.82755251587689 9.57495238998092e-79
3.82999511480215 4.62653013767081e-79
3.83243771372741 2.23323692720579e-79
3.83488031265266 1.07690038371191e-79
3.83732291157792 5.18774093898978e-80
3.83976551050318 2.49656992931655e-80
3.84220810942843 1.20025239537676e-80
3.84465070835369 5.76455121272762e-81
3.84709330727895 2.76581531282687e-81
3.8495359062042 1.32570313568648e-81
3.85197850512946 6.3479792267872e-82
3.85442110405471 3.03662727779411e-82
3.85686370297997 1.4511587642587e-82
3.85930630190523 6.92797774857681e-83
3.86174890083048 3.30420373849104e-83
3.86419149975574 1.57433297855451e-83
3.866634098681 7.49370284099272e-84
3.86907669760625 3.5634206944404e-84
3.87151929653151 1.69281359507341e-84
3.87396189545677 8.03384114168967e-85
3.87640449438202 3.80899192274013e-85
3.87884709330728 1.80413993566601e-85
3.88128969223254 8.53698244860929e-86
3.88373229115779 4.03564725575464e-86
3.88617489008305 1.90588762275993e-86
3.8886174890083 8.99202069241924e-87
3.89106008793356 4.23832110474083e-87
3.89350268685882 1.99575671273349e-87
3.89594528578407 9.38856360259362e-88
3.89838788470933 4.41234178240798e-88
3.90083048363459 2.07165867202055e-88
3.90327308255984 9.71732984174662e-89
3.9057156814851 4.55361167925285e-89
3.90815828041036 2.13179757156595e-89
3.91060087933561 9.97051227030507e-90
3.91304347826087 4.65876852508794e-90
3.91548607718613 2.17474106389191e-90
3.91792867611138 1.01420873718616e-90
3.92037127503664 4.72531882757796e-91
3.9228138739619 2.19947720840086e-91
3.92525647288715 1.02280536535809e-91
3.92769907181241 4.75173607414816e-92
3.93014167073767 2.20545399270647e-92
3.93258426966292 1.02265858478079e-92
3.93502686858818 4.73751830737595e-93
3.93746946751343 2.19259940431059e-93
3.93991206643869 1.01380966853375e-93
3.94235466536395 4.68320208587144e-94
3.9447972642892 2.16132106192851e-94
3.94723986321446 9.96520351213771e-95
3.94968246213972 4.59033243944612e-95
3.95212506106497 2.11248563088916e-95
3.95456765999023 9.7126026588851e-96
3.95701025891549 4.46139102075058e-96
3.95945285784074 2.04737942981995e-96
3.961895456766 9.38685981964923e-97
3.96433805569126 4.29968705059203e-97
3.96678065461651 1.96765269818006e-97
3.96922325354177 8.99612935881852e-98
3.97166585246702 4.10921767699619e-98
3.97410845139228 1.87525086035963e-98
3.97655105031754 8.54981911835697e-99
3.97899364924279 3.89450588120101e-99
3.98143624816805 1.77233673503023e-99
3.98387884709331 8.05821971032303e-100
3.98632144601856 3.66042497691718e-100
3.98876404494382 1.66120796438137e-100
3.99120664386908 7.5321183336125e-101
3.99364924279433 3.41201902534989e-101
3.99609184171959 1.5442139680355e-101
3.99853444064485 6.98241684706809e-102
4.0009770395701 3.15432814430751e-102
4.00341963849536 1.4236764764546e-102
4.00586223742062 6.41977227132109e-103
4.00830483634587 2.89222679077891e-103
4.01074743527113 1.30181720566748e-103
4.01319003419639 5.85427527997224e-104
4.01563263312164 2.63028174793383e-104
4.0180752320469 1.1806955529648e-104
4.02051783097215 5.29517884649715e-105
4.02296042989741 2.37263488235258e-105
4.02540302882267 1.06215838628795e-105
4.02784562774792 4.75068534554126e-106
4.03028822667318 2.12291390179201e-106
4.03273082559844 9.47803136967589e-107
4.03517342452369 4.22779638416042e-107
4.03761602344895 1.88417248400955e-107
4.04005862237421 8.38954552659106e-108
4.04250122129946 3.73222575903815e-108
4.04494382022472 1.65885939633527e-108
4.04738641914998 7.36654683530739e-109
4.04982901807523 3.26837245598484e-109
4.05227161700049 1.4488146941828e-109
4.05471421592575 6.41665006902759e-110
4.057156814851 2.83934772448226e-110
4.05959941377626 1.25528985525875e-110
4.06204201270151 5.54479076083049e-111
4.06448461162677 2.44704809967392e-111
4.06692721055203 1.07898782270284e-111
4.06936980947728 4.75343725153034e-112
4.07181240840254 2.09226486260799e-112
4.0742550073278 9.20118409874436e-113
4.07669760625305 4.04286675140197e-113
4.07914020517831 1.77481981566456e-113
4.08158280410357 7.78464347503698e-114
4.08402540302882 3.41148357577606e-114
4.08646800195408 1.49371733642105e-114
4.08891060087934 6.53453391733281e-115
4.09135319980459 2.85615877857662e-115
4.09379579872985 1.24730334952454e-115
4.0962383976551 5.442323030234e-116
4.09868099658036 2.37257255019647e-116
4.10112359550562 1.03342298512698e-116
4.10356619443087 4.49739084667536e-117
4.10600879335613 1.9555436506061e-117
4.10845139228139 8.49570125179618e-118
4.11089399120664 3.68770566350802e-118
4.1133365901319 1.59933349487923e-118
4.11577918905716 6.93023628893307e-119
4.11822178798241 3.00043166409792e-119
4.12066438690767 1.29791599837484e-119
4.12310698583293 5.60966643316401e-120
4.12554958475818 2.4224540772541e-120
4.12799218368344 1.04520766705008e-120
4.1304347826087 4.50586933676641e-121
4.13287738153395 1.94081449150157e-121
4.13531998045921 8.35255484367314e-122
4.13776257938447 3.59157527111864e-122
4.14020517830972 1.54305492535856e-122
4.14264777723498 6.62382760298875e-123
4.14509037616024 2.84098097278702e-123
4.14753297508549 1.21747413393092e-123
4.14997557401075 5.21295190287861e-124
4.152418172936 2.23018397844755e-124
4.15486077186126 9.53303317761002e-125
4.15730337078652 4.07150897153612e-125
4.15974596971177 1.73745675677835e-125
4.16218856863703 7.40810903585779e-126
4.16463116756229 3.15599216287387e-126
4.16707376648754 1.34338374513233e-126
4.1695163654128 5.71347481829919e-127
4.17195896433806 2.42793487413784e-127
4.17440156326331 1.03088605815123e-127
4.17684416218857 4.37342462033314e-128
4.17928676111382 1.85383210392284e-128
4.18172936003908 7.85158528958006e-129
4.18417195896434 3.32263727004935e-129
4.18661455788959 1.40490695192873e-129
4.18905715681485 5.93542283607242e-130
4.19149975574011 2.50550722246036e-130
4.19394235466536 1.05676876657039e-130
4.19638495359062 4.45353646142679e-131
4.19882755251588 1.87530195666185e-131
4.20127015144113 7.89003571508791e-132
4.20371275036639 3.31687201951919e-132
4.20615534929165 1.39322371384321e-132
4.2085979482169 5.84730586362974e-133
4.21104054714216 2.45207634656096e-133
4.21348314606742 1.02743841020099e-133
4.21592574499267 4.30151706141614e-134
4.21836834391793 1.79941755535231e-134
4.22081094284319 7.52119961083151e-135
4.22325354176844 3.14114179174803e-135
4.2256961406937 1.31079155989664e-135
4.22813873961895 5.46544847890502e-136
4.23058133854421 2.27700743507555e-136
4.23302393746947 9.47872601048298e-137
4.23546653639472 3.94260046194711e-137
4.23790913531998 1.63856337668419e-137
4.24035173424524 6.80443067731714e-138
4.24279433317049 2.82337663151818e-138
4.24523693209575 1.17056276539083e-138
4.24767953102101 4.84919733226316e-139
4.25012212994626 2.00721856813474e-139
4.25256472887152 8.30174755405354e-140
4.25500732779678 3.43079540853775e-140
4.25744992672203 1.4166773427286e-140
4.25989252564729 5.84518547216878e-141
4.26233512457255 2.40977920608904e-141
4.2647777234978 9.92677559674718e-142
4.26722032242306 4.08593579400846e-142
4.26966292134831 1.68045790551364e-142
4.27210552027357 6.90584599574883e-143
4.27454811919883 2.83569602124485e-143
4.27699071812408 1.16347317389931e-143
4.27943331704934 4.76987909906194e-144
4.2818759159746 1.95394819294538e-144
4.28431851489985 7.99785955123514e-145
4.28676111382511 3.27107073091901e-145
4.28920371275037 1.33678605555759e-145
4.29164631167562 5.45871051930057e-146
4.29408891060088 2.22727981611705e-146
4.29653150952614 9.080639470294e-147
4.29897410845139 3.69926455946467e-147
4.30141670737665 1.50581642151094e-147
4.30385930630191 6.12472671920212e-148
4.30630190522716 2.48920016612894e-148
4.30874450415242 1.01086163678394e-148
4.31118710307767 4.10187823685437e-149
4.31362970200293 1.66315733772118e-149
4.31607230092819 6.73819843532307e-150
4.31851489985344 2.72781246797135e-150
4.3209574987787 1.10343267659776e-150
4.32340009770396 4.46003381789919e-151
4.32584269662921 1.80132387305674e-151
4.32828529555447 7.26954385810335e-152
4.33072789447973 2.93146410422587e-152
4.33317049340498 1.18120267729684e-152
4.33561309233024 4.75583792054231e-153
4.3380556912555 1.91334288666768e-153
4.34049829018075 7.6916951137703e-154
4.34294088910601 3.08969184103305e-154
4.34538348803127 1.2401450243174e-154
4.34782608695652 4.97386899254305e-155
4.35026868588178 1.99333879712308e-155
4.35271128480703 7.9823939886283e-156
4.35515388373229 3.19411694359086e-156
4.35759648265755 1.277128006334e-156
4.3600390815828 5.10251578648999e-157
4.36248168050806 2.03704651349851e-157
4.36492427943332 8.12614452326502e-158
4.36736687835857 3.23918305777199e-158
4.36980947728383 1.29019139782922e-158
4.37225207620909 5.13500458610626e-159
4.37469467513434 2.04218892892953e-159
4.3771372740596 8.11558311405927e-160
4.37957987298486 3.22264609644545e-160
4.38202247191011 1.27871839807789e-160
4.38446507083537 5.06998841308599e-161
4.38690766976063 2.0086724049834e-161
4.38935026868588 7.95209741922976e-162
4.39179286761114 3.14575604754489e-162
4.39423546653639 1.2434819773818e-162
4.39667806546165 4.91162716539366e-163
4.39912066438691 1.93857705487717e-163
4.40156326331216 7.64562258002928e-164
4.40400586223742 3.01311070745413e-164
4.40644846116268 1.18656108317104e-164
4.40889106008793 4.6691542538715e-165
4.41133365901319 1.83594549838024e-165
4.41377625793845 7.21365086212166e-166
4.4162188568637 2.83220414281363e-166
4.41866145578896 1.11113906837635e-166
4.42110405471422 4.35599165660333e-167
4.42354665363947 1.70639961547435e-167
4.42598925256473 6.67959083402599e-168
4.42843185148999 2.61273107774163e-168
4.43087445041524 1.02121132463068e-168
4.4333170493405 3.98853049771891e-169
4.43575964826575 1.55663545820376e-169
4.43820224719101 6.07068851060877e-170
4.44064484611627 2.36573628336622e-170
4.44308744504152 9.2123914330211e-171
4.44553004396678 3.58472979594548e-171
4.44797264289204 1.39385879085208e-171
4.45041524181729 5.41576435338082e-172
4.45285784074255 2.10271148115724e-172
4.45530043966781 8.15790934894476e-173
4.45774303859306 3.16269740778567e-173
4.46018563751832 1.22522628097467e-173
4.46262823644358 4.74302237185004e-174
4.46507083536883 1.83474014792095e-174
4.46751343429409 7.09209901619045e-175
4.46995603321935 2.73940449133312e-175
4.4723986321446 1.05735054897189e-175
4.47484123106986 4.07815375936108e-176
4.47728382999512 1.57177463611862e-176
4.47972642892037 6.05339961776325e-177
4.48216902784563 2.3296523177054e-177
4.48461162677088 8.95913088985522e-178
4.48705422569614 3.442896476254e-178
4.4894968246214 1.32210413993193e-178
4.49193942354665 5.07330871189734e-179
4.49438202247191 1.94536520490456e-179
4.49682462139717 7.45410542021668e-180
4.49926722032242 2.85413659339157e-180
4.50170981924768 1.09204143326341e-180
4.50415241817294 4.17531187024091e-181
4.50659501709819 1.59523425471725e-181
4.50903761602345 6.0904033639655e-182
4.51148021494871 2.3235605263754e-182
4.51392281387396 8.85826290668797e-183
4.51636541279922 3.37466045674748e-183
4.51880801172448 1.28469146401401e-183
4.52125061064973 4.88714394238334e-184
4.52369320957499 1.85780126983486e-184
4.52613580850024 7.05718510240625e-185
4.5285784074255 2.67887337316595e-185
4.53102100635076 1.01615879535231e-185
4.53346360527601 3.85176681689572e-186
4.53590620420127 1.45897449274095e-186
4.53834880312653 5.52236373479546e-187
4.54079140205178 2.08877762540424e-187
4.54323400097704 7.89495366296872e-188
4.5456765999023 2.98192993434602e-188
4.54811919882755 1.12547549761364e-188
4.55056179775281 4.24488279962335e-189
4.55300439667807 1.59987739215362e-189
4.55544699560332 6.02558649248175e-190
4.55788959452858 2.26779535364042e-190
4.56033219345384 8.52904875652706e-191
4.56277479237909 3.20545598904464e-191
4.56521739130435 1.20384842895749e-191
4.5676599902296 4.51800656327817e-192
4.57010258915486 1.69439727289208e-192
4.57254518808012 6.35005157318816e-193
4.57498778700537 2.37811672013166e-193
4.57743038593063 8.89986189350273e-194
4.57987298485589 3.32834116946151e-194
4.58231558378114 1.24384755239402e-194
4.5847581827064 4.64516884254064e-195
4.58720078163166 1.73352920162445e-195
4.58964338055691 6.46481955249352e-196
4.59208597948217 2.40922587563159e-196
4.59452857840743 8.97211382346006e-197
4.59697117733268 3.33893874088762e-197
4.59941377625794 1.24170613033937e-197
4.60185637518319 4.61451617491238e-198
4.60429897410845 1.71368410508621e-198
4.60674157303371 6.35964520424957e-199
4.60918417195896 2.35848329195398e-199
4.61162677088422 8.7403895859975e-200
4.61406936980948 3.23688389149393e-200
4.61651196873473 1.19790414453051e-200
4.61895456765999 4.43012419015997e-201
4.62139716658525 1.63722698058032e-201
4.6238397655105 6.046461804625e-202
4.62628236443576 2.23148223314004e-202
4.62872496336102 8.2297287465772e-203
4.63116756228627 3.03303795766555e-203
4.63361016121153 1.1170450148176e-203
4.63605276013679 4.11115902758343e-204
4.63849535906204 1.51202481095539e-204
4.6409379579873 5.55718512494582e-205
4.64338055691255 2.04104407510642e-205
4.64582315583781 7.49120597851533e-206
4.64826575476307 2.74759802580267e-206
4.65070835368832 1.00706387727197e-206
4.65315095261358 3.68861620898782e-207
4.65559355153884 1.3501213797425e-207
4.65803615046409 4.93838919131538e-208
4.66047874938935 1.80509984453731e-208
4.66292134831461 6.59357304934514e-209
4.66536394723986 2.40682411310349e-209
4.66780654616512 8.77954652333011e-210
4.67024914509038 3.20040008769237e-210
4.67269174401563 1.16584598209281e-210
4.67513434294089 4.24407512805401e-211
4.67757694186615 1.54393915077711e-211
4.6800195407914 5.61284163168387e-212
4.68246213971666 2.03911230648667e-212
4.68490473864192 7.40296178879721e-213
4.68734733756717 2.68581521976622e-213
4.68978993649243 9.73763001658957e-214
4.69223253541769 3.52806988494174e-214
4.69467513434294 1.27740353612046e-214
4.6971177332682 4.62196154451665e-215
4.69956033219345 1.67121403218319e-215
4.70200293111871 6.03872988593392e-216
4.70444553004397 2.1805556319291e-216
4.70688812896922 7.86859199837881e-217
4.70933072789448 2.83749707246441e-217
4.71177332681974 1.02254541911701e-217
4.71421592574499 3.68246673991061e-218
4.71665852467025 1.32526994260005e-218
4.71910112359551 4.76627835704933e-219
4.72154372252076 1.71302713856622e-219
4.72398632144602 6.15260621348681e-220
4.72642892037128 2.20833155877e-220
4.72887151929653 7.92099917001695e-221
4.73131411822179 2.83926829499154e-221
4.73375671714704 1.01705378439306e-221
4.7361993160723 3.64076523096569e-222
4.73864191499756 1.30242565581073e-222
4.74108451392281 4.65612860422141e-223
4.74352711284807 1.66344709490309e-223
4.74596971177333 5.93888975123467e-224
4.74841231069858 2.11891736910891e-224
4.75085490962384 7.55501809416935e-225
4.7532975085491 2.69196846894267e-225
4.75574010747435 9.58556335836986e-226
4.75818270639961 3.41097683620952e-226
4.76062530532487 1.21297986915192e-226
4.76306790425012 4.31064592607073e-227
4.76551050317538 1.53089457734366e-227
4.76795310210063 5.43328681850838e-228
4.77039570102589 1.92705731212111e-228
4.77283829995115 6.83032739651444e-229
4.7752808988764 2.41937695398592e-229
4.77772349780166 8.56408409451248e-230
4.78016609672692 3.02952059413061e-230
4.78260869565217 1.07098338524703e-230
4.78505129457743 3.78362104110173e-231
4.78749389350269 1.33582276364816e-231
4.78993649242794 4.71309932523797e-232
4.7923790913532 1.66180906372548e-232
4.79482169027846 5.85561705419113e-233
4.79726428920371 2.06196579484545e-233
4.79970688812897 7.25617461835519e-234
4.80214948705423 2.55182980525338e-234
4.80459208597948 8.96837231945318e-235
4.80703468490474 3.14987796772463e-235
4.80947728383 1.10558524558151e-235
4.81191988275525 3.87801403842393e-236
4.81436248168051 1.35939411939214e-236
4.81680508060576 4.76212174422211e-237
4.81924767953102 1.66715096302832e-237
4.82169027845628 5.83269029285498e-238
4.82413287738153 2.03930737362028e-238
4.82657547630679 7.12551853797678e-239
4.82901807523205 2.48811528090557e-239
4.8314606741573 8.68250394376686e-240
4.83390327308256 3.02789055497575e-240
4.83634587200782 1.0552522255823e-240
4.83878847093307 3.67530618639148e-241
4.84123106985833 1.27924033696148e-241
4.84367366878359 4.44971668564956e-242
4.84611626770884 1.54680082666951e-242
4.8485588666341 5.37351511668703e-243
4.85100146555936 1.86554110336105e-243
4.85344406448461 6.4725238682512e-244
4.85588666340987 2.24421888606955e-244
4.85832926233512 7.77641986873473e-245
4.86077186126038 2.69288215104861e-245
4.86321446018564 9.31919445616728e-246
4.86565705911089 3.22302000232782e-246
4.86809965803615 1.11396475180166e-246
4.87054225696141 3.84772423686295e-247
4.87298485588666 1.32819148090692e-247
4.87542745481192 4.58186113391516e-248
4.87787005373718 1.57960265353786e-248
4.88031265266243 5.44225272055167e-249
4.88275525158769 1.87384943556452e-249
4.88519785051295 6.44786645053717e-250
4.8876404494382 2.21729228985561e-250
4.89008304836346 7.62001188288787e-251
4.89252564728872 2.61706407287647e-251
4.89496824621397 8.98254256053723e-252
4.89741084513923 3.08113444220345e-252
4.89985344406448 1.05620608716485e-252
4.90229604298974 3.61837480423081e-253
4.904738641915 1.23881232301588e-253
4.90718124084025 4.2386228865127e-254
4.90962383976551 1.44934424436467e-254
4.91206643869077 4.95274586826935e-255
4.91450903761602 1.69140836525962e-255
4.91695163654128 5.77270084806211e-256
4.91939423546654 1.96896497342067e-256
4.92183683439179 6.71159127248523e-257
4.92427943331705 2.28634515762817e-257
4.92672203224231 7.78371779741964e-258
4.92916463116756 2.64826581542447e-258
4.93160723009282 9.00462190792329e-259
4.93404982901808 3.05984209002893e-259
4.93649242794333 1.03911204886316e-259
4.93893502686859 3.52659664527821e-260
4.94137762579384 1.19613294184532e-260
4.9438202247191 4.05446515321675e-261
4.94626282364436 1.37346741665472e-261
4.94870542256961 4.64979734235639e-262
4.95114802149487 1.57318852964709e-262
4.95359062042013 5.3193529373356e-263
4.95603321934538 1.79749767475302e-263
4.95847581827064 6.07029181449167e-264
4.9609184171959 2.04872047622694e-264
4.96336101612115 6.91015770443966e-265
4.96580361504641 2.32930053720551e-265
4.96824621397167 7.84685479377411e-266
4.97068881289692 2.64179084438682e-266
4.97313141182218 8.88861661491474e-267
4.97557401074743 2.98884264372306e-267
4.97801660967269 1.00439666611418e-267
4.98045920859795 3.37319164069471e-268
4.9829018075232 1.13216696757463e-268
4.98534440644846 3.79764308772575e-269
4.98778700537372 1.27306221628128e-269
4.99022960429897 4.26520874357984e-270
4.99267220322423 1.42750944943475e-270
4.99511480214949 4.79313304265299e-271
4.99755740107474 1.55341905359344e-271
5 6.67050150715725e-272
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 8.87657394386115e-11
2.0200293111871 1.33194675531416e-08
2.02247191011236 1.15015110605995e-07
2.02491450903762 4.63155382558322e-07
2.02735710796287 1.29863996402723e-06
2.02979970688813 2.94500476311368e-06
2.03224230581339 5.80804072773882e-06
2.03468490473864 1.03753156128912e-05
2.0371275036639 1.72155991759136e-05
2.03957010258915 2.69781923685587e-05
2.04201270151441 4.03921611895404e-05
2.04445530043967 5.82654759557619e-05
2.04689789936492 8.1484056844014e-05
2.04934049829018 0.000111010726647923
2.05178309721544 0.000147884071786733
2.05422569614069 0.000193217212693626
2.05666829506595 0.000248196484801163
2.05911089399121 0.000314080031430106
2.06155349291646 0.000392196309975353
2.06399609184172 0.000483942512869216
2.06643869076698 0.000590782904886423
2.06888128969223 0.00071424707843904
2.07132388861749 0.000855928128591069
2.07376648754275 0.00101748074960229
2.076209086468 0.00120061925488927
2.07865168539326 0.00140711552236877
2.08109428431852 0.00163879686722174
2.08353688324377 0.00189754384419064
2.08597948216903 0.00218528798159243
2.08842208109428 0.00250400944929826
2.09086468001954 0.00285573466299758
2.0933072789448 0.00324253382712856
2.09574987787005 0.00366651841891892
2.09819247679531 0.00412983861604029
2.10063507572057 0.00463468067043642
2.10307767464582 0.00518326423094247
2.10552027357108 0.00577783961736081
2.10796287249634 0.00642068504871255
2.11040547142159 0.00711410382842946
2.11284807034685 0.00786042148929483
2.11529066927211 0.00866198290098389
2.11773326819736 0.00952114934309728
2.12017586712262 0.0104402955466079
2.12261846604787 0.0114218067066881
2.12506106497313 0.0124680754699041
2.12750366389839 0.0135814988987959
2.12994626282364 0.0147644754168881
2.1323888617489 0.0160194017371984
2.13483146067416 0.0173486697773245
2.13727405959941 0.0187546635642149
2.13971665852467 0.0202397561317337
2.14215925744993 0.0218063064141498
2.14460185637518 0.0234566561386743
2.14704445530044 0.0251931267201886
2.1494870542257 0.0270180161612985
2.15192965315095 0.0289335959608487
2.15437225207621 0.0309421080340266
2.15681485100147 0.0330457616471868
2.15925744992672 0.035246730370496
2.16170004885198 0.0375471490515058
2.16414264777723 0.0399491108127351
2.16658524670249 0.0424546640763152
2.16902784562775 0.0450658096187472
2.171470444553 0.0477844976587854
2.17391304347826 0.0506126249814168
2.17635564240352 0.0535520321009131
2.17879824132877 0.0566045004658622
2.18124084025403 0.0597717497090572
2.18368343917929 0.0630554349451036
2.18612603810454 0.0664571441185262
2.1885686370298 0.0699783954051474
2.19101123595506 0.073620634669434
2.19345383488031 0.077385232980471
2.19589643380557 0.0812734841891779
2.19833903273083 0.0852866025692995
2.20078163165608 0.0894257205246729
2.20322423058134 0.0936918863652019
2.2056668295066 0.0980860621539015
2.20810942843185 0.102609121627312
2.21055202735711 0.107261848191538
2.21299462628236 0.112044932996045
2.21543722520762 0.116958973087337
2.21787982413288 0.122004469644536
2.22032242305813 0.127181826298774
2.22276502198339 0.132491347538307
2.22520762090865 0.13793323720113
2.2276502198339 0.143507597056768
2.23009281875916 0.149214425478915
2.23253541768442 0.155053616210436
2.23497801660967 0.161024957222176
2.23742061553493 0.167128129666979
2.23986321446019 0.17336270693016
2.24230581338544 0.179728153777636
2.2447484123107 0.186223825602816
2.24719101123596 0.192848967773246
2.24963361016121 0.199602715077933
2.25207620908647 0.206484091276149
2.25451880801172 0.213492008748458
2.25696140693698 0.22062526825059
2.25940400586224 0.227882558770668
2.26184660478749 0.235262457490256
2.26428920371275 0.242763429849565
2.26673180263801 0.250383829717001
2.26917440156326 0.25812189966328
2.27161700048852 0.265975771340087
2.27405959941378 0.273943465963242
2.27650219833903 0.282022894900237
2.27894479726429 0.290211860361865
2.28138739618955 0.298508056197597
2.2838299951148 0.30690906879428
2.28627259404006 0.315412378077572
2.28871519296532 0.324015358615495
2.29115779189057 0.332715280823372
2.29360039081583 0.341509312269284
2.29604298974108 0.350394519079135
2.29848558866634 0.359367867440305
2.3009281875916 0.368426225202743
2.30337078651685 0.377566363576338
2.30581338544211 0.386784958923182
2.30825598436737 0.39607859464343
2.31069858329262 0.405443763153208
2.31314118221788 0.414876867952991
2.31558378114314 0.424374225784852
2.31802638006839 0.4339320688768
2.32046897899365 0.443546547272348
2.32291157791891 0.453213731243497
2.32535417684416 0.462929613785055
2.32779677576942 0.472690113188271
2.33023937469468 0.482491075691651
2.33268197361993 0.49232827820671
2.33512457254519 0.502197431116382
2.33756717147044 0.512094181143753
2.3400097703957 0.522014114288659
2.34245236932096 0.53195275882966
2.34489496824621 0.541905588388866
2.34733756717147 0.551868025056959
2.34978016609673 0.561835442575762
2.35222276502198 0.571803169575592
2.35466536394724 0.581766492864667
2.3571079628725 0.591720660767665
2.35955056179775 0.601660886510587
2.36199316072301 0.611582351648988
2.36443575964827 0.621480209536613
2.36687835857352 0.631349588831359
2.36932095749878 0.641185597035617
2.37176355642404 0.650983324067803
2.37420615534929 0.660737845862016
2.37664875427455 0.67044422799267
2.3790913531998 0.680097529320892
2.38153395212506 0.689692805659515
2.38397655105032 0.699225113453452
2.38641914997557 0.70868951347218
2.38886174890083 0.718081074511118
2.39130434782609 0.727394877098618
2.39374694675134 0.736626017205301
2.3961895456766 0.745769609952463
2.39863214460186 0.754820793316264
2.40107474352711 0.763774731824446
2.40351734245237 0.772626620242272
2.40595994137763 0.781371687244437
2.40840254030288 0.790005199069699
2.41084513922814 0.798522463154975
2.4132877381534 0.806918831745662
2.41573033707865 0.815189705479006
2.41817293600391 0.823330536937292
2.42061553492916 0.831336834167716
2.42305813385442 0.8392041641658
2.42550073277968 0.846928156319237
2.42794333170493 0.854504505809088
2.43038593063019 0.861928976965327
2.43282852955545 0.869197406573698
2.4352711284807 0.876305707130949
2.43771372740596 0.883249870045541
2.44015632633122 0.890025968780957
2.44259892525647 0.896630161938798
2.44504152418173 0.903058696278909
2.44748412310699 0.909307909673851
2.44992672203224 0.915374233995032
2.4523693209575 0.921254197927942
2.45481191988276 0.92694442971397
2.45725451880801 0.932441659816316
2.45969711773327 0.937742723507637
2.46213971665852 0.94284456337709
2.46458231558378 0.947744231754529
2.46702491450904 0.952438893049666
2.46946751343429 0.956925826004115
2.47191011235955 0.961202425854283
2.47435271128481 0.965266206403165
2.47679531021006 0.969114801999189
2.47923790913532 0.972745969420327
2.48168050806058 0.976157589661772
2.48412310698583 0.979347669625593
2.48656570591109 0.982314343710824
2.48900830483635 0.985055875302573
2.4914509037616 0.987570658158809
2.49389350268686 0.989857217693574
2.49633610161212 0.991914212155469
2.49877870053737 0.993740433700354
2.50122129946263 0.995334809357292
2.50366389838788 0.996696401886881
2.50610649731314 0.99782441053117
2.5085490962384 0.998718171654531
2.51099169516365 0.999377159274865
2.51343429408891 0.999800985484688
2.51587689301417 0.999989400761718
2.51831949193942 0.999942294168665
2.52076209086468 0.999659693442074
2.52320468978994 0.999141764970107
2.52564728871519 0.998388813659313
2.52808988764045 0.997401282690487
2.53053248656571 0.996179753163846
2.53297508549096 0.994724943633845
2.53541768441622 0.99303770953404
2.53786028334148 0.991119042492527
2.54030288226673 0.988970069538566
2.54274548119199 0.986592052201113
2.54518808011724 0.983986385500062
2.5476306790425 0.981154596831108
2.55007327796776 0.978098344745238
2.55251587689301 0.974819417623949
2.55495847581827 0.97131973225137
2.55740107474353 0.967601332284602
2.55984367366878 0.963666386623625
2.56228627259404 0.959517187682241
2.5647288715193 0.955156149561633
2.56717147044455 0.950585806128151
2.56961406936981 0.94580880899706
2.57205666829507 0.940827925424093
2.57449926722032 0.935646036106654
2.57694186614558 0.930266132896672
2.57938446507084 0.924691316427187
2.58182706399609 0.918924793654732
2.58426966292135 0.912969875319784
2.5867122618466 0.906829973327531
2.58915486077186 0.900508598051298
2.59159745969712 0.894009355561075
2.59404005862237 0.887335944779607
2.59648265754763 0.880492154568617
2.59892525647289 0.873481860747758
2.60136785539814 0.866309023048961
2.6038104543234 0.858977682008923
2.60625305324866 0.851491955802501
2.60869565217391 0.843856037019847
2.61113825109917 0.836074189390164
2.61358085002443 0.828150744455032
2.61602344894968 0.820090098194222
2.61846604787494 0.811896707607091
2.6209086468002 0.803575087252531
2.62335124572545 0.795129805750589
2.62579384465071 0.786565482248907
2.62823644357596 0.777886782857063
2.63067904250122 0.769098417052045
2.63312164142648 0.760205134058036
2.63556424035173 0.751211719203709
2.63800683927699 0.742122990260297
2.64044943820225 0.732943793763683
2.6428920371275 0.723679001323747
2.64533463605276 0.714333505924275
2.64777723497802 0.704912218216692
2.65021983390327 0.695420062810878
2.65266243282853 0.685861974566391
2.65510503175379 0.676242894887319
2.65754763067904 0.666567768024072
2.6599902296043 0.656841537385358
2.66243282852956 0.647069141863562
2.66487542745481 0.637255512176819
2.66731802638007 0.627405567230931
2.66976062530532 0.617524210504344
2.67220322423058 0.607616326459372
2.67464582315584 0.597686776982764
2.67708842208109 0.587740397858746
2.67953102100635 0.577781995277623
2.68197361993161 0.567816342382948
2.68441621885686 0.557848175860283
2.68685881778212 0.547882192570512
2.68930141670738 0.537923046230588
2.69174401563263 0.527975344144623
2.69418661455789 0.518043643988112
2.69662921348315 0.508132450648054
2.6990718124084 0.498246213121692
2.70151441133366 0.48838932147653
2.70395701025892 0.478566103874186
2.70639960918417 0.468780823660655
2.70884220810943 0.459037676525419
2.71128480703469 0.449340787731821
2.71372740595994 0.439694209421012
2.7161700048852 0.430101917991747
2.71861260381045 0.420567811558231
2.72105520273571 0.411095707488081
2.72349780166097 0.401689340022483
2.72594040058622 0.392352357980484
2.72838299951148 0.383088322549279
2.73082559843674 0.373900705162308
2.73326819736199 0.36479288546687
2.73571079628725 0.355768149382844
2.73815339521251 0.34682968725411
2.74059599413776 0.337980592094067
2.74303859306302 0.329223857926624
2.74548119198828 0.320562378223945
2.74792379091353 0.31199894444211
2.75036638983879 0.303536244655761
2.75280898876404 0.295176862292751
2.7552515876893 0.286923274969669
2.75769418661456 0.278777853429056
2.76013678553981 0.270742860578977
2.76257938446507 0.262820450635603
2.76502198339033 0.255012668369288
2.76746458231558 0.247321448454528
2.76990718124084 0.239748614924155
2.7723497801661 0.232295880727963
2.77479237909135 0.224964847395857
2.77723497801661 0.217757004805588
2.77967757694187 0.21067373105495
2.78212017586712 0.203716292438282
2.78456277479238 0.196885843526988
2.78700537371764 0.190183427353716
2.78944797264289 0.183609975699681
2.79189057156815 0.177166309484617
2.79433317049341 0.170853139258656
2.79677576941866 0.164671065795374
2.79921836834392 0.158620580785168
2.80166096726917 0.152702067627991
2.80410356619443 0.14691580232443
2.80654616511969 0.141261954463949
2.80898876404494 0.135740588309125
2.8114313629702 0.130351663974527
2.81387396189546 0.125095038698835
2.81631656082071 0.119970468208734
2.81875915974597 0.114977608172991
2.82120175867123 0.110116015745051
2.82364435759648 0.105385151192431
2.82608695652174 0.100784379611079
2.828529555447 0.0963129727227973
2.83097215437225 0.0919701107537596
2.83341475329751 0.0877548843920767
2.83585735222277 0.0836662968222685
2.83829995114802 0.0797032658344698
2.84074255007328 0.075864626006097
2.84318514899853 0.072149130953641
2.84562774792379 0.0685554556522071
2.84807034684905 0.0650821988203346
2.8505129457743 0.0617278853675918
2.85295554469956 0.0584909689023614
2.85539814362482 0.0553698342972068
2.85784074255007 0.052362800309131
2.86028334147533 0.049468122252
2.86272594040059 0.0466839947183631
2.86516853932584 0.0440085543478503
2.8676111382511 0.0414398826392798
2.87005373717636 0.0389760088035888
2.87249633610161 0.0366149126546478
2.87493893502687 0.0343545275349861
2.87738153395213 0.0321927432734466
2.87982413287738 0.0301274091717278
2.88226673180264 0.0281563370167755
2.88470933072789 0.0262773041159516
2.88715192965315 0.0244880563518906
2.88959452857841 0.022786311253937
2.89203712750366 0.0211697610830524
2.89447972642892 0.0196360759270609
2.89692232535418 0.0181829068031035
2.89936492427943 0.0168078887641606
2.90180752320469 0.0155086440065107
2.90425012212995 0.0142827849749876
2.9066927210552 0.0131279174629062
2.90913531998046 0.0120416437035384
2.91157791890572 0.0110215654500298
2.91402051783097 0.0100652870406587
2.91646311675623 0.00917041844636447
2.91890571568148 0.00833457829748617
2.92134831460674 0.00755539688667452
2.923790913532 0.00683051914497612
2.92623351245725 0.00615760758810371
2.92867611138251 0.00553434522994924
2.93111871030777 0.00495843846042894
2.93356130923302 0.00442761988478122
2.93600390815828 0.00393965112148522
2.93844650708354 0.00349232555600979
2.94088910600879 0.00308347104764258
2.94333170493405 0.00271095258670544
2.94577430385931 0.00237267489950575
2.94821690278456 0.00206658499843201
2.95065950170982 0.00179067467465451
2.95310210063508 0.00154298293095083
2.95554469956033 0.00132159835223797
2.95798729848559 0.00112466141145392
2.96042989741085 0.000950366708497078
2.9628724963361 0.000796965140000332
2.96531509526136 0.000662765997784786
2.96775769418661 0.00054613899390969
2.97020029311187 0.000445516210310027
2.97264289203713 0.000359393971086451
2.97508549096238 0.000286334635591247
2.97752808988764 0.000224968310532543
2.9799706888129 0.000173994479399021
2.98241328773815 0.000132183547590629
2.98485588666341 9.83783017243705e-05
2.98729848558867 7.14952816691347e-05
2.98974108451392 5.05260639509678e-05
2.99218368343918 3.45384552576587e-05
2.99462628236444 2.26775948609151e-05
2.99706888128969 1.41669648648112e-05
2.99951148021495 8.309307280453e-06
3.00195407914021 4.4874470192061e-06
3.00439667806546 2.16501999005763e-06
3.00683927699072 8.87105580605672e-07
3.00928187591597 2.80762895893187e-07
3.01172447484123 5.54702245328994e-08
3.01416707376649 3.4672973559162e-09
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\alpha=0.15\times(U+\sqrt{gH})$},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25},
xlabel={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 3.08148791101958e-33
0.00244259892525647 4.62223186652937e-33
0.00488519785051295 3.08148791101958e-33
0.00732779677576942 1.54074395550979e-33
0.00977039570102589 1.54074395550979e-33
0.0122129946262824 1.92592994438724e-33
0.0146555935515388 2.40741243048404e-33
0.0170981924767953 2.69630192214213e-33
0.0195407914020518 3.08148791101958e-33
0.0219833903273083 3.85185988877447e-33
0.0244259892525647 4.62223186652937e-33
0.0268685881778212 6.16297582203915e-33
0.0293111871030777 4.62223186652937e-33
0.0317537860283341 1.54074395550979e-33
0.0341963849535906 0
0.0366389838788471 -3.08148791101958e-33
0.0390815828041036 3.08148791101958e-33
0.04152418172936 3.08148791101958e-33
0.0439667806546165 6.16297582203915e-33
0.046409379579873 6.16297582203915e-33
0.0488519785051295 3.08148791101958e-33
0.0512945774303859 6.16297582203915e-33
0.0537371763556424 6.16297582203915e-33
0.0561797752808989 6.16297582203915e-33
0.0586223742061554 3.08148791101958e-33
0.0610649731314118 -3.08148791101958e-33
0.0635075720566683 3.08148791101958e-33
0.0659501709819248 3.08148791101958e-33
0.0683927699071812 6.16297582203915e-33
0.0708353688324377 6.16297582203915e-33
0.0732779677576942 6.16297582203915e-33
0.0757205666829507 6.16297582203915e-33
0.0781631656082071 6.16297582203915e-33
0.0806057645334636 0
0.0830483634587201 3.08148791101958e-33
0.0854909623839765 3.08148791101958e-33
0.087933561309233 0
0.0903761602344895 -3.08148791101958e-33
0.092818759159746 -1.54074395550979e-33
0.0952613580850024 4.62223186652937e-33
0.0977039570102589 4.62223186652937e-33
0.100146555935515 1.54074395550979e-33
0.102589154860772 0
0.105031753786028 -1.54074395550979e-33
0.107474352711285 1.54074395550979e-33
0.109916951636541 1.54074395550979e-33
0.112359550561798 6.16297582203915e-33
0.114802149487054 6.16297582203915e-33
0.117244748412311 7.70371977754894e-33
0.119687347337567 9.24446373305873e-33
0.122129946262824 9.24446373305873e-33
0.12457254518808 9.24446373305873e-33
0.127015144113337 9.24446373305873e-33
0.129457743038593 1.23259516440783e-32
0.13190034196385 1.23259516440783e-32
0.134342940889106 1.54074395550979e-32
0.136785539814362 1.54074395550979e-32
0.139228138739619 1.23259516440783e-32
0.141670737664875 2.1570415377137e-32
0.144113336590132 2.1570415377137e-32
0.146555935515388 1.23259516440783e-32
0.148998534440645 2.1570415377137e-32
0.151441133365901 1.07852076885685e-32
0.153883732291158 7.70371977754894e-33
0.156326331216414 4.62223186652937e-33
0.158768930141671 3.08148791101958e-33
0.161211529066927 4.62223186652937e-33
0.163654127992184 3.08148791101958e-33
0.16609672691744 2.31111593326468e-33
0.168539325842697 3.85185988877447e-33
0.170981924767953 5.39260384428426e-33
0.17342452369321 5.87408633038107e-33
0.175867122618466 6.5481618109166e-33
0.178309721543723 7.3185337886715e-33
0.180752320468979 8.47409175530384e-33
0.183194919394235 1.15555796663234e-32
0.185637518319492 1.30963236218332e-32
0.188080117244748 1.69481835106077e-32
0.190522716170005 1.84889274661175e-32
0.192965315095261 1.54074395550979e-32
0.195407914020518 1.54074395550979e-32
0.197850512945774 1.84889274661175e-32
0.200293111871031 1.84889274661175e-32
0.202735710796287 1.69481835106077e-32
0.205178309721544 1.69481835106077e-32
0.2076209086468 1.38666955995881e-32
0.210063507572057 1.38666955995881e-32
0.212506106497313 1.54074395550979e-32
0.21494870542257 1.07852076885685e-32
0.217391304347826 1.07852076885685e-32
0.219833903273083 1.00148357108136e-32
0.222276502198339 9.24446373305873e-33
0.224719101123595 8.76298124696192e-33
0.227161700048852 8.85927774418128e-33
0.229604298974108 9.24446373305873e-33
0.232046897899365 9.24446373305873e-33
0.234489496824621 1.23259516440783e-32
0.236932095749878 1.23259516440783e-32
0.239374694675134 1.23259516440783e-32
0.241817293600391 1.84889274661175e-32
0.244259892525647 2.1570415377137e-32
0.246702491450904 2.1570415377137e-32
0.24914509037616 2.46519032881566e-32
0.251587689301417 2.46519032881566e-32
0.254030288226673 2.46519032881566e-32
0.25647288715193 2.46519032881566e-32
0.258915486077186 3.08148791101958e-32
0.261358085002443 1.84889274661175e-32
0.263800683927699 6.16297582203915e-33
0.266243282852956 -6.16297582203915e-33
0.268685881778212 6.16297582203915e-33
0.271128480703468 1.23259516440783e-32
0.273571079628725 1.23259516440783e-32
0.276013678553981 0
0.278456277479238 -1.23259516440783e-32
0.280898876404494 -1.23259516440783e-32
0.283341475329751 1.23259516440783e-32
0.285784074255007 3.69778549322349e-32
0.288226673180264 3.69778549322349e-32
0.29066927210552 2.46519032881566e-32
0.293111871030777 2.46519032881566e-32
0.295554469956033 3.69778549322349e-32
0.29799706888129 3.69778549322349e-32
0.300439667806546 3.69778549322349e-32
0.302882266731803 3.69778549322349e-32
0.305324865657059 1.23259516440783e-32
0.307767464582316 1.84889274661175e-32
0.310210063507572 3.08148791101958e-32
0.312652662432829 3.69778549322349e-32
0.315095261358085 4.93038065763132e-32
0.317537860283341 6.16297582203915e-32
0.319980459208598 5.54667823983524e-32
0.322423058133854 3.69778549322349e-32
0.324865657059111 3.08148791101958e-32
0.327308255984367 4.93038065763132e-32
0.329750854909624 5.54667823983524e-32
0.33219345383488 4.31408307542741e-32
0.334636052760137 4.31408307542741e-32
0.337078651685393 3.08148791101958e-32
0.33952125061065 6.16297582203915e-33
0.341963849535906 0
0.344406448461163 -3.08148791101958e-33
0.346849047386419 -6.16297582203915e-33
0.349291646311676 -9.24446373305873e-33
0.351734245236932 0
0.354176844162189 9.24446373305873e-33
0.356619443087445 2.00296714216273e-32
0.359062042012701 2.61926472436664e-32
0.361504640937958 2.9274135154686e-32
0.363947239863214 2.77333911991762e-32
0.366389838788471 2.38815313104017e-32
0.368832437713727 1.90667064494336e-32
0.371275036638984 1.77185554883626e-32
0.37371763556424 1.23259516440783e-32
0.376160234489497 1.23259516440783e-32
0.378602833414753 4.62223186652937e-33
0.38104543234001 0
0.383488031265266 -1.54074395550979e-32
0.385930630190523 -1.54074395550979e-32
0.388373229115779 -1.84889274661175e-32
0.390815828041036 -2.46519032881566e-32
0.393258426966292 -3.69778549322349e-32
0.395701025891549 -3.08148791101958e-32
0.398143624816805 -1.23259516440783e-32
0.400586223742062 -1.84889274661175e-32
0.403028822667318 -2.46519032881566e-32
0.405471421592574 -1.84889274661175e-32
0.407914020517831 -1.23259516440783e-32
0.410356619443087 -1.23259516440783e-32
0.412799218368344 -6.16297582203915e-33
0.4152418172936 -1.84889274661175e-32
0.417684416218857 6.16297582203915e-33
0.420127015144113 -6.16297582203915e-33
0.42256961406937 -6.16297582203915e-33
0.425012212994626 -1.84889274661175e-32
0.427454811919883 -1.84889274661175e-32
0.429897410845139 -1.23259516440783e-32
0.432340009770396 -2.46519032881566e-32
0.434782608695652 -1.23259516440783e-32
0.437225207620909 0
0.439667806546165 6.16297582203915e-33
0.442110405471422 1.23259516440783e-32
0.444553004396678 1.23259516440783e-32
0.446995603321934 0
0.449438202247191 0
0.451880801172447 6.16297582203915e-33
0.454323400097704 0
0.45676599902296 1.23259516440783e-32
0.459208597948217 1.23259516440783e-32
0.461651196873473 1.54074395550979e-32
0.46409379579873 1.23259516440783e-32
0.466536394723986 1.23259516440783e-32
0.468978993649243 1.23259516440783e-32
0.471421592574499 1.69481835106077e-32
0.473864191499756 2.08000433993821e-32
0.476306790425012 1.61778115328528e-32
0.478749389350269 8.79006463680487e-33
0.481191988275525 3.46667389989702e-33
0.483634587200782 -7.70371977754894e-34
0.486077186126038 -1.54074395550979e-33
0.488519785051295 -3.08148791101958e-33
0.490962383976551 -9.24446373305873e-33
0.493404982901808 -1.23259516440783e-32
0.495847581827064 -1.23259516440783e-32
0.49829018075232 -1.23259516440783e-32
0.500732779677577 -1.84889274661175e-32
0.503175378602833 -1.54074395550979e-32
0.50561797752809 -1.23259516440783e-32
0.508060576453346 -1.23259516440783e-32
0.510503175378603 -6.16297582203915e-33
0.512945774303859 -1.84889274661175e-32
0.515388373229116 -1.23259516440783e-32
0.517830972154372 -6.16297582203915e-33
0.520273571079629 0
0.522716170004885 3.08148791101958e-33
0.525158768930142 9.24446373305873e-33
0.527601367855398 3.08148791101958e-33
0.530043966780655 3.08148791101958e-33
0.532486565705911 3.08148791101958e-33
0.534929164631168 -3.08148791101958e-33
0.537371763556424 -1.54074395550979e-32
0.539814362481681 -1.54074395550979e-32
0.542256961406937 -2.46519032881566e-32
0.544699560332193 -2.46519032881566e-32
0.54714215925745 -2.46519032881566e-32
0.549584758182706 -1.84889274661175e-32
0.552027357107963 -1.23259516440783e-32
0.554469956033219 -1.84889274661175e-32
0.556912554958476 -9.24446373305873e-33
0.559355153883732 -1.23259516440783e-32
0.561797752808989 -9.24446373305873e-33
0.564240351734245 -3.08148791101958e-33
0.566682950659502 -1.54074395550979e-32
0.569125549584758 -1.54074395550979e-32
0.571568148510015 -1.54074395550979e-32
0.574010747435271 -2.1570415377137e-32
0.576453346360528 -2.9274135154686e-32
0.578895945285784 -3.08148791101958e-32
0.581338544211041 -2.77333911991762e-32
0.583781143136297 -2.77333911991762e-32
0.586223742061553 -3.38963670212154e-32
0.58866634098681 -3.23556230657056e-32
0.591108939912066 -3.31259950434605e-32
0.593551538837323 -3.54371109767251e-32
0.595994137762579 -3.58222969656026e-32
0.598436736687836 -3.58222969656026e-32
0.600879335613092 -3.54371109767251e-32
0.603321934538349 -3.38452095070676e-32
0.605764533463605 -3.13926580935119e-32
0.608207132388862 -2.90815421602473e-32
0.610649731314118 -2.61926472436664e-32
0.613092330239375 -2.31111593326468e-32
0.615534929164631 -2.04148574105047e-32
0.617977528089888 -1.6755590516169e-32
0.620420127015144 -1.30963236218332e-32
0.622862725940401 -9.13613017368695e-33
0.625305324865657 -5.58519683872298e-33
0.627747923790914 -2.69630192214213e-33
0.63019052271617 0
0.632633121641426 7.70371977754894e-34
0.635075720566683 4.62223186652937e-33
0.637518319491939 7.70371977754894e-33
0.639960918417196 3.08148791101958e-33
0.642403517342452 3.08148791101958e-33
0.644846116267709 3.08148791101958e-33
0.647288715192965 -6.16297582203915e-33
0.649731314118222 -9.24446373305873e-33
0.652173913043478 -9.24446373305873e-33
0.654616511968735 -1.23259516440783e-32
0.657059110893991 -1.23259516440783e-32
0.659501709819248 -1.54074395550979e-32
0.661944308744504 -6.16297582203915e-33
0.664386907669761 -1.23259516440783e-32
0.666829506595017 0
0.669272105520274 0
0.67171470444553 6.16297582203915e-33
0.674157303370786 6.16297582203915e-33
0.676599902296043 6.16297582203915e-33
0.679042501221299 0
0.681485100146556 1.84889274661175e-32
0.683927699071812 1.23259516440783e-32
0.686370297997069 6.16297582203915e-33
0.688812896922325 1.23259516440783e-32
0.691255495847582 6.16297582203915e-33
0.693698094772838 6.16297582203915e-33
0.696140693698095 1.23259516440783e-32
0.698583292623351 1.84889274661175e-32
0.701025891548608 1.54074395550979e-32
0.703468490473864 1.23259516440783e-32
0.705911089399121 9.24446373305873e-33
0.708353688324377 7.70371977754894e-33
0.710796287249634 1.38666955995881e-32
0.71323888617489 2.19556013660145e-32
0.715681485100147 2.83111701824924e-32
0.718124084025403 3.23556230657056e-32
0.72056668295066 3.08148791101958e-32
0.723009281875916 3.38963670212154e-32
0.725451880801173 1.84889274661175e-32
0.727894479726429 2.1570415377137e-32
0.730337078651685 1.23259516440783e-32
0.732779677576942 1.23259516440783e-32
0.735222276502198 1.23259516440783e-32
0.737664875427455 0
0.740107474352711 -6.16297582203915e-33
0.742550073277968 -1.84889274661175e-32
0.744992672203224 -2.46519032881566e-32
0.747435271128481 -6.16297582203915e-33
0.749877870053737 -1.23259516440783e-32
0.752320468978994 -1.23259516440783e-32
0.75476306790425 0
0.757205666829507 -1.23259516440783e-32
0.759648265754763 0
0.76209086468002 0
0.764533463605276 -1.23259516440783e-32
0.766976062530533 -1.23259516440783e-32
0.769418661455789 -1.23259516440783e-32
0.771861260381045 -6.16297582203915e-33
0.774303859306302 6.16297582203915e-33
0.776746458231558 1.84889274661175e-32
0.779189057156815 1.23259516440783e-32
0.781631656082071 -6.16297582203915e-33
0.784074255007328 -1.23259516440783e-32
0.786516853932584 -1.23259516440783e-32
0.788959452857841 -6.16297582203915e-33
0.791402051783097 -1.23259516440783e-32
0.793844650708354 -2.46519032881566e-32
0.79628724963361 -1.84889274661175e-32
0.798729848558867 -2.1570415377137e-32
0.801172447484123 -1.23259516440783e-32
0.80361504640938 -1.54074395550979e-32
0.806057645334636 -1.38666955995881e-32
0.808500244259893 -1.07852076885685e-32
0.810942843185149 -6.93334779979405e-33
0.813385442110406 -1.54074395550979e-33
0.815828041035662 3.85185988877447e-34
0.818270639960918 -9.62964972193618e-34
0.820713238886175 -2.79259841936149e-33
0.823155837811431 -3.08148791101958e-33
0.825598436736688 -3.46667389989702e-33
0.828041035661944 -1.54074395550979e-33
0.830483634587201 -7.70371977754894e-34
0.832926233512457 -7.70371977754894e-34
0.835368832437714 0
0.83781143136297 1.54074395550979e-33
0.840254030288227 -3.08148791101958e-33
0.842696629213483 3.08148791101958e-33
0.84513922813874 1.54074395550979e-33
0.847581827063996 3.08148791101958e-33
0.850024425989253 3.08148791101958e-33
0.852467024914509 0
0.854909623839765 -3.08148791101958e-33
0.857352222765022 -1.54074395550979e-33
0.859794821690278 -3.08148791101958e-33
0.862237420615535 -1.54074395550979e-33
0.864680019540791 -4.62223186652937e-33
0.867122618466048 -4.62223186652937e-33
0.869565217391304 -3.08148791101958e-33
0.872007816316561 -5.39260384428426e-33
0.874450415241817 -9.24446373305873e-33
0.876893014167074 -8.47409175530384e-33
0.87933561309233 -6.93334779979405e-33
0.881778212017587 -6.5481618109166e-33
0.884220810942843 -6.5481618109166e-33
0.8866634098681 -5.58519683872298e-33
0.889106008793356 -4.30926825056644e-33
0.891548607718613 -2.50370892770341e-33
0.893991206643869 -1.15555796663234e-33
0.896433805569126 1.15555796663234e-33
0.898876404494382 2.31111593326468e-33
0.901319003419638 3.08148791101958e-33
0.903761602344895 3.85185988877447e-33
0.906204201270151 4.62223186652937e-33
0.908646800195408 0
0.911089399120664 -7.70371977754894e-34
0.913531998045921 -1.54074395550979e-33
0.915974596971177 -3.85185988877447e-33
0.918417195896434 -5.39260384428426e-33
0.92085979482169 -6.93334779979405e-33
0.923302393746947 -1.23259516440783e-32
0.925744992672203 -1.77185554883626e-32
0.92818759159746 -2.23407873548919e-32
0.930630190522716 -2.69630192214213e-32
0.933072789447973 -3.07185826129764e-32
0.935515388373229 -3.40889600156541e-32
0.937957987298486 -3.60148899600413e-32
0.940400586223742 -3.73630409211124e-32
0.942843185148998 -3.54371109767251e-32
0.945285784074255 -3.31259950434605e-32
0.947728382999511 -3.00445071324409e-32
0.950170981924768 -2.54222752659115e-32
0.952613580850024 -2.08000433993821e-32
0.955056179775281 -1.4637067577343e-32
0.957498778700537 -1.07852076885685e-32
0.959941377625794 -6.16297582203915e-33
0.96238397655105 -1.92592994438724e-33
0.964826575476307 -7.70371977754894e-34
0.967269174401563 -2.88889491658085e-34
0.96971177332682 -3.85185988877447e-34
0.972154372252076 -2.31111593326468e-33
0.974596971177333 -3.08148791101958e-33
0.977039570102589 -6.16297582203915e-33
0.979482169027846 -9.24446373305873e-33
0.981924767953102 -1.23259516440783e-32
0.984367366878359 -1.54074395550979e-32
0.986809965803615 -1.84889274661175e-32
0.989252564728871 -2.46519032881566e-32
0.991695163654128 -2.46519032881566e-32
0.994137762579384 -1.84889274661175e-32
0.996580361504641 -3.69778549322349e-32
0.999022960429897 -3.08148791101958e-32
1.00146555935515 -3.69778549322349e-32
1.00390815828041 -2.46519032881566e-32
1.00635075720567 -2.46519032881566e-32
1.00879335613092 0
1.01123595505618 -1.23259516440783e-32
1.01367855398144 0
1.01612115290669 -1.23259516440783e-32
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 -1.23259516440783e-32
1.02833414753298 -1.23259516440783e-32
1.03077674645823 1.23259516440783e-32
1.03321934538349 -1.23259516440783e-32
1.03566194430874 -3.08148791101958e-32
1.038104543234 -2.46519032881566e-32
1.04054714215926 -3.69778549322349e-32
1.04298974108451 -1.84889274661175e-32
1.04543234000977 -1.84889274661175e-32
1.04787493893503 -6.16297582203915e-33
1.05031753786028 1.23259516440783e-32
1.05276013678554 1.23259516440783e-32
1.0552027357108 3.08148791101958e-33
1.05764533463605 -9.24446373305873e-33
1.06008793356131 -2.1570415377137e-32
1.06253053248657 -2.46519032881566e-32
1.06497313141182 -1.84889274661175e-32
1.06741573033708 -1.54074395550979e-32
1.06985832926234 0
1.07230092818759 -9.24446373305873e-33
1.07474352711285 -1.23259516440783e-32
1.0771861260381 -1.84889274661175e-32
1.07962872496336 -1.84889274661175e-32
1.08207132388862 -1.84889274661175e-32
1.08451392281387 -3.08148791101958e-32
1.08695652173913 -3.08148791101958e-32
1.08939912066439 -3.69778549322349e-32
1.09184171958964 -4.31408307542741e-32
1.0942843185149 -3.08148791101958e-32
1.09672691744016 -3.08148791101958e-32
1.09916951636541 -2.46519032881566e-32
1.10161211529067 -3.08148791101958e-32
1.10405471421593 -3.08148791101958e-32
1.10649731314118 -2.1570415377137e-32
1.10893991206644 -2.1570415377137e-32
1.1113825109917 -1.84889274661175e-32
1.11382510991695 -1.54074395550979e-32
1.11626770884221 -7.70371977754894e-33
1.11871030776746 -4.62223186652937e-33
1.12115290669272 -1.07852076885685e-32
1.12359550561798 -1.74296659967045e-32
1.12603810454323 -2.00296714216273e-32
1.12848070346849 -1.84889274661175e-32
1.13092330239375 -2.1570415377137e-32
1.133365901319 -6.16297582203915e-33
1.13580850024426 -1.23259516440783e-32
1.13825109916952 -1.84889274661175e-32
1.14069369809477 -1.84889274661175e-32
1.14313629702003 -1.23259516440783e-32
1.14557889594529 -6.16297582203915e-33
1.14802149487054 6.16297582203915e-33
1.1504640937958 -6.16297582203915e-33
1.15290669272106 -6.16297582203915e-33
1.15534929164631 -6.16297582203915e-33
1.15779189057157 6.16297582203915e-33
1.16023448949682 1.84889274661175e-32
1.16267708842208 1.23259516440783e-32
1.16511968734734 0
1.16756228627259 0
1.17000488519785 6.16297582203915e-33
1.17244748412311 -6.16297582203915e-33
1.17489008304836 1.84889274661175e-32
1.17733268197362 3.08148791101958e-33
1.17977528089888 1.23259516440783e-32
1.18221787982413 1.54074395550979e-32
1.18466047874939 1.84889274661175e-32
1.18710307767465 2.77333911991762e-32
1.1895456765999 2.61926472436664e-32
1.19198827552516 1.84889274661175e-32
1.19443087445042 1.23259516440783e-32
1.19687347337567 1.07852076885685e-32
1.19931607230093 9.24446373305873e-33
1.20175867122618 9.24446373305873e-33
1.20420127015144 5.39260384428426e-33
1.2066438690767 7.70371977754894e-34
1.20908646800195 -1.54074395550979e-33
1.21152906692721 -6.93334779979405e-33
1.21397166585247 -1.69481835106077e-32
1.21641426477772 -2.31111593326468e-32
1.21885686370298 -2.46519032881566e-32
1.22129946262824 -2.46519032881566e-32
1.22374206155349 -2.1570415377137e-32
1.22618466047875 -2.1570415377137e-32
1.22862725940401 -2.46519032881566e-32
1.23106985832926 -2.1570415377137e-32
1.23351245725452 -2.1570415377137e-32
1.23595505617978 -1.84889274661175e-32
1.23839765510503 -2.1570415377137e-32
1.24084025403029 -2.1570415377137e-32
1.24328285295554 -2.1570415377137e-32
1.2457254518808 -2.61926472436664e-32
1.24816805080606 -2.9274135154686e-32
1.25061064973131 -3.08148791101958e-32
1.25305324865657 -3.31259950434605e-32
1.25549584758183 -3.46667389989702e-32
1.25793844650708 -3.36074775295573e-32
1.26038104543234 -3.08148791101958e-32
1.2628236443576 -2.77333911991762e-32
1.26526624328285 -2.77333911991762e-32
1.26770884220811 -3.08148791101958e-32
1.27015144113337 -2.77333911991762e-32
1.27259404005862 -3.08148791101958e-32
1.27503663898388 -3.38963670212154e-32
1.27747923790914 -3.69778549322349e-32
1.27992183683439 -3.08148791101958e-32
1.28236443575965 -2.46519032881566e-32
1.2848070346849 -2.1570415377137e-32
1.28724963361016 -1.54074395550979e-32
1.28969223253542 -1.84889274661175e-32
1.29213483146067 -9.24446373305873e-33
1.29457743038593 -9.24446373305873e-33
1.29702002931119 -1.07852076885685e-32
1.29946262823644 -9.24446373305873e-33
1.3019052271617 -1.00148357108136e-32
1.30434782608696 -1.23259516440783e-32
1.30679042501221 -1.68518870133883e-32
1.30923302393747 -2.08000433993821e-32
1.31167562286273 -2.1570415377137e-32
1.31411822178798 -2.08000433993821e-32
1.31656082071324 -2.08000433993821e-32
1.3190034196385 -1.77185554883626e-32
1.32144601856375 -1.61778115328528e-32
1.32388861748901 -1.61778115328528e-32
1.32633121641426 -1.75259624939238e-32
1.32877381533952 -1.90667064494336e-32
1.33121641426478 -2.1570415377137e-32
1.33365901319003 -2.1570415377137e-32
1.33610161211529 -2.46519032881566e-32
1.33854421104055 -2.46519032881566e-32
1.3409868099658 -2.77333911991762e-32
1.34342940889106 -2.46519032881566e-32
1.34587200781632 -2.46519032881566e-32
1.34831460674157 -2.46519032881566e-32
1.35075720566683 -3.08148791101958e-32
1.35319980459209 -3.08148791101958e-32
1.35564240351734 -4.93038065763132e-32
1.3580850024426 -2.46519032881566e-32
1.36052760136786 -1.23259516440783e-32
1.36297020029311 -2.46519032881566e-32
1.36541279921837 -2.46519032881566e-32
1.36785539814362 -1.23259516440783e-32
1.37029799706888 -1.23259516440783e-32
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 -2.46519032881566e-32
1.38495359062042 -3.69778549322349e-32
1.38739618954568 -4.93038065763132e-32
1.38983878847093 -4.93038065763132e-32
1.39228138739619 -3.08148791101958e-32
1.39472398632145 -1.84889274661175e-32
1.3971665852467 0
1.39960918417196 1.23259516440783e-32
1.40205178309722 1.23259516440783e-32
1.40449438202247 -6.16297582203915e-33
1.40693698094773 -1.84889274661175e-32
1.40937957987298 -1.84889274661175e-32
1.41182217879824 -6.16297582203915e-33
1.4142647777235 -1.84889274661175e-32
1.41670737664875 -3.38963670212154e-32
1.41914997557401 -3.69778549322349e-32
1.42159257449927 -4.00593428432545e-32
1.42403517342452 -4.00593428432545e-32
1.42647777234978 -4.93038065763132e-32
1.42892037127504 -4.31408307542741e-32
1.43136297020029 -4.31408307542741e-32
1.43380556912555 -3.08148791101958e-32
1.43624816805081 -3.38963670212154e-32
1.43869076697606 -3.38963670212154e-32
1.44113336590132 -2.77333911991762e-32
1.44357596482658 -2.1570415377137e-32
1.44601856375183 -1.84889274661175e-32
1.44846116267709 -1.84889274661175e-32
1.45090376160235 -2.46519032881566e-32
1.4533463605276 -3.08148791101958e-32
1.45578895945286 -4.93038065763132e-32
1.45823155837811 -4.93038065763132e-32
1.46067415730337 -6.16297582203915e-32
1.46311675622863 -5.54667823983524e-32
1.46555935515388 -4.93038065763132e-32
1.46800195407914 -5.54667823983524e-32
1.4704445530044 -4.93038065763132e-32
1.47288715192965 -3.69778549322349e-32
1.47532975085491 -3.08148791101958e-32
1.47777234978017 -2.46519032881566e-32
1.48021494870542 -1.84889274661175e-32
1.48265754763068 -1.23259516440783e-32
1.48510014655594 -6.16297582203915e-33
1.48754274548119 0
1.48998534440645 1.54074395550979e-32
1.4924279433317 1.23259516440783e-32
1.49487054225696 3.08148791101958e-33
1.49731314118222 0
1.49975574010747 0
1.50219833903273 -2.31111593326468e-33
1.50464093795799 -3.65926689433575e-33
1.50708353688324 -6.16297582203915e-33
1.5095261358085 -1.07852076885685e-32
1.51196873473376 -1.84889274661175e-32
1.51441133365901 -2.00296714216273e-32
1.51685393258427 -1.54074395550979e-32
1.51929653150953 -7.70371977754894e-33
1.52173913043478 1.54074395550979e-32
1.52418172936004 4.00593428432545e-32
1.5266243282853 5.23852944873328e-32
1.52906692721055 3.38963670212154e-32
1.53150952613581 -2.46519032881566e-32
1.53395212506107 -1.29422492262822e-31
1.53639472398632 -2.37274569148507e-31
1.53883732291158 -2.86578375724821e-31
1.54127992183683 -1.83348530705665e-31
1.54372252076209 1.4328918786241e-31
1.54616511968735 6.66371760757984e-31
1.5486077186126 1.20023954134213e-30
1.55105031753786 1.38628437396993e-30
1.55349291646312 7.93483137087541e-31
1.55593551538837 -8.66668474974256e-31
1.55837811431363 -3.42045158123173e-30
1.56082071323889 -5.94881241222329e-30
1.56326331216414 -6.73459182953329e-30
1.5657059110894 -3.70394846904553e-30
1.56814851001466 4.53595020502082e-30
1.57059110893991 1.71916210555782e-29
1.57303370786517 2.9905840176445e-29
1.57547630679042 3.44279236858662e-29
1.57791890571568 2.05180872555239e-29
1.58036150464094 -1.9288573579027e-29
1.58280410356619 -8.25207055131488e-29
1.58524670249145 -1.49674030814043e-28
1.58768930141671 -1.81573593668918e-28
1.59013190034196 -1.26572115945129e-28
1.59257449926722 5.83387291314226e-29
1.59501709819248 3.73522171948249e-28
1.59745969711773 7.39253572085463e-28
1.59990229604299 9.74353381140769e-28
1.60234489496825 8.17335394262788e-28
1.6047874938935 1.37087693441483e-29
1.60723009281876 -1.52553527192495e-27
1.60967269174402 -3.52643165421147e-27
1.61211529066927 -5.19715431055202e-27
1.61455788959453 -5.24161555887617e-27
1.61700048851979 -2.17725263173609e-27
1.61944308744504 4.96550519017807e-27
1.6218856863703 1.56341821763455e-26
1.62432828529555 2.67414818110344e-26
1.62677088422081 3.2213792191997e-26
1.62921348314607 2.38307853674831e-26
1.63165608207132 -6.00936981265065e-27
1.63409868099658 -5.94816021530693e-26
1.63654127992184 -1.27373070149657e-25
1.63898387884709 -1.84229207624683e-25
1.64142647777235 -1.88172128562716e-25
1.64386907669761 -8.94686133433224e-26
1.64631167562286 1.49269242710191e-25
1.64875427454812 5.22046717445367e-25
1.65119687347338 9.44721779521709e-25
1.65363947239863 1.23152019659454e-24
1.65608207132389 1.10464030625909e-24
1.65852467024914 2.6017628282933e-25
1.6609672691744 -1.49546273249698e-24
1.66340986809966 -4.04805255721282e-24
1.66585246702491 -6.76482664319614e-24
1.66829506595017 -8.36509990999558e-24
1.67073766487543 -7.006076806299e-24
1.67318026380068 -7.24633594440075e-25
1.67562286272594 1.16790225682728e-23
1.6780654616512 2.93710598748458e-23
1.68050806057645 4.81138625449268e-23
1.68295065950171 5.93707568667382e-23
1.68539325842697 5.0718181029871e-23
1.68783585735222 8.48337889148149e-24
1.69027845627748 -7.67395007504322e-23
1.69272105520274 -2.01823125086824e-22
1.69516365412799 -3.41585809027969e-22
1.69760625305325 -4.41334238284409e-22
1.70004885197851 -4.16639042938398e-22
1.70249145090376 -1.66606321143993e-22
1.70493404982902 3.9383702883911e-22
1.70737664875427 1.28087975368433e-21
1.70981924767953 2.37382212659198e-21
1.71226184660479 3.34933399808025e-21
1.71470444553004 3.64860913470688e-21
1.7171470444553 2.51966753954121e-21
1.71958964338056 -8.19359100176045e-22
1.72203224230581 -6.86250802594187e-21
1.72447484123107 -1.53466239315796e-20
1.72691744015633 -2.46980255415664e-20
1.72936003908158 -3.15538213461901e-20
1.73180263800684 -3.061891489317e-20
1.7342452369321 -1.52031483720003e-20
1.73668783585735 2.11998871921305e-20
1.73913043478261 8.20398972277688e-20
1.74157303370786 1.63585710559667e-19
1.74401563263312 2.5011395528202e-19
1.74645823155838 3.09710108897169e-19
1.74890083048363 2.92834055427211e-19
1.75134342940889 1.3655717526304e-19
1.75378602833415 -2.22313676662785e-19
1.7562286272594 -8.2261499669941e-19
1.75867122618466 -1.64213454781655e-18
1.76111382510992 -2.55217957371356e-18
1.76355642403517 -3.27266002486744e-18
1.76599902296043 -3.34448078016219e-18
1.76844162188569 -2.14394502351453e-18
1.77088422081094 1.03018859714482e-18
1.7733268197362 6.76590134702184e-18
1.77576941866146 1.52218236375972e-17
1.77821201758671 2.56887678255959e-17
1.78065461651197 3.60752044042837e-17
1.78309721543723 4.24267991896245e-17
1.78553981436248 3.86706948495949e-17
1.78798241328774 1.6861148054713e-17
1.79042501221299 -3.17273520680165e-17
1.79286761113825 -1.14294042629244e-16
1.79531021006351 -2.32703770461657e-16
1.79775280898876 -3.78112842735547e-16
1.80019540791402 -5.24391727429014e-16
1.80263800683928 -6.21373776443767e-16
1.80508060576453 -5.89866836402994e-16
1.80752320468979 -3.21452808667847e-16
1.80996580361505 3.1278580695615e-16
1.8124084025403 1.43961278249622e-15
1.81485100146556 3.14187851565802e-15
1.81729360039082 5.39355403318399e-15
1.81973619931607 7.97050808071085e-15
1.82217879824133 1.03417620331938e-14
1.82462139716659 1.15551715075565e-14
1.82706399609184 1.0144537145723e-14
1.8295065950171 4.10187464266965e-15
1.83194919394235 -9.02214517614168e-15
1.83439179286761 -3.18072685756855e-14
1.83683439179287 -6.63450125029753e-14
1.83927699071812 -1.13211321712504e-13
1.84171958964338 -1.69946436377618e-13
1.84416218856864 -2.29007637782669e-13
1.84660478749389 -2.75257860285529e-13
1.84904738641915 -2.83214187031121e-13
1.85148998534441 -2.14520740833735e-13
1.85393258426966 -1.6442793336489e-14
1.85637518319492 3.77392447175993e-13
1.85881778212018 1.04226742617024e-12
1.86126038104543 2.05134647955541e-12
1.86370297997069 3.45547464698955e-12
1.86614557889595 5.2504833755522e-12
1.8685881778212 7.32852165678341e-12
1.87103077674646 9.41029530946213e-12
1.87347337567171 1.09563217025474e-11
1.87591597459697 1.10578370464942e-11
1.87835857352223 8.31240128346203e-12
1.88080117244748 6.96248410992731e-13
1.88324377137274 -1.4544098315835e-11
1.885686370298 -4.09434469786257e-11
1.88812896922325 -8.27545986613837e-11
1.89057156814851 -1.44684075253671e-10
1.89301416707377 -2.31304557463844e-10
1.89545676599902 -3.45975059078033e-10
1.89789936492428 -4.89041290431644e-10
1.90034196384954 -6.55016387613762e-10
1.90278456277479 -8.28354489671764e-10
1.90522716170005 -9.77324930094896e-10
1.90766976062531 -1.04537166525227e-09
1.91011235955056 -9.39199879777673e-10
1.91255495847582 -5.12668772308778e-10
1.91499755740107 4.54613879295723e-10
1.91744015632633 2.28530325674436e-09
1.91988275525159 5.44046550094484e-09
1.92232535417684 1.0565632124995e-08
1.9247679531021 1.85487847968115e-08
1.92721055202736 3.05925592573932e-08
1.92965315095261 4.8303228251885e-08
1.93209574987787 7.37992953734584e-08
1.93453834880313 1.09842798431282e-07
1.93698094772838 1.59996675384814e-07
1.93942354665364 2.28811780448022e-07
1.9418661455789 3.22047344609296e-07
1.94430874450415 4.46928845218664e-07
1.94675134342941 6.12447375099692e-07
1.94919394235467 8.29704674681682e-07
1.95163654127992 1.11230800320461e-06
1.95407914020518 1.47681897012809e-06
1.95652173913043 1.9432603194569e-06
1.95896433805569 2.535684452985e-06
1.96140693698095 3.28280719011109e-06
1.9638495359062 4.21870989018854e-06
1.96629213483146 5.38361260842996e-06
1.96873473375672 6.82472042018045e-06
1.97117733268197 8.59714443484132e-06
1.97361993160723 1.07648983357492e-05
1.97606253053249 1.34019705336551e-05
1.97850512945774 1.65934712186221e-05
1.980947728383 2.04368527492632e-05
1.98339032730826 2.50432009417233e-05
1.98583292623351 3.05385939271826e-05
1.98827552515877 3.70655243502265e-05
1.99071812408403 4.47843797958946e-05
1.99316072300928 5.38749754754056e-05
1.99560332193454 6.45381323839719e-05
1.99804592085979 7.69972933826891e-05
2.00048851978505 9.15001689631533e-05
2.00293111871031 0.000108320403839934
2.00537371763556 0.000127759254992492
2.00781631656082 0.000150147271353014
2.01025891548608 0.000175845965016465
2.01270151441133 0.000205249463638446
2.01514411333659 0.000238786133587537
2.01758671226185 0.000276920163432101
2.0200293111871 0.000320153097465153
2.02247191011236 0.000369025309201275
2.02491450903762 0.000424117405111124
2.02735710796287 0.000486051549284698
2.02979970688813 0.000555492700225766
2.03224230581339 0.000633149751566927
2.03468490473864 0.000719776569147203
2.0371275036639 0.000816172917600548
2.03957010258915 0.000923185270352755
2.04201270151441 0.00104170749770414
2.04445530043967 0.00117268142847464
2.04689789936492 0.00131709728149551
2.04934049829018 0.0014759939640367
2.05178309721544 0.00165045923505204
2.05422569614069 0.00184162973189591
2.05666829506595 0.00205069085990761
2.05911089399121 0.00227887654496635
2.06155349291646 0.00252746884978457
2.06399609184172 0.00279779745532597
2.06643869076698 0.00309123900930353
2.06888128969223 0.00340921634422939
2.07132388861749 0.00375319756795229
2.07376648754275 0.0041246950300274
2.076209086468 0.00452526416762032
2.07865168539326 0.00495650223495132
2.08109428431852 0.00542004692054072
2.08353688324377 0.00591757485672362
2.08597948216903 0.00645080002606507
2.08842208109428 0.00702147206942889
2.09086468001954 0.00763137450053766
2.0933072789448 0.00828232283191214
2.09574987787005 0.00897616261709937
2.09819247679531 0.00971476741409285
2.10063507572057 0.0105000366748206
2.10307767464582 0.0113338935655294
2.10552027357108 0.0122182827228314
2.10796287249634 0.0131551679501027
2.11040547142159 0.0141465298588393
2.11284807034685 0.0151943634594833
2.11529066927211 0.0163006757061338
2.11773326819736 0.0174674829994576
2.12017586712262 0.0186968086520121
2.12261846604787 0.0199906803200927
2.12506106497313 0.0213511274061154
2.12750366389839 0.0227801784354486
2.12994626282364 0.024279858411512
2.1323888617489 0.0258521861528725
2.13483146067416 0.0274991716159746
2.13727405959941 0.0292228132070661
2.13971665852467 0.0310250950867955
2.14215925744993 0.032907984470886
2.14460185637518 0.0348734289302206
2.14704445530044 0.0369233536936039
2.1494870542257 0.0390596589564045
2.15192965315095 0.0412842171982221
2.15437225207621 0.0435988705126662
2.15681485100147 0.0460054279522766
2.15925744992672 0.0485056628915683
2.16170004885198 0.0511013104111269
2.16414264777723 0.0537940647056364
2.16658524670249 0.0565855765186706
2.16902784562775 0.0594774506070323
2.171470444553 0.0624712432373785
2.17391304347826 0.0655684597178215
2.17635564240352 0.0687705519671511
2.17879824132877 0.0720789161242732
2.18124084025403 0.0754948902004151
2.18368343917929 0.0790197517765967
2.18612603810454 0.0826547157488183
2.1885686370298 0.0864009321233666
2.19101123595506 0.0902594838645852
2.19345383488031 0.0942313847974065
2.19589643380557 0.0983175775668846
2.19833903273083 0.102518931656915
2.20078163165608 0.106836241470265
2.20322423058134 0.111270224471991
2.2056668295066 0.115821519398239
2.20810942843185 0.120490684532384
2.21055202735711 0.125278196050381
2.21299462628236 0.130184446437156
2.21543722520762 0.135209742975771
2.21787982413288 0.140354306311057
2.22032242305813 0.145618269089321
2.22276502198339 0.151001674675666
2.22520762090865 0.156504475950396
2.2276502198339 0.162126534185891
2.23009281875916 0.167867618005284
2.23253541768442 0.173727402424159
2.23497801660967 0.179705467976465
2.23742061553493 0.185801299925695
2.23986321446019 0.192014287562367
2.24230581338544 0.198343723588711
2.2447484123107 0.204788803591413
2.24719101123596 0.211348625603169
2.24963361016121 0.21802218975374
2.25207620908647 0.224808398011081
2.25451880801172 0.23170605401307
2.25696140693698 0.238713862990244
2.25940400586224 0.245830431779897
2.26184660478749 0.253054268931774
2.26428920371275 0.260383784905541
2.26673180263801 0.267817292360097
2.26917440156326 0.275353006534736
2.27161700048852 0.282989045722048
2.27405959941378 0.290723431832393
2.27650219833903 0.298554091049675
2.27894479726429 0.30647885457806
2.28138739618955 0.314495459479207
2.2838299951148 0.322601549599485
2.28627259404006 0.330794676586558
2.28871519296532 0.339072300994669
2.29115779189057 0.347431793477807
2.29360039081583 0.355870436069939
2.29604298974108 0.364385423551329
2.29848558866634 0.372973864899942
2.3009281875916 0.381632784826817
2.30337078651685 0.390359125394222
2.30581338544211 0.399149747715343
2.30825598436737 0.408001433734139
2.31069858329262 0.416910888083981
2.31314118221788 0.425874740023545
2.31558378114314 0.434889545448426
2.31802638006839 0.443951788976812
2.32046897899365 0.453057886107527
2.32291157791891 0.462204185448646
2.32535417684416 0.47138697101486
2.32779677576942 0.480602464591662
2.33023937469468 0.489846828164381
2.33268197361993 0.499116166410047
2.33512457254519 0.508406529249955
2.33756717147044 0.517713914460805
2.3400097703957 0.527034270342189
2.34245236932096 0.536363498438163
2.34489496824621 0.545697456310578
2.34733756717147 0.555031960361821
2.34978016609673 0.564362788704522
2.35222276502198 0.573685684075785
2.35466536394724 0.582996356793437
2.3571079628725 0.592290487751725
2.35955056179775 0.601563731453908
2.36199316072301 0.610811719079096
2.36443575964827 0.620030061580695
2.36687835857352 0.629214352813757
2.36932095749878 0.638360172688534
2.37176355642404 0.647463090347481
2.37420615534929 0.65651866736294
2.37664875427455 0.665522460952733
2.3790913531998 0.674470027210829
2.38153395212506 0.683356924350285
2.38397655105032 0.692178715955621
2.38641914997557 0.700930974241757
2.38886174890083 0.709609283316692
2.39130434782609 0.718209242445035
2.39374694675134 0.726726469309528
2.3961895456766 0.735156603267706
2.39863214460186 0.743495308600815
2.40107474352711 0.751738277752144
2.40351734245237 0.759881234551908
2.40595994137763 0.767919937425844
2.40840254030288 0.775850182584695
2.41084513922814 0.78366780719177
2.4132877381534 0.791368692505775
2.41573033707865 0.798948766996151
2.41817293600391 0.80640400942817
2.42061553492916 0.813730451915046
2.42305813385442 0.820924182934386
2.42550073277968 0.827981350306299
2.42794333170493 0.834898164130538
2.43038593063019 0.841670899680069
2.43282852955545 0.84829590024852
2.4352711284807 0.854769579948973
2.43771372740596 0.861088426461641
2.44015632633122 0.867249003727986
2.44259892525647 0.873247954588896
2.44504152418173 0.879082003364593
2.44748412310699 0.884747958373971
2.44992672203224 0.890242714391164
2.4523693209575 0.895563255037134
2.45481191988276 0.900706655104194
2.45725451880801 0.905670082811395
2.45969711773327 0.910450801988774
2.46213971665852 0.915046174188557
2.46458231558378 0.919453660721426
2.46702491450904 0.923670824616057
2.46946751343429 0.927695332500216
2.47191011235955 0.931524956401721
2.47435271128481 0.935157575467711
2.47679531021006 0.938591177600689
2.47923790913532 0.941823861009902
2.48168050806058 0.944853835676698
2.48412310698583 0.947679424732561
2.48656570591109 0.950299065748628
2.48900830483635 0.952711311935546
2.4914509037616 0.954914833252624
2.49389350268686 0.956908417425315
2.49633610161212 0.95869097087013
2.49877870053737 0.960261519526198
2.50122129946263 0.961619209592734
2.50366389838788 0.962763308171794
2.50610649731314 0.963693203815764
2.5085490962384 0.964408406979106
2.51099169516365 0.964908550374008
2.51343429408891 0.965193389229614
2.51587689301417 0.965262801454657
2.51831949193942 0.965116787703354
2.52076209086468 0.964755471344545
2.52320468978994 0.96417909833412
2.52564728871519 0.963388036990879
2.52808988764045 0.962382777676055
2.53053248656571 0.961163932376808
2.53297508549096 0.959732234194092
2.53541768441622 0.95808853673538
2.53786028334148 0.956233813412817
2.54030288226673 0.954169156647455
2.54274548119199 0.951895776980311
2.54518808011724 0.949415002091059
2.5476306790425 0.946728275725283
2.55007327796776 0.943837156531247
2.55251587689301 0.940743316807272
2.55495847581827 0.937448541160852
2.55740107474353 0.933954725080744
2.55984367366878 0.930263873423317
2.56228627259404 0.926378098814558
2.5647288715193 0.922299619969172
2.56717147044455 0.918030759928306
2.56961406936981 0.9135739442175
2.57205666829507 0.908931698926524
2.57449926722032 0.904106648712849
2.57694186614558 0.899101514730544
2.57938446507084 0.893919112486478
2.58182706399609 0.888562349625762
2.58426966292135 0.883034223648419
2.5867122618466 0.87733781955934
2.58915486077186 0.871476307453648
2.59159745969712 0.865452940039632
2.59404005862237 0.859271050101477
2.59648265754763 0.852934047904066
2.59892525647289 0.846445418542192
2.60136785539814 0.839808719236529
2.6038104543234 0.833027576578816
2.60625305324866 0.826105683728686
2.60869565217391 0.819046797564661
2.61113825109917 0.811854735791861
2.61358085002443 0.804533374008983
2.61602344894968 0.797086642737199
2.61846604787494 0.789518524413575
2.6209086468002 0.78183305035173
2.62335124572545 0.774034297672397
2.62579384465071 0.766126386206633
2.62823644357596 0.758113475374417
2.63067904250122 0.749999761041406
2.63312164142648 0.741789472356617
2.63556424035173 0.733486868573843
2.63800683927699 0.725096235859612
2.64044943820225 0.716621884090486
2.6428920371275 0.708068143642541
2.64533463605276 0.699439362175841
2.64777723497802 0.69073990141673
2.65021983390327 0.681974133940777
2.65266243282853 0.673146439959176
2.65510503175379 0.664261204111429
2.65754763067904 0.655322812267104
2.6599902296043 0.646335648339456
2.66243282852956 0.637304091113699
2.66487542745481 0.628232511092673
2.66731802638007 0.61912526736265
2.66976062530532 0.609986704481993
2.67220322423058 0.600821149395361
2.67464582315584 0.59163290837612
2.67708842208109 0.582426263999591
2.67953102100635 0.573205472149745
2.68197361993161 0.563974759061901
2.68441621885686 0.554738318403962
2.68685881778212 0.545500308398677
2.68930141670738 0.536264848989381
2.69174401563263 0.527036019051608
2.69418661455789 0.517817853652951
2.69662921348315 0.508614341363465
2.6990718124084 0.49942942161888
2.70151441133366 0.490266982138829
2.70395701025892 0.481130856402251
2.70639960918417 0.472024821182059
2.70884220810943 0.462952594141111
2.71128480703469 0.453917831491472
2.71372740595994 0.444924125718874
2.7161700048852 0.435975003374241
2.71861260381045 0.427073922934047
2.72105520273571 0.41822427273125
2.72349780166097 0.409429368958445
2.72594040058622 0.400692453744817
2.72838299951148 0.392016693308417
2.73082559843674 0.383405176185188
2.73326819736199 0.374860911536117
2.73571079628725 0.366386827533801
2.73815339521251 0.357985769829637
2.74059599413776 0.349660500102786
2.74303859306302 0.341413694691956
2.74548119198828 0.333247943310993
2.74792379091353 0.325165747849178
2.75036638983879 0.317169521257058
2.75280898876404 0.309261586518525
2.7552515876893 0.301444175709838
2.75769418661456 0.29371942914612
2.76013678553981 0.28608939461586
2.76257938446507 0.278556026703793
2.76502198339033 0.271121186202507
2.76746458231558 0.263786639613012
2.76990718124084 0.25655405873441
2.7723497801661 0.249425020342771
2.77479237909135 0.242401005959166
2.77723497801661 0.235483401706794
2.77967757694187 0.228673498257
2.78212017586712 0.221972490863937
2.78456277479238 0.215381479487518
2.78700537371764 0.208901469004229
2.78944797264289 0.202533369505296
2.79189057156815 0.196277996681617
2.79433317049341 0.190136072294771
2.79677576941866 0.184108224733369
2.79921836834392 0.178194989653903
2.80166096726917 0.172396810705179
2.80410356619443 0.166714040335359
2.80654616511969 0.161146940680525
2.80898876404494 0.155695684533644
2.8114313629702 0.150360356392707
2.81387396189546 0.145140953586757
2.81631656082071 0.140037387478442
2.81875915974597 0.135049484741664
2.82120175867123 0.130176988712831
2.82364435759648 0.125419560814131
2.82608695652174 0.120776782047202
2.828529555447 0.116248154555497
2.83097215437225 0.11183310325359
2.83341475329751 0.107530977521588
2.83585735222277 0.103341052962764
2.83829995114802 0.0992625332224925
2.84074255007328 0.0952945518664528
2.84318514899853 0.0914361743160736
2.84562774792379 0.0876863998390926
2.84807034684905 0.084044163593073
2.8505129457743 0.0805083387196572
2.85295554469956 0.07707773848729
2.85539814362482 0.0737511184800888
2.85784074255007 0.0705271788304878
2.86028334147533 0.0674045664932327
2.86272594040059 0.0643818775582465
2.86516853932584 0.0614576595998389
2.8676111382511 0.0586304140596716
2.87005373717636 0.0558985986608413
2.87249633610161 0.0532606298503804
2.87493893502687 0.0507148852674167
2.87738153395213 0.0482597062341699
2.87982413287738 0.0458934002668961
2.88226673180264 0.0436142436038222
2.88470933072789 0.0414204837470395
2.88715192965315 0.0393103420152456
2.88959452857841 0.0372820161041477
2.89203712750366 0.0353336826512499
2.89447972642892 0.0334634998016641
2.89692232535418 0.0316696097714874
2.89936492427943 0.0299501414051989
2.90180752320469 0.0283032127234287
2.90425012212995 0.0267269334573551
2.9066927210552 0.0252194075658902
2.90913531998046 0.023778735731713
2.91157791890572 0.0224030178321181
2.91402051783097 0.0210903553805563
2.91646311675623 0.019838853934659
2.91890571568148 0.0186466254664629
2.92134831460674 0.0175117906904833
2.923790913532 0.0164324813452323
2.92623351245725 0.0154068424237373
2.92867611138251 0.0144330343485918
2.93111871030777 0.0135092350870688
2.93356130923302 0.012633642201844
2.93600390815828 0.0118044748329159
2.93844650708354 0.0110199756063793
2.94088910600879 0.0102784124658024
2.94333170493405 0.00957808042207927
2.94577430385931 0.00891730321778565
2.94821690278456 0.00829443490224926
2.95065950170982 0.00770786131376208
2.95310210063508 0.00715600146561113
2.95554469956033 0.00663730883288353
2.95798729848559 0.00615027253731187
2.96042989741085 0.00569341842776634
2.9628724963361 0.00526531005436741
2.96531509526136 0.00486454953458603
2.96775769418661 0.00448977831011493
2.97020029311187 0.00413967779373004
2.97264289203713 0.00381296990581403
2.97508549096238 0.00350841750067879
2.97752808988764 0.00322482468329729
2.9799706888129 0.00296103701753337
2.98241328773815 0.0027159416274354
2.98485588666341 0.00248846719363271
2.98729848558867 0.00227758384733683
2.98974108451392 0.00208230296489931
2.99218368343918 0.00190167686630836
2.99462628236444 0.00173479842141484
2.99706888128969 0.0015808005680598
2.99951148021495 0.00143885574662612
3.00195407914021 0.00130817525585474
3.00439667806546 0.00118800853504583
3.00683927699072 0.0010776423780071
3.00928187591597 0.000976400084311652
3.01172447484123 0.000883640553585749
3.01416707376649 0.000798757328661421
3.01660967269174 0.000721177593499759
3.019052271617 0.000650361131818136
3.02149487054226 0.000585799252339253
3.02393746946751 0.000527013686522927
3.02638006839277 0.000473555464544785
3.02882266731803 0.000425003775151392
3.03126526624328 0.000380964814851503
3.03370786516854 0.000341070631700793
3.0361504640938 0.000304977968705769
3.03859306301905 0.000272367111614945
3.04103566194431 0.000242940745585194
3.04347826086957 0.000216422824912264
3.04592085979482 0.000192557459700269
3.04836345872008 0.000171107823019357
3.05080605764533 0.000151855081767316
3.05324865657059 0.000134597354113072
3.05569125549585 0.000119148696061413
3.0581338544211 0.000105338119341903
3.06057645334636 9.30086424938976e-05
3.06301905227162 8.201637669663e-05
3.06546165119687 7.22296475809233e-05
3.06790425012213 6.35281539594415e-05
3.07034684904739 5.58021641274517e-05
3.07278944797264 4.89517501174051e-05
3.0752320468979 4.2886060039592e-05
3.07767464582316 3.75226284086958e-05
3.08011724474841 3.27867241429804e-05
3.08255984367367 2.86107357295609e-05
3.08500244259893 2.49335928759004e-05
3.08744504152418 2.17002238143147e-05
3.08988764044944 1.88610472925665e-05
3.09233023937469 1.63714981691279e-05
3.09477283829995 1.41915854357428e-05
3.09721543722521 1.22854814117275e-05
3.09965803615046 1.06211407930974e-05
3.10210063507572 9.16994819406697e-06
3.10454323400098 7.90639278764526e-06
3.10698583292623 6.80776863477543e-06
3.10942843185149 5.85389928655003e-06
3.11187103077675 5.02688525026249e-06
3.114313629702 4.31087292621571e-06
3.11675622862726 3.69184364710649e-06
3.11919882755252 3.15742148427361e-06
3.12164142647777 2.69669852401474e-06
3.12408402540303 2.30007636147138e-06
3.12652662432829 1.95912260824048e-06
3.12896922325354 1.66644126195134e-06
3.1314118221788 1.41555584067293e-06
3.13385442110405 1.20080424138926e-06
3.13629702002931 1.01724433917511e-06
3.13873961895457 8.60569401471277e-07
3.14118221787982 7.27032449423758e-07
3.14362481680508 6.13378755114242e-07
3.14606741573034 5.16785719237456e-07
3.14851001465559 4.34809428011644e-07
3.15095261358085 3.65337240539162e-07
3.15339521250611 3.06545808222746e-07
3.15583781143136 2.56863976000322e-07
3.15828041035662 2.14940060947674e-07
3.16072300928188 1.79613047118536e-07
3.16316560820713 1.49887276289885e-07
3.16560820713239 1.24910252535328e-07
3.16805080605765 1.03953214270647e-07
3.1704934049829 8.63941606378673e-08
3.17293600390816 7.17030498743091e-08
3.17537860283341 5.94289157257874e-08
3.17782120175867 4.91886740974565e-08
3.18026380068393 4.0657416092051e-08
3.18270639960918 3.35600054720661e-08
3.18514899853444 2.76638185140163e-08
3.1875915974597 2.27724823170725e-08
3.19003419638495 1.87204840043242e-08
3.19247679531021 1.53685380316616e-08
3.19491939423547 1.25996121142036e-08
3.19736199316072 1.03155242078714e-08
3.19980459208598 8.43403365494319e-09
3.20224719101124 6.8863591235065e-09
3.20468978993649 5.61506444288448e-09
3.20713238886175 4.57226095608347e-09
3.20957498778701 3.71808166611223e-09
3.21201758671226 3.01938832977764e-09
3.21446018563752 2.44867782849339e-09
3.21690278456277 1.98315869310386e-09
3.21934538348803 1.60397264534912e-09
3.22178798241329 1.29553950344713e-09
3.22423058133854 1.04500683908189e-09
3.2266731802638 8.41788418529382e-10
3.22911577918906 6.77177757600675e-10
3.23155837811431 5.44025109920107e-10
3.23400097703957 4.36467927982124e-10
3.23644357596483 3.49706319762194e-10
3.23888617489008 2.79816300137619e-10
3.24132877381534 2.23594732467651e-10
3.2437713727406 1.78430794861518e-10
3.24621397166585 1.42199608682789e-10
3.24865657059111 1.13174351995258e-10
3.25109916951637 8.99537640314185e-11
3.25354176844162 7.1402442454499e-11
3.25598436736688 5.66017555079468e-11
3.25842696629213 4.48095468391327e-11
3.26086956521739 3.54271111799956e-11
3.26331216414265 2.79721722576322e-11
3.2657547630679 2.2056807289013e-11
3.26819736199316 1.73694412205611e-11
3.27063996091842 1.36601836969987e-11
3.27308255984367 1.07289070402601e-11
3.27552515876893 8.41556810302016e-12
3.27796775769419 6.5923639905181e-12
3.28041035661944 5.15738409496984e-12
3.2828529555447 4.02948101890009e-12
3.28529555446996 3.14413277878769e-12
3.28773815339521 2.45010987230263e-12
3.29018075232047 1.90679479126583e-12
3.29262335124573 1.48202957314157e-12
3.29506595017098 1.15039001922208e-12
3.29750854909624 8.91804117279922e-13
3.2999511480215 6.90447701485452e-13
3.30239374694675 5.33863056799317e-13
3.30483634587201 4.12256523954635e-13
3.30727894479726 3.17939596358352e-13
3.30972154372252 2.44884863615113e-13
3.31216414264778 1.88373731097308e-13
3.31460674157303 1.4471736517491e-13
3.31704934049829 1.11035972551342e-13
3.31949193942355 8.50844786979392e-14
3.3219345383488 6.51150553722513e-14
3.32437713727406 4.97688678786885e-14
3.32681973619932 3.7990956874048e-14
3.32926233512457 2.89634088696565e-14
3.33170493404983 2.20529626402863e-14
3.33414753297509 1.67699931416977e-14
3.33659013190034 1.27364489587055e-14
3.3390327308256 9.66082513595939e-15
3.34147532975086 7.31865588825265e-15
3.34391792867611 5.53733167349999e-15
3.34636052760137 4.18429899630014e-15
3.34880312652662 3.15790242331069e-15
3.35124572545188 2.38028734656691e-15
3.35368832437714 1.79190762187146e-15
3.35613092330239 1.34728121918093e-15
3.35857352222765 1.0117149527111e-15
3.36101612115291 7.58780601171156e-16
3.36345872007816 5.68372781094731e-16
3.36590131900342 4.25216580494423e-16
3.36834391792868 3.17722404541088e-16
3.37078651685393 2.37108480024728e-16
3.37322911577919 1.76729395896989e-16
3.37567171470445 1.31563017132635e-16
3.3781143136297 9.78189610825501e-17
3.38055691255496 7.26402484991961e-17
3.38299951148021 5.38762692056299e-17
3.38544211040547 3.99102537192523e-17
3.38788470933073 2.95283450735946e-17
3.39032730825598 2.18203761584808e-17
3.39276990718124 1.61047774376997e-17
3.3952125061065 1.18718240590155e-17
3.39765510503175 8.74080167741867e-18
3.40009770395701 6.42772120548472e-18
3.40254030288227 4.72101744880491e-18
3.40498290180752 3.46328192821855e-18
3.40742550073278 2.53755002062201e-18
3.40986809965804 1.85702075292858e-18
3.41231069858329 1.35736028340888e-18
3.41475329750855 9.90947409659365e-19
3.41719589643381 7.2257680696403e-19
3.41963849535906 5.26254983586674e-19
3.42208109428432 3.82814226412621e-19
3.42452369320957 2.78138052036354e-19
3.42696629213483 2.01843184045312e-19
3.42940889106009 1.46301896070048e-19
3.43185148998534 1.05917775715432e-19
3.4342940889106 7.65899214300864e-20
3.43673668783586 5.53170628815417e-20
3.43917928676111 3.99054450412566e-20
3.44162188568637 2.87535585355395e-20
3.44406448461163 2.06937060626855e-20
3.44650708353688 1.48755496095356e-20
3.44894968246214 1.06806250380527e-20
3.4513922813874 7.65966987844739e-21
3.45383488031265 5.48673522721531e-21
3.45627747923791 3.92562986689841e-21
3.45872007816317 2.80541373158311e-21
3.46116267708842 2.00252310759644e-21
3.46360527601368 1.42774953188047e-21
3.46604787493894 1.01676645840945e-21
3.46849047386419 7.23245783206733e-22
3.47093307278945 5.13862519870301e-22
3.4733756717147 3.6467427109166e-22
3.47581827063996 2.58500429329654e-22
3.47826086956522 1.83027433721154e-22
3.48070346849047 1.29440654217687e-22
3.48314606741573 9.14377654355728e-23
3.48558866634099 6.45181211887147e-23
3.48803126526624 4.54715572327259e-23
3.4904738641915 3.20111114574308e-23
3.49291646311676 2.25094711280705e-23
3.49535906204201 1.58100862481944e-23
3.49780166096727 1.109196254422e-23
3.50024425989253 7.77299792335748e-24
3.50268685881778 5.44095963314376e-24
3.50512945774304 3.80425869255878e-24
3.5075720566683 2.6568862037362e-24
3.51001465559355 1.85346771927291e-24
3.51245725451881 1.29153757249062e-24
3.51489985344406 8.98958805905906e-25
3.51734245236932 6.25005796605213e-25
3.51978505129458 4.34050824802994e-25
3.52222765021983 3.01099607168548e-25
3.52467024914509 2.08638104506238e-25
3.52711284807035 1.44408140712529e-25
3.5295554469956 9.98401218551329e-26
3.53199804592086 6.89500640782617e-26
3.53444064484612 4.75643051890619e-26
3.53688324377137 3.27751972796796e-26
3.53932584269663 2.25594188473847e-26
3.54176844162189 1.55106391947787e-26
3.54421104054714 1.06524973545438e-26
3.5466536394724 7.30792162275328e-27
3.54909623839766 5.00792464944769e-27
3.55153883732291 3.42802436407739e-27
3.55398143624817 2.34397498055555e-27
3.55642403517342 1.60097941259336e-27
3.55886663409868 1.09230260754057e-27
3.56130923302394 7.44432599261532e-28
3.56375183194919 5.06796637219025e-28
3.56619443087445 3.44642421095764e-28
3.56863702979971 2.34116025285094e-28
3.57107962872496 1.58862607579497e-28
3.57352222765022 1.07681500124379e-28
3.57596482657548 7.29105042809723e-29
3.57840742550073 4.93139088477799e-29
3.58085002442599 3.33180671987211e-29
3.58329262335125 2.24865039455583e-29
3.5857352222765 1.51599080495549e-29
3.58817782120176 1.02094982951071e-29
3.59062042012701 6.86825097793312e-30
3.59306301905227 4.61554030703213e-30
3.59550561797753 3.09837718756284e-30
3.59794821690278 2.07769637170721e-30
3.60039081582804 1.39176733751416e-30
3.6028334147533 9.31297994473443e-31
3.60527601367855 6.22513633410889e-31
3.60771861260381 4.15669289687832e-31
3.61016121152907 2.7725959394174e-31
3.61260381045432 1.84741937651631e-31
3.61504640937958 1.22966091272778e-31
3.61748900830484 8.17611322469416e-32
3.61993160723009 5.43063695668659e-32
3.62237420615535 3.60327723250171e-32
3.62481680508061 2.38829683733659e-32
3.62725940400586 1.58133299421694e-32
3.62970200293112 1.04593199033156e-32
3.63214460185638 6.91081591399869e-33
3.63458720078163 4.5614366237316e-33
3.63702979970689 3.00760697568453e-33
3.63947239863214 1.98101750375938e-33
3.6419149975574 1.30347889832759e-33
3.64435759648266 8.56779030737882e-34
3.64680019540791 5.62578915977045e-34
3.64924279433317 3.69018840007802e-34
3.65168539325843 2.41804709044911e-34
3.65412799218368 1.58282447800466e-34
3.65657059110894 1.03503064666136e-34
3.6590131900342 6.76124643086467e-35
3.66145578895945 4.41218872930621e-35
3.66389838788471 2.87631078235623e-35
3.66634098680997 1.87315019282669e-35
3.66878358573522 1.21861103347246e-35
3.67122618466048 7.91979554468349e-36
3.67366878358574 5.14185515732264e-36
3.67611138251099 3.33490413836824e-36
3.67855398143625 2.16075317076146e-36
3.68099658036151 1.39857541790568e-36
3.68343917928676 9.04328434619509e-37
3.68588177821202 5.84153094552887e-37
3.68832437713727 3.7695369896103e-37
3.69076697606253 2.43002532863612e-37
3.69320957498779 1.56493276701905e-37
3.69565217391304 1.00680018693586e-37
3.6980947728383 6.47074426469622e-38
3.70053737176356 4.1545993902893e-38
3.70297997068881 2.66482479003126e-38
3.70542256961407 1.70754978942113e-38
3.70786516853933 1.09305979109637e-38
3.71030776746458 6.99006001075075e-39
3.71275036638984 4.46565271669372e-39
3.7151929653151 2.85007740996042e-39
3.71763556424035 1.81717454228745e-39
3.72007816316561 1.15745873888786e-39
3.72252076209086 7.36518881570523e-40
3.72496336101612 4.68201012571623e-40
3.72740595994138 2.97338750146058e-40
3.72984855886663 1.88643556022661e-40
3.73229115779189 1.19565073791563e-40
3.73473375671715 7.57075502873916e-41
3.7371763556424 4.78902541759037e-41
3.73961895456766 3.02641704720054e-41
3.74206155349292 1.91066559218329e-41
3.74450415241817 1.2050788276642e-41
3.74694675134343 7.59314481928054e-42
3.74938935026869 4.77973643039235e-42
3.75183194919394 3.00581909015878e-42
3.7542745481192 1.88842148902361e-42
3.75671714704445 1.18525778323818e-42
3.75915974596971 7.43198909246129e-43
3.76160234489497 4.65560637356916e-43
3.76404494382022 2.91358010345764e-43
3.76648754274548 1.82161990477644e-43
3.76893014167074 1.13780864006872e-43
3.77137274059599 7.10005847178662e-44
3.77381533952125 4.4262549517963e-44
3.77625793844651 2.7567240488516e-44
3.77870053737176 1.71527239458765e-44
3.78114313629702 1.06624350497536e-44
3.78358573522228 6.62161243798892e-45
3.78602833414753 4.10823932947908e-45
3.78847093307279 2.54643673420478e-45
3.79091353199805 1.57686959315653e-45
3.7933561309233 9.75539715748557e-46
3.79579872984856 6.02949545724961e-46
3.79824132877382 3.72309726641696e-46
3.80068392769907 2.2967606292441e-46
3.80312652662433 1.41551859264745e-46
3.80556912554958 8.71574385692594e-47
3.80801172447484 5.3614581555528e-47
3.8104543234001 3.29497033059831e-47
3.81289692232535 2.02306931400079e-47
3.81533952125061 1.2409698319659e-47
3.81778212017587 7.60507375474407e-48
3.82022471910112 4.65626745872599e-48
3.82266731802638 2.84816551513129e-48
3.82510991695164 1.74054749984696e-48
3.82755251587689 1.06267488895138e-48
3.82999511480215 6.48200512161569e-49
3.83243771372741 3.95014705012295e-49
3.83488031265266 2.40498640421646e-49
3.83732291157792 1.46287757567225e-49
3.83976551050318 8.88996106002184e-50
3.84220810942843 5.397451841695e-50
3.84465070835369 3.27397422426322e-50
3.84709330727895 1.98408291649383e-50
3.8495359062042 1.20127649497772e-50
3.85197850512946 7.26649965900314e-51
3.85442110405471 4.39144215830222e-51
3.85686370297997 2.65148528243265e-51
3.85930630190523 1.59945465193033e-51
3.86174890083048 9.63952888202865e-52
3.86419149975574 5.80418654765802e-52
3.866634098681 3.49163709656145e-52
3.86907669760625 2.09855098422874e-52
3.87151929653151 1.26012359752901e-52
3.87396189545677 7.55980268987727e-53
3.87640449438202 4.53118688846963e-53
3.87884709330728 2.71342728418327e-53
3.88128969223254 1.62341515954014e-53
3.88373229115779 9.70390867427561e-54
3.88617489008305 5.79522088687509e-54
3.8886174890083 3.45780080615779e-54
3.89106008793356 2.06128064547675e-54
3.89350268685882 1.22767086134833e-54
3.89594528578407 7.30524741050437e-55
3.89838788470933 4.34306727726117e-55
3.90083048363459 2.57968880584696e-55
3.90327308255984 1.53090309589029e-55
3.9057156814851 9.07691331524776e-56
3.90815828041036 5.37699041176499e-56
3.91060087933561 3.18237537512919e-56
3.91304347826087 1.88180707882376e-56
3.91548607718613 1.11175942224136e-56
3.91792867611138 6.56234480210673e-57
3.92037127503664 3.87008277818959e-57
3.9228138739619 2.2803153985836e-57
3.92525647288715 1.34240486041699e-57
3.92769907181241 7.89562501552865e-58
3.93014167073767 4.63985475820481e-58
3.93258426966292 2.72419129231258e-58
3.93502686858818 1.59803624635759e-58
3.93746946751343 9.36595201988101e-59
3.93991206643869 5.48446128084023e-59
3.94235466536395 3.20873039623631e-59
3.9447972642892 1.87564287747103e-59
3.94723986321446 1.0954314563718e-59
3.94968246213972 6.39203075480217e-60
3.95212506106497 3.72658949189173e-60
3.95456765999023 2.17071977725148e-60
3.95701025891549 1.26332746108614e-60
3.95945285784074 7.345959515698e-61
3.961895456766 4.26777975655838e-61
3.96433805569126 2.47728968733937e-61
3.96678065461651 1.43672407395701e-61
3.96922325354177 8.3251520042651e-62
3.97166585246702 4.81985143823263e-62
3.97410845139228 2.78803523415e-62
3.97655105031754 1.61133720644427e-62
3.97899364924279 9.30461974641791e-63
3.98143624816805 5.36828154085604e-63
3.98387884709331 3.09454528885075e-63
3.98632144601856 1.78231206365834e-63
3.98876404494382 1.02564350865289e-63
3.99120664386908 5.89705732111759e-64
3.99364924279433 3.38766865110845e-64
3.99609184171959 1.94443576375189e-64
3.99853444064485 1.11509998557542e-64
4.0009770395701 6.38942812348905e-65
4.00341963849536 3.65795678104403e-65
4.00586223742062 2.09239650072995e-65
4.00830483634587 1.19585538932588e-65
4.01074743527113 6.8287787146724e-66
4.01319003419639 3.89616676479654e-66
4.01563263312164 2.22107173536438e-66
4.0180752320469 1.26508180651399e-66
4.02051783097215 7.19956134030728e-67
4.02296042989741 4.09378742730728e-67
4.02540302882267 2.32582367879269e-67
4.02784562774792 1.3202645345829e-67
4.03028822667318 7.48821347975011e-68
4.03273082559844 4.24354670612392e-68
4.03517342452369 2.40277820451277e-68
4.03761602344895 1.35935449005071e-68
4.04005862237421 7.68398536813599e-69
4.04250122129946 4.33985788563423e-69
4.04494382022472 2.44906367504554e-69
4.04738641914998 1.38089497027547e-69
4.04982901807523 7.77960653760838e-70
4.05227161700049 4.3791663397035e-70
4.05471421592575 2.46298907252647e-70
4.057156814851 1.384111797401e-70
4.05959941377626 7.77173359514267e-71
4.06204201270151 4.3601667185021e-71
4.06448461162677 2.4441460117368e-71
4.06692721055203 1.36895906809982e-71
4.06936980947728 7.66114084922908e-72
4.07181240840254 4.28387214588288e-72
4.0742550073278 2.3934261136388e-72
4.07669760625305 1.33611678594618e-72
4.07914020517831 7.45263899577781e-73
4.08158280410357 4.15353061765875e-73
4.08402540302882 2.31295302053209e-73
4.08646800195408 1.2869410881466e-73
4.08891060087934 7.1547320906969e-74
4.09135319980459 3.97439779848893e-74
4.09379579872985 2.20593611843355e-74
4.0962383976551 1.22337207176147e-74
4.09868099658036 6.77904653126899e-75
4.10112359550562 3.75338816701409e-75
4.10356619443087 2.07645989350574e-75
4.10600879335613 1.14780788173731e-75
4.10845139228139 6.33958506197922e-76
4.11089399120664 3.4986365202406e-76
4.1133365901319 1.92922802724101e-76
4.11577918905716 1.06295634661353e-76
4.11822178798241 5.85187186498688e-77
4.12066438690767 3.21900818172078e-77
4.12310698583293 1.76928431512648e-77
4.12554958475818 9.71676789097393e-78
4.12799218368344 5.33206043181758e-78
4.1304347826087 2.92359835006784e-78
4.13287738153395 1.60173306584059e-78
4.13531998045921 8.76824624630765e-79
4.13776257938447 4.7960739809647e-79
4.14020517830972 2.62125892446387e-79
4.14264777723498 1.43147990749079e-79
4.14509037616024 7.81110092437646e-80
4.14753297508549 4.25883947880825e-80
4.14997557401075 2.32018541835614e-80
4.152418172936 1.26301027588385e-80
4.15486077186126 6.86980188077825e-81
4.15730337078652 3.73366240058762e-81
4.15974596971177 2.02758818481845e-81
4.16218856863703 1.1002178708597e-81
4.16463116756229 5.96529932406778e-82
4.16707376648754 3.23177228439429e-82
4.1695163654128 1.74946232045461e-82
4.17195896433806 9.46289727590899e-83
4.17440156326331 5.11445910989389e-83
4.17684416218857 2.76205109868825e-83
4.17928676111382 1.49046052924336e-83
4.18172936003908 8.036489487865e-84
4.18417195896434 4.32981929235665e-84
4.18661455788959 2.33093952916511e-84
4.18905715681485 1.25386403065171e-84
4.19149975574011 6.73951179415965e-85
4.19394235466536 3.61963969244103e-85
4.19638495359062 1.94250215960832e-85
4.19882755251588 1.04163915154123e-85
4.20127015144113 5.58127020002861e-86
4.20371275036639 2.9881962737677e-86
4.20615534929165 1.59862227630358e-86
4.2085979482169 8.54562082286788e-87
4.21104054714216 4.56460018317374e-87
4.21348314606742 2.43625970004269e-87
4.21592574499267 1.29929114672593e-87
4.21836834391793 6.92391587870991e-88
4.22081094284319 3.68688708460618e-88
4.22325354176844 1.96169274455266e-88
4.2256961406937 1.04295500475484e-88
4.22813873961895 5.54069111200061e-89
4.23058133854421 2.9412126694906e-89
4.23302393746947 1.56010338572412e-89
4.23546653639472 8.26885037040384e-90
4.23790913531998 4.37927309220942e-90
4.24035173424524 2.31752487469422e-90
4.24279433317049 1.22549797326465e-90
4.24523693209575 6.4754051261542e-91
4.24767953102101 3.4189108960942e-91
4.25012212994626 1.80374626697357e-91
4.25256472887152 9.50889973230706e-92
4.25500732779678 5.00901790251957e-92
4.25744992672203 2.6365907606576e-92
4.25989252564729 1.38675910456418e-92
4.26233512457255 7.2883264214249e-93
4.2647777234978 3.82757248561196e-93
4.26722032242306 2.0085755983066e-93
4.26966292134831 1.05322805440231e-93
4.27210552027357 5.51856880302457e-94
4.27454811919883 2.88935322611586e-94
4.27699071812408 1.51162920767784e-94
4.27943331704934 7.90243072960828e-95
4.2818759159746 4.12807169798139e-95
4.28431851489985 2.15479123959915e-95
4.28676111382511 1.1239187845954e-95
4.28920371275037 5.85782968260951e-96
4.29164631167562 3.05078045076094e-96
4.29408891060088 1.58766143064122e-96
4.29653150952614 8.25615580513725e-97
4.29897410845139 4.29013769503399e-97
4.30141670737665 2.22760542830525e-97
4.30385930630191 1.15579099601251e-97
4.30630190522716 5.99231544199324e-98
4.30874450415242 3.10444996746843e-98
4.31118710307767 1.60712485193877e-98
4.31362970200293 8.31361365288323e-99
4.31607230092819 4.29739865767016e-99
4.31851489985344 2.21971566850869e-99
4.3209574987787 1.14568509478661e-99
4.32340009770396 5.90894166573316e-100
4.32584269662921 3.04530628057953e-100
4.32828529555447 1.56830093387371e-100
4.33072789447973 8.07058993984696e-101
4.33317049340498 4.15010352049933e-101
4.33561309233024 2.13250792974002e-101
4.3380556912555 1.09496632934416e-101
4.34049829018075 5.61810132028745e-102
4.34294088910601 2.88043029271052e-102
4.34538348803127 1.47572174951502e-102
4.34782608695652 7.55494310644396e-103
4.35026868588178 3.86489620374211e-103
4.35271128480703 1.97571679917708e-103
4.35515388373229 1.00923446883604e-103
4.35759648265755 5.15157805278998e-104
4.3600390815828 2.62766274394901e-104
4.36248168050806 1.33930778693973e-104
4.36492427943332 6.82139025407346e-105
4.36736687835857 3.47174190207438e-105
4.36980947728383 1.76564869529052e-105
4.37225207620909 8.97312660231471e-106
4.37469467513434 4.55686562110892e-106
4.3771372740596 2.31244746328448e-106
4.37957987298486 1.17263013636293e-106
4.38202247191011 5.94201915626559e-107
4.38446507083537 3.0087850275744e-107
4.38690766976063 1.52241369250032e-107
4.38935026868588 7.69766324941422e-108
4.39179286761114 3.88928826397281e-108
4.39423546653639 1.96366160970565e-108
4.39667806546165 9.907150258481e-109
4.39912066438691 4.99478415849176e-109
4.40156326331216 2.51634896250776e-109
4.40400586223742 1.26680995542359e-109
4.40644846116268 6.37292509958762e-110
4.40889106008793 3.20371000211718e-110
4.41133365901319 1.60936630662434e-110
4.41377625793845 8.07875104770867e-111
4.4162188568637 4.05248527874065e-111
4.41866145578896 2.0313597988939e-111
4.42110405471422 1.01751479783597e-111
4.42354665363947 5.09311371627297e-112
4.42598925256473 2.54750506060578e-112
4.42843185148999 1.27331561651754e-112
4.43087445041524 6.35984727880142e-113
4.4333170493405 3.17429439833135e-113
4.43575964826575 1.58320770701582e-113
4.43820224719101 7.89076385671607e-114
4.44064484611627 3.92998540821924e-114
4.44308744504152 1.95593243977593e-114
4.44553004396678 9.72765281641741e-115
4.44797264289204 4.83452549175044e-115
4.45041524181729 2.40099638373751e-115
4.45285784074255 1.19157475765271e-115
4.45530043966781 5.90940149901568e-116
4.45774303859306 2.92858877492233e-116
4.46018563751832 1.45032808609896e-116
4.46262823644358 7.17740355726676e-117
4.46507083536883 3.54945760755228e-117
4.46751343429409 1.75408411705164e-117
4.46995603321935 8.66229375266647e-118
4.4723986321446 4.27474035155822e-118
4.47484123106986 2.10805136883395e-118
4.47728382999512 1.03883727912553e-118
4.47972642892037 5.11574657678988e-119
4.48216902784563 2.51747953937343e-119
4.48461162677088 1.23799411023862e-119
4.48705422569614 6.08369144844584e-120
4.4894968246214 2.98752825922649e-120
4.49193942354665 1.46606550435186e-120
4.49438202247191 7.18938113157621e-121
4.49682462139717 3.523113925495e-121
4.49926722032242 1.72527838377691e-121
4.50170981924768 8.44285355702598e-122
4.50415241817294 4.12873662190694e-122
4.50659501709819 2.0176378476825e-122
4.50903761602345 9.85298067753635e-123
4.51148021494871 4.80829040236894e-123
4.51392281387396 2.34483698353595e-123
4.51636541279922 1.14270411701307e-123
4.51880801172448 5.56486153722988e-124
4.52125061064973 2.70816193877058e-124
4.52369320957499 1.31702753796214e-124
4.52613580850024 6.40052062443172e-125
4.5285784074255 3.10839518562765e-125
4.53102100635076 1.50854369844402e-125
4.53346360527601 7.31611567275503e-126
4.53590620420127 3.54572044761487e-126
4.53834880312653 1.7172358220272e-126
4.54079140205178 8.31107428657995e-127
4.54323400097704 4.0196331932985e-127
4.5456765999023 1.94275473335552e-127
4.54811919882755 9.38322383513923e-128
4.55056179775281 4.52886090281126e-128
4.55300439667807 2.18438380765363e-128
4.55544699560332 1.05286388932832e-128
4.55788959452858 5.07129743840337e-129
4.56033219345384 2.44101113387318e-129
4.56277479237909 1.1741525225761e-129
4.56521739130435 5.6439557727181e-130
4.5676599902296 2.71111083104004e-130
4.57010258915486 1.30141491010325e-130
4.57254518808012 6.24294302648126e-131
4.57498778700537 2.99273528124429e-131
4.57743038593063 1.43368197351417e-131
4.57987298485589 6.86346123185196e-132
4.58231558378114 3.28351975819855e-132
4.5847581827064 1.56979311807626e-132
4.58720078163166 7.49983647329329e-133
4.58964338055691 3.58070054171065e-133
4.59208597948217 1.7084068021913e-133
4.59452857840743 8.14557808374204e-134
4.59697117733268 3.88114712703667e-134
4.59941377625794 1.8480176874045e-134
4.60185637518319 8.7934684242644e-135
4.60429897410845 4.18140858200172e-135
4.60674157303371 1.98698030163602e-135
4.60918417195896 9.43568249844767e-136
4.61162677088422 4.47777349833579e-136
4.61406936980948 2.12353886198366e-136
4.61651196873473 1.00639353086168e-136
4.61895456765999 4.76634235632758e-137
4.62139716658525 2.25586261237028e-137
4.6238397655105 1.06696535185517e-137
4.62628236443576 5.043110506643e-138
4.62872496336102 2.38208575116171e-138
4.63116756228627 1.12441667205732e-138
4.63361016121153 5.30405940455647e-139
4.63605276013679 2.50035077072565e-139
4.63849535906204 1.17789124877842e-139
4.6409379579873 5.54525324384509e-140
4.64338055691255 2.6088538201609e-140
4.64582315583781 1.22656484943747e-140
4.64826575476307 5.76293776121638e-141
4.65070835368832 2.70589054781123e-141
4.65315095261358 1.26966643681776e-141
4.65559355153884 5.95363774326616e-142
4.65803615046409 2.78990079270227e-142
4.66047874938935 1.30649856461201e-142
4.66292134831461 6.11424968540155e-143
4.66536394723986 2.85951048116819e-143
4.66780654616512 1.33645622633129e-143
4.67024914509038 6.2421261361198e-144
4.67269174401563 2.91356914995973e-144
4.67513434294089 1.35904344286435e-144
4.67757694186615 6.33514851114804e-145
4.6800195407914 2.95118165881638e-145
4.68246213971666 1.37388695110788e-145
4.68490473864192 6.39178557098424e-146
4.68734733756717 2.97173286805085e-146
4.68978993649243 1.38074646477078e-146
4.69223253541769 6.41113530360291e-147
4.69467513434294 2.97490433006172e-147
4.6971177332682 1.37952111340333e-147
4.69956033219345 6.39294861432196e-148
4.70200293111871 2.96068236409952e-148
4.70444553004397 1.37025182004124e-148
4.70688812896922 6.33763396311337e-149
4.70933072789448 2.92935723446354e-149
4.71177332681974 1.35311954354476e-149
4.71421592574499 6.24624286738539e-150
4.71665852467025 2.88151351521916e-150
4.71910112359551 1.32843948006776e-150
4.72154372252076 6.12043696470765e-151
4.72398632144602 2.818012080514e-151
4.72642892037128 1.2966514803295e-151
4.72887151929653 5.96243806477058e-152
4.73131411822179 2.73996449025213e-152
4.73375671714704 1.25830708716574e-152
4.7361993160723 5.77496327572926e-153
4.73864191499756 2.64870082963656e-153
4.74108451392281 1.21405372387013e-153
4.74352711284807 5.56114783492244e-154
4.74596971177333 2.54573229405402e-154
4.74841231069858 1.16461666218611e-154
4.75085490962384 5.32445868289089e-155
4.7532975085491 2.43270997766102e-155
4.75574010747435 1.11077946530931e-155
4.75818270639961 5.0686020762602e-156
4.76062530532487 2.31138141863642e-156
4.76306790425012 1.05336363369685e-156
4.76551050317538 4.79742863224502e-157
4.76795310210063 2.18354647451995e-157
4.77039570102589 9.93208179653244e-158
4.77283829995115 4.51483913740679e-158
4.7752808988764 2.0510140497417e-158
4.77772349780166 9.31149822306196e-159
4.78016609672692 4.22469424671546e-159
4.78260869565217 1.91556108065093e-159
4.78505129457743 8.68004431165996e-160
4.78749389350269 3.93073086439542e-160
4.78993649242794 1.77889501066964e-160
4.7923790913532 8.0455025886703e-161
4.79482169027846 3.63648755998163e-161
4.79726428920371 1.64262077174753e-161
4.79970688812897 7.41513397845066e-162
4.80214948705423 3.3452408601465e-162
4.80459208597948 1.50821304182509e-162
4.80703468490474 6.79555778142666e-163
4.80947728383 3.05995369999087e-163
4.81191988275525 1.37699428594306e-163
4.81436248168051 6.19265900959403e-164
4.81680508060576 2.78323674755312e-164
4.81924767953102 1.25011882514264e-164
4.82169027845628 5.6115238142595e-165
4.82413287738153 2.51732276144844e-165
4.82657547630679 1.12856292547925e-165
4.82901807523205 5.05640260217418e-166
4.8314606741573 2.26405362961488e-166
4.83390327308256 1.0131206706415e-166
4.83634587200782 4.53069941954117e-167
4.83878847093307 2.02487928831269e-167
4.84123106985833 9.04405184860418e-168
4.84367366878359 4.0369853266736e-168
4.84611626770884 1.80086735055834e-168
4.8485588666341 8.02854614431279e-169
4.85100146555936 3.57703281494488e-169
4.85344406448461 1.59272199199557e-169
4.85588666340987 7.08742159949088e-170
4.85832926233512 3.15186784507252e-170
4.86077186126038 1.40081045391648e-170
4.86321446018564 6.22189378313779e-171
4.86565705911089 2.76183581261803e-171
4.86809965803615 1.22519542642258e-171
4.87054225696141 5.43181942306072e-172
4.87298485588666 2.40667766302275e-172
4.87542745481192 1.06567156350414e-172
4.87787005373718 4.71587052616994e-173
4.88031265266243 2.08561246576713e-173
4.88275525158769 9.21804446246257e-174
4.88519785051295 4.07171737568197e-174
4.8876404494382 1.79742298983694e-174
4.89008304836346 7.9297043780139e-175
4.89252564728872 3.49621343203354e-175
4.89496824621397 1.54054117070045e-175
4.89741084513923 6.78396049881851e-176
4.89985344406448 2.98557604166722e-176
4.90229604298974 1.31313079044994e-176
4.904738641915 5.77195650371257e-177
4.90718124084025 2.53555786878116e-177
4.90962383976551 1.11316517568168e-177
4.91206643869077 4.88406570602347e-178
4.91450903761602 2.14160504308478e-178
4.91695163654128 9.38498221992558e-179
4.91939423546654 4.11020905380674e-179
4.92183683439179 1.79899910121759e-179
4.92427943331705 7.86927552885548e-180
4.92672203224231 3.4401352715276e-180
4.92916463116756 1.50298083914262e-180
4.93160723009282 6.56249091975112e-181
4.93404982901808 2.8636604815732e-181
4.93649242794333 1.24885514621671e-181
4.93893502686859 5.44302753183722e-182
4.94137762579384 2.37086653638549e-182
4.9438202247191 1.03207672849076e-182
4.94626282364436 4.49009321784325e-183
4.94870542256961 1.95225890302277e-183
4.95114802149487 8.48317329775198e-184
4.95359062042013 3.68398902328196e-184
4.95603321934538 1.5988862448463e-184
4.95847581827064 6.93515614988559e-185
4.9609184171959 3.00631544925197e-185
4.96336101612115 1.30242483333948e-185
4.96580361504641 5.63911291124517e-186
4.96824621397167 2.44010830166341e-186
4.97068881289692 1.05523160746064e-186
4.97313141182218 4.5606531404653e-187
4.97557401074743 1.96991299521051e-187
4.97801660967269 8.50370102319392e-188
4.98045920859795 3.66868178007385e-188
4.9829018075232 1.58180665172157e-188
4.98534440644846 6.81613792117905e-189
4.98778700537372 2.93537610471437e-189
4.99022960429897 1.26340830719905e-189
4.99267220322423 5.43297327220397e-190
4.99511480214949 2.34187110953416e-190
4.99755740107474 9.78816480839587e-191
5 5.38419055281539e-191
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 8.87657394386115e-11
2.0200293111871 1.33194675531416e-08
2.02247191011236 1.15015110605995e-07
2.02491450903762 4.63155382558322e-07
2.02735710796287 1.29863996402723e-06
2.02979970688813 2.94500476311368e-06
2.03224230581339 5.80804072773882e-06
2.03468490473864 1.03753156128912e-05
2.0371275036639 1.72155991759136e-05
2.03957010258915 2.69781923685587e-05
2.04201270151441 4.03921611895404e-05
2.04445530043967 5.82654759557619e-05
2.04689789936492 8.1484056844014e-05
2.04934049829018 0.000111010726647923
2.05178309721544 0.000147884071786733
2.05422569614069 0.000193217212693626
2.05666829506595 0.000248196484801163
2.05911089399121 0.000314080031430106
2.06155349291646 0.000392196309975353
2.06399609184172 0.000483942512869216
2.06643869076698 0.000590782904886423
2.06888128969223 0.00071424707843904
2.07132388861749 0.000855928128591069
2.07376648754275 0.00101748074960229
2.076209086468 0.00120061925488927
2.07865168539326 0.00140711552236877
2.08109428431852 0.00163879686722174
2.08353688324377 0.00189754384419064
2.08597948216903 0.00218528798159243
2.08842208109428 0.00250400944929826
2.09086468001954 0.00285573466299758
2.0933072789448 0.00324253382712856
2.09574987787005 0.00366651841891892
2.09819247679531 0.00412983861604029
2.10063507572057 0.00463468067043642
2.10307767464582 0.00518326423094247
2.10552027357108 0.00577783961736081
2.10796287249634 0.00642068504871255
2.11040547142159 0.00711410382842946
2.11284807034685 0.00786042148929483
2.11529066927211 0.00866198290098389
2.11773326819736 0.00952114934309728
2.12017586712262 0.0104402955466079
2.12261846604787 0.0114218067066881
2.12506106497313 0.0124680754699041
2.12750366389839 0.0135814988987959
2.12994626282364 0.0147644754168881
2.1323888617489 0.0160194017371984
2.13483146067416 0.0173486697773245
2.13727405959941 0.0187546635642149
2.13971665852467 0.0202397561317337
2.14215925744993 0.0218063064141498
2.14460185637518 0.0234566561386743
2.14704445530044 0.0251931267201886
2.1494870542257 0.0270180161612985
2.15192965315095 0.0289335959608487
2.15437225207621 0.0309421080340266
2.15681485100147 0.0330457616471868
2.15925744992672 0.035246730370496
2.16170004885198 0.0375471490515058
2.16414264777723 0.0399491108127351
2.16658524670249 0.0424546640763152
2.16902784562775 0.0450658096187472
2.171470444553 0.0477844976587854
2.17391304347826 0.0506126249814168
2.17635564240352 0.0535520321009131
2.17879824132877 0.0566045004658622
2.18124084025403 0.0597717497090572
2.18368343917929 0.0630554349451036
2.18612603810454 0.0664571441185262
2.1885686370298 0.0699783954051474
2.19101123595506 0.073620634669434
2.19345383488031 0.077385232980471
2.19589643380557 0.0812734841891779
2.19833903273083 0.0852866025692995
2.20078163165608 0.0894257205246729
2.20322423058134 0.0936918863652019
2.2056668295066 0.0980860621539015
2.20810942843185 0.102609121627312
2.21055202735711 0.107261848191538
2.21299462628236 0.112044932996045
2.21543722520762 0.116958973087337
2.21787982413288 0.122004469644536
2.22032242305813 0.127181826298774
2.22276502198339 0.132491347538307
2.22520762090865 0.13793323720113
2.2276502198339 0.143507597056768
2.23009281875916 0.149214425478915
2.23253541768442 0.155053616210436
2.23497801660967 0.161024957222176
2.23742061553493 0.167128129666979
2.23986321446019 0.17336270693016
2.24230581338544 0.179728153777636
2.2447484123107 0.186223825602816
2.24719101123596 0.192848967773246
2.24963361016121 0.199602715077933
2.25207620908647 0.206484091276149
2.25451880801172 0.213492008748458
2.25696140693698 0.22062526825059
2.25940400586224 0.227882558770668
2.26184660478749 0.235262457490256
2.26428920371275 0.242763429849565
2.26673180263801 0.250383829717001
2.26917440156326 0.25812189966328
2.27161700048852 0.265975771340087
2.27405959941378 0.273943465963242
2.27650219833903 0.282022894900237
2.27894479726429 0.290211860361865
2.28138739618955 0.298508056197597
2.2838299951148 0.30690906879428
2.28627259404006 0.315412378077572
2.28871519296532 0.324015358615495
2.29115779189057 0.332715280823372
2.29360039081583 0.341509312269284
2.29604298974108 0.350394519079135
2.29848558866634 0.359367867440305
2.3009281875916 0.368426225202743
2.30337078651685 0.377566363576338
2.30581338544211 0.386784958923182
2.30825598436737 0.39607859464343
2.31069858329262 0.405443763153208
2.31314118221788 0.414876867952991
2.31558378114314 0.424374225784852
2.31802638006839 0.4339320688768
2.32046897899365 0.443546547272348
2.32291157791891 0.453213731243497
2.32535417684416 0.462929613785055
2.32779677576942 0.472690113188271
2.33023937469468 0.482491075691651
2.33268197361993 0.49232827820671
2.33512457254519 0.502197431116382
2.33756717147044 0.512094181143753
2.3400097703957 0.522014114288659
2.34245236932096 0.53195275882966
2.34489496824621 0.541905588388866
2.34733756717147 0.551868025056959
2.34978016609673 0.561835442575762
2.35222276502198 0.571803169575592
2.35466536394724 0.581766492864667
2.3571079628725 0.591720660767665
2.35955056179775 0.601660886510587
2.36199316072301 0.611582351648988
2.36443575964827 0.621480209536613
2.36687835857352 0.631349588831359
2.36932095749878 0.641185597035617
2.37176355642404 0.650983324067803
2.37420615534929 0.660737845862016
2.37664875427455 0.67044422799267
2.3790913531998 0.680097529320892
2.38153395212506 0.689692805659515
2.38397655105032 0.699225113453452
2.38641914997557 0.70868951347218
2.38886174890083 0.718081074511118
2.39130434782609 0.727394877098618
2.39374694675134 0.736626017205301
2.3961895456766 0.745769609952463
2.39863214460186 0.754820793316264
2.40107474352711 0.763774731824446
2.40351734245237 0.772626620242272
2.40595994137763 0.781371687244437
2.40840254030288 0.790005199069699
2.41084513922814 0.798522463154975
2.4132877381534 0.806918831745662
2.41573033707865 0.815189705479006
2.41817293600391 0.823330536937292
2.42061553492916 0.831336834167716
2.42305813385442 0.8392041641658
2.42550073277968 0.846928156319237
2.42794333170493 0.854504505809088
2.43038593063019 0.861928976965327
2.43282852955545 0.869197406573698
2.4352711284807 0.876305707130949
2.43771372740596 0.883249870045541
2.44015632633122 0.890025968780957
2.44259892525647 0.896630161938798
2.44504152418173 0.903058696278909
2.44748412310699 0.909307909673851
2.44992672203224 0.915374233995032
2.4523693209575 0.921254197927942
2.45481191988276 0.92694442971397
2.45725451880801 0.932441659816316
2.45969711773327 0.937742723507637
2.46213971665852 0.94284456337709
2.46458231558378 0.947744231754529
2.46702491450904 0.952438893049666
2.46946751343429 0.956925826004115
2.47191011235955 0.961202425854283
2.47435271128481 0.965266206403165
2.47679531021006 0.969114801999189
2.47923790913532 0.972745969420327
2.48168050806058 0.976157589661772
2.48412310698583 0.979347669625593
2.48656570591109 0.982314343710824
2.48900830483635 0.985055875302573
2.4914509037616 0.987570658158809
2.49389350268686 0.989857217693574
2.49633610161212 0.991914212155469
2.49877870053737 0.993740433700354
2.50122129946263 0.995334809357292
2.50366389838788 0.996696401886881
2.50610649731314 0.99782441053117
2.5085490962384 0.998718171654531
2.51099169516365 0.999377159274865
2.51343429408891 0.999800985484688
2.51587689301417 0.999989400761718
2.51831949193942 0.999942294168665
2.52076209086468 0.999659693442074
2.52320468978994 0.999141764970107
2.52564728871519 0.998388813659313
2.52808988764045 0.997401282690487
2.53053248656571 0.996179753163846
2.53297508549096 0.994724943633845
2.53541768441622 0.99303770953404
2.53786028334148 0.991119042492527
2.54030288226673 0.988970069538566
2.54274548119199 0.986592052201113
2.54518808011724 0.983986385500062
2.5476306790425 0.981154596831108
2.55007327796776 0.978098344745238
2.55251587689301 0.974819417623949
2.55495847581827 0.97131973225137
2.55740107474353 0.967601332284602
2.55984367366878 0.963666386623625
2.56228627259404 0.959517187682241
2.5647288715193 0.955156149561633
2.56717147044455 0.950585806128151
2.56961406936981 0.94580880899706
2.57205666829507 0.940827925424093
2.57449926722032 0.935646036106654
2.57694186614558 0.930266132896672
2.57938446507084 0.924691316427187
2.58182706399609 0.918924793654732
2.58426966292135 0.912969875319784
2.5867122618466 0.906829973327531
2.58915486077186 0.900508598051298
2.59159745969712 0.894009355561075
2.59404005862237 0.887335944779607
2.59648265754763 0.880492154568617
2.59892525647289 0.873481860747758
2.60136785539814 0.866309023048961
2.6038104543234 0.858977682008923
2.60625305324866 0.851491955802501
2.60869565217391 0.843856037019847
2.61113825109917 0.836074189390164
2.61358085002443 0.828150744455032
2.61602344894968 0.820090098194222
2.61846604787494 0.811896707607091
2.6209086468002 0.803575087252531
2.62335124572545 0.795129805750589
2.62579384465071 0.786565482248907
2.62823644357596 0.777886782857063
2.63067904250122 0.769098417052045
2.63312164142648 0.760205134058036
2.63556424035173 0.751211719203709
2.63800683927699 0.742122990260297
2.64044943820225 0.732943793763683
2.6428920371275 0.723679001323747
2.64533463605276 0.714333505924275
2.64777723497802 0.704912218216692
2.65021983390327 0.695420062810878
2.65266243282853 0.685861974566391
2.65510503175379 0.676242894887319
2.65754763067904 0.666567768024072
2.6599902296043 0.656841537385358
2.66243282852956 0.647069141863562
2.66487542745481 0.637255512176819
2.66731802638007 0.627405567230931
2.66976062530532 0.617524210504344
2.67220322423058 0.607616326459372
2.67464582315584 0.597686776982764
2.67708842208109 0.587740397858746
2.67953102100635 0.577781995277623
2.68197361993161 0.567816342382948
2.68441621885686 0.557848175860283
2.68685881778212 0.547882192570512
2.68930141670738 0.537923046230588
2.69174401563263 0.527975344144623
2.69418661455789 0.518043643988112
2.69662921348315 0.508132450648054
2.6990718124084 0.498246213121692
2.70151441133366 0.48838932147653
2.70395701025892 0.478566103874186
2.70639960918417 0.468780823660655
2.70884220810943 0.459037676525419
2.71128480703469 0.449340787731821
2.71372740595994 0.439694209421012
2.7161700048852 0.430101917991747
2.71861260381045 0.420567811558231
2.72105520273571 0.411095707488081
2.72349780166097 0.401689340022483
2.72594040058622 0.392352357980484
2.72838299951148 0.383088322549279
2.73082559843674 0.373900705162308
2.73326819736199 0.36479288546687
2.73571079628725 0.355768149382844
2.73815339521251 0.34682968725411
2.74059599413776 0.337980592094067
2.74303859306302 0.329223857926624
2.74548119198828 0.320562378223945
2.74792379091353 0.31199894444211
2.75036638983879 0.303536244655761
2.75280898876404 0.295176862292751
2.7552515876893 0.286923274969669
2.75769418661456 0.278777853429056
2.76013678553981 0.270742860578977
2.76257938446507 0.262820450635603
2.76502198339033 0.255012668369288
2.76746458231558 0.247321448454528
2.76990718124084 0.239748614924155
2.7723497801661 0.232295880727963
2.77479237909135 0.224964847395857
2.77723497801661 0.217757004805588
2.77967757694187 0.21067373105495
2.78212017586712 0.203716292438282
2.78456277479238 0.196885843526988
2.78700537371764 0.190183427353716
2.78944797264289 0.183609975699681
2.79189057156815 0.177166309484617
2.79433317049341 0.170853139258656
2.79677576941866 0.164671065795374
2.79921836834392 0.158620580785168
2.80166096726917 0.152702067627991
2.80410356619443 0.14691580232443
2.80654616511969 0.141261954463949
2.80898876404494 0.135740588309125
2.8114313629702 0.130351663974527
2.81387396189546 0.125095038698835
2.81631656082071 0.119970468208734
2.81875915974597 0.114977608172991
2.82120175867123 0.110116015745051
2.82364435759648 0.105385151192431
2.82608695652174 0.100784379611079
2.828529555447 0.0963129727227973
2.83097215437225 0.0919701107537596
2.83341475329751 0.0877548843920767
2.83585735222277 0.0836662968222685
2.83829995114802 0.0797032658344698
2.84074255007328 0.075864626006097
2.84318514899853 0.072149130953641
2.84562774792379 0.0685554556522071
2.84807034684905 0.0650821988203346
2.8505129457743 0.0617278853675918
2.85295554469956 0.0584909689023614
2.85539814362482 0.0553698342972068
2.85784074255007 0.052362800309131
2.86028334147533 0.049468122252
2.86272594040059 0.0466839947183631
2.86516853932584 0.0440085543478503
2.8676111382511 0.0414398826392798
2.87005373717636 0.0389760088035888
2.87249633610161 0.0366149126546478
2.87493893502687 0.0343545275349861
2.87738153395213 0.0321927432734466
2.87982413287738 0.0301274091717278
2.88226673180264 0.0281563370167755
2.88470933072789 0.0262773041159516
2.88715192965315 0.0244880563518906
2.88959452857841 0.022786311253937
2.89203712750366 0.0211697610830524
2.89447972642892 0.0196360759270609
2.89692232535418 0.0181829068031035
2.89936492427943 0.0168078887641606
2.90180752320469 0.0155086440065107
2.90425012212995 0.0142827849749876
2.9066927210552 0.0131279174629062
2.90913531998046 0.0120416437035384
2.91157791890572 0.0110215654500298
2.91402051783097 0.0100652870406587
2.91646311675623 0.00917041844636447
2.91890571568148 0.00833457829748617
2.92134831460674 0.00755539688667452
2.923790913532 0.00683051914497612
2.92623351245725 0.00615760758810371
2.92867611138251 0.00553434522994924
2.93111871030777 0.00495843846042894
2.93356130923302 0.00442761988478122
2.93600390815828 0.00393965112148522
2.93844650708354 0.00349232555600979
2.94088910600879 0.00308347104764258
2.94333170493405 0.00271095258670544
2.94577430385931 0.00237267489950575
2.94821690278456 0.00206658499843201
2.95065950170982 0.00179067467465451
2.95310210063508 0.00154298293095083
2.95554469956033 0.00132159835223797
2.95798729848559 0.00112466141145392
2.96042989741085 0.000950366708497078
2.9628724963361 0.000796965140000332
2.96531509526136 0.000662765997784786
2.96775769418661 0.00054613899390969
2.97020029311187 0.000445516210310027
2.97264289203713 0.000359393971086451
2.97508549096238 0.000286334635591247
2.97752808988764 0.000224968310532543
2.9799706888129 0.000173994479399021
2.98241328773815 0.000132183547590629
2.98485588666341 9.83783017243705e-05
2.98729848558867 7.14952816691347e-05
2.98974108451392 5.05260639509678e-05
2.99218368343918 3.45384552576587e-05
2.99462628236444 2.26775948609151e-05
2.99706888128969 1.41669648648112e-05
2.99951148021495 8.309307280453e-06
3.00195407914021 4.4874470192061e-06
3.00439667806546 2.16501999005763e-06
3.00683927699072 8.87105580605672e-07
3.00928187591597 2.80762895893187e-07
3.01172447484123 5.54702245328994e-08
3.01416707376649 3.4672973559162e-09
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-gaussian-supercritical-dissipation-0.0-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},width=0.35*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)0.52 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293797, ymax=1.05012258142964,
ytick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel ={$x/(U+\sqrt{gH})$},
ylabel={$h$ (m)},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [semithick, blue]
table {%
0 0.995074342940448
0.00244259892525647 0.996494765840897
0.00488519785051295 0.997681659599358
0.00732779677576942 0.998634349601114
0.00977039570102589 0.999352278100991
0.0122129946262824 0.999835013645003
0.0146555935515388 1.00008226303723
0.0170981924767953 1.00009388920106
0.0195407914020518 0.999869894546787
0.0219833903273083 0.9994104031966
0.0244259892525647 0.9987156761535
0.0268685881778212 0.997786129541183
0.0293111871030777 0.996622320820399
0.0317537860283341 0.995224929105574
0.0341963849535906 0.993594765873649
0.0366389838788471 0.991732794339913
0.0390815828041036 0.98964012003364
0.04152418172936 0.987317969231476
0.0439667806546165 0.984767693624991
0.046409379579873 0.981990790292418
0.0488519785051295 0.978988898235933
0.0512945774303859 0.975763776101907
0.0537371763556424 0.972317299352746
0.0561797752808989 0.968651479029506
0.0586223742061554 0.964768465436735
0.0610649731314118 0.960670527664627
0.0635075720566683 0.956360042641583
0.0659501709819248 0.951839509593183
0.0683927699071812 0.947111560757716
0.0708353688324377 0.942178946320115
0.0732779677576942 0.937044516559575
0.0757205666829507 0.931711228246822
0.0781631656082071 0.926182159955427
0.0806057645334636 0.920460506023054
0.0830483634587201 0.914549555693947
0.0854909623839765 0.908452688623418
0.087933561309233 0.9021733895827
0.0903761602344895 0.895715253020227
0.092818759159746 0.88908196556422
0.0952613580850024 0.882277291066289
0.0977039570102589 0.875305077879766
0.100146555935515 0.868169271247047
0.102589154860772 0.860873905729276
0.105031753786028 0.853423085275313
0.107474352711285 0.845820978020822
0.109916951636541 0.838071828693579
0.112359550561798 0.830179963493016
0.114802149487054 0.822149774700836
0.117244748412311 0.813985704209672
0.119687347337567 0.805692246284619
0.122129946262824 0.797273959590289
0.12457254518808 0.788735464481573
0.127015144113337 0.780081424589585
0.129457743038593 0.771316535526703
0.13190034196385 0.762445532188878
0.134342940889106 0.753473197949299
0.136785539814362 0.744404356603934
0.139228138739619 0.735243853891894
0.141670737664875 0.725996550544141
0.144113336590132 0.716667331410046
0.146555935515388 0.707261111749263
0.148998534440645 0.697782826322811
0.151441133365901 0.688237411910936
0.153883732291158 0.678629802977953
0.156326331216414 0.668964941131075
0.158768930141671 0.6592477796368
0.161211529066927 0.64948327163015
0.163654127992184 0.639676353551756
0.16609672691744 0.629831941655479
0.168539325842697 0.619954941144536
0.170981924767953 0.610050250385701
0.17342452369321 0.600122749754836
0.175867122618466 0.590177285545728
0.178309721543723 0.580218665726341
0.180752320468979 0.570251668314712
0.183194919394235 0.560281046629245
0.185637518319492 0.550311520176673
0.188080117244748 0.540347758838088
0.190522716170005 0.530394376486536
0.192965315095261 0.520455937822958
0.195407914020518 0.51053696547522
0.197850512945774 0.500641934461066
0.200293111871031 0.490775257246976
0.202735710796287 0.480941274259657
0.205178309721544 0.471144257729867
0.2076209086468 0.461388420398966
0.210063507572057 0.451677915031695
0.212506106497313 0.442016822132007
0.21494870542257 0.432409137445576
0.217391304347826 0.422858770890057
0.219833903273083 0.413369554977237
0.222276502198339 0.403945249904076
0.224719101123595 0.394589536736573
0.227161700048852 0.385306004026532
0.229604298974108 0.376098140612545
0.232046897899365 0.366969340189176
0.234489496824621 0.35792291006966
0.236932095749878 0.348962072217425
0.239374694675134 0.34008995349129
0.241817293600391 0.331309573949839
0.244259892525647 0.322623844036773
0.246702491450904 0.314035571819252
0.24914509037616 0.305547470881635
0.251587689301417 0.297162159124862
0.254030288226673 0.288882148525285
0.25647288715193 0.280709835327557
0.258915486077186 0.272647499571974
0.261358085002443 0.264697313293082
0.263800683927699 0.25686134815201
0.266243282852956 0.249141574159884
0.268685881778212 0.241539850225088
0.271128480703468 0.234057915308322
0.273571079628725 0.226697388264046
0.276013678553981 0.219459776042295
0.278456277479238 0.212346482119558
0.280898876404494 0.205358807115049
0.283341475329751 0.198497941097558
0.285784074255007 0.191764954826826
0.288226673180264 0.185160798052991
0.29066927210552 0.178686306535471
0.293111871030777 0.172342211729874
0.295554469956033 0.166129144985503
0.29799706888129 0.160047633176427
0.300439667806546 0.154098090239464
0.302882266731803 0.148280812552751
0.305324865657059 0.142595982728551
0.307767464582316 0.137043679339996
0.310210063507572 0.131623885352043
0.312652662432829 0.126336489348517
0.315095261358085 0.121181279681623
0.317537860283341 0.116157937377311
0.319980459208598 0.111266034527214
0.322423058133854 0.106505040522794
0.324865657059111 0.101874332466643
0.327308255984367 0.097373203087754
0.329750854909624 0.0930008615989078
0.33219345383488 0.0887564283408956
0.334636052760137 0.0846389286342421
0.337078651685393 0.0806472917402778
0.33952125061065 0.0767803570887651
0.341963849535906 0.0730368848157893
0.344406448461163 0.0694155647972912
0.346849047386419 0.0659150195991089
0.349291646311676 0.0625338010388425
0.351734245236932 0.059270384354384
0.354176844162189 0.0561231654714554
0.356619443087445 0.0530904647424501
0.359062042012701 0.0501705363466334
0.361504640937958 0.0473615790447939
0.363947239863214 0.0446617432982996
0.366389838788471 0.0420691321484757
0.368832437713727 0.0395817970946401
0.371275036638984 0.0371977331484269
0.37371763556424 0.0349148776196981
0.376160234489497 0.0327311149427581
0.378602833414753 0.0306442864068046
0.38104543234001 0.0286522009953316
0.383488031265266 0.0267526430663621
0.385930630190523 0.0249433744345593
0.388373229115779 0.0232221314374952
0.390815828041036 0.021586620142011
0.393258426966292 0.0200345136948601
0.395701025891549 0.0185634546362661
0.398143624816805 0.0171710624925871
0.400586223742062 0.0158549444359268
0.403028822667318 0.0146127054360885
0.405471421592574 0.0134419546803777
0.407914020517831 0.0123403068189188
0.410356619443087 0.0113053789143842
0.412799218368344 0.010334785789305
0.4152418172936 0.00942613703967816
0.417684416218857 0.00857703817589475
0.420127015144113 0.00778509659601138
0.42256961406937 0.00704793116315416
0.425012212994626 0.0063631828113271
0.427454811919883 0.00572852330360216
0.429897410845139 0.00514166003698
0.432340009770396 0.00460033626097031
0.434782608695652 0.00410232767498194
0.437225207620909 0.00364543753642032
0.439667806546165 0.00322749279851464
0.442110405471422 0.0028463433515864
0.444553004396678 0.00249986538249974
0.446995603321934 0.00218596857684722
0.449438202247191 0.00190260577167399
0.451880801172447 0.0016477830257797
0.454323400097704 0.00141956803797769
0.45676599902296 0.00121609535595474
0.459208597948217 0.00103556768564059
0.461651196873473 0.000876253575062805
0.46409379579873 0.000736482562597077
0.466536394723986 0.000614639374725261
0.468978993649243 0.000509158861664006
0.471421592574499 0.000418523098931866
0.473864191499756 0.000341261561930634
0.476306790425012 0.000275954639139946
0.478749389350269 0.000221240127730294
0.481191988275525 0.000175821864374144
0.483634587200782 0.00013847934957794
0.486077186126038 0.000108077143439379
0.488519785051295 8.35729208893518e-05
0.490962383976551 6.40233243812009e-05
0.493404982901808 4.85870788171894e-05
0.495847581827064 3.65251760633419e-05
0.49829018075232 2.71982449056763e-05
0.500732779677577 2.00614635003592e-05
0.503175378602833 1.46575295032024e-05
0.50561797752809 1.06082776198715e-05
0.508060576453346 7.60553599146435e-06
0.510503175378603 5.40175888849576e-06
0.512945774303859 3.80088320761314e-06
0.515388373229116 2.64974881812952e-06
0.517830972154372 1.83031329911479e-06
0.520273571079629 1.25279126577795e-06
0.522716170004885 8.4976422553121e-07
0.525158768930142 5.71241848277754e-07
0.527601367855398 3.80609841344557e-07
0.530043966780655 2.51371428930301e-07
0.532486565705911 1.64575750193751e-07
0.534929164631168 1.06823884715625e-07
0.537371763556424 6.874835450687e-08
0.539814362481681 4.38719147669113e-08
0.542256961406937 2.77638767161221e-08
0.544699560332193 1.74253542578464e-08
0.54714215925745 1.08474994356084e-08
0.549584758182706 6.69826577705789e-09
0.552027357107963 4.10315256406402e-09
0.554469956033219 2.49363511492497e-09
0.556912554958476 1.50364398265432e-09
0.559355153883732 8.99684895083694e-10
0.561797752808989 5.34201386130861e-10
0.564240351734245 3.14792290355633e-10
0.566682950659502 1.84112132530228e-10
0.569125549584758 1.06884354143897e-10
0.571568148510015 6.15960476234766e-11
0.574010747435271 3.52396438366822e-11
0.576453346360528 2.00162404233973e-11
0.578895945285784 1.12885360513566e-11
0.581338544211041 6.32161505877384e-12
0.583781143136297 3.51547795770687e-12
0.586223742061553 1.94149663733823e-12
0.58866634098681 1.06491338273191e-12
0.591108939912066 5.8015786988915e-13
0.593551538837323 3.13950137600608e-13
0.595994137762579 1.68766224172368e-13
0.598436736687836 9.01255648861704e-14
0.600879335613092 4.78161706403444e-14
0.603321934538349 2.52053141786552e-14
0.605764533463605 1.32015725231274e-14
0.608207132388862 6.8706946875568e-15
0.610649731314118 3.55338113295563e-15
0.613092330239375 1.8263051515066e-15
0.615534929164631 9.32865644910605e-16
0.617977528089888 4.73589867272543e-16
0.620420127015144 2.38971526190026e-16
0.622862725940401 1.19859605417514e-16
0.625305324865657 5.97591652175647e-17
0.627747923790914 2.96184854330303e-17
0.63019052271617 1.45938229978708e-17
0.632633121641426 7.14897989727034e-18
0.635075720566683 3.48183625624259e-18
0.637518319491939 1.68609484887213e-18
0.639960918417196 8.11866865031287e-19
0.642403517342452 3.88719390315427e-19
0.644846116267709 1.85078188849125e-19
0.647288715192965 8.76315850529723e-20
0.649731314118222 4.12639597940061e-20
0.652173913043478 1.93243122365736e-20
0.654616511968735 9.00073330807862e-21
0.657059110893991 4.16974922915358e-21
0.659501709819248 1.92139818045758e-21
0.661944308744504 8.80677945560922e-22
0.664386907669761 4.01537219439424e-22
0.666829506595017 1.82120903504993e-22
0.669272105520274 8.21741428564807e-23
0.67171470444553 3.68865300663503e-23
0.674157303370786 1.64730205168345e-23
0.676599902296043 7.31925415283401e-24
0.679042501221299 3.23566583035234e-24
0.681485100146556 1.42324151293781e-24
0.683927699071812 6.22911396773387e-25
0.686370297997069 2.71282069017946e-25
0.688812896922325 1.17564776968985e-25
0.691255495847582 5.07000809666331e-26
0.693698094772838 2.17585091892662e-26
0.696140693698095 9.29292066347207e-27
0.698583292623351 3.94994719806647e-27
0.701025891548608 1.67093470247941e-27
0.703468490473864 7.03509173533393e-28
0.705911089399121 2.94805058761463e-28
0.708353688324377 1.22961054532181e-28
0.710796287249634 5.1048164227456e-29
0.71323888617489 2.10952573278676e-29
0.715681485100147 8.67748258481248e-30
0.718124084025403 3.55319307574853e-30
0.72056668295066 1.44834405567966e-30
0.723009281875916 5.87711430649439e-31
0.725451880801173 2.37414600556316e-31
0.727894479726429 9.54801018951622e-32
0.730337078651685 3.8228883249629e-32
0.732779677576942 1.52389348842165e-32
0.735222276502198 6.04801293876265e-33
0.737664875427455 2.38988276567009e-33
0.740107474352711 9.40279187681546e-34
0.742550073277968 3.68352657048683e-34
0.744992672203224 1.43683808872783e-34
0.747435271128481 5.58083333500716e-35
0.749877870053737 2.1584773525727e-35
0.752320468978994 8.31310111815544e-36
0.75476306790425 3.18827322835813e-36
0.757205666829507 1.21768389617069e-36
0.759648265754763 4.63137230108757e-37
0.76209086468002 1.75424542017972e-37
0.764533463605276 6.61737652109395e-38
0.766976062530533 2.48602435105279e-38
0.769418661455789 9.3016081166909e-39
0.771861260381045 3.46619355187181e-39
0.774303859306302 1.2864667660164e-39
0.776746458231558 4.75558662964853e-40
0.779189057156815 1.75096740548779e-40
0.781631656082071 6.42138986727233e-41
0.784074255007328 2.34566238613922e-41
0.786516853932584 8.53484892617942e-42
0.788959452857841 3.09334477295225e-42
0.791402051783097 1.11678909745471e-42
0.793844650708354 4.01635834791297e-43
0.79628724963361 1.43886552698689e-43
0.798729848558867 5.13502249360588e-44
0.801172447484123 1.82560460060183e-44
0.80361504640938 6.46578226195936e-45
0.806057645334636 2.28135611509206e-45
0.808500244259893 8.01918685798726e-46
0.810942843185149 2.80827953052322e-46
0.813385442110406 9.79784389512004e-47
0.815828041035662 3.40571442298044e-47
0.818270639960918 1.17945329384292e-47
0.820713238886175 4.06963324293674e-48
0.823155837811431 1.39906833617019e-48
0.825598436736688 4.79224228156982e-49
0.828041035661944 1.63554225763938e-49
0.830483634587201 5.56179332677354e-50
0.832926233512457 1.88453773888915e-50
0.835368832437714 6.36265709795962e-51
0.83781143136297 2.14053626847648e-51
0.840254030288227 7.17569043688649e-52
0.842696629213483 2.39700204372731e-52
0.84513922813874 7.97890380650594e-53
0.847581827063996 2.64663844154145e-53
0.850024425989253 8.74840639902112e-54
0.852467024914509 2.8817251226197e-54
0.854909623839765 9.45957638469512e-55
0.857352222765022 3.09451477367213e-55
0.859794821690278 1.00883772422577e-55
0.862237420615535 3.27766101775321e-56
0.864680019540791 1.06127212588572e-56
0.867122618466048 3.42464417077738e-57
0.869565217391304 1.10137710464474e-57
0.872007816316561 3.530160035096e-58
0.874450415241817 1.1277071015377e-58
0.876893014167074 3.59043912181843e-59
0.87933561309233 1.1393413445396e-59
0.881778212017587 3.60346942407256e-60
0.884220810942843 1.13593668380816e-60
0.8866634098681 3.56910449706389e-61
0.889106008793356 1.11774249905008e-61
0.891548607718613 3.48904912930961e-62
0.893991206643869 1.08557700693788e-62
0.896433805569126 3.36672606829543e-63
0.898876404494382 1.04076777890464e-63
0.901319003419638 3.20703779181534e-64
0.903761602344895 9.85062362069607e-65
0.906204201270151 3.01604601849265e-65
0.908646800195408 9.20517246341264e-66
0.911089399120664 2.80059763535308e-66
0.913531998045921 8.49374815314757e-67
0.915974596971177 2.56792848366991e-67
0.918417195896434 7.73938266109494e-68
0.92085979482169 2.3252759142469e-68
0.923302393746947 6.96453827353695e-69
0.925744992672203 2.07952753396095e-69
0.92818759159746 6.19008106360858e-70
0.930630190522716 1.83692777638308e-70
0.933072789447973 5.43446302528785e-71
0.935515388373229 1.60285670616733e-71
0.937957987298486 4.7131462432593e-72
0.940400586223742 1.3816877453907e-72
0.942843185148998 4.03827833222021e-73
0.945285784074255 1.17672366690889e-73
0.947728382999511 3.41860664492957e-74
0.950170981924768 9.90203948829591e-75
0.952613580850024 2.85960133184051e-75
0.955056179775281 8.23371909359909e-76
0.957498778700537 2.36374536556181e-76
0.959941377625794 6.76587171479021e-77
0.96238397655105 1.93094345045669e-77
0.964826575476307 5.49467929393949e-78
0.967269174401563 1.55900094614237e-78
0.96971177332682 4.41047992725835e-79
0.972154372252076 1.24412763500605e-79
0.974596971177333 3.49935322924648e-80
0.977039570102589 9.81428126896076e-81
0.979482169027846 2.74461334654403e-81
0.981924767953102 7.65349576754469e-82
0.984367366878359 2.12813193419104e-82
0.986809965803615 5.9006692300624e-83
0.989252564728871 1.6314432630529e-83
0.991695163654128 4.49794972493066e-84
0.994137762579384 1.23661082151435e-84
0.996580361504641 3.3902458296539e-85
0.999022960429897 9.2685733346625e-86
1.00146555935515 2.52686456876567e-86
1.00390815828041 6.86977023915385e-87
1.00635075720567 1.86250479087924e-87
1.00879335613092 5.03560049004663e-88
1.01123595505618 1.35771161734214e-88
1.01367855398144 3.65064740943009e-89
1.01612115290669 9.78908270623126e-90
1.01856375183195 2.61774595989378e-90
1.02100635075721 6.98119877742579e-91
1.02344894968246 1.85674859821634e-91
1.02589154860772 4.92493343148176e-92
1.02833414753298 1.30279272265604e-92
1.03077674645823 3.43701556232914e-93
1.03321934538349 9.0432050997982e-94
1.03566194430874 2.37302022213167e-94
1.038104543234 6.21043640764648e-95
1.04054714215926 1.6210180211354e-95
1.04298974108451 4.21989854932198e-96
1.04543234000977 1.09564029867812e-96
1.04787493893503 2.83719483023335e-97
1.05031753786028 7.3277193773371e-98
1.05276013678554 1.88760151102819e-98
1.0552027357108 4.84972273380711e-99
1.05764533463605 1.24277319561792e-99
1.06008793356131 3.17642397746447e-100
1.06253053248657 8.0976667330316e-101
1.06497313141182 2.05901439164877e-101
1.06741573033708 5.22203885552949e-102
1.06985832926234 1.3210072854411e-102
1.07230092818759 3.33317308995413e-103
1.07474352711285 8.38882596660419e-104
1.0771861260381 2.10590254539597e-104
1.07962872496336 5.27317525437047e-105
1.08207132388862 1.31706150618083e-105
1.08451392281387 3.28127680907768e-106
1.08695652173913 8.15428091069526e-107
1.08939912066439 2.02133112202422e-107
1.09184171958964 4.99805741249782e-108
1.0942843185149 1.23276408201276e-108
1.09672691744016 3.03302932932989e-109
1.09916951636541 7.44378957370504e-110
1.10161211529067 1.82236481394583e-110
1.10405471421593 4.45044265737231e-111
1.10649731314118 1.08417810597447e-111
1.10893991206644 2.63469564934306e-112
1.1113825109917 6.38697946729948e-113
1.11382510991695 1.54453821760239e-113
1.11626770884221 3.72599855975996e-114
1.11871030776746 8.96665348255647e-115
1.12115290669272 2.1526060146279e-115
1.12359550561798 5.15522865537745e-116
1.12603810454323 1.23163857477807e-116
1.12848070346849 2.93544081241772e-117
1.13092330239375 6.97944329253732e-118
1.133365901319 1.65549679696348e-118
1.13580850024426 3.91740700341342e-119
1.13825109916952 9.24771636237385e-120
1.14069369809477 2.17790239434767e-120
1.14313629702003 5.1169722880282e-121
1.14557889594529 1.19939181043363e-121
1.14802149487054 2.80469125252846e-122
1.1504640937958 6.5431608694931e-123
1.15290669272106 1.52289958562913e-123
1.15534929164631 3.53621476001349e-124
1.15779189057157 8.19204324847694e-125
1.16023448949682 1.89336616592102e-125
1.16267708842208 4.3658446411828e-126
1.16511968734734 1.00437463307379e-126
1.16756228627259 2.30525767274928e-127
1.17000488519785 5.27888225364156e-128
1.17244748412311 1.20605105804614e-128
1.17489008304836 2.74911609893494e-129
1.17733268197362 6.25210943176798e-130
1.17977528089888 1.41862818735577e-130
1.18221787982413 3.21160060073836e-131
1.18466047874939 7.25417123130349e-132
1.18710307767465 1.63481940087782e-132
1.1895456765999 3.67595206876133e-133
1.19198827552516 8.24689241999207e-134
1.19443087445042 1.8460080643822e-134
1.19687347337567 4.12289205403242e-135
1.19931607230093 9.18750858327074e-136
1.20175867122618 2.04278791556787e-136
1.20420127015144 4.53190527579656e-137
1.2066438690767 1.003165689294e-137
1.20908646800195 2.21564963959822e-138
1.21152906692721 4.8827931937494e-139
1.21397166585247 1.07368440780007e-139
1.21641426477772 2.35574493731316e-140
1.21885686370298 5.15733582709846e-141
1.22129946262824 1.12660141458412e-141
1.22374206155349 2.45564229408645e-142
1.22618466047875 5.34087035264957e-143
1.22862725940401 1.15907959460152e-143
1.23106985832926 2.50998393355223e-144
1.23351245725452 5.42359475616737e-145
1.23595505617978 1.16940318736454e-145
1.23839765510503 2.51596268092108e-146
1.24084025403029 5.40143453222336e-147
1.24328285295554 1.15712731761347e-147
1.2457254518808 2.47355961951355e-148
1.24816805080606 5.27636597756635e-149
1.25061064973131 1.12310616021026e-149
1.25305324865657 2.38551494895138e-150
1.25549584758183 5.05616183242545e-151
1.25793844650708 1.0693978950341e-151
1.26038104543234 2.25703999075494e-152
1.2628236443576 4.75360157081918e-153
1.26526624328285 9.99060781741399e-154
1.26770884220811 2.09531179429246e-154
1.27015144113337 4.38525661251235e-155
1.27259404005862 9.15868155646844e-156
1.27503663898388 1.90881778641686e-156
1.27747923790914 3.97000925545634e-157
1.27992183683439 8.23978828040635e-158
1.28236443575965 1.70663252921708e-158
1.2848070346849 3.52748645561408e-159
1.28724963361016 7.27602171234584e-160
1.28969223253542 1.49771034992433e-160
1.29213483146067 3.07658413880387e-161
1.29457743038593 6.30694120349995e-162
1.29702002931119 1.29026725966647e-162
1.29946262823644 2.6342280020964e-163
1.3019052271617 5.36712497420265e-164
1.30434782608696 1.09130608700342e-164
1.30679042501221 2.21447011771092e-165
1.30923302393747 4.48449240293315e-166
1.31167562286273 9.06314271065878e-167
1.31411822178798 1.82796648634124e-167
1.31656082071324 3.6794537045454e-168
1.3190034196385 7.39138747507844e-169
1.32144601856375 1.48182838885426e-169
1.32388861748901 2.96483793597728e-170
1.32633121641426 5.92020709014955e-171
1.32877381533952 1.17979759384146e-171
1.33121641426478 2.34646752998588e-172
1.33365901319003 4.6575742452686e-173
1.33610161211529 9.22666963052703e-174
1.33854421104055 1.82419744876412e-174
1.3409868099658 3.59949970293441e-175
1.34342940889106 7.08855301625472e-176
1.34587200781632 1.39322068120968e-176
1.34831460674157 2.73294452053732e-177
1.35075720566683 5.35047087123315e-178
1.35319980459209 1.04545459032319e-178
1.35564240351734 2.03878773734942e-179
1.3580850024426 3.96820592375231e-180
1.36052760136786 7.70856273733605e-181
1.36297020029311 1.49455295816359e-181
1.36541279921837 2.89207499156619e-182
1.36785539814362 5.5855994144677e-183
1.37029799706888 1.07669738623605e-183
1.37274059599414 2.07148982153864e-184
1.37518319491939 3.97776249432731e-185
1.37762579384465 7.62365814835829e-186
1.38006839276991 1.45833773383844e-186
1.38251099169516 2.78435465451775e-187
1.38495359062042 5.30596438434326e-188
1.38739618954568 1.00920417767012e-188
1.38983878847093 1.91588864996756e-189
1.39228138739619 3.630275488125e-190
1.39472398632145 6.86575918588458e-191
1.3971665852467 1.29604111374445e-191
1.39960918417196 2.44192193853789e-192
1.40205178309722 4.59228794029665e-193
1.40449438202247 8.62010041613053e-194
1.40693698094773 1.61503878321445e-194
1.40937957987298 3.02024750123558e-195
1.41182217879824 5.63757823826505e-196
1.4142647777235 1.05035139830557e-196
1.41670737664875 1.95330540471885e-197
1.41914997557401 3.62577364114207e-198
1.42159257449927 6.71781008954703e-199
1.42403517342452 1.24237512562775e-199
1.42647777234978 2.29338647869191e-200
1.42892037127504 4.22573930560104e-201
1.43136297020029 7.77196040898966e-202
1.43380556912555 1.42679753079482e-202
1.43624816805081 2.61456515525456e-203
1.43869076697606 4.78237241392653e-204
1.44113336590132 8.73163487970251e-205
1.44357596482658 1.59131967880929e-205
1.44601856375183 2.89487907285429e-206
1.44846116267709 5.25673369022778e-207
1.45090376160235 9.52830178515356e-208
1.4533463605276 1.7239728722482e-208
1.45578895945286 3.11359526622778e-209
1.45823155837811 5.61322047931777e-210
1.46067415730337 1.01014020074346e-210
1.46311675622863 1.81456368149758e-211
1.46555935515388 3.25375737867953e-212
1.46800195407914 5.82400705585021e-213
1.4704445530044 1.0405998763265e-213
1.47288715192965 1.855975201329e-214
1.47532975085491 3.30436835860537e-215
1.47777234978017 5.87264821915246e-216
1.48021494870542 1.04186180851042e-216
1.48265754763068 1.84509273262201e-217
1.48510014655594 3.26181682904913e-218
1.48754274548119 5.75619593163099e-219
1.48998534440645 1.01402235024202e-219
1.4924279433317 1.78318652383061e-220
1.49487054225696 3.13029038343352e-221
1.49731314118222 5.48545181126368e-222
1.49975574010747 9.59580503217985e-223
1.50219833903273 1.67568725199252e-223
1.50464093795799 2.92111298441079e-224
1.50708353688324 5.08333672204574e-225
1.5095261358085 8.83071411482305e-226
1.51196873473376 1.53140647712037e-226
1.51441133365901 2.65114890516255e-227
1.51685393258427 4.58171450316124e-228
1.51929653150953 7.90448276553677e-229
1.52173913043478 1.36135592020563e-229
1.52418172936004 2.34058256287401e-230
1.5266243282853 4.01727492270981e-231
1.52906692721055 6.88328416347556e-232
1.53150952613581 1.17738268630057e-232
1.53395212506107 2.01047478931658e-233
1.53639472398632 3.42720350084828e-234
1.53883732291158 5.83233764819592e-235
1.54127992183683 9.90850546538411e-236
1.54372252076209 1.68049644249029e-236
1.54616511968735 2.84532713880549e-237
1.5486077186126 4.80942537188484e-238
1.55105031753786 8.11562096093578e-239
1.55349291646312 1.36715924139859e-239
1.55593551538837 2.29925123570436e-240
1.55837811431363 3.86033438716269e-241
1.56082071323889 6.47046929229109e-242
1.56326331216414 1.08273001523388e-242
1.5657059110894 1.80875311235842e-243
1.56814851001466 3.01657619365029e-244
1.57059110893991 5.02257429150278e-245
1.57303370786517 8.34865791362005e-246
1.57547630679042 1.38543562293707e-246
1.57791890571568 2.2952847822001e-247
1.58036150464094 3.79636970417775e-248
1.58280410356619 6.26878337223232e-249
1.58524670249145 1.03343224985816e-249
1.58768930141671 1.70084947824617e-250
1.59013190034196 2.79470523954479e-251
1.59257449926722 4.58451633213213e-252
1.59501709819248 7.50826430145038e-253
1.59745969711773 1.22765182530535e-253
1.59990229604299 2.00401804187705e-254
1.60234489496825 3.26602800762679e-255
1.6047874938935 5.31411753265795e-256
1.60723009281876 8.63249795780535e-257
1.60967269174402 1.4000288709364e-257
1.61211529066927 2.26690736849106e-258
1.61455788959453 3.66461136532088e-259
1.61700048851979 5.91453396585903e-260
1.61944308744504 9.53043396544954e-261
1.6218856863703 1.5332234170149e-261
1.62432828529555 2.46263420766234e-262
1.62677088422081 3.94909100099766e-263
1.62921348314607 6.32263648681882e-264
1.63165608207132 1.01065792887494e-264
1.63409868099658 1.61293224781123e-265
1.63654127992184 2.57001159323671e-266
1.63898387884709 4.08848221375439e-267
1.64142647777235 6.49379037423447e-268
1.64386907669761 1.02978031234078e-268
1.64631167562286 1.63042983104863e-269
1.64875427454812 2.57734102833774e-270
1.65119687347338 4.06775644667385e-271
1.65363947239863 6.40991554125586e-272
1.65608207132389 1.0084747041756e-272
1.65852467024914 1.58414186236453e-273
1.6609672691744 2.4845086376303e-274
1.66340986809966 3.89049933292791e-275
1.66585246702491 6.08260458802327e-276
1.66829506595017 9.49498404018413e-277
1.67073766487543 1.47985890898765e-277
1.67318026380068 2.30286671654083e-278
1.67562286272594 3.57800308905398e-279
1.6780654616512 5.55056291688569e-280
1.68050806057645 8.59723403253089e-281
1.68295065950171 1.32955667877575e-281
1.68539325842697 2.05296872507694e-282
1.68783585735222 3.16509070990978e-283
1.69027845627748 4.87213502475701e-284
1.69272105520274 7.48829197698279e-285
1.69516365412799 1.14915204066653e-285
1.69760625305325 1.7607773802898e-286
1.70004885197851 2.69379539258312e-287
1.70249145090376 4.11489651630702e-288
1.70493404982902 6.27607814421505e-289
1.70737664875427 9.55770962662526e-290
1.70981924767953 1.45330355514217e-290
1.71226184660479 2.20646376580004e-291
1.71470444553004 3.34484630300099e-292
1.7171470444553 5.06285366804469e-293
1.71958964338056 7.65165467309309e-294
1.72203224230581 1.15466781060694e-294
1.72447484123107 1.73980829198199e-295
1.72691744015633 2.6175157310416e-296
1.72936003908158 3.93207410586625e-297
1.73180263800684 5.89792842106073e-298
1.7342452369321 8.8333131573113e-299
1.73668783585735 1.32097621200587e-299
1.73913043478261 1.97248866912568e-300
1.74157303370786 2.94091921584561e-301
1.74401563263312 4.37826087390199e-302
1.74645823155838 6.50835206914294e-303
1.74890083048363 9.66033533906697e-304
1.75134342940889 1.43174614622105e-304
1.75378602833415 2.11881672020713e-305
1.7562286272594 3.1309432586456e-306
1.75867122618466 4.61968459663337e-307
1.76111382510992 6.80621494038852e-308
1.76355642403517 1.00128124172073e-308
1.76599902296043 1.47083671667893e-309
1.76844162188569 2.15740500455327e-310
1.77088422081094 3.15979282434649e-311
1.7733268197362 4.62110791707385e-312
1.77576941866146 6.74831044971704e-313
1.77821201758671 9.84025379191795e-314
1.78065461651197 1.43278394909809e-314
1.78309721543723 2.08314324129499e-315
1.78553981436248 3.02428303043942e-316
1.78798241328774 4.38421107225859e-317
1.79042501221299 6.34639673724227e-318
1.79286761113825 9.17341565946359e-319
1.79531021006351 1.32404652428996e-319
1.79775280898876 1.90808152423889e-320
1.80019540791402 2.74700499087733e-321
1.80263800683928 3.95252516672997e-322
1.80508060576453 5.43472210425371e-323
1.80752320468979 9.88131291682493e-324
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 0.994958004577307
0.00244259892525647 0.996377873302903
0.00488519785051295 0.997564345500635
0.00732779677576942 0.9985167232002
0.00977039570102589 0.999234445962329
0.0122129946262824 0.999717091327447
0.0146555935515388 0.999964375153907
0.0170981924767953 0.999976151845509
0.0195407914020518 0.999752414468082
0.0219833903273083 0.999293294755038
0.0244259892525647 0.998599063001889
0.0268685881778212 0.997670127849813
0.0293111871030777 0.996507035958481
0.0317537860283341 0.995110471568418
0.0341963849535906 0.993481255953319
0.0366389838788471 0.991620346762784
0.0390815828041036 0.989528837256085
0.04152418172936 0.98720795542765
0.0439667806546165 0.984659063025044
0.046409379579873 0.981883654460334
0.0488519785051295 0.978883355615833
0.0512945774303859 0.975659922545262
0.0537371763556424 0.97221524007155
0.0561797752808989 0.968551320282476
0.0586223742061554 0.964670300925558
0.0610649731314118 0.960574443703596
0.0635075720566683 0.956266132472423
0.0659501709819248 0.951747871342475
0.0683927699071812 0.947022282685891
0.0708353688324377 0.942092105050925
0.0732779677576942 0.936960190985564
0.0757205666829507 0.931629504772284
0.0781631656082071 0.926103120075994
0.0806057645334636 0.920384217507275
0.0830483634587201 0.914476082103099
0.0854909623839765 0.908382100727299
0.087933561309233 0.902105759393107
0.0903761602344895 0.895650640510178
0.092818759159746 0.889020420058548
0.0952613580850024 0.882218864692088
0.0977039570102589 0.87524982877402
0.100146555935515 0.868117251347165
0.102589154860772 0.860825153041639
0.105031753786028 0.853377632922752
0.107474352711285 0.845778865281946
0.109916951636541 0.838033096373618
0.112359550561798 0.830144641100775
0.114802149487054 0.822117879652456
0.117244748412311 0.813957254095936
0.119687347337567 0.805667264926745
0.122129946262824 0.797252467579598
0.12457254518808 0.788717468903316
0.127015144113337 0.780066923602907
0.129457743038593 0.771305530651956
0.13190034196385 0.762438029678524
0.134342940889106 0.753469197327773
0.136785539814362 0.744403843604532
0.139228138739619 0.735246808199077
0.141670737664875 0.72600295679936
0.144113336590132 0.716677177392971
0.146555935515388 0.707274376562099
0.148998534440645 0.697799475774782
0.151441133365901 0.688257407675713
0.153883732291158 0.67865311237988
0.156326331216414 0.668991533772323
0.158768930141671 0.659277615817244
0.161211529066927 0.649516298879751
0.163654127992184 0.639712516063442
0.16609672691744 0.629871189567061
0.168539325842697 0.619997227063424
0.170981924767953 0.610095518103774
0.17342452369321 0.600170930550722
0.175867122618466 0.590228307042889
0.178309721543723 0.580272461494319
0.180752320468979 0.57030817563173
0.183194919394235 0.560340195572604
0.185637518319492 0.550373228447073
0.188080117244748 0.540411939066548
0.190522716170005 0.530460946641956
0.192965315095261 0.520524821554414
0.195407914020518 0.510608082181122
0.197850512945774 0.500715191779202
0.200293111871031 0.490850555430142
0.202735710796287 0.481018517047455
0.205178309721544 0.471223356450107
0.2076209086468 0.461469286504188
0.210063507572057 0.45176045033524
0.212506106497313 0.442100918613606
0.21494870542257 0.432494686915055
0.217391304347826 0.422945673158911
0.219833903273083 0.413457715125791
0.222276502198339 0.404034568057032
0.224719101123595 0.394679902337766
0.227161700048852 0.385397301265539
0.229604298974108 0.376190258906293
0.232046897899365 0.367062178039441
0.234489496824621 0.358016368193668
0.236932095749878 0.349056043775038
0.239374694675134 0.340184322288851
0.241817293600391 0.331404222656651
0.244259892525647 0.322718663629668
0.246702491450904 0.314130462299884
0.24914509037616 0.305642332709851
0.251587689301417 0.297256884562244
0.254030288226673 0.288976622030091
0.25647288715193 0.280803942668492
0.258915486077186 0.272741136428547
0.261358085002443 0.264790384774134
0.263800683927699 0.256953759902065
0.266243282852956 0.249233224066043
0.268685881778212 0.241630629004782
0.271128480703468 0.234147715474496
0.273571079628725 0.226786112885923
0.276013678553981 0.219547339045912
0.278456277479238 0.212432800003519
0.280898876404494 0.205443790000456
0.283341475329751 0.198581491525638
0.285784074255007 0.191846975473483
0.288226673180264 0.185241201405503
0.29066927210552 0.178765017914662
0.293111871030777 0.17241916309183
0.295554469956033 0.166204265093621
0.29799706888129 0.160120842810772
0.300439667806546 0.154169306636134
0.302882266731803 0.14834995933126
0.305324865657059 0.142662996990476
0.307767464582316 0.137108510101237
0.310210063507572 0.131686484699468
0.312652662432829 0.126396803618514
0.315095261358085 0.121239247830237
0.317537860283341 0.116213497876692
0.319980459208598 0.111319135390758
0.322423058133854 0.106555644704002
0.324865657059111 0.101922414539966
0.327308255984367 0.0974187397910105
0.329750854909624 0.0930438233767487
0.33219345383488 0.088796778182041
0.334636052760137 0.0846766290724484
0.337078651685393 0.0806823149849627
0.33952125061065 0.0768126910917721
0.341963849535906 0.0730665310347473
0.344406448461163 0.0694425292282706
0.346849047386419 0.0659393032279701
0.349291646311676 0.0625553961628577
0.351734245236932 0.0592892792283136
0.354176844162189 0.0561393542373054
0.356619443087445 0.0531039562271763
0.359062042012701 0.0501813561192877
0.361504640937958 0.0473697634287524
0.363947239863214 0.0446673290214526
0.366389838788471 0.042072147915492
0.368832437713727 0.0395822621241943
0.371275036638984 0.0371956635377215
0.37371763556424 0.034910296840355
0.376160234489497 0.032724062460447
0.378602833414753 0.0306348195500275
0.38104543234001 0.0286403889910206
0.383488031265266 0.0267385564250079
0.385930630190523 0.0249270753034526
0.388373229115779 0.0232036699552843
0.390815828041036 0.0215660386687318
0.393258426966292 0.0200118567842766
0.395701025891549 0.018538779795599
0.398143624816805 0.0171444464553781
0.400586223742062 0.015826481882811
0.403028822667318 0.0145825006697126
0.405471421592574 0.0134101099820683
0.407914020517831 0.0123069126539143
0.410356619443087 0.0112705102704342
0.412799218368344 0.0102985062371723
0.4152418172936 0.00938850883228214
0.417684416218857 0.00853813423874705
0.420127015144113 0.00774500955353324
0.42256961406937 0.00700677577066023
0.425012212994626 0.00632109073520238
0.427454811919883 0.00568563206526656
0.429897410845139 0.00509810003902416
0.432340009770396 0.00455622044391347
0.434782608695652 0.00405774738516713
0.437225207620909 0.00360046605086194
0.439667806546165 0.00318219543073323
0.442110405471422 0.00280079098604374
0.444553004396678 0.00245414726784641
0.446995603321934 0.00214020048103404
0.449438202247191 0.00185693099162326
0.451880801172447 0.00160236577477837
0.454323400097704 0.0013745808011401
0.45676599902296 0.00117170335908709
0.459208597948217 0.000991914310622188
0.461651196873473 0.000833450278642553
0.46409379579873 0.000694605763421493
0.466536394723986 0.000573735186200807
0.468978993649243 0.000469254857865625
0.471421592574499 0.000379644870748427
0.473864191499756 0.000303450911685875
0.476306790425012 0.000239285994530657
0.478749389350269 0.000185832110400732
0.481191988275525 0.000141841794030438
0.483634587200782 0.000106139604671311
0.486077186126038 7.7623520075528e-05
0.488519785051295 5.52662421811607e-05
0.490962383976551 3.81164132062167e-05
0.493404982901808 2.52997409472955e-05
0.495847581827064 1.60200321688024e-05
0.49829018075232 9.56013305976825e-06
0.500732779677577 5.28277582745448e-06
0.503175378602833 2.63133058990512e-06
0.50561797752809 1.13046182340986e-06
0.508060576453346 3.86688715344384e-07
0.510503175378603 8.88488679812208e-08
0.512945774303859 8.46489451381004e-09
0.515388373229116 1.35446287758859e-11
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293797, ymax=1.05012258142964,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel ={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -1.43100601131615e-09
0.00244259892525647 1.40074971018029e-09
0.00488519785051295 1.43308489983647e-09
0.00732779677576942 -1.3924521370684e-09
0.00977039570102589 -1.43925760003914e-09
0.0122129946262824 1.37582190427631e-09
0.0146555935515388 1.44932235692335e-09
0.0170981924767953 -1.35079173728767e-09
0.0195407914020518 -1.46294315495785e-09
0.0219833903273083 1.31727591590329e-09
0.0244259892525647 1.47964885666781e-09
0.0268685881778212 -1.2751658588957e-09
0.0293111871030777 -1.49883023252869e-09
0.0317537860283341 1.2243608890783e-09
0.0341963849535906 1.51974624130087e-09
0.0366389838788471 -1.16477163375131e-09
0.0390815828041036 -1.5415158613246e-09
0.04152418172936 1.09635317731405e-09
0.0439667806546165 1.5631251809557e-09
0.046409379579873 -1.01911827989836e-09
0.0488519785051295 -1.58343898564305e-09
0.0512945774303859 9.3316486870612e-10
0.0537371763556424 1.60119547413119e-09
0.0561797752808989 -8.38717670437489e-10
0.0586223742061554 -1.61503162065313e-09
0.0610649731314118 7.36142480765321e-10
0.0635075720566683 1.62349271131966e-09
0.0659501709819248 -6.25991731805112e-10
0.0683927699071812 -1.62506444490335e-09
0.0708353688324377 5.09027801697685e-10
0.0732779677576942 1.61820093139309e-09
0.0757205666829507 -3.86258998303547e-10
0.0781631656082071 -1.60135895112064e-09
0.0806057645334636 2.58965043917286e-10
0.0830483634587201 1.57305483683066e-09
0.0854909623839765 -1.28723965167939e-10
0.087933561309233 -1.53191790637955e-09
0.0903761602344895 -2.57999534192562e-12
0.092818759159746 1.47675822981503e-09
0.0952613580850024 1.32740473960494e-10
0.0977039570102589 -1.40663654493074e-09
0.100146555935515 -2.59245636433846e-10
0.102589154860772 1.32094811494727e-09
0.105031753786028 3.79297490747538e-10
0.107474352711285 -1.21950992504233e-09
0.109916951636541 -4.89852689343168e-10
0.112359550561798 1.10264592326997e-09
0.114802149487054 5.87687608631534e-10
0.117244748412311 -9.71277619087415e-10
0.119687347337567 -6.69488012108955e-10
0.122129946262824 8.26994756940795e-10
0.12457254518808 7.31959365388513e-10
0.127015144113337 -6.72126189303658e-10
0.129457743038593 -7.71971608347283e-10
0.13190034196385 5.09783050575299e-10
0.134342940889106 7.86717816482712e-10
0.136785539814362 -3.43875113544271e-10
0.139228138739619 -7.73909731597284e-10
0.141670737664875 1.79088343802689e-10
0.144113336590132 7.31980343302422e-10
0.146555935515388 -2.08241444420954e-11
0.148998534440645 -6.60300024541029e-10
0.151441133365901 -1.24927357818811e-10
0.153883732291158 5.59393069983609e-10
0.156326331216414 2.51765425325664e-10
0.158768930141671 -4.3114078124753e-10
0.161211529066927 -3.53116149606086e-10
0.163654127992184 2.78950880000415e-10
0.16609672691744 4.22555519761989e-10
0.168539325842697 -1.07884047399947e-10
0.170981924767953 -4.54171873919428e-10
0.17342452369321 -7.52977379838738e-11
0.175867122618466 4.42999547723493e-10
0.178309721543723 2.62167850618737e-10
0.180752320468979 -3.85488635795034e-10
0.183194919394235 -4.42782623113447e-10
0.185637518319492 2.79984814457065e-10
0.188080117244748 6.05976409562905e-10
0.190522716170005 -1.27211214347697e-10
0.192965315095261 -7.39776443160029e-10
0.195407914020518 -6.93132342348786e-11
0.197850512945774 8.31986828161805e-10
0.200293111871031 3.02937942645954e-10
0.202735710796287 -8.70912621067818e-10
0.205178309721544 -5.63689955628005e-10
0.2076209086468 8.4620844127205e-10
0.210063507572057 8.38271761508831e-10
0.212506106497313 -7.49826037418362e-10
0.21494870542257 -1.11030319163072e-09
0.217391304347826 5.77005078784756e-10
0.219833903273083 1.36082625654296e-09
0.222276502198339 -3.27239114984369e-10
0.224719101123595 -1.56913448641974e-09
0.227161700048852 5.12940309003363e-12
0.229604298974108 1.71390726648e-09
0.232046897899365 3.78953461693179e-10
0.234489496824621 -1.77463023485867e-09
0.236932095749878 -8.08535475134305e-10
0.239374694675134 1.73327686361371e-09
0.241817293600391 1.26110620358268e-09
0.244259892525647 -1.57613473170761e-09
0.246702491450904 -1.70868939749159e-09
0.24914509037616 1.29567140256807e-09
0.251587689301417 2.11900589065802e-09
0.254030288226673 -8.92279989489769e-10
0.25647288715193 -2.45721759708143e-09
0.258915486077186 3.75701566634836e-10
0.261358085002443 2.68826573546245e-09
0.263800683927699 2.34057357794007e-10
0.266243282852956 -2.7797128859273e-09
0.268685881778212 -9.06529713539346e-10
0.271128480703468 2.70490812363566e-09
0.273571079628725 1.60149739339579e-09
0.276013678553981 -2.44627765740773e-09
0.278456277479238 -2.27073239556053e-09
0.280898876404494 1.99841967500669e-09
0.283341475329751 2.86081834553589e-09
0.285784074255007 -1.37064459625656e-09
0.288226673180264 -3.31701260168467e-09
0.29066927210552 5.88619332685694e-10
0.293111871030777 3.58796850100345e-09
0.295554469956033 3.05299541613775e-10
0.29799706888129 -3.63099373940822e-09
0.300439667806546 -1.2533001218861e-09
0.302882266731803 3.4174240198357e-09
0.305324865657059 2.18514848300939e-09
0.307767464582316 -2.93751207393598e-09
0.310210063507572 -3.02303109039309e-09
0.312652662432829 2.20423487695035e-09
0.315095261358085 3.68802526127783e-09
0.317537860283341 -1.25534547232931e-09
0.319980459208598 -4.10780559941769e-09
0.322423058133854 1.53109358557804e-10
0.324865657059111 4.22490190268353e-09
0.327308255984367 1.01868349265023e-09
0.329750854909624 -4.00466087314389e-09
0.33219345383488 -2.16059504190709e-09
0.334636052760137 3.44188867284214e-09
0.337078651685393 3.1661059699379e-09
0.33952125061065 -2.56514161590891e-09
0.341963849535906 -3.93231277229519e-09
0.344406448461163 1.43769143836245e-09
0.346849047386419 4.37176467219395e-09
0.349291646311676 -1.54482285601683e-10
0.351734245236932 -4.42413071573174e-09
0.354176844162189 -1.16520401892571e-09
0.356619443087445 4.06612545631143e-09
0.359062042012701 2.38912095526668e-09
0.361504640937958 -3.31810551087759e-09
0.363947239863214 -3.3865617539443e-09
0.366389838788471 2.24588478097287e-09
0.368832437713727 4.04451400771251e-09
0.371275036638984 -9.56796657640882e-10
0.37371763556424 -4.28342190048742e-09
0.376160234489497 -4.10310631396869e-10
0.378602833414753 4.07022367072183e-09
0.38104543234001 1.70057961248598e-09
0.383488031265266 -3.42636167818466e-09
0.385930630190523 -2.76260245352349e-09
0.388373229115779 2.42886831401761e-09
0.390815828041036 3.46943545636625e-09
0.393258426966292 -1.20338032457834e-09
0.395701025891549 -3.73808675764005e-09
0.398143624816805 -9.08370906193771e-11
0.400586223742062 3.54416358292246e-09
0.403028822667318 1.28249621890373e-09
0.405471421592574 -2.92865015417843e-09
0.407914020517831 -2.21374109720953e-09
0.410356619443087 1.99472563289391e-09
0.412799218368344 2.76558259151313e-09
0.4152418172936 -8.93957882161431e-10
0.417684416218857 -2.87886438153704e-09
0.420127015144113 -1.96935563743105e-10
0.42256961406937 2.56644402230329e-09
0.425012212994626 1.10558962054792e-09
0.427454811919883 -1.91336091993503e-09
0.429897410845139 -1.69494119221826e-09
0.432340009770396 1.06356163235516e-09
0.434782608695652 1.88981260207268e-09
0.437225207620909 -1.94306140186658e-10
0.439667806546165 -1.69335100667956e-09
0.442110405471422 -5.17976928224681e-10
0.444553004396678 1.18882865473167e-09
0.446995603321934 9.34272445901528e-10
0.449438202247191 -5.24765611657322e-10
0.451880801172447 -9.84423830362433e-10
0.454323400097704 -1.15301577713884e-10
0.45676599902296 6.85983955507709e-10
0.459208597948217 5.53479167437966e-10
0.461651196873473 -1.44697945227111e-10
0.46409379579873 -6.60509641136582e-10
0.466536394723986 -4.65697789764724e-10
0.468978993649243 3.91354409429092e-10
0.471421592574499 9.4216370594256e-10
0.473864191499756 1.96195235573421e-10
0.476306790425012 -1.1024843038836e-09
0.478749389350269 -9.46632326725452e-10
0.481191988275525 8.3591465832375e-10
0.483634587200782 1.63752988885149e-09
0.486077186126038 -1.4156230089698e-10
0.488519785051295 -2.03168124528993e-09
0.490962383976551 -8.57092552245788e-10
0.493404982901808 1.94014457486159e-09
0.495847581827064 1.92885757228935e-09
0.49829018075232 -1.28107098085498e-09
0.500732779677577 -2.78279173061654e-09
0.503175378602833 1.18023832172642e-10
0.50561797752809 3.13929487986319e-09
0.508060576453346 1.33573041925497e-09
0.510503175378603 -2.80847350364106e-09
0.512945774303859 -2.75321438803521e-09
0.515388373229116 1.75535256091766e-09
0.517830972154372 3.76625018966e-09
0.520273571079629 -1.31888045863067e-10
0.522716170004885 -4.05974025437311e-09
0.525158768930142 -1.73812365477263e-09
0.527601367855398 3.46451550912057e-09
0.530043966780655 3.42395272993664e-09
0.532486565705911 -2.02226080914252e-09
0.534929164631168 -4.49132334761412e-09
0.537371763556424 1.68380727179364e-14
0.539814362481681 4.62010223054641e-09
0.542256961406937 2.15685691480137e-09
0.544699560332193 -3.70416136923411e-09
0.54714215925745 -3.92780097853877e-09
0.549584758182706 1.90195699216017e-09
0.552027357107963 4.85317519249553e-09
0.554469956033219 3.83288925734135e-10
0.556912554958476 -4.66703019490318e-09
0.559355153883732 -2.59627611621093e-09
0.561797752808989 3.38631695133042e-09
0.564240351734245 4.17547382398673e-09
0.566682950659502 -1.32458828993955e-09
0.569125549584758 -4.71317279292909e-09
0.571568148510015 -9.81890987245885e-10
0.574010747435271 4.08147149409148e-09
0.576453346360528 2.92108137752495e-09
0.578895945285784 -2.48118558354869e-09
0.581338544211041 -3.98507652064233e-09
0.583781143136297 3.9108571419269e-10
0.586223742061553 3.92751027662896e-09
0.58866634098681 1.57419781249412e-09
0.591108939912066 -2.84455883296831e-09
0.593551538837323 -2.85732607467383e-09
0.595994137762579 1.14639340512767e-09
0.598436736687836 3.14022160591858e-09
0.600879335613092 5.79005052939394e-10
0.603321934538349 -2.45043322028168e-09
0.605764533463605 -1.76885033451288e-09
0.608207132388862 1.14859223188069e-09
0.610649731314118 2.08615695250566e-09
0.613092330239375 2.06388312197343e-10
0.615534929164631 -1.54296165350538e-09
0.617977528089888 -1.07165271951509e-09
0.620420127015144 4.93620091738633e-10
0.622862725940401 1.13653363181544e-09
0.625305324865657 5.08435710794277e-10
0.627747923790914 -4.54290481487268e-10
0.63019052271617 -9.4288776209336e-10
0.632633121641426 -5.71217629407828e-10
0.635075720566683 5.5460976295643e-10
0.637518319491939 1.35081223274914e-09
0.639960918417196 5.13078896641955e-10
0.642403517342452 -1.37047502475695e-09
0.644846116267709 -1.75157466197392e-09
0.647288715192965 4.42606949195693e-10
0.649731314118222 2.4897383445266e-09
0.652173913043478 1.16494810893085e-09
0.654616511968735 -2.19479122606111e-09
0.657059110893991 -2.79500131061116e-09
0.659501709819248 7.46742551585288e-10
0.661944308744504 3.65655670702563e-09
0.664386907669761 1.44273745833288e-09
0.666829506595017 -3.1770883386079e-09
0.669272105520274 -3.54229528805461e-09
0.67171470444553 1.30172313969462e-09
0.674157303370786 4.62274388850813e-09
0.676599902296043 1.4064103323195e-09
0.679042501221299 -4.06734851687259e-09
0.681485100146556 -3.93750420599933e-09
0.683927699071812 1.89132737150682e-09
0.686370297997069 5.23329515768849e-09
0.688812896922325 1.18987587968418e-09
0.691255495847582 -4.65436126749209e-09
0.693698094772838 -4.00573910967092e-09
0.696140693698095 2.30584247548241e-09
0.698583292623351 5.40993694444049e-09
0.701025891548608 9.47227493808858e-10
0.703468490473864 -4.79260988543009e-09
0.705911089399121 -3.81392615654472e-09
0.708353688324377 2.38559810883557e-09
0.710796287249634 5.13427440189947e-09
0.71323888617489 8.03972880848752e-10
0.715681485100147 -4.40987087845718e-09
0.718124084025403 -3.42965153209866e-09
0.72056668295066 2.04786413981196e-09
0.723009281875916 4.4241278839583e-09
0.725451880801173 8.21781800939581e-10
0.727894479726429 -3.50415280399598e-09
0.730337078651685 -2.89005677131757e-09
0.732779677576942 1.29944222535894e-09
0.735222276502198 3.31520275145095e-09
0.737664875427455 9.80634415580806e-10
0.740107474352711 -2.13884912747993e-09
0.742550073277968 -2.18875884811721e-09
0.744992672203224 2.38389982918076e-10
0.747435271128481 1.85641814723837e-09
0.749877870053737 1.18001867619275e-09
0.752320468978994 -4.414965191776e-10
0.75476306790425 -1.28473755313174e-09
0.757205666829507 -9.53820693265399e-10
0.759648265754763 1.21703569083644e-10
0.76209086468002 1.26028624254024e-09
0.764533463605276 1.39429737638436e-09
0.766976062530533 -1.33271871340413e-10
0.769418661455789 -2.0323590308547e-09
0.771861260381045 -1.76559058844297e-09
0.774303859306302 1.04509939965207e-09
0.776746458231558 3.11095968941275e-09
0.779189057156815 1.26605738028419e-09
0.781631656082071 -2.72715236805549e-09
0.784074255007328 -3.60705434881344e-09
0.786516853932584 4.03260300555901e-10
0.788959452857841 4.40582084628882e-09
0.791402051783097 2.81643747428057e-09
0.793844650708354 -2.80446053014776e-09
0.79628724963361 -5.12073116285535e-09
0.798729848558867 -6.78649859454944e-10
0.801172447484123 4.98060576171858e-09
0.80361504640938 4.28685770786373e-09
0.806057645334636 -2.15015102169459e-09
0.808500244259893 -5.97145863485233e-09
0.810942843185149 -2.0329730335508e-09
0.813385442110406 4.62833950672934e-09
0.815828041035662 5.31925109937573e-09
0.818270639960918 -8.57732505878175e-10
0.820713238886175 -5.85638350798865e-09
0.823155837811431 -3.2902778758244e-09
0.825598436736688 3.3461817836582e-09
0.828041035661944 5.50652514128507e-09
0.830483634587201 7.15991985739995e-10
0.832926233512457 -4.64206647492961e-09
0.835368832437714 -3.94012653027791e-09
0.83781143136297 1.43467435458475e-09
0.840254030288227 4.54969278034706e-09
0.842696629213483 1.98021518716743e-09
0.84513922813874 -2.51451280524748e-09
0.847581827063996 -3.49789383531295e-09
0.850024425989253 -4.83338239550372e-10
0.852467024914509 2.46106942550963e-09
0.854909623839765 2.27032290978814e-09
0.857352222765022 -6.23550679778138e-11
0.859794821690278 -1.75702940830442e-09
0.862237420615535 -1.59592320054097e-09
0.864680019540791 -2.75620499788284e-10
0.867122618466048 1.13862284378262e-09
0.869565217391304 1.80744460808983e-09
0.872007816316561 9.66309317734783e-10
0.874450415241817 -1.21544108751727e-09
0.876893014167074 -2.71938455129186e-09
0.87933561309233 -1.31398080960936e-09
0.881778212017587 2.18634983111916e-09
0.884220810942843 3.7574985013637e-09
0.8866634098681 8.04725463533165e-10
0.889106008793356 -3.77012473423338e-09
0.891548607718613 -4.25451625809194e-09
0.893991206643869 6.59811458399707e-10
0.896433805569126 5.35909535662238e-09
0.898876404494382 3.7632364823014e-09
0.901319003419638 -2.73292542054092e-09
0.903761602344895 -6.30523503989028e-09
0.906204201270151 -2.24884985751272e-09
0.908646800195408 4.78939489532371e-09
0.911089399120664 6.20233255415649e-09
0.913531998045921 9.07614826356306e-11
0.915974596971177 -6.19768296595941e-09
0.918417195896434 -5.04613942387104e-09
0.92085979482169 2.08757855839257e-09
0.923302393746947 6.57471093081507e-09
0.925744992672203 3.21923083804912e-09
0.92818759159746 -3.67427336025565e-09
0.930630190522716 -5.92227143680722e-09
0.933072789447973 -1.32451041246012e-09
0.935515388373229 4.29997350172169e-09
0.937957987298486 4.60370402422967e-09
0.940400586223742 -5.21259404839178e-11
0.942843185148998 -3.9576131612272e-09
0.945285784074255 -3.18652752512981e-09
0.947728382999511 5.52297820807276e-10
0.950170981924768 2.97766226931569e-09
0.952613580850024 2.22421913461041e-09
0.955056179775281 -1.53797647316722e-10
0.957498778700537 -1.88373991000708e-09
0.959941377625794 -2.06333118437441e-09
0.96238397655105 -8.50620354921894e-10
0.964826575476307 1.1937589602383e-09
0.967269174401563 2.74170949965773e-09
0.96971177332682 1.98204518365788e-09
0.972154372252076 -1.2424006234157e-09
0.974596971177333 -4.00262676386637e-09
0.977039570102589 -2.75496019078614e-09
0.979482169027846 2.08315898203479e-09
0.981924767953102 5.40641093492545e-09
0.984367366878359 2.84106732505301e-09
0.986809965803615 -3.49316163251067e-09
0.989252564728871 -6.4908666625833e-09
0.991695163654128 -2.16536403736893e-09
0.994137762579384 5.06680235158689e-09
0.996580361504641 6.92256762159034e-09
0.999022960429897 9.11841425245874e-10
1.00146555935515 -6.35737397586666e-09
1.00390815828041 -6.59218730446216e-09
1.00635075720567 5.51896940754062e-10
1.00879335613092 7.01667560921937e-09
1.01123595505618 5.63133937687791e-09
1.01367855398144 -1.79790143899717e-09
1.01612115290669 -6.89034786008972e-09
1.01856375183195 -4.35556343411391e-09
1.02100635075721 2.46626949602925e-09
1.02344894968246 6.04626471607119e-09
1.02589154860772 3.15948000385736e-09
1.02833414753298 -2.36066526311054e-09
1.03077674645823 -4.73626999531749e-09
1.03321934538349 -2.40012352592187e-09
1.03566194430874 1.4881963852372e-09
1.038104543234 3.31064258031343e-09
1.04054714215926 2.30237502134073e-09
1.04298974108451 -4.00413109775145e-11
1.04543234000977 -2.11487768582695e-09
1.04787493893503 -2.90910650757054e-09
1.05031753786028 -1.67400921461586e-09
1.05276013678554 1.39869540280576e-09
1.0552027357108 4.08312895992108e-09
1.05764533463605 3.31357219582027e-09
1.06008793356131 -1.25931003397055e-09
1.06253053248657 -5.5533443296539e-09
1.06497313141182 -4.59258947548998e-09
1.06741573033708 1.62877322104349e-09
1.06985832926234 6.98745424982362e-09
1.07230092818759 5.34028755274513e-09
1.07474352711285 -2.30262292274628e-09
1.0771861260381 -8.06992658799379e-09
1.07962872496336 -5.52663713181615e-09
1.08207132388862 2.99756701805155e-09
1.08451392281387 8.56620444784131e-09
1.08695652173913 5.25118881288784e-09
1.08939912066439 -3.42109884971782e-09
1.09184171958964 -8.3606802149516e-09
1.0942843185149 -4.70295662267501e-09
1.09672691744016 3.33617264436621e-09
1.09916951636541 7.46427212982781e-09
1.10161211529067 4.10443647462224e-09
1.10405471421593 -2.60804494088465e-09
1.10649731314118 -5.99505380891339e-09
1.10893991206644 -3.65427240848701e-09
1.1113825109917 1.22651320442438e-09
1.11382510991695 4.14088984953797e-09
1.11626770884221 3.48113194205836e-09
1.11871030776746 6.96905855616296e-10
1.12115290669272 -2.11532272181469e-09
1.12359550561798 -3.61708037415288e-09
1.12603810454323 -2.95229700091824e-09
1.12848070346849 1.17523625888888e-10
1.13092330239375 3.99368756618541e-09
1.133365901319 5.26763026172625e-09
1.13580850024426 1.69583162548025e-09
1.13825109916952 -4.45932491034202e-09
1.14069369809477 -7.34982183267619e-09
1.14313629702003 -3.22275772107343e-09
1.14557889594529 4.81263547521478e-09
1.14802149487054 8.92358365339441e-09
1.1504640937958 4.41253901355189e-09
1.15290669272106 -4.84512005995801e-09
1.15534929164631 -9.76345409500845e-09
1.15779189057157 -5.25046332480483e-09
1.16023448949682 4.38527850629257e-09
1.16267708842208 9.7170370358886e-09
1.16511968734734 5.73686842935681e-09
1.16756228627259 -3.33734898615943e-09
1.17000488519785 -8.71973189494634e-09
1.17244748412311 -5.86750835262978e-09
1.17489008304836 1.70889601319119e-09
1.17733268197362 6.80253346671047e-09
1.17977528089888 5.62171132237478e-09
1.18221787982413 3.76974733167081e-10
1.18466047874939 -4.09451363411342e-09
1.18710307767465 -4.96293782036619e-09
1.1895456765999 -2.68745677880919e-09
1.19198827552516 8.206620897424e-10
1.19443087445042 3.8535162407557e-09
1.19687347337567 4.90502773018394e-09
1.19931607230093 2.70598449239005e-09
1.20175867122618 -2.28176696898994e-09
1.20420127015144 -6.67081212356639e-09
1.2066438690767 -6.10075635065526e-09
1.20908646800195 2.95979766436797e-10
1.21152906692721 7.64326344361269e-09
1.21397166585247 8.93620426264566e-09
1.21641426477772 1.96373178362548e-09
1.21885686370298 -7.56602763634476e-09
1.22129946262824 -1.07868421696819e-08
1.22374206155349 -4.24702879103019e-09
1.22618466047875 6.33529152170987e-09
1.22862725940401 1.12906185353177e-08
1.23106985832926 6.19999623457364e-09
1.23351245725452 -4.05328195731517e-09
1.23595505617978 -1.0223014142639e-08
1.23839765510503 -7.40581689421205e-09
1.24084025403029 1.05217845725479e-09
1.24328285295554 7.57287341599135e-09
1.2457254518808 7.46207398100157e-09
1.24816805080606 2.12702117035959e-09
1.25061064973131 -3.60188275521126e-09
1.25305324865657 -6.08734644336447e-09
1.25549584758183 -4.81128445427229e-09
1.25793844650708 -1.1355141294e-09
1.26038104543234 3.23735510822854e-09
1.2628236443576 6.3280170885086e-09
1.26526624328285 5.83496029369616e-09
1.26770884220811 8.00944610259958e-10
1.27015144113337 -6.17717170738401e-09
1.27259404005862 -9.56272038697677e-09
1.27503663898388 -5.37609970029772e-09
1.27747923790914 4.20790442680435e-09
1.27992183683439 1.14508485093888e-08
1.28236443575965 9.53549771071071e-09
1.2848070346849 -7.479520138552e-10
1.28724963361016 -1.09374393415126e-08
1.28969223253542 -1.22037612836095e-08
1.29213483146067 -3.37261911097951e-09
1.29457743038593 7.9932885551235e-09
1.29702002931119 1.24619179738616e-08
1.29946262823644 6.94989405809469e-09
1.3019052271617 -3.25485303894287e-09
1.30434782608696 -9.86975635410887e-09
1.30679042501221 -8.69813090602079e-09
1.30923302393747 -2.0172773550997e-09
1.31167562286273 4.73243709839664e-09
1.31411822178798 7.65978476318015e-09
1.31656082071324 6.20338929899925e-09
1.3190034196385 1.80820737378291e-09
1.32144601856375 -3.62299270344329e-09
1.32388861748901 -7.79479309657224e-09
1.32633121641426 -7.95712344968391e-09
1.32877381533952 -2.61271126929124e-09
1.33121641426478 5.95930138731935e-09
1.33365901319003 1.1750604552136e-08
1.33610161211529 9.28293892634657e-09
1.33854421104055 -1.00731853250094e-09
1.3409868099658 -1.17496556903408e-08
1.34342940889106 -1.41067495812455e-08
1.34587200781632 -5.47103169701565e-09
1.34831460674157 7.71980733385207e-09
1.35075720566683 1.50811264745773e-08
1.35319980459209 1.09688806600293e-08
1.35564240351734 -9.93068450391949e-10
1.3580850024426 -1.13830173422073e-08
1.36052760136786 -1.29288023502774e-08
1.36297020029311 -5.75992260572964e-09
1.36541279921837 3.99588634762211e-09
1.36785539814362 9.8718308524087e-09
1.37029799706888 9.43399700437778e-09
1.37274059599414 4.33165251867918e-09
1.37518319491939 -2.32522125224383e-09
1.37762579384465 -7.84484135133385e-09
1.38006839276991 -9.9917178155539e-09
1.38251099169516 -6.984339225476e-09
1.38495359062042 9.89009058790502e-10
1.38739618954568 1.00966098180708e-08
1.38983878847093 1.40072295609821e-08
1.39228138739619 8.48778510290834e-09
1.39472398632145 -4.09953183304193e-09
1.3971665852467 -1.51785081481867e-08
1.39960918417196 -1.61179532884547e-08
1.40205178309722 -5.4286747378385e-09
1.40449438202247 9.43152360703639e-09
1.40693698094773 1.76652263893531e-08
1.40937957987298 1.35721300141381e-08
1.41182217879824 6.89106344427955e-10
1.4142647777235 -1.15710005169592e-08
1.41670737664875 -1.54033544372493e-08
1.41914997557401 -9.75724391356296e-09
1.42159257449927 4.24329023262412e-10
1.42403517342452 8.91101912642019e-09
1.42647777234978 1.21354507880441e-08
1.42892037127504 9.76093479879759e-09
1.43136297020029 3.16467600381954e-09
1.43380556912555 -5.44171760388838e-09
1.43624816805081 -1.26381846282117e-08
1.43869076697606 -1.41179284250375e-08
1.44113336590132 -7.26119268802501e-09
1.44357596482658 5.59965354594914e-09
1.44601856375183 1.69116186347041e-08
1.44846116267709 1.84299836959365e-08
1.45090376160235 7.72203694203691e-09
1.4533463605276 -8.9231650580877e-09
1.45578895945286 -2.03770820100715e-08
1.45823155837811 -1.87694454296476e-08
1.46067415730337 -5.3305036042133e-09
1.46311675622863 1.07507689949336e-08
1.46555935515388 1.92966081926676e-08
1.46800195407914 1.61049120621425e-08
1.4704445530044 4.67717602806296e-09
1.47288715192965 -7.61028659817282e-09
1.47532975085491 -1.47919951177822e-08
1.47777234978017 -1.48510047814752e-08
1.48021494870542 -8.84547682469108e-09
1.48265754763068 8.78960052820986e-10
1.48510014655594 1.1157749900043e-08
1.48754274548119 1.76812820203283e-08
1.48998534440645 1.6079361487864e-08
1.4924279433317 5.0642347078421e-09
1.49487054225696 -1.08506139106211e-08
1.49731314118222 -2.25144717564567e-08
1.49975574010747 -2.17550105685679e-08
1.50219833903273 -7.65688940267507e-09
1.50464093795799 1.17804738975494e-08
1.50708353688324 2.46041712396218e-08
1.5095261358085 2.30422574112114e-08
1.51196873473376 8.61668313563323e-09
1.51441133365901 -9.49433128231499e-09
1.51685393258427 -2.10976134008601e-08
1.51929653150953 -2.12322752830952e-08
1.52173913043478 -1.17520236329595e-08
1.52418172936004 1.6331854197201e-09
1.5266243282853 1.33235232130872e-08
1.52906692721055 1.9674691521329e-08
1.53150952613581 1.86984005990921e-08
1.53395212506107 9.82850501672423e-09
1.53639472398632 -4.92362322391171e-09
1.53883732291158 -1.98175302894207e-08
1.54127992183683 -2.68432542390644e-08
1.54372252076209 -2.03447787424519e-08
1.54616511968735 -1.82747548781952e-09
1.5486077186126 1.9369115626515e-08
1.55105031753786 3.11516661893664e-08
1.55349291646312 2.64108977727543e-08
1.55593551538837 7.77467688198849e-09
1.55837811431363 -1.4197900863538e-08
1.56082071323889 -2.79159578134578e-08
1.56326331216414 -2.75577970972248e-08
1.5657059110894 -1.52109998166231e-08
1.56814851001466 2.09732814648793e-09
1.57059110893991 1.71357048764386e-08
1.57303370786517 2.52847743693271e-08
1.57547630679042 2.45623424978909e-08
1.57791890571568 1.48038783447982e-08
1.58036150464094 -1.98443068754388e-09
1.58280410356619 -2.04845967782532e-08
1.58524670249145 -3.25274258638166e-08
1.58768930141671 -3.07003350510459e-08
1.59013190034196 -1.34801300178516e-08
1.59257449926722 1.21243912707878e-08
1.59501709819248 3.33825337940038e-08
1.59745969711773 3.90254541526377e-08
1.59990229604299 2.60542061081394e-08
1.60234489496825 1.38933394496611e-09
1.6047874938935 -2.26406185533583e-08
1.60723009281876 -3.55023268580049e-08
1.60967269174402 -3.33697654960572e-08
1.61211529066927 -1.91916307165149e-08
1.61455788959453 6.72902945789412e-10
1.61700048851979 1.98095576269014e-08
1.61944308744504 3.29649324525659e-08
1.6218856863703 3.58788443544328e-08
1.62432828529555 2.59079201599597e-08
1.62677088422081 4.21136746004213e-09
1.62921348314607 -2.23735273856616e-08
1.63165608207132 -4.26017360213215e-08
1.63409868099658 -4.59905173461126e-08
1.63654127992184 -2.91343246278575e-08
1.63898387884709 1.32282270126831e-09
1.64142647777235 3.16600494885467e-08
1.64386907669761 4.83930375187121e-08
1.64631167562286 4.51840177399706e-08
1.64875427454812 2.50796616810471e-08
1.65119687347338 -2.59252876530904e-09
1.65363947239863 -2.76579687078644e-08
1.65608207132389 -4.29888274325331e-08
1.65852467024914 -4.52518207660058e-08
1.6609672691744 -3.39118843559288e-08
1.66340986809966 -1.08724672425556e-08
1.66585246702491 1.856854033725e-08
1.66829506595017 4.52004632257758e-08
1.67073766487543 5.81059678779242e-08
1.67318026380068 4.97242989742795e-08
1.67562286272594 2.09079005404174e-08
1.6780654616512 -1.78945387687603e-08
1.68050806057645 -5.09744368908815e-08
1.68295065950171 -6.49932305724021e-08
1.68539325842697 -5.52530196337793e-08
1.68783585735222 -2.69491470577492e-08
1.69027845627748 8.66538354467953e-09
1.69272105520274 3.9988429404576e-08
1.69516365412799 5.89454296777188e-08
1.69760625305325 6.16691759422797e-08
1.70004885197851 4.74807656343818e-08
1.70249145090376 1.85310363683663e-08
1.70493404982902 -1.9214742910767e-08
1.70737664875427 -5.53493503931287e-08
1.70981924767953 -7.70812273843069e-08
1.71226184660479 -7.4351001101314e-08
1.71470444553004 -4.54428873543896e-08
1.7171470444553 7.52663444260483e-10
1.71958964338056 4.79312758893192e-08
1.72203224230581 7.95402235097559e-08
1.72447484123107 8.57634399459221e-08
1.72691744015633 6.64854029929231e-08
1.72936003908158 2.93605229191664e-08
1.73180263800684 -1.46773028874161e-08
1.7342452369321 -5.5135927201936e-08
1.73668783585735 -8.32951962421815e-08
1.73913043478261 -9.21617861750654e-08
1.74157303370786 -7.72163291731508e-08
1.74401563263312 -3.88287758262381e-08
1.74645823155838 1.52306404305992e-08
1.74890083048363 6.99969896313939e-08
1.75134342940889 1.07719696074255e-07
1.75378602833415 1.14944350091163e-07
1.7562286272594 8.84363784601799e-08
1.75867122618466 3.64754481113847e-08
1.76111382510992 -2.50846810540241e-08
1.76355642403517 -7.93685579014449e-08
1.76599902296043 -1.13827853811582e-07
1.76844162188569 -1.22138335832964e-07
1.77088422081094 -1.03263549759566e-07
1.7733268197362 -6.00886172598615e-08
1.77576941866146 5.93824163627711e-10
1.77821201758671 6.72164584768844e-08
1.78065461651197 1.23896972683513e-07
1.78309721543723 1.53984848165196e-07
1.78553981436248 1.46054089448336e-07
1.78798241328774 9.9299420117977e-08
1.79042501221299 2.4953091227057e-08
1.79286761113825 -5.74806906427039e-08
1.79531021006351 -1.27222074785291e-07
1.79775280898876 -1.68689728619005e-07
1.80019540791402 -1.74519433196105e-07
1.80263800683928 -1.448671116738e-07
1.80508060576453 -8.51220195600965e-08
1.80752320468979 -4.47105374920385e-09
1.80996580361505 8.40271632126366e-08
1.8124084025403 1.63397883347149e-07
1.81485100146556 2.14917274575754e-07
1.81729360039082 2.23120905696401e-07
1.81973619931607 1.81751768956784e-07
1.82217879824133 9.73163113920622e-08
1.82462139716659 -1.21411267204211e-08
1.82706399609184 -1.22693153521507e-07
1.8295065950171 -2.11695758441251e-07
1.83194919394235 -2.63004359727672e-07
1.83439179286761 -2.68546337997307e-07
1.83683439179287 -2.27190515645119e-07
1.83927699071812 -1.43325940530505e-07
1.84171958964338 -2.6852009262057e-08
1.84416218856864 1.05865000324152e-07
1.84660478749389 2.32222798343519e-07
1.84904738641915 3.26730453465034e-07
1.85148998534441 3.67312926417265e-07
1.85393258426966 3.4204179338847e-07
1.85637518319492 2.52962120538661e-07
1.85881778212018 1.15146800104232e-07
1.86126038104543 -4.8179716892947e-08
1.86370297997069 -2.11581535548728e-07
1.86614557889595 -3.51598044848204e-07
1.8685881778212 -4.48295071786009e-07
1.87103077674646 -4.85536603440457e-07
1.87347337567171 -4.5213587847454e-07
1.87591597459697 -3.44843115246235e-07
1.87835857352223 -1.71933084019867e-07
1.88080117244748 4.52405233462807e-08
1.88324377137274 2.7476926909228e-07
1.885686370298 4.80591774603865e-07
1.88812896922325 6.30258773377674e-07
1.89057156814851 7.00825963090387e-07
1.89301416707377 6.81002320090997e-07
1.89545676599902 5.70102814130205e-07
1.89789936492428 3.76071874071975e-07
1.90034196384954 1.14672673786099e-07
1.90278456277479 -1.898701991924e-07
1.90522716170005 -5.04461582430842e-07
1.90766976062531 -7.89220030628439e-07
1.91011235955056 -1.00299118664983e-06
1.91255495847582 -1.11094040114442e-06
1.91499755740107 -1.09129434528865e-06
1.91744015632633 -9.38590483702751e-07
1.91988275525159 -6.62765806469466e-07
1.92232535417684 -2.85683300258877e-07
1.9247679531021 1.6231612505174e-07
1.92721055202736 6.44156113495717e-07
1.92965315095261 1.11642532646895e-06
1.93209574987787 1.5304156732032e-06
1.93453834880313 1.83574699638812e-06
1.93698094772838 1.98685126360194e-06
1.93942354665364 1.9504766701048e-06
1.9418661455789 1.71135264108367e-06
1.94430874450415 1.27398020182275e-06
1.94675134342941 6.60619324562132e-07
1.94919394235467 -9.25211249853062e-08
1.95163654127992 -9.38436565475986e-07
1.95407914020518 -1.82064874982145e-06
1.95652173913043 -2.67355360342684e-06
1.95896433805569 -3.42394535771673e-06
1.96140693698095 -3.99548292654796e-06
1.9638495359062 -4.31606373471388e-06
1.96629213483146 -4.32611819078795e-06
1.96873473375672 -3.98510303706103e-06
1.97117733268197 -3.27446790314824e-06
1.97361993160723 -2.19740785256226e-06
1.97606253053249 -7.7739758910655e-07
1.97850512945774 9.42301143578078e-07
1.980947728383 2.89734625130445e-06
1.98339032730826 5.00037814689729e-06
1.98583292623351 7.14072959855242e-06
1.98827552515877 9.18760787704972e-06
1.99071812408403 1.09968057640819e-05
1.99316072300928 1.24191293393835e-05
1.99560332193454 1.33080242536691e-05
1.99804592085979 1.35248001650631e-05
2.00048851978505 1.29417541846152e-05
2.00293111871031 1.14450834619337e-05
2.00537371763556 8.93968894044888e-06
2.00781631656082 5.35668438263274e-06
2.01025891548608 6.62526086044986e-07
2.01270151441133 -5.13254180154156e-06
2.01514411333659 -1.19687530527303e-05
2.01758671226185 -1.97342351971891e-05
2.0200293111871 -2.82641762002578e-05
2.02247191011236 -3.73394676225594e-05
2.02491450903762 -4.6683199511516e-05
2.02735710796287 -5.59551053857328e-05
2.02979970688813 -6.47456998702407e-05
2.03224230581339 -7.25723316476302e-05
2.03468490473864 -7.88783828112394e-05
2.0371275036639 -8.30350428733901e-05
2.03957010258915 -8.43436539698407e-05
2.04201270151441 -8.20364907827739e-05
2.04445530043967 -7.52750772824633e-05
2.04689789936492 -6.31469371407028e-05
2.04934049829018 -4.46628605877951e-05
2.05178309721544 -1.8756590042106e-05
2.05422569614069 1.57125894831933e-05
2.05666829506595 5.99555998866659e-05
2.05911089399121 0.000115249837646469
2.06155349291646 0.000182937685510303
2.06399609184172 0.000264427456116764
2.06643869076698 0.000361195318320357
2.06888128969223 0.000474786057148302
2.07132388861749 0.000606811187720247
2.07376648754275 0.000758944545828544
2.076209086468 0.000932916996289058
2.07865168539326 0.00113051238306267
2.08109428431852 0.0013535660007179
2.08353688324377 0.00160396523430955
2.08597948216903 0.00188365061726557
2.08842208109428 0.00219461525848536
2.09086468001954 0.00253890156381976
2.0933072789448 0.00291859580932379
2.09574987787005 0.00333582240270104
2.09819247679531 0.0037927398135858
2.10063507572057 0.00429153908588813
2.10307767464582 0.00483444423050843
2.10552027357108 0.00542371262331467
2.10796287249634 0.00606163350951114
2.11040547142159 0.0067505238439783
2.11284807034685 0.00749272228417101
2.11529066927211 0.00829058323679412
2.11773326819736 0.00914647279512394
2.12017586712262 0.0100627672410699
2.12261846604787 0.0110418532311828
2.12506106497313 0.0120861277697219
2.12750366389839 0.013197996193024
2.12994626282364 0.0143798675640806
2.1323888617489 0.0156341483988893
2.13483146067416 0.016963236615461
2.13727405959941 0.0183695174482178
2.13971665852467 0.0198553619035522
2.14215925744993 0.0214231268396133
2.14460185637518 0.0230751548089497
2.14704445530044 0.0248137719497421
2.1494870542257 0.026641283353154
2.15192965315095 0.0285599667999628
2.15437225207621 0.0305720667004829
2.15681485100147 0.0326797899524021
2.15925744992672 0.0348853043313839
2.16170004885198 0.0371907385884452
2.16414264777723 0.0395981824715117
2.16658524670249 0.0421096849547554
2.16902784562775 0.0447272499997717
2.171470444553 0.0474528305887071
2.17391304347826 0.0502883227584898
2.17635564240352 0.0532355613763213
2.17879824132877 0.0562963184337964
2.18124084025403 0.0594723032492206
2.18368343917929 0.0627651629328919
2.18612603810454 0.066176481359324
2.1885686370298 0.0697077757548671
2.19101123595506 0.0733604913606474
2.19345383488031 0.0771359957193165
2.19589643380557 0.0810355743649838
2.19833903273083 0.0850604289518261
2.20078163165608 0.089211677555239
2.20322423058134 0.0934903557345993
2.2056668295066 0.0978974165783941
2.20810942843185 0.102433728551022
2.21055202735711 0.107100071192461
2.21299462628236 0.111897129917152
2.21543722520762 0.11682549167682
2.21787982413288 0.121885642823475
2.22032242305813 0.127077969372992
2.22276502198339 0.132402758637831
2.22520762090865 0.137860200523189
2.2276502198339 0.143450387014147
2.23009281875916 0.149173309388698
2.23253541768442 0.155028853935425
2.23497801660967 0.161016797781272
2.23742061553493 0.167136806417821
2.23986321446019 0.173388433672278
2.24230581338544 0.179771123648111
2.2447484123107 0.186284213195578
2.24719101123596 0.192926933258085
2.24963361016121 0.199698408077948
2.25207620908647 0.206597652398016
2.25451880801172 0.213623567869446
2.25696140693698 0.220774940325151
2.25940400586224 0.228050439182622
2.26184660478749 0.235448619208854
2.26428920371275 0.242967923741074
2.26673180263801 0.250606687783059
2.26917440156326 0.258363139520133
2.27161700048852 0.266235399645089
2.27405959941378 0.274221479031399
2.27650219833903 0.282319276158267
2.27894479726429 0.290526575858412
2.28138739618955 0.298841050350541
2.2838299951148 0.307260262442436
2.28627259404006 0.315781669779713
2.28871519296532 0.324402628561614
2.29115779189057 0.333120395462662
2.29360039081583 0.341932127424227
2.29604298974108 0.350834880058791
2.29848558866634 0.359825606120935
2.3009281875916 0.368901155506079
2.30337078651685 0.378058277546033
2.30581338544211 0.387293625317704
2.30825598436737 0.396603760772216
2.31069858329262 0.405985159154375
2.31314118221788 0.415434211569022
2.31558378114314 0.424947225470373
2.31802638006839 0.434520423865825
2.32046897899365 0.444149944661471
2.32291157791891 0.453831841542072
2.32535417684416 0.463562087097617
2.32779677576942 0.473336577904423
2.33023937469468 0.483151140407384
2.33268197361993 0.493001536124395
2.33512457254519 0.502883465046307
2.33756717147044 0.512792566966848
2.3400097703957 0.52272442144931
2.34245236932096 0.532674547779528
2.34489496824621 0.542638406282218
2.34733756717147 0.552611401785812
2.34978016609673 0.562588889082079
2.35222276502198 0.572566179364364
2.35466536394724 0.582538546223705
2.3571079628725 0.592501230008969
2.35955056179775 0.602449440106594
2.36199316072301 0.612378355631985
2.36443575964827 0.622283125735305
2.36687835857352 0.632158870902804
2.36932095749878 0.642000686210239
2.37176355642404 0.651803646649253
2.37420615534929 0.661562813766463
2.37664875427455 0.671273242307738
2.3790913531998 0.680929985576117
2.38153395212506 0.690528098776974
2.38397655105032 0.700062640490639
2.38641914997557 0.709528673210146
2.38886174890083 0.71892126427495
2.39130434782609 0.728235488360635
2.39374694675134 0.737466432029138
2.3961895456766 0.746609199983483
2.39863214460186 0.755658921965308
2.40107474352711 0.764610758972459
2.40351734245237 0.773459907758528
2.40595994137763 0.782201603282494
2.40840254030288 0.790831119609903
2.41084513922814 0.799343770386647
2.4132877381534 0.807734910164084
2.41573033707865 0.815999937492941
2.41817293600391 0.824134299975715
2.42061553492916 0.832133500669772
2.42305813385442 0.839993104685095
2.42550073277968 0.84770874473588
2.42794333170493 0.855276124810912
2.43038593063019 0.862691021856812
2.43282852955545 0.869949286130366
2.4352711284807 0.877046841372586
2.43771372740596 0.883979685999078
2.44015632633122 0.890743896078551
2.44259892525647 0.897335630154353
2.44504152418173 0.903751135232148
2.44748412310699 0.909986752790917
2.44992672203224 0.916038923647688
2.4523693209575 0.921904190922712
2.45481191988276 0.927579201047185
2.45725451880801 0.933060703464383
2.45969711773327 0.938345550131643
2.46213971665852 0.943430695968284
2.46458231558378 0.948313201005963
2.46702491450904 0.952990234333003
2.46946751343429 0.957459079232072
2.47191011235955 0.961717138445312
2.47435271128481 0.965761938428947
2.47679531021006 0.969591131800725
2.47923790913532 0.973202497808492
2.48168050806058 0.976593941327375
2.48412310698583 0.979763491382247
2.48656570591109 0.982709300319801
2.48900830483635 0.985429644480918
2.4914509037616 0.987922926652345
2.49389350268686 0.990187679912746
2.49633610161212 0.992222571966182
2.49877870053737 0.994026408855794
2.50122129946263 0.995598137136329
2.50366389838788 0.996936844085782
2.50610649731314 0.998041756176383
2.5085490962384 0.998912236582035
2.51099169516365 0.99954778278493
2.51343429408891 0.999948025265981
2.51587689301417 1.00011272785423
2.51831949193942 1.00004178971247
2.52076209086468 0.999735248352992
2.52320468978994 0.999193282702331
2.52564728871519 0.998416215187799
2.52808988764045 0.997404512111504
2.53053248656571 0.996158782107272
2.53297508549096 0.994679773066302
2.53541768441622 0.992968368375514
2.53786028334148 0.991025583492955
2.54030288226673 0.988852563733988
2.54274548119199 0.986450583714242
2.54518808011724 0.983821048331195
2.5476306790425 0.980965494646704
2.55007327796776 0.977885593720605
2.55251587689301 0.974583151434836
2.55495847581827 0.971060107636598
2.55740107474353 0.967318533422832
2.55984367366878 0.963360626931177
2.56228627259404 0.959188708427025
2.5647288715193 0.954805215655028
2.56717147044455 0.950212700306623
2.56961406936981 0.945413826083325
2.57205666829507 0.940411368325032
2.57449926722032 0.935208214678381
2.57694186614558 0.929807365948734
2.57938446507084 0.92421193620575
2.58182706399609 0.918425151413531
2.58426966292135 0.912450346268266
2.5867122618466 0.906290959425627
2.58915486077186 0.899950527740822
2.59159745969712 0.893432680400925
2.59404005862237 0.88674113383181
2.59648265754763 0.879879688014835
2.59892525647289 0.872852224426002
2.60136785539814 0.865662705334534
2.6038104543234 0.858315173802731
2.60625305324866 0.8508137535226
2.60869565217391 0.843162647660518
2.61113825109917 0.835366136144567
2.61358085002443 0.827428571243798
2.61602344894968 0.819354371739237
2.61846604787494 0.811148016350737
2.6209086468002 0.802814037265903
2.62335124572545 0.794357014572402
2.62579384465071 0.785781572139583
2.62823644357596 0.777092375100709
2.63067904250122 0.768294128659563
2.63312164142648 0.759391577596247
2.63556424035173 0.75038950566533
2.63800683927699 0.741292734108302
2.64044943820225 0.7321061187297
2.6428920371275 0.72283454535073
2.64533463605276 0.713482923860866
2.64777723497802 0.704056181434268
2.65021983390327 0.69455925567905
2.65266243282853 0.68499708849681
2.65510503175379 0.675374621249347
2.65754763067904 0.665696791507064
2.6599902296043 0.655968531270484
2.66243282852956 0.646194766205961
2.66487542745481 0.636380415202026
2.66731802638007 0.626530389487102
2.66976062530532 0.616649590664064
2.67220322423058 0.606742907281674
2.67464582315584 0.596815209912163
2.67708842208109 0.586871345055819
2.67953102100635 0.576916128466588
2.68197361993161 0.566954338627071
2.68441621885686 0.556990711069744
2.68685881778212 0.547029934054636
2.68930141670738 0.537076645817217
2.69174401563263 0.527135433262132
2.69418661455789 0.517210831673762
2.69662921348315 0.507307324809015
2.6990718124084 0.497429344673391
2.70151441133366 0.487581270368573
2.70395701025892 0.47776742561626
2.70639960918417 0.467992074859833
2.70884220810943 0.458259418158304
2.71128480703469 0.448573585350368
2.71372740595994 0.438938630126995
2.7161700048852 0.429358524678541
2.71861260381045 0.419837155474529
2.72105520273571 0.410378320516318
2.72349780166097 0.4009857281212
2.72594040058622 0.391662997008705
2.72838299951148 0.382413657222795
2.73082559843674 0.373241151282266
2.73326819736199 0.364148834930767
2.73571079628725 0.355139976958329
2.73815339521251 0.346217757765621
2.74059599413776 0.337385266600053
2.74303859306302 0.328645497659344
2.74548119198828 0.320001345483599
2.74792379091353 0.311455600200772
2.75036638983879 0.303010943228831
2.75280898876404 0.294669943966791
2.7552515876893 0.286435057842038
2.75769418661456 0.278308625854842
2.76013678553981 0.270292875514416
2.76257938446507 0.262389922837749
2.76502198339033 0.254601774920753
2.76746458231558 0.246930332516738
2.76990718124084 0.239377392079934
2.7723497801661 0.231944646845053
2.77479237909135 0.224633686695921
2.77723497801661 0.217445996795085
2.77967757694187 0.210382955165042
2.78212017586712 0.203445829594943
2.78456277479238 0.196635774366233
2.78700537371764 0.18995382732956
2.78944797264289 0.183400907820074
2.79189057156815 0.176977815778543
2.79433317049341 0.170685232272365
2.79677576941866 0.164523721411667
2.79921836834392 0.158493733462
2.80166096726917 0.1525956087952
2.80410356619443 0.146829582216333
2.80654616511969 0.141195787170256
2.80898876404494 0.135694259368857
2.8114313629702 0.130324939481578
2.81387396189546 0.125087674680812
2.81631656082071 0.119982219007766
2.81875915974597 0.11500823269855
2.82120175867123 0.11016528076088
2.82364435759648 0.105452831199499
2.82608695652174 0.100870253340486
2.828529555447 0.0964168166963292
2.83097215437225 0.0920916907483327
2.83341475329751 0.0878939459111039
2.83585735222277 0.0838225558015738
2.83829995114802 0.079876400781067
2.84074255007328 0.0760542725928633
2.84318514899853 0.0723548797968837
2.84562774792379 0.0687768536210638
2.84807034684905 0.0653187538137467
2.8505129457743 0.0619790740951935
2.85295554469956 0.0587562468654036
2.85539814362482 0.055648646921176
2.85784074255007 0.0526545940554089
2.86028334147533 0.0497723545416764
2.86272594040059 0.0470001416325186
2.86516853932584 0.0443361153073828
2.8676111382511 0.0417783815852061
2.87005373717636 0.0393249917603132
2.87249633610161 0.0369739419258005
2.87493893502687 0.0347231731171634
2.87738153395213 0.0325705723455092
2.87982413287738 0.0305139747020669
2.88226673180264 0.0285511666135195
2.88470933072789 0.0266798902213527
2.88715192965315 0.0248978487580788
2.88959452857841 0.0232027127077219
2.89203712750366 0.0215921264742582
2.89447972642892 0.0200637152442538
2.89692232535418 0.0186150917205357
2.89936492427943 0.0172438624216109
2.90180752320469 0.0159476332836549
2.90425012212995 0.0147240143633459
2.9066927210552 0.0135706235145164
2.90913531998046 0.0124850889928083
2.91157791890572 0.0114650510235268
2.91402051783097 0.0105081624425292
2.91646311675623 0.0096120885830784
2.91890571568148 0.00877450662926407
2.92134831460674 0.00799310468644182
2.923790913532 0.00726558083027755
2.92623351245725 0.00658964238892754
2.92867611138251 0.00596300568939986
2.93111871030777 0.00538339646196029
2.93356130923302 0.00484855104897515
2.93600390815828 0.0043562185105943
2.93844650708354 0.00390416366300291
2.94088910600879 0.00349017102923864
2.94333170493405 0.00311204963098946
2.94577430385931 0.0027676385049802
2.94821690278456 0.00245481279146847
2.95065950170982 0.00217149021622488
2.95310210063508 0.00191563777168438
2.95554469956033 0.00168527839758891
2.95798729848559 0.00147849746570174
2.96042989741085 0.00129344888592127
2.9628724963361 0.00112836067089393
2.96531509526136 0.000981539821369036
2.96775769418661 0.00085137642332116
2.97020029311187 0.000736346878590374
2.97264289203713 0.000635016221877641
2.97508549096238 0.000546039506988921
2.97752808988764 0.000468162273087431
2.9799706888129 0.00040022012648768
2.98241328773815 0.000341137494572148
2.98485588666341 0.00028992562535381
2.98729848558867 0.000245679918903666
2.98974108451392 0.000207576685376713
2.99218368343918 0.000174869428937504
2.99462628236444 0.000146884757874493
2.99706888128969 0.000123018019060842
2.99951148021495 0.000102728750184971
3.00195407914021 8.55360363772141e-05
3.00439667806546 7.10138495354283e-05
3.00683927699072 5.87864393109874e-05
3.00928187591597 4.85238348212742e-05
3.01172447484123 3.99375061131138e-05
3.01416707376649 3.27762245574091e-05
3.01660967269174 2.68221519859933e-05
3.019052271617 2.18871796992226e-05
3.02149487054226 1.78095306268857e-05
3.02393746946751 1.44506310090475e-05
3.02638006839277 1.16922520215939e-05
3.02882266731803 9.43391680607509e-06
3.03126526624328 7.5905643439918e-06
3.03370786516854 6.09045848520251e-06
3.0361504640938 4.87332812345286e-06
3.03859306301905 3.88872292197088e-06
3.04103566194431 3.09456803517625e-06
3.04347826086957 2.45590085374307e-06
3.04592085979482 1.94377282662724e-06
3.04836345872008 1.53429979733045e-06
3.05080605764533 1.20784495179018e-06
3.05324865657059 9.48319339392837e-07
3.05569125549585 7.42585933303953e-07
3.0581338544211 5.79954287444247e-07
3.06057645334636 4.51753979913611e-07
3.06301905227162 3.50976169923001e-07
3.06546165119687 2.71973708629292e-07
3.06790425012213 2.1021131198485e-07
3.07034684904739 1.62058310235158e-07
3.07278944797264 1.24617423660129e-07
3.0752320468979 9.558387152681e-08
3.07767464582316 7.31298984823354e-08
3.08011724474841 5.58105000064951e-08
3.08255984367367 4.24867483999544e-08
3.08500244259893 3.22636669661186e-08
3.08744504152418 2.44400774473012e-08
3.08988764044944 1.84682599306873e-08
3.09233023937469 1.39216211919197e-08
3.09477283829995 1.04688727016659e-08
3.09721543722521 7.85347906336474e-09
3.09965803615046 5.87735699387247e-09
3.10210063507572 4.38798926015154e-09
3.10454323400098 3.26827198614492e-09
3.10698583292623 2.42854174149671e-09
3.10942843185149 1.80033466285498e-09
3.11187103077675 1.33151694133686e-09
3.114313629702 9.82497316411523e-10
3.11675622862726 7.23290333287425e-10
3.11919882755252 5.31246273514758e-10
3.12164142647777 3.89301757165276e-10
3.12408402540303 2.84635650153219e-10
3.12652662432829 2.07639447595481e-10
3.12896922325354 1.5113087715865e-10
3.1314118221788 1.09755017193218e-10
3.13385442110405 7.95295314528933e-11
3.13629702002931 5.75003247839174e-11
3.13873961895457 4.14815448490482e-11
3.14118221787982 2.98598184610932e-11
3.14362481680508 2.14472609829793e-11
3.14606741573034 1.53714100326308e-11
3.14851001465559 1.09930319583011e-11
3.15095261358085 7.84490791810288e-12
3.15339521250611 5.58636620969157e-12
3.15583781143136 3.96959968326595e-12
3.15828041035662 2.8147789755592e-12
3.16072300928188 1.99171241473198e-12
3.16316560820713 1.40636526064986e-12
3.16560820713239 9.90976082123759e-13
3.16805080605765 6.96828791173089e-13
3.1704934049829 4.88980064534318e-13
3.17293600390816 3.42422750256754e-13
3.17537860283341 2.3930107568261e-13
3.17782120175867 1.66894267594342e-13
3.18026380068393 1.16160111969364e-13
3.18270639960918 8.06855041043028e-14
3.18514899853444 5.59320737008623e-14
3.1875915974597 3.86952102073492e-14
3.19003419638495 2.67170385212764e-14
3.19247679531021 1.8410184122841e-14
3.19491939423547 1.26610728332017e-14
3.19736199316072 8.69018961495851e-15
3.19980459208598 5.95303093590779e-15
3.20224719101124 4.0700608224687e-15
3.20468978993649 2.77728996726369e-15
3.20713238886175 1.89148443719792e-15
3.20957498778701 1.28572816535803e-15
3.21201758671226 8.72296161996487e-16
3.21446018563752 5.90677907365848e-16
3.21690278456277 3.99220618425588e-16
3.21934538348803 2.69311029324644e-16
3.22178798241329 1.81333353994341e-16
3.22423058133854 1.21867255007172e-16
3.2266731802638 8.17495764430146e-17
3.22911577918906 5.47364308194417e-17
3.23155837811431 3.65816442097141e-17
3.23400097703957 2.44033258199183e-17
3.23644357596483 1.62493914670836e-17
3.23888617489008 1.08001720605063e-17
3.24132877381534 7.16527576592644e-18
3.2437713727406 4.74511724852482e-18
3.24621397166585 3.13672106563371e-18
3.24865657059111 2.06977362131377e-18
3.25109916951637 1.36329813325812e-18
3.25354176844162 8.96360889706246e-19
3.25598436736688 5.88304292254997e-19
3.25842696629213 3.85435008011501e-19
3.26086956521739 2.52077020777784e-19
3.26331216414265 1.64570210054436e-19
3.2657547630679 1.0725262656468e-19
3.26819736199316 6.97760291072496e-20
3.27063996091842 4.53157311891661e-20
3.27308255984367 2.93791320695783e-20
3.27552515876893 1.90142383686493e-20
3.27796775769419 1.22849009333995e-20
3.28041035661944 7.92355102864239e-21
3.2828529555447 5.10183295454435e-21
3.28529555446996 3.27939295830369e-21
3.28773815339521 2.10438009223919e-21
3.29018075232047 1.34809666935285e-21
3.29262335124573 8.62157510524619e-22
3.29506595017098 5.50457133958474e-22
3.29750854909624 3.50860322820011e-22
3.2999511480215 2.23265393531384e-22
3.30239374694675 1.41836327049978e-22
3.30483634587201 8.9956995410164e-23
3.30727894479726 5.69595140024459e-23
3.30972154372252 3.60067500381737e-23
3.31216414264778 2.27242894713678e-23
3.31460674157303 1.43181809504692e-23
3.31704934049829 9.00697399680542e-24
3.31949193942355 5.65673538072115e-24
3.3219345383488 3.54691721835049e-24
3.32437713727406 2.22042853947949e-24
3.32681973619932 1.38779529751144e-24
3.32926233512457 8.66002547641391e-25
3.33170493404983 5.39535891483359e-25
3.33414753297509 3.35607123787288e-25
3.33659013190034 2.08426957389716e-25
3.3390327308256 1.29238141491148e-25
3.34147532975086 8.00099148585446e-26
3.34391792867611 4.94555886231638e-26
3.34636052760137 3.05216185941142e-26
3.34880312652662 1.88071290330218e-26
3.35124572545188 1.15707717410255e-26
3.35368832437714 7.10770069758241e-27
3.35613092330239 4.35938281348703e-27
3.35857352222765 2.66963584965002e-27
3.36101612115291 1.63234607814422e-27
3.36345872007816 9.96569724954849e-28
3.36590131900342 6.0749176649088e-28
3.36834391792868 3.69753562384311e-28
3.37078651685393 2.24711652059511e-28
3.37322911577919 1.36358447854874e-28
3.37567171470445 8.26197157821494e-29
3.3781143136297 4.99841695105279e-29
3.38055691255496 3.01946730725703e-29
3.38299951148021 1.82129026230343e-29
3.38544211040547 1.09693497440557e-29
3.38788470933073 6.59686160014699e-30
3.39032730825598 3.96141649840763e-30
3.39276990718124 2.37532008998071e-30
3.3952125061065 1.42217855511205e-30
3.39765510503175 8.50253226212229e-31
3.40009770395701 5.0758227535104e-31
3.40254030288227 3.0257316582275e-31
3.40498290180752 1.80103421333826e-31
3.40742550073278 1.07049067227974e-31
3.40986809965804 6.35352799644131e-32
3.41231069858329 3.76547611470406e-32
3.41475329750855 2.22843245459313e-32
3.41719589643381 1.3169079171167e-32
3.41963849535906 7.77122375319709e-33
3.42208109428432 4.57934319646387e-33
3.42452369320957 2.69462563430362e-33
3.42696629213483 1.58334963150865e-33
3.42940889106009 9.2905200529829e-34
3.43185148998534 5.44364369935091e-34
3.4342940889106 3.18513225069414e-34
3.43673668783586 1.86103692879577e-34
3.43917928676111 1.08586010595657e-34
3.44162188568637 6.3268238008956e-35
3.44406448461163 3.68122342176957e-35
3.44650708353688 2.13892115800222e-35
3.44894968246214 1.24106668353723e-35
3.4513922813874 7.1910906820585e-36
3.45383488031265 4.16097664015986e-36
3.45627747923791 2.40435283417519e-36
3.45872007816317 1.38741078997835e-36
3.46116267708842 7.99498045777456e-37
3.46360527601368 4.60083577596352e-37
3.46604787493894 2.64401885839269e-37
3.46849047386419 1.51740793996437e-37
3.47093307278945 8.69664272324684e-38
3.4733756717147 4.97752962813929e-38
3.47581827063996 2.84505386918341e-38
3.47826086956522 1.62398871057133e-38
3.48070346849047 9.25748116613737e-39
3.48314606741573 5.27013118735462e-39
3.48558866634099 2.9961958735576e-39
3.48803126526624 1.70114206427783e-39
3.4904738641915 9.64570516488165e-40
3.49291646311676 5.46200133235696e-40
3.49535906204201 3.08884014524067e-40
3.49780166096727 1.74448107156811e-40
3.50024425989253 9.83933308463474e-41
3.50268685881778 5.54236347507969e-41
3.50512945774304 3.11785306244145e-41
3.5075720566683 1.7516564524384e-41
3.51001465559355 9.82825042102223e-42
3.51245725451881 5.5073010735703e-42
3.51489985344406 3.08203861337408e-42
3.51734245236932 1.72256373659034e-42
3.51978505129458 9.61505566822106e-43
3.52222765021983 5.36005055191672e-43
3.52467024914509 2.98419942280956e-43
3.52711284807035 1.65931927606139e-43
3.5295554469956 9.2146005427392e-44
3.53199804592086 5.11056336212724e-44
3.53444064484612 2.830792354021e-44
3.53688324377137 1.56601341931159e-44
3.53932584269663 8.65231698300539e-45
3.54176844162189 4.77441408301282e-45
3.54421104054714 2.63123535244831e-45
3.5466536394724 1.44827984777786e-45
3.54909623839766 7.96158761155672e-46
3.55153883732291 4.37121814876702e-46
3.55398143624817 2.39696724891059e-46
3.55642403517342 1.31274307233792e-46
3.55886663409868 7.18053126895216e-47
3.56130923302394 3.92277874236393e-47
3.56375183194919 2.14038855341604e-47
3.56619443087445 1.16641788229096e-47
3.56863702979971 6.34862429274016e-48
3.57107962872496 3.451200181262e-48
3.57352222765022 1.87381578548087e-48
3.57596482657548 1.0161340399914e-48
3.57840742550073 5.50355880176312e-49
3.58085002442599 2.9771852480677e-49
3.58329262335125 1.6085659423985e-49
3.5857352222765 8.68048046887703e-50
3.58817782120176 4.67866184989439e-50
3.59062042012701 2.51868385332128e-50
3.59306301905227 1.35425630909852e-50
3.59550561797753 7.2728458481223e-51
3.59794821690278 3.90108392580195e-51
3.60039081582804 2.08999229557522e-51
3.6028334147533 1.11836517754103e-51
3.60527601367855 5.97727475236902e-52
3.60771861260381 3.19083613627106e-52
3.61016121152907 1.70132994310469e-52
3.61260381045432 9.0605884943121e-53
3.61504640937958 4.81957934891557e-53
3.61748900830484 2.56063557929372e-53
3.61993160723009 1.35885578663309e-53
3.62237420615535 7.2025610225878e-54
3.62481680508061 3.81319960307459e-54
3.62725940400586 2.01642544660719e-54
3.62970200293112 1.06503984391426e-54
3.63214460185638 5.61877458793323e-55
3.63458720078163 2.96080932317205e-55
3.63702979970689 1.55837993530093e-55
3.63947239863214 8.19278072867005e-56
3.6419149975574 4.30214835890562e-56
3.64435759648266 2.25650598090666e-56
3.64680019540791 1.18218551010269e-56
3.64924279433317 6.18634005704055e-57
3.65168539325843 3.23356751055235e-57
3.65412799218368 1.68822773185563e-57
3.65657059110894 8.80404074541494e-58
3.6590131900342 4.58601986840752e-58
3.66145578895945 2.3861275076975e-58
3.66389838788471 1.24009837538677e-58
3.66634098680997 6.4376053477717e-59
3.66878358573522 3.33809904161777e-59
3.67122618466048 1.72894699827794e-59
3.67366878358574 8.94484181402487e-60
3.67611138251099 4.62245931632063e-60
3.67855398143625 2.3860739502121e-60
3.68099658036151 1.23028573019307e-60
3.68343917928676 6.33636624329532e-61
3.68588177821202 3.25977527690752e-61
3.68832437713727 1.67513209642108e-61
3.69076697606253 8.59855286713852e-62
3.69320957498779 4.40877031333099e-62
3.69565217391304 2.25801214800212e-62
3.6980947728383 1.15518795850532e-62
3.70053737176356 5.90333587149045e-63
3.70297997068881 3.01343391570963e-63
3.70542256961407 1.5365477572639e-63
3.70786516853933 7.82621070899599e-64
3.71030776746458 3.98179555733862e-64
3.71275036638984 2.02362105039573e-64
3.7151929653151 1.02731371539296e-64
3.71763556424035 5.20956552606436e-65
3.72007816316561 2.63891434650535e-65
3.72252076209086 1.33528908747651e-65
3.72496336101612 6.74920102429719e-66
3.72740595994138 3.40766837826511e-66
3.72984855886663 1.71866413994539e-66
3.73229115779189 8.65873140698256e-67
3.73473375671715 4.35760548368998e-67
3.7371763556424 2.19064881334904e-67
3.73961895456766 1.1000936124277e-67
3.74206155349292 5.51847871142243e-68
3.74450415241817 2.76530321272899e-68
3.74694675134343 1.38420563048684e-68
3.74938935026869 6.92139661345607e-69
3.75183194919394 3.45718749455418e-69
3.7542745481192 1.72499960899145e-69
3.75671714704445 8.59790679839722e-70
3.75915974596971 4.28089839599666e-70
3.76160234489497 2.12919947272952e-70
3.76404494382022 1.05788340837748e-70
3.76648754274548 5.25049281132385e-71
3.76893014167074 2.60317829278898e-71
3.77137274059599 1.28928852462313e-71
3.77381533952125 6.37880678801625e-72
3.77625793844651 3.15262759453262e-72
3.77870053737176 1.55650512651562e-72
3.78114313629702 7.67668740827333e-73
3.78358573522228 3.78218992511103e-73
3.78602833414753 1.86148585143342e-73
3.78847093307279 9.15216467862649e-74
3.79091353199805 4.49506876528264e-74
3.7933561309233 2.20545411146944e-74
3.79579872984856 1.08096000391715e-74
3.79824132877382 5.29263416207001e-75
3.80068392769907 2.58872258456376e-75
3.80312652662433 1.26488565652939e-75
3.80556912554958 6.17404613273822e-76
3.80801172447484 3.01052366669836e-76
3.8104543234001 1.46645424497679e-76
3.81289692232535 7.13592051949056e-77
3.81533952125061 3.46886360637982e-77
3.81778212017587 1.68453830291188e-77
3.82022471910112 8.17206315778678e-78
3.82266731802638 3.96041233227635e-78
3.82510991695164 1.91737766862138e-78
3.82755251587689 9.27329763185555e-79
3.82999511480215 4.48044041215759e-79
3.83243771372741 2.16255858748187e-79
3.83488031265266 1.0427409319131e-79
3.83732291157792 5.02281307127697e-80
3.83976551050318 2.41702060357897e-80
3.84220810942843 1.16192238172219e-80
3.84465070835369 5.58004875321291e-81
3.84709330727895 2.67709424497265e-81
3.8495359062042 1.28308313305826e-81
3.85197850512946 6.14344641481541e-82
3.85442110405471 2.93857086472679e-82
3.85686370297997 1.40419604879258e-82
3.85930630190523 6.70328178603359e-83
3.86174890083048 3.19680408257217e-83
3.86419149975574 1.52304958639332e-83
3.866634098681 7.24906845132662e-84
3.86907669760625 3.4468402095857e-84
3.87151929653151 1.63731238363201e-84
3.87396189545677 7.76987514015564e-85
3.87640449438202 3.68357298520873e-85
3.87884709330728 1.7446082065476e-85
3.88128969223254 8.25468640348223e-86
3.88373229115779 3.90191607881638e-86
3.88617489008305 1.84259796144115e-86
3.8886174890083 8.69279025873623e-87
3.89106008793356 4.09698526982453e-87
3.89350268685882 1.92906482656081e-87
3.89594528578407 9.07417373388524e-88
3.89838788470933 4.26428116421455e-88
3.90083048363459 2.00199815569934e-88
3.90327308255984 9.38990579409687e-89
3.9057156814851 4.39986283992673e-89
3.90815828041036 2.05967168885502e-89
3.91060087933561 9.63248706112971e-90
3.91304347826087 4.50050300062895e-90
3.91548607718613 2.10071179494659e-90
3.91792867611138 9.79614709214328e-91
3.92037127503664 4.5638160642753e-91
3.9228138739619 2.12415196295278e-91
3.92525647288715 9.87707270525632e-92
3.92769907181241 4.58835207027088e-92
3.93014167073767 2.12947051930947e-92
3.93258426966292 9.87355473951789e-93
3.93502686858818 4.57365125436638e-93
3.93746946751343 2.11660952590013e-93
3.93991206643869 9.78604542961101e-94
3.94235466536395 4.52025646678923e-94
3.9447972642892 2.08597393083227e-94
3.94723986321446 9.61712389643298e-95
3.94968246213972 4.42968311904804e-95
3.95212506106497 2.03841121791482e-95
3.95456765999023 9.37137269671324e-96
3.95701025891549 4.30434884667447e-96
3.95945285784074 1.97517294103638e-96
3.961895456766 9.0551735262139e-97
3.96433805569126 4.14746738094801e-97
3.96678065461651 1.89786055163322e-97
3.96922325354177 8.67643465292882e-98
3.97166585246702 3.96291306523265e-98
3.97410845139228 1.80835875834209e-98
3.97655105031754 8.2442661567023e-99
3.97899364924279 3.75506389913333e-99
3.98143624816805 1.70876024324092e-99
3.98387884709331 7.76862134987968e-100
3.98632144601856 3.5286318603426e-100
3.98876404494382 1.6012858667116e-100
3.99120664386908 7.25992373819843e-101
3.99364924279433 3.288489505363e-101
3.99609184171959 1.48820451504734e-101
3.99853444064485 6.72869855293637e-102
4.0009770395701 3.03950150360198e-102
4.00341963849536 1.37175649715216e-102
4.00586223742062 6.18522635102764e-103
4.00830483634587 2.78636887903111e-103
4.01074743527113 1.25408391536578e-103
4.01319003419639 5.63923363548467e-104
4.01563263312164 2.53349242217566e-104
4.0180752320469 1.13717077288523e-104
4.02051783097215 5.09963215560686e-105
4.02296042989741 2.28486012135839e-105
4.02540302882267 1.0227947988704e-105
4.02784562774792 4.57431480404923e-106
4.03028822667318 2.0439616873611e-106
4.03273082559844 9.12492138369041e-107
4.03517342452369 4.07001214292205e-107
4.03761602344895 1.81373145087491e-107
4.04005862237421 8.07535231685073e-108
4.04250122129946 3.5922098516269e-108
4.04494382022472 1.59651922550266e-108
4.04738641914998 7.08923453238739e-109
4.04982901807523 3.14512404125493e-109
4.05227161700049 1.39408725659731e-109
4.05471421592575 6.17385438309295e-110
4.057156814851 2.73172861212636e-110
4.05959941377626 1.20763019505884e-110
4.06204201270151 5.33391528298446e-111
4.06448461162677 2.35382676334022e-111
4.06692721055203 1.03781419075751e-111
4.06936980947728 4.57174427405683e-112
4.07181240840254 2.01215744801427e-112
4.0742550073278 8.84830706325757e-113
4.07669760625305 3.88755987659701e-113
4.07914020517831 1.70652699305372e-113
4.08158280410357 7.48460494013948e-114
4.08402540302882 3.27978014398237e-114
4.08646800195408 1.43595620137621e-114
4.08891060087934 6.28143318242918e-115
4.09135319980459 2.74535090005666e-115
4.09379579872985 1.19883392027793e-115
4.0962383976551 5.2304938983948e-116
4.09868099658036 2.28007622821232e-116
4.10112359550562 9.93069158979229e-117
4.10356619443087 4.32149040516577e-117
4.10600879335613 1.87893610051619e-117
4.10845139228139 8.16235227434254e-118
4.11089399120664 3.542778409298e-118
4.1133365901319 1.53637927345646e-118
4.11577918905716 6.65700905984344e-119
4.11822178798241 2.88195088655857e-119
4.12066438690767 1.24658294719273e-119
4.12310698583293 5.38745213749585e-120
4.12554958475818 2.32634307446368e-120
4.12799218368344 1.00367394196085e-120
4.1304347826087 4.32653816605198e-121
4.13287738153395 1.86345060686785e-121
4.13531998045921 8.01909096410616e-122
4.13776257938447 3.44796422972568e-122
4.14020517830972 1.48125957137508e-122
4.14264777723498 6.35815104719325e-123
4.14509037616024 2.72685604655715e-123
4.14753297508549 1.16849195404066e-123
4.14997557401075 5.00290006729849e-124
4.152418172936 2.1401832393456e-124
4.15486077186126 9.14773465649535e-125
4.15730337078652 3.90670004659306e-125
4.15974596971177 1.66702043401885e-125
4.16218856863703 7.10733133755364e-126
4.16463116756229 3.0276622085595e-126
4.16707376648754 1.28867656361452e-126
4.1695163654128 5.48045386469716e-127
4.17195896433806 2.32876485842811e-127
4.17440156326331 9.8871631081456e-128
4.17684416218857 4.19425793371227e-128
4.17928676111382 1.77777327976784e-128
4.18172936003908 7.52897481265122e-129
4.18417195896434 3.18591342132722e-129
4.18661455788959 1.34701109825643e-129
4.18905715681485 5.69046662393607e-130
4.19149975574011 2.40195302887566e-130
4.19394235466536 1.01302808064705e-130
4.19638495359062 4.26893183603e-131
4.19882755251588 1.79745545807823e-131
4.20127015144113 7.56203444303663e-132
4.20371275036639 3.178785165808e-132
4.20615534929165 1.33513792071609e-132
4.2085979482169 5.60317161113522e-133
4.21104054714216 2.34955149956549e-133
4.21348314606742 9.8441829364996e-134
4.21592574499267 4.12115030690675e-134
4.21836834391793 1.72385889156135e-134
4.22081094284319 7.20493155304716e-135
4.22325354176844 3.00886913067412e-135
4.2256961406937 1.25551653354838e-135
4.22813873961895 5.23465031781744e-136
4.23058133854421 2.18071755236369e-136
4.23302393746947 9.07732884005798e-137
4.23546653639472 3.77540915300217e-137
4.23790913531998 1.56898100347553e-137
4.24035173424524 6.51507545286136e-138
4.24279433317049 2.70314731590337e-138
4.24523693209575 1.12064710980985e-138
4.24767953102101 4.64213030792186e-139
4.25012212994626 1.9213897239521e-139
4.25256472887152 7.94627658103594e-140
4.25500732779678 3.28369157972255e-140
4.25744992672203 1.35585079592684e-140
4.25989252564729 5.59387412774132e-141
4.26233512457255 2.30603086379049e-141
4.2647777234978 9.49881796736334e-142
4.26722032242306 3.90954687192726e-142
4.26966292134831 1.6078150083424e-142
4.27210552027357 6.60691791488703e-143
4.27454811919883 2.71278456414688e-143
4.27699071812408 1.11297560108572e-143
4.27943331704934 4.56257804458643e-144
4.2818759159746 1.86891553112859e-144
4.28431851489985 7.64934278350568e-145
4.28676111382511 3.12834061951023e-145
4.28920371275037 1.2783794538524e-145
4.29164631167562 5.21989471760171e-146
4.29408891060088 2.12970913238536e-146
4.29653150952614 8.68232032205067e-147
4.29897410845139 3.53678492015816e-147
4.30141670737665 1.43959126235432e-147
4.30385930630191 5.85501255519147e-148
4.30630190522716 2.37944080984467e-148
4.30874450415242 9.66230620428246e-149
4.31118710307767 3.92053982670723e-149
4.31362970200293 1.58953645773453e-149
4.31607230092819 6.43954277560673e-150
4.31851489985344 2.60675281930557e-150
4.3209574987787 1.05439980221646e-150
4.32340009770396 4.26159119945863e-151
4.32584269662921 1.72107433076177e-151
4.32828529555447 6.94527102588827e-152
4.33072789447973 2.8005340595478e-152
4.33317049340498 1.12837893295387e-152
4.33561309233024 4.54288650715716e-153
4.3380556912555 1.82756137169807e-153
4.34049829018075 7.34641696148164e-154
4.34294088910601 2.95082228462263e-154
4.34538348803127 1.18433555160466e-154
4.34782608695652 4.7497534012076e-155
4.35026868588178 1.90340977728347e-155
4.35271128480703 7.62182228347497e-156
4.35515388373229 3.04965688800557e-156
4.35759648265755 1.21929595242875e-156
4.3600390815828 4.87117377133734e-157
4.36248168050806 1.9445754561066e-157
4.36492427943332 7.75680745546328e-158
4.36736687835857 3.09178013838344e-158
4.36980947728383 1.23140785756248e-158
4.37225207620909 4.90075857427863e-159
4.37469467513434 1.94891595253158e-159
4.3771372740596 7.74446942362512e-160
4.37957987298486 3.07510059496736e-160
4.38202247191011 1.22010280383041e-160
4.38446507083537 4.83730312834511e-161
4.38690766976063 1.91637413585268e-161
4.38935026868588 7.58626058614454e-162
4.39179286761114 3.00086188891961e-162
4.39423546653639 1.18613847122373e-162
4.39667806546165 4.68485598125795e-163
4.39912066438691 1.84896589681247e-163
4.40156326331216 7.29178231775968e-164
4.40400586223742 2.87349840772894e-164
4.40644846116268 1.13151686280009e-164
4.40889106008793 4.45229811731535e-165
4.41133365901319 1.75057575217523e-165
4.41377625793845 6.87782906487047e-166
4.4162188568637 2.70020025462342e-166
4.41866145578896 1.05929037107563e-166
4.42110405471422 4.15249251091031e-167
4.42354665363947 1.62658888639127e-167
4.42598925256473 6.36681424226843e-168
4.42843185148999 2.49024638582438e-168
4.43087445041524 9.73281667694738e-169
4.4333170493405 3.80111647192864e-169
4.43575964826575 1.48340774887684e-169
4.43820224719101 5.78478155282695e-170
4.44064484611627 2.25419124904237e-170
4.44308744504152 8.77752856603991e-171
4.44553004396678 3.41532281683356e-171
4.44797264289204 1.32791293870054e-171
4.45041524181729 5.15924436808752e-172
4.45285784074255 2.0030028429374e-172
4.45530043966781 7.77063160398406e-173
4.45774303859306 3.01238639741388e-173
4.46018563751832 1.16693040081457e-173
4.46262823644358 4.51709748778386e-174
4.46507083536883 1.7472478698205e-174
4.46751343429409 6.75352381095789e-175
4.46995603321935 2.60848007058578e-175
4.4723986321446 1.00676032849088e-175
4.47484123106986 3.88281285322772e-176
4.47728382999512 1.49640423053611e-176
4.47972642892037 5.76280347315728e-177
4.48216902784563 2.21769293438282e-177
4.48461162677088 8.52809531800543e-178
4.48705422569614 3.27707224099655e-178
4.4894968246214 1.25835629908637e-178
4.49193942354665 4.82842164392761e-179
4.49438202247191 1.85136053540573e-179
4.49682462139717 7.09351306618828e-180
4.49926722032242 2.71591769761061e-180
4.50170981924768 1.03909917658459e-180
4.50415241817294 3.9726733945603e-181
4.50659501709819 1.51772989982869e-181
4.50903761602345 5.79418270682943e-182
4.51148021494871 2.21042736602738e-182
4.51392281387396 8.42649521387436e-183
4.51636541279922 3.20999734651467e-183
4.51880801172448 1.2219392960325e-183
4.52125061064973 4.64817156490093e-184
4.52369320957499 1.76686156852815e-184
4.52613580850024 6.71136798120669e-185
4.5285784074255 2.54746382987754e-185
4.53102100635076 9.66259424999959e-186
4.53346360527601 3.66242293913124e-186
4.53590620420127 1.38717922700768e-186
4.53834880312653 5.25032610550179e-187
4.54079140205178 1.98577433819112e-187
4.54323400097704 7.50522494236769e-188
4.5456765999023 2.83457548427644e-188
4.54811919882755 1.06980130720604e-188
4.55056179775281 4.03468185303217e-189
4.55300439667807 1.52057143359652e-189
4.55544699560332 5.72658892487337e-190
4.55788959452858 2.15514813646419e-190
4.56033219345384 8.10495239662948e-191
4.56277479237909 3.04590475171581e-191
4.56521739130435 1.14386550243838e-191
4.5676599902296 4.2926619113731e-192
4.57010258915486 1.60979943233112e-192
4.57254518808012 6.03268293879906e-193
4.57498778700537 2.25914007509122e-193
4.57743038593063 8.45415155480466e-194
4.57987298485589 3.16148692571796e-194
4.58231558378114 1.18142871884239e-194
4.5847581827064 4.41182939450643e-195
4.58720078163166 1.64636160087089e-195
4.58964338055691 6.13942018154289e-196
4.59208597948217 2.28783856282808e-196
4.59452857840743 8.51960699410503e-197
4.59697117733268 3.17037175896735e-197
4.59941377625794 1.17895584631007e-197
4.60185637518319 4.38108708800961e-198
4.60429897410845 1.62690990574312e-198
4.60674157303371 6.03729874415452e-199
4.60918417195896 2.23882243230858e-199
4.61162677088422 8.29649634617807e-200
4.61406936980948 3.07233217431896e-200
4.61651196873473 1.13694707835705e-200
4.61895456765999 4.20446983551208e-201
4.62139716658525 1.55375097109087e-201
4.6238397655105 5.73787438826017e-202
4.62628236443576 2.11748518931792e-202
4.62872496336102 7.80889739901478e-203
4.63116756228627 2.87779140538045e-203
4.63361016121153 1.05981346530995e-203
4.63605276013679 3.90032098597901e-204
4.63849535906204 1.43440677635472e-204
4.6409379579873 5.27163866689852e-205
4.64338055691255 1.93606768125647e-205
4.64582315583781 7.10554337703918e-206
4.64826575476307 2.6060106036323e-206
4.65070835368832 9.55118923799106e-207
4.65315095261358 3.49817371813652e-207
4.65559355153884 1.28034853745423e-207
4.65803615046409 4.68293601208364e-208
4.66047874938935 1.71163703993939e-208
4.66292134831461 6.25185401551405e-209
4.66536394723986 2.28197005645775e-209
4.66780654616512 8.3236780743731e-210
4.67024914509038 3.03406645781098e-210
4.67269174401563 1.10519686139202e-210
4.67513434294089 4.02308487090749e-211
4.67757694186615 1.46347059975932e-211
4.6800195407914 5.32003296270777e-212
4.68246213971666 1.93263755513533e-212
4.68490473864192 7.01604769258891e-213
4.68734733756717 2.54531146111509e-213
4.68978993649243 9.22775109089118e-214
4.69223253541769 3.34316338884633e-214
4.69467513434294 1.21039293409793e-214
4.6971177332682 4.37927741835047e-215
4.69956033219345 1.58338340650557e-215
4.70200293111871 5.72107349783989e-216
4.70444553004397 2.06574648880901e-216
4.70688812896922 7.45392174990202e-217
4.70933072789448 2.68782628243286e-217
4.71177332681974 9.68559655239426e-218
4.71421592574499 3.48787261293667e-218
4.71665852467025 1.25517466877939e-218
4.71910112359551 4.51395553930523e-219
4.72154372252076 1.62225901710731e-219
4.72398632144602 5.82630442709755e-220
4.72642892037128 2.09110794982115e-220
4.72887151929653 7.50015578427334e-221
4.73131411822179 2.68828254714318e-221
4.73375671714704 9.62920836032975e-222
4.7361993160723 3.4468115906222e-222
4.73864191499756 1.23298001931487e-222
4.74108451392281 4.40764198315055e-223
4.74352711284807 1.57459404798813e-223
4.74596971177333 5.62138286278954e-224
4.74841231069858 2.00553494540132e-224
4.75085490962384 7.15039532015543e-225
4.7532975085491 2.54766819468409e-225
4.75574010747435 9.07128709458924e-226
4.75818270639961 3.22781350345974e-226
4.76062530532487 1.14778797939566e-226
4.76306790425012 4.07876671075193e-227
4.76551050317538 1.44847250422914e-227
4.76795310210063 5.14050847644951e-228
4.77039570102589 1.8231255471423e-228
4.77283829995115 6.46162849773182e-229
4.7752808988764 2.2886666572413e-229
4.77772349780166 8.10099727273118e-230
4.78016609672692 2.86556360124671e-230
4.78260869565217 1.01297208427264e-230
4.78505129457743 3.57849979671407e-231
4.78749389350269 1.26334174406592e-231
4.78993649242794 4.45715011364789e-232
4.7923790913532 1.57148584913525e-232
4.79482169027846 5.53707901782636e-233
4.79726428920371 1.94970198666578e-233
4.79970688812897 6.86077610182553e-234
4.80214948705423 2.41265925979905e-234
4.80459208597948 8.47884505433199e-235
4.80703468490474 2.97780052710327e-235
4.80947728383 1.04513630142422e-235
4.81191988275525 3.66580129339471e-236
4.81436248168051 1.28494279960208e-236
4.81680508060576 4.50109093811926e-237
4.81924767953102 1.57569126028254e-237
4.82169027845628 5.51244209485079e-238
4.82413287738153 1.92724425032822e-238
4.82657547630679 6.73363402684607e-239
4.82901807523205 2.35116180693417e-239
4.8314606741573 8.20419575681339e-240
4.83390327308256 2.86094970832878e-240
4.83634587200782 9.9702344801545e-241
4.83878847093307 3.47233554435724e-241
4.84123106985833 1.2085354394551e-241
4.84367366878359 4.20357412496937e-242
4.84611626770884 1.46116704885196e-242
4.8485588666341 5.07578354415264e-243
4.85100146555936 1.76209210206594e-243
4.85344406448461 6.11331292237014e-244
4.85588666340987 2.11956813632146e-244
4.85832926233512 7.34414247382776e-245
4.86077186126038 2.54306805528326e-245
4.86321446018564 8.80031607813629e-246
4.86565705911089 3.04342202645889e-246
4.86809965803615 1.05184059722007e-246
4.87054225696141 3.63296939822034e-247
4.87298485588666 1.25400085116811e-247
4.87542745481192 4.32572018619394e-248
4.87787005373718 1.49122691779226e-248
4.88031265266243 5.13752541696249e-249
4.88275525158769 1.76884341236317e-249
4.88519785051295 6.08625532062712e-250
4.8876404494382 2.09284245590123e-250
4.89008304836346 7.19198403329553e-251
4.89252564728872 2.46994291826705e-251
4.89496824621397 8.47717910749113e-252
4.89741084513923 2.9076508664784e-252
4.89985344406448 9.96689373542173e-253
4.90229604298974 3.41432049039844e-253
4.904738641915 1.16889591708593e-253
4.90718124084025 3.99921464183841e-254
4.90962383976551 1.36741743952667e-254
4.91206643869077 4.6725639813905e-255
4.91450903761602 1.59564896194032e-255
4.91695163654128 5.44562358228746e-256
4.91939423546654 1.85731797510856e-256
4.92183683439179 6.3307256950852e-257
4.92427943331705 2.15650035027124e-257
4.92672203224231 7.34132723427201e-258
4.92916463116756 2.49763433697247e-258
4.93160723009282 8.49205041177032e-259
4.93404982901808 2.88553212959068e-259
4.93649242794333 9.79871481689169e-260
4.93893502686859 3.32538844671703e-260
4.94137762579384 1.12783591321888e-260
4.9438202247191 3.82278553571382e-261
4.94626282364436 1.29492505846846e-261
4.94870542256961 4.38369399012168e-262
4.95114802149487 1.4830880167234e-262
4.95359062042013 5.01446875172255e-263
4.95603321934538 1.69439416304794e-263
4.95847581827064 5.72183966364894e-264
4.9609184171959 1.93102922471812e-264
4.96336101612115 6.51289594757634e-265
4.96580361504641 2.19528933926395e-265
4.96824621397167 7.39506399828322e-266
4.97068881289692 2.48957290721868e-266
4.97313141182218 8.37607792405794e-267
4.97557401074743 2.81637006654036e-267
4.97801660967269 9.46394230707527e-268
4.98045920859795 3.17824965221681e-268
4.9829018075232 1.06668861986181e-268
4.98534440644846 3.57784511400426e-269
4.98778700537372 1.19932599001185e-269
4.99022960429897 4.01798346983104e-270
4.99267220322423 1.34470538704633e-270
4.99511480214949 4.51489582559873e-271
4.99755740107474 1.46317950469806e-271
5 6.28280254132915e-272
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 8.87657394386115e-11
2.0200293111871 1.33194675531416e-08
2.02247191011236 1.15015110605995e-07
2.02491450903762 4.63155382558322e-07
2.02735710796287 1.29863996402723e-06
2.02979970688813 2.94500476311368e-06
2.03224230581339 5.80804072773882e-06
2.03468490473864 1.03753156128912e-05
2.0371275036639 1.72155991759136e-05
2.03957010258915 2.69781923685587e-05
2.04201270151441 4.03921611895404e-05
2.04445530043967 5.82654759557619e-05
2.04689789936492 8.1484056844014e-05
2.04934049829018 0.000111010726647923
2.05178309721544 0.000147884071786733
2.05422569614069 0.000193217212693626
2.05666829506595 0.000248196484801163
2.05911089399121 0.000314080031430106
2.06155349291646 0.000392196309975353
2.06399609184172 0.000483942512869216
2.06643869076698 0.000590782904886423
2.06888128969223 0.00071424707843904
2.07132388861749 0.000855928128591069
2.07376648754275 0.00101748074960229
2.076209086468 0.00120061925488927
2.07865168539326 0.00140711552236877
2.08109428431852 0.00163879686722174
2.08353688324377 0.00189754384419064
2.08597948216903 0.00218528798159243
2.08842208109428 0.00250400944929826
2.09086468001954 0.00285573466299758
2.0933072789448 0.00324253382712856
2.09574987787005 0.00366651841891892
2.09819247679531 0.00412983861604029
2.10063507572057 0.00463468067043642
2.10307767464582 0.00518326423094247
2.10552027357108 0.00577783961736081
2.10796287249634 0.00642068504871255
2.11040547142159 0.00711410382842946
2.11284807034685 0.00786042148929483
2.11529066927211 0.00866198290098389
2.11773326819736 0.00952114934309728
2.12017586712262 0.0104402955466079
2.12261846604787 0.0114218067066881
2.12506106497313 0.0124680754699041
2.12750366389839 0.0135814988987959
2.12994626282364 0.0147644754168881
2.1323888617489 0.0160194017371984
2.13483146067416 0.0173486697773245
2.13727405959941 0.0187546635642149
2.13971665852467 0.0202397561317337
2.14215925744993 0.0218063064141498
2.14460185637518 0.0234566561386743
2.14704445530044 0.0251931267201886
2.1494870542257 0.0270180161612985
2.15192965315095 0.0289335959608487
2.15437225207621 0.0309421080340266
2.15681485100147 0.0330457616471868
2.15925744992672 0.035246730370496
2.16170004885198 0.0375471490515058
2.16414264777723 0.0399491108127351
2.16658524670249 0.0424546640763152
2.16902784562775 0.0450658096187472
2.171470444553 0.0477844976587854
2.17391304347826 0.0506126249814168
2.17635564240352 0.0535520321009131
2.17879824132877 0.0566045004658622
2.18124084025403 0.0597717497090572
2.18368343917929 0.0630554349451036
2.18612603810454 0.0664571441185262
2.1885686370298 0.0699783954051474
2.19101123595506 0.073620634669434
2.19345383488031 0.077385232980471
2.19589643380557 0.0812734841891779
2.19833903273083 0.0852866025692995
2.20078163165608 0.0894257205246729
2.20322423058134 0.0936918863652019
2.2056668295066 0.0980860621539015
2.20810942843185 0.102609121627312
2.21055202735711 0.107261848191538
2.21299462628236 0.112044932996045
2.21543722520762 0.116958973087337
2.21787982413288 0.122004469644536
2.22032242305813 0.127181826298774
2.22276502198339 0.132491347538307
2.22520762090865 0.13793323720113
2.2276502198339 0.143507597056768
2.23009281875916 0.149214425478915
2.23253541768442 0.155053616210436
2.23497801660967 0.161024957222176
2.23742061553493 0.167128129666979
2.23986321446019 0.17336270693016
2.24230581338544 0.179728153777636
2.2447484123107 0.186223825602816
2.24719101123596 0.192848967773246
2.24963361016121 0.199602715077933
2.25207620908647 0.206484091276149
2.25451880801172 0.213492008748458
2.25696140693698 0.22062526825059
2.25940400586224 0.227882558770668
2.26184660478749 0.235262457490256
2.26428920371275 0.242763429849565
2.26673180263801 0.250383829717001
2.26917440156326 0.25812189966328
2.27161700048852 0.265975771340087
2.27405959941378 0.273943465963242
2.27650219833903 0.282022894900237
2.27894479726429 0.290211860361865
2.28138739618955 0.298508056197597
2.2838299951148 0.30690906879428
2.28627259404006 0.315412378077572
2.28871519296532 0.324015358615495
2.29115779189057 0.332715280823372
2.29360039081583 0.341509312269284
2.29604298974108 0.350394519079135
2.29848558866634 0.359367867440305
2.3009281875916 0.368426225202743
2.30337078651685 0.377566363576338
2.30581338544211 0.386784958923182
2.30825598436737 0.39607859464343
2.31069858329262 0.405443763153208
2.31314118221788 0.414876867952991
2.31558378114314 0.424374225784852
2.31802638006839 0.4339320688768
2.32046897899365 0.443546547272348
2.32291157791891 0.453213731243497
2.32535417684416 0.462929613785055
2.32779677576942 0.472690113188271
2.33023937469468 0.482491075691651
2.33268197361993 0.49232827820671
2.33512457254519 0.502197431116382
2.33756717147044 0.512094181143753
2.3400097703957 0.522014114288659
2.34245236932096 0.53195275882966
2.34489496824621 0.541905588388866
2.34733756717147 0.551868025056959
2.34978016609673 0.561835442575762
2.35222276502198 0.571803169575592
2.35466536394724 0.581766492864667
2.3571079628725 0.591720660767665
2.35955056179775 0.601660886510587
2.36199316072301 0.611582351648988
2.36443575964827 0.621480209536613
2.36687835857352 0.631349588831359
2.36932095749878 0.641185597035617
2.37176355642404 0.650983324067803
2.37420615534929 0.660737845862016
2.37664875427455 0.67044422799267
2.3790913531998 0.680097529320892
2.38153395212506 0.689692805659515
2.38397655105032 0.699225113453452
2.38641914997557 0.70868951347218
2.38886174890083 0.718081074511118
2.39130434782609 0.727394877098618
2.39374694675134 0.736626017205301
2.3961895456766 0.745769609952463
2.39863214460186 0.754820793316264
2.40107474352711 0.763774731824446
2.40351734245237 0.772626620242272
2.40595994137763 0.781371687244437
2.40840254030288 0.790005199069699
2.41084513922814 0.798522463154975
2.4132877381534 0.806918831745662
2.41573033707865 0.815189705479006
2.41817293600391 0.823330536937292
2.42061553492916 0.831336834167716
2.42305813385442 0.8392041641658
2.42550073277968 0.846928156319237
2.42794333170493 0.854504505809088
2.43038593063019 0.861928976965327
2.43282852955545 0.869197406573698
2.4352711284807 0.876305707130949
2.43771372740596 0.883249870045541
2.44015632633122 0.890025968780957
2.44259892525647 0.896630161938798
2.44504152418173 0.903058696278909
2.44748412310699 0.909307909673851
2.44992672203224 0.915374233995032
2.4523693209575 0.921254197927942
2.45481191988276 0.92694442971397
2.45725451880801 0.932441659816316
2.45969711773327 0.937742723507637
2.46213971665852 0.94284456337709
2.46458231558378 0.947744231754529
2.46702491450904 0.952438893049666
2.46946751343429 0.956925826004115
2.47191011235955 0.961202425854283
2.47435271128481 0.965266206403165
2.47679531021006 0.969114801999189
2.47923790913532 0.972745969420327
2.48168050806058 0.976157589661772
2.48412310698583 0.979347669625593
2.48656570591109 0.982314343710824
2.48900830483635 0.985055875302573
2.4914509037616 0.987570658158809
2.49389350268686 0.989857217693574
2.49633610161212 0.991914212155469
2.49877870053737 0.993740433700354
2.50122129946263 0.995334809357292
2.50366389838788 0.996696401886881
2.50610649731314 0.99782441053117
2.5085490962384 0.998718171654531
2.51099169516365 0.999377159274865
2.51343429408891 0.999800985484688
2.51587689301417 0.999989400761718
2.51831949193942 0.999942294168665
2.52076209086468 0.999659693442074
2.52320468978994 0.999141764970107
2.52564728871519 0.998388813659313
2.52808988764045 0.997401282690487
2.53053248656571 0.996179753163846
2.53297508549096 0.994724943633845
2.53541768441622 0.99303770953404
2.53786028334148 0.991119042492527
2.54030288226673 0.988970069538566
2.54274548119199 0.986592052201113
2.54518808011724 0.983986385500062
2.5476306790425 0.981154596831108
2.55007327796776 0.978098344745238
2.55251587689301 0.974819417623949
2.55495847581827 0.97131973225137
2.55740107474353 0.967601332284602
2.55984367366878 0.963666386623625
2.56228627259404 0.959517187682241
2.5647288715193 0.955156149561633
2.56717147044455 0.950585806128151
2.56961406936981 0.94580880899706
2.57205666829507 0.940827925424093
2.57449926722032 0.935646036106654
2.57694186614558 0.930266132896672
2.57938446507084 0.924691316427187
2.58182706399609 0.918924793654732
2.58426966292135 0.912969875319784
2.5867122618466 0.906829973327531
2.58915486077186 0.900508598051298
2.59159745969712 0.894009355561075
2.59404005862237 0.887335944779607
2.59648265754763 0.880492154568617
2.59892525647289 0.873481860747758
2.60136785539814 0.866309023048961
2.6038104543234 0.858977682008923
2.60625305324866 0.851491955802501
2.60869565217391 0.843856037019847
2.61113825109917 0.836074189390164
2.61358085002443 0.828150744455032
2.61602344894968 0.820090098194222
2.61846604787494 0.811896707607091
2.6209086468002 0.803575087252531
2.62335124572545 0.795129805750589
2.62579384465071 0.786565482248907
2.62823644357596 0.777886782857063
2.63067904250122 0.769098417052045
2.63312164142648 0.760205134058036
2.63556424035173 0.751211719203709
2.63800683927699 0.742122990260297
2.64044943820225 0.732943793763683
2.6428920371275 0.723679001323747
2.64533463605276 0.714333505924275
2.64777723497802 0.704912218216692
2.65021983390327 0.695420062810878
2.65266243282853 0.685861974566391
2.65510503175379 0.676242894887319
2.65754763067904 0.666567768024072
2.6599902296043 0.656841537385358
2.66243282852956 0.647069141863562
2.66487542745481 0.637255512176819
2.66731802638007 0.627405567230931
2.66976062530532 0.617524210504344
2.67220322423058 0.607616326459372
2.67464582315584 0.597686776982764
2.67708842208109 0.587740397858746
2.67953102100635 0.577781995277623
2.68197361993161 0.567816342382948
2.68441621885686 0.557848175860283
2.68685881778212 0.547882192570512
2.68930141670738 0.537923046230588
2.69174401563263 0.527975344144623
2.69418661455789 0.518043643988112
2.69662921348315 0.508132450648054
2.6990718124084 0.498246213121692
2.70151441133366 0.48838932147653
2.70395701025892 0.478566103874186
2.70639960918417 0.468780823660655
2.70884220810943 0.459037676525419
2.71128480703469 0.449340787731821
2.71372740595994 0.439694209421012
2.7161700048852 0.430101917991747
2.71861260381045 0.420567811558231
2.72105520273571 0.411095707488081
2.72349780166097 0.401689340022483
2.72594040058622 0.392352357980484
2.72838299951148 0.383088322549279
2.73082559843674 0.373900705162308
2.73326819736199 0.36479288546687
2.73571079628725 0.355768149382844
2.73815339521251 0.34682968725411
2.74059599413776 0.337980592094067
2.74303859306302 0.329223857926624
2.74548119198828 0.320562378223945
2.74792379091353 0.31199894444211
2.75036638983879 0.303536244655761
2.75280898876404 0.295176862292751
2.7552515876893 0.286923274969669
2.75769418661456 0.278777853429056
2.76013678553981 0.270742860578977
2.76257938446507 0.262820450635603
2.76502198339033 0.255012668369288
2.76746458231558 0.247321448454528
2.76990718124084 0.239748614924155
2.7723497801661 0.232295880727963
2.77479237909135 0.224964847395857
2.77723497801661 0.217757004805588
2.77967757694187 0.21067373105495
2.78212017586712 0.203716292438282
2.78456277479238 0.196885843526988
2.78700537371764 0.190183427353716
2.78944797264289 0.183609975699681
2.79189057156815 0.177166309484617
2.79433317049341 0.170853139258656
2.79677576941866 0.164671065795374
2.79921836834392 0.158620580785168
2.80166096726917 0.152702067627991
2.80410356619443 0.14691580232443
2.80654616511969 0.141261954463949
2.80898876404494 0.135740588309125
2.8114313629702 0.130351663974527
2.81387396189546 0.125095038698835
2.81631656082071 0.119970468208734
2.81875915974597 0.114977608172991
2.82120175867123 0.110116015745051
2.82364435759648 0.105385151192431
2.82608695652174 0.100784379611079
2.828529555447 0.0963129727227973
2.83097215437225 0.0919701107537596
2.83341475329751 0.0877548843920767
2.83585735222277 0.0836662968222685
2.83829995114802 0.0797032658344698
2.84074255007328 0.075864626006097
2.84318514899853 0.072149130953641
2.84562774792379 0.0685554556522071
2.84807034684905 0.0650821988203346
2.8505129457743 0.0617278853675918
2.85295554469956 0.0584909689023614
2.85539814362482 0.0553698342972068
2.85784074255007 0.052362800309131
2.86028334147533 0.049468122252
2.86272594040059 0.0466839947183631
2.86516853932584 0.0440085543478503
2.8676111382511 0.0414398826392798
2.87005373717636 0.0389760088035888
2.87249633610161 0.0366149126546478
2.87493893502687 0.0343545275349861
2.87738153395213 0.0321927432734466
2.87982413287738 0.0301274091717278
2.88226673180264 0.0281563370167755
2.88470933072789 0.0262773041159516
2.88715192965315 0.0244880563518906
2.88959452857841 0.022786311253937
2.89203712750366 0.0211697610830524
2.89447972642892 0.0196360759270609
2.89692232535418 0.0181829068031035
2.89936492427943 0.0168078887641606
2.90180752320469 0.0155086440065107
2.90425012212995 0.0142827849749876
2.9066927210552 0.0131279174629062
2.90913531998046 0.0120416437035384
2.91157791890572 0.0110215654500298
2.91402051783097 0.0100652870406587
2.91646311675623 0.00917041844636447
2.91890571568148 0.00833457829748617
2.92134831460674 0.00755539688667452
2.923790913532 0.00683051914497612
2.92623351245725 0.00615760758810371
2.92867611138251 0.00553434522994924
2.93111871030777 0.00495843846042894
2.93356130923302 0.00442761988478122
2.93600390815828 0.00393965112148522
2.93844650708354 0.00349232555600979
2.94088910600879 0.00308347104764258
2.94333170493405 0.00271095258670544
2.94577430385931 0.00237267489950575
2.94821690278456 0.00206658499843201
2.95065950170982 0.00179067467465451
2.95310210063508 0.00154298293095083
2.95554469956033 0.00132159835223797
2.95798729848559 0.00112466141145392
2.96042989741085 0.000950366708497078
2.9628724963361 0.000796965140000332
2.96531509526136 0.000662765997784786
2.96775769418661 0.00054613899390969
2.97020029311187 0.000445516210310027
2.97264289203713 0.000359393971086451
2.97508549096238 0.000286334635591247
2.97752808988764 0.000224968310532543
2.9799706888129 0.000173994479399021
2.98241328773815 0.000132183547590629
2.98485588666341 9.83783017243705e-05
2.98729848558867 7.14952816691347e-05
2.98974108451392 5.05260639509678e-05
2.99218368343918 3.45384552576587e-05
2.99462628236444 2.26775948609151e-05
2.99706888128969 1.41669648648112e-05
2.99951148021495 8.309307280453e-06
3.00195407914021 4.4874470192061e-06
3.00439667806546 2.16501999005763e-06
3.00683927699072 8.87105580605672e-07
3.00928187591597 2.80762895893187e-07
3.01172447484123 5.54702245328994e-08
3.01416707376649 3.4672973559162e-09
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={\(\displaystyle t=\)6.47 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500941972293797, ymax=1.05012258142964,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel ={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -1.1732923866561e-09
0.00244259892525647 -4.38604920460339e-10
0.00488519785051295 1.17277823123143e-09
0.00732779677576942 4.40459751961426e-10
0.00977039570102589 -1.17122637336309e-09
0.0122129946262824 -4.44160122259539e-10
0.0146555935515388 1.16862717574858e-09
0.0170981924767953 4.49694943206287e-10
0.0195407914020518 -1.16495512241871e-09
0.0219833903273083 -4.57044173769005e-10
0.0244259892525647 1.16018235111116e-09
0.0268685881778212 4.66177240914368e-10
0.0293111871030777 -1.15426840390291e-09
0.0317537860283341 -4.77064208849315e-10
0.0341963849535906 1.14716735012114e-09
0.0366389838788471 4.89658979588297e-10
0.0390815828041036 -1.13882528368835e-09
0.04152418172936 -5.03912773548661e-10
0.0439667806546165 1.12918106718013e-09
0.046409379579873 5.19766713521539e-10
0.0488519785051295 -1.11816522745299e-09
0.0512945774303859 -5.37149125947757e-10
0.0537371763556424 1.10570305938121e-09
0.0561797752808989 5.55988984195949e-10
0.0586223742061554 -1.09171935995512e-09
0.0610649731314118 -5.76193310592661e-10
0.0635075720566683 1.07612797833947e-09
0.0659501709819248 5.97667669734111e-10
0.0683927699071812 -1.05884152215497e-09
0.0708353688324377 -6.20298710863234e-10
0.0732779677576942 1.03977324396367e-09
0.0757205666829507 6.43968515801483e-10
0.0781631656082071 -1.01883257049779e-09
0.0806057645334636 -6.68540694184022e-10
0.0830483634587201 9.95929057726196e-10
0.0854909623839765 6.93872237376492e-10
0.087933561309233 -9.70973893951152e-10
0.0903761602344895 -7.19803840184474e-10
0.092818759159746 9.43883328345466e-10
0.0952613580850024 7.46159343573922e-10
0.0977039570102589 -9.14576655428e-10
0.100146555935515 -7.72757312193182e-10
0.102589154860772 8.82981020078559e-10
0.105031753786028 7.99392811211355e-10
0.107474352711285 -8.4903082261587e-10
0.109916951636541 -8.25853567617694e-10
0.112359550561798 8.12669753436926e-10
0.114802149487054 8.5191351082784e-10
0.117244748412311 -7.73858852551863e-10
0.119687347337567 -8.7733170449336e-10
0.122129946262824 7.32570053701622e-10
0.12457254518808 9.01855722852281e-10
0.127015144113337 -6.88792297584279e-10
0.129457743038593 -9.25220486165077e-10
0.13190034196385 6.42536123520687e-10
0.134342940889106 9.47151680187606e-10
0.136785539814362 -5.93832200608758e-10
0.139228138739619 -9.67364854064108e-10
0.141670737664875 5.42734442734478e-10
0.144113336590132 9.85572915722313e-10
0.146555935515388 -4.89324632610115e-10
0.148998534440645 -1.00147706357038e-09
0.151441133365901 4.33710056779245e-10
0.153883732291158 1.01478112400805e-09
0.156326331216414 -3.76033378094133e-10
0.158768930141671 -1.02518834049484e-09
0.161211529066927 3.16462194493056e-10
0.163654127992184 1.03240454049805e-09
0.16609672691744 -2.55204432391079e-10
0.168539325842697 -1.03614260121409e-09
0.170981924767953 1.92497918061515e-10
0.17342452369321 1.03613047085263e-09
0.175867122618466 -1.28620755421567e-10
0.178309721543723 -1.03210524670793e-09
0.180752320468979 6.38822117801446e-11
0.183194919394235 1.0238294483435e-09
0.185637518319492 1.36986936188343e-12
0.188080117244748 -1.01108935885169e-09
0.190522716170005 -6.67523699091514e-11
0.192965315095261 9.93700431428256e-10
0.195407914020518 1.31845643403641e-10
0.197850512945774 -9.71513711669125e-10
0.200293111871031 -1.96203819950233e-10
0.202735710796287 9.44421465847142e-10
0.205178309721544 2.59345604085704e-10
0.2076209086468 -9.12363958298507e-10
0.210063507572057 -3.20766730111793e-10
0.212506106497313 8.75330015785158e-10
0.21494870542257 3.79940064649782e-10
0.217391304347826 -8.333663817712e-10
0.219833903273083 -4.36327362086661e-10
0.222276502198339 7.86580665047196e-10
0.224719101123595 4.89371072781832e-10
0.227161700048852 -7.35148431569044e-10
0.229604298974108 -5.38520976400106e-10
0.232046897899365 6.79312700012316e-10
0.234489496824621 5.83225294189053e-10
0.236932095749878 -6.19386455644256e-10
0.239374694675134 -6.22951943339079e-10
0.241817293600391 5.55760693018627e-10
0.244259892525647 6.57189973632746e-10
0.246702491450904 -4.88900001295184e-10
0.24914509037616 -6.85461487639113e-10
0.251587689301417 4.19339623622151e-10
0.254030288226673 7.07336957244325e-10
0.25647288715193 -3.47689495571618e-10
0.258915486077186 -7.22441521696601e-10
0.261358085002443 2.74626478232973e-10
0.263800683927699 7.30470508205486e-10
0.266243282852956 -2.00891977146421e-10
0.268685881778212 -7.31195761245132e-10
0.271128480703468 1.27279560007732e-10
0.273571079628725 7.24481826043347e-10
0.276013678553981 -5.46314600607971e-11
0.278456277479238 -7.10292050846965e-10
0.280898876404494 -1.61777316787771e-11
0.283341475329751 6.88702741205602e-10
0.285784074255007 8.42494147478747e-11
0.288226673180264 -6.59905814248651e-10
0.29066927210552 -1.48679081426154e-10
0.293111871030777 6.24220385626556e-10
0.295554469956033 2.08579247636368e-10
0.29799706888129 -5.82092390243811e-10
0.300439667806546 -2.63081530714443e-10
0.302882266731803 5.34098309955602e-10
0.305324865657059 3.11375043585676e-10
0.307767464582316 -4.80948570432965e-10
0.310210063507572 -3.52715577657257e-10
0.312652662432829 4.23475335546247e-10
0.315095261358085 3.86452202063508e-10
0.317537860283341 -3.62629045171311e-10
0.319980459208598 -4.1204488742413e-10
0.322423058133854 2.994673447418e-10
0.324865657059111 4.29089477287348e-10
0.327308255984367 -2.35140936496749e-10
0.329750854909624 -4.37338758878331e-10
0.33219345383488 1.70871279291945e-10
0.334636052760137 4.36709962326685e-10
0.337078651685393 -1.07928920990068e-10
0.33952125061065 -4.27314563484879e-10
0.341963849535906 4.76077961926269e-11
0.344406448461163 4.09463553809245e-10
0.346849047386419 8.80561314787011e-12
0.349291646311676 -3.83671286984386e-10
0.351734245236932 -6.00670718999688e-11
0.354176844162189 3.5066484975112e-10
0.356619443087445 1.05007652310142e-10
0.359062042012701 -3.1137919854639e-10
0.361504640937958 -1.42572983056501e-10
0.363947239863214 2.66945455789248e-10
0.366389838788471 1.71860805533085e-10
0.368832437713727 -2.18680603819812e-10
0.371275036638984 -1.92154133338247e-10
0.37371763556424 1.68057456261806e-10
0.376160234489497 2.02962001236436e-10
0.378602833414753 -1.16680250044004e-10
0.38104543234001 -2.04048514118204e-10
0.383488031265266 6.62423031336817e-11
0.385930630190523 1.95462706558103e-10
0.388373229115779 -1.84896903084889e-11
0.390815828041036 -1.77555433184849e-10
0.393258426966292 -2.48440029921164e-11
0.395701025891549 1.50998770350105e-10
0.398143624816805 6.20766428830446e-11
0.400586223742062 -1.16785855464678e-10
0.403028822667318 -9.16540134462744e-11
0.405471421592574 7.62264212161194e-11
0.407914020517831 1.12195523603417e-10
0.410356619443087 -3.09309256191173e-11
0.412799218368344 -1.22574157243882e-10
0.4152418172936 -1.72232443784313e-11
0.417684416218857 1.21964100856459e-10
0.420127015144113 6.61319015835347e-11
0.42256961406937 -1.09904411140326e-10
0.425012212994626 -1.13521441746296e-10
0.427454811919883 8.63434436268375e-11
0.429897410845139 1.57015239465089e-10
0.432340009770396 -5.16880101644609e-11
0.434782608695652 -1.94212849510466e-10
0.437225207620909 6.81657397964544e-12
0.439667806546165 2.2278540268996e-10
0.442110405471422 4.68945522974799e-11
0.444553004396678 -2.40568933731842e-10
0.446995603321934 -1.07593381410309e-10
0.449438202247191 2.45661277380365e-10
0.451880801172447 1.72960748576239e-10
0.454323400097704 -2.36532050645984e-10
0.45676599902296 -2.40270111837124e-10
0.459208597948217 2.1212110444472e-10
0.461651196873473 3.0645721427914e-10
0.46409379579873 -1.71923041542399e-10
0.466536394723986 -3.68200717102523e-10
0.468978993649243 1.16076084659288e-10
0.471421592574499 4.22054819984418e-10
0.473864191499756 -4.54186329028538e-11
0.476306790425012 -4.64556833712914e-10
0.478749389350269 -3.84731068806633e-11
0.481191988275525 4.92395156603926e-10
0.483634587200782 1.33272104115319e-10
0.486077186126038 -5.02556773041746e-10
0.488519785051295 -2.3591521372256e-10
0.490962383976551 4.92498619173319e-10
0.493404982901808 3.42667475330375e-10
0.495847581827064 -4.60304548341508e-10
0.49829018075232 -4.49204333936112e-10
0.500732779677577 4.04845731510545e-10
0.503175378602833 5.50741515008329e-10
0.50561797752809 -3.25913215080583e-10
0.508060576453346 -6.42200533514712e-10
0.510503175378603 2.24336104399735e-10
0.512945774303859 7.18405797515055e-10
0.515388373229116 -1.02052387639953e-10
0.517830972154372 -7.74308225855501e-10
0.520273571079629 -3.78463908821093e-11
0.522716170004885 8.05236649995963e-10
0.525158768930142 1.91142312845669e-10
0.527601367855398 -8.07147304587831e-10
0.530043966780655 -3.52542117201311e-10
0.532486565705911 7.768911010207e-10
0.534929164631168 5.15827065387712e-10
0.537371763556424 -7.12456533096153e-10
0.539814362481681 -6.74022448704959e-10
0.542256961406937 6.13194096706944e-10
0.544699560332193 8.19660888369689e-10
0.54714215925745 -4.7999450211874e-10
0.549584758182706 -9.45071824137625e-10
0.552027357107963 3.15421350449903e-10
0.554469956033219 1.04273786244001e-09
0.556912554958476 -1.23766880566476e-10
0.559355153883732 -1.10567347049753e-09
0.561797752808989 -8.89706300367084e-11
0.564240351734245 1.12782141683193e-09
0.566682950659502 3.15188345498669e-10
0.569125549584758 -1.10445358756898e-09
0.571568148510015 -5.45889983210897e-10
0.574010747435271 1.03254772857356e-09
0.576453346360528 7.70980026510916e-10
0.578895945285784 -9.11118693134737e-10
0.581338544211041 -9.79654748794072e-10
0.583781143136297 7.41483884025907e-10
0.586223742061553 1.16087541290119e-09
0.58866634098681 -5.27441655955929e-10
0.591108939912066 -1.30390272036611e-09
0.593551538837323 2.75325091950035e-10
0.595994137762579 1.39888502633802e-09
0.598436736687836 6.05888702717281e-12
0.600879335613092 -1.43745272399434e-09
0.603321934538349 -3.05634420583828e-10
0.605764533463605 1.41331533945916e-09
0.608207132388862 6.10410562591658e-10
0.610649731314118 -1.32278989282269e-09
0.613092330239375 -9.05985076885432e-10
0.615534929164631 1.16526561316362e-09
0.617977528089888 1.17716699711645e-09
0.620420127015144 -9.43532924767315e-10
0.622862725940401 -1.40871481764235e-09
0.625305324865657 6.63964058527124e-10
0.627747923790914 1.58617428354239e-09
0.63019052271617 -3.36504659517827e-10
0.632633121641426 -1.69673306833126e-09
0.635075720566683 -2.55291547791525e-11
0.637518319491939 1.73009768716157e-09
0.639960918417196 4.05881744910189e-10
0.642403517342452 -1.67929179430085e-09
0.644846116267709 -7.85994926196142e-10
0.647288715192965 1.54136367059534e-09
0.649731314118222 1.14585779297748e-09
0.652173913043478 -1.31792155327538e-09
0.654616511968735 -1.46501367374399e-09
0.657059110893991 1.01544585606085e-09
0.659501709819248 1.7237057910657e-09
0.661944308744504 -6.45346669116735e-10
0.664386907669761 -1.90410204113594e-09
0.666829506595017 2.23718244562417e-10
0.669272105520274 1.99150166185648e-09
0.67171470444553 2.29192216323458e-10
0.674157303370786 -1.97549147432458e-09
0.676599902296043 -6.89862863032402e-10
0.679042501221299 1.85093103588999e-09
0.681485100146556 1.13263939595261e-09
0.683927699071812 -1.61870808668576e-09
0.686370297997069 -1.53112480437156e-09
0.688812896922325 1.2861792121108e-09
0.691255495847582 1.85975093557791e-09
0.693698094772838 -8.67238638952096e-10
0.696140693698095 -2.09543806895752e-09
0.698583292623351 3.81974297253677e-10
0.701025891548608 2.2192586388459e-09
0.703468490473864 1.44121078933081e-10
0.705911089399121 -2.21795537731213e-09
0.708353688324377 -6.81357912496158e-10
0.710796287249634 2.0852493800542e-09
0.71323888617489 1.19745559825945e-09
0.715681485100147 -1.82276209273775e-09
0.718124084025403 -1.65945252336635e-09
0.72056668295066 1.44052048993553e-09
0.723009281875916 2.03583609839019e-09
0.725451880801173 -9.56895920835788e-10
0.727894479726429 -2.29875824817814e-09
0.730337078651685 3.97988148291181e-10
0.732779677576942 2.42617535865614e-09
0.735222276502198 2.03600413467013e-10
0.737664875427455 -2.40377034640654e-09
0.740107474352711 -8.10537972069434e-10
0.742550073277968 2.2264731104024e-09
0.744992672203224 1.3830266550472e-09
0.747435271128481 -1.89945813943929e-09
0.749877870053737 -1.88142155398723e-09
0.752320468978994 1.4384647118032e-09
0.75476306790425 2.26905093801088e-09
0.757205666829507 -8.69384074214365e-10
0.759648265754763 -2.51503806476282e-09
0.76209086468002 2.27054111926916e-10
0.764533463605276 2.59690755504853e-09
0.766976062530533 4.46693985399134e-10
0.769418661455789 -2.5027596079662e-09
0.771861260381045 -1.10567639606918e-09
0.774303859306302 2.23281966076432e-09
0.776746458231558 1.70251679379922e-09
0.779189057156815 -1.80015583583918e-09
0.781631656082071 -2.19213198147777e-09
0.784074255007328 1.23046715238087e-09
0.786516853932584 2.53529093663865e-09
0.788959452857841 -5.60868402130462e-10
0.791402051783097 -2.70196420387608e-09
0.793844650708354 -1.62318536266578e-10
0.79628724963361 2.67417387237489e-09
0.798729848558867 8.86649211547442e-10
0.801172447484123 -2.44809128594678e-09
0.80361504640938 -1.55735115987438e-09
0.806057645334636 2.03509897571225e-09
0.808500244259893 2.12155855790689e-09
0.810942843185149 -1.46170333927089e-09
0.813385442110406 -2.53266991822881e-09
0.815828041035662 7.68181084934939e-10
0.818270639960918 2.75445868624666e-09
0.820713238886175 -5.98597631072857e-12
0.823155837811431 -2.76457504154636e-09
0.825598436736688 -7.65936687594196e-10
0.828041035661944 2.55709468887057e-09
0.830483634587201 1.48571302788767e-09
0.832926233512457 -2.14379353050659e-09
0.835368832437714 -2.09362867380874e-09
0.83781143136297 1.55398755413147e-09
0.840254030288227 2.53731352535813e-09
0.842696629213483 -8.32813838708141e-10
0.84513922813874 -2.77659223737444e-09
0.847581827063996 3.80180543448559e-11
0.850024425989253 2.78751362028921e-09
0.852467024914509 7.64558776458472e-10
0.854909623839765 -2.56514754057747e-09
0.857352222765022 -1.50646866281115e-09
0.859794821690278 2.12480548581262e-09
0.862237420615535 2.12268218398745e-09
0.864680019540791 -1.50146664086884e-09
0.867122618466048 -2.5575951504609e-09
0.869565217391304 7.47353562757956e-10
0.872007816316561 2.77046231669784e-09
0.874450415241817 7.22320617211677e-11
0.876893014167074 -2.73970655143641e-09
0.87933561309233 -8.84487270905527e-10
0.881778212017587 2.46559201111781e-09
0.884220810942843 1.61570779238455e-09
0.8866634098681 -1.97094444721789e-09
0.889106008793356 -2.19822286716626e-09
0.891548607718613 1.29968325896137e-09
0.893991206643869 2.57707840994795e-09
0.896433805569126 -5.13253158937054e-10
0.898876404494382 -2.71573917857976e-09
0.901319003419638 -3.1485825286812e-10
0.903761602344895 2.60018174371013e-09
0.906204201270151 1.10601136518854e-09
0.908646800195408 -2.24089652027308e-09
0.911089399120664 -1.78410601811653e-09
0.913531998045921 1.67245064092863e-09
0.915974596971177 2.28328378919014e-09
0.918417195896434 -9.50571332364527e-10
0.92085979482169 -2.55486463717483e-09
0.923302393746947 1.46922399242665e-10
0.925744992672203 2.57270444457091e-09
0.92818759159746 6.57970082619738e-10
0.930630190522716 -2.33635302396122e-09
0.933072789447973 -1.38295037136393e-09
0.935515388373229 1.87156803370713e-09
0.937957987298486 1.9547856625451e-09
0.940400586223742 -1.22800416361128e-09
0.942843185148998 -2.31610715500823e-09
0.945285784074255 4.7423697098504e-10
0.947728382999511 2.43180299963224e-09
0.950170981924768 3.09442763399701e-10
0.952613580850024 -2.29311632155754e-09
0.955056179775281 -1.03969838036488e-09
0.957498778700537 1.91886064187816e-09
0.959941377625794 1.63936676677093e-09
0.96238397655105 -1.35355104872593e-09
0.964826575476307 -2.04615687510234e-09
0.967269174401563 6.62527034039113e-10
0.96971177332682 2.21979195255346e-09
0.972154372252076 7.5419137766959e-11
0.974596971177333 -2.14669568658146e-09
0.977039570102589 -7.77124732827956e-10
0.979482169027846 1.84159265449517e-09
0.981924767953102 1.3647658086672e-09
0.984367366878359 -1.34572751236034e-09
0.986809965803615 -1.77505696227971e-09
0.989252564728871 7.21876704993422e-10
0.991695163654128 1.96677095441239e-09
0.994137762579384 -4.66353343436596e-11
0.996580361504641 -1.92556770176852e-09
0.999022960429897 -5.99042931981067e-10
1.00146555935515 1.66550882908897e-09
1.00390815828041 1.13990396290472e-09
1.00635075720567 -1.22697065527472e-09
1.00879335613092 -1.51575721932981e-09
1.01123595505618 6.71157232425485e-10
1.01367855398144 1.68889908135288e-09
1.01612115290669 -7.1917312450488e-11
1.01856375183195 -1.64855521305768e-09
1.02100635075721 -4.94115848897607e-10
1.02344894968246 1.41173730891337e-09
1.02589154860772 9.5768994928982e-10
1.02833414753298 -1.02031138075039e-09
1.03077674645823 -1.26604153477835e-09
1.03321934538349 5.34698276187216e-10
1.03566194430874 1.3896397697685e-09
1.038104543234 -2.50006224910811e-11
1.04054714215926 -1.32556528409988e-09
1.04298974108451 -4.39107309068854e-10
1.04543234000977 1.09705408730028e-09
1.04787493893503 7.98321296700896e-10
1.05031753786028 -7.49203818490401e-10
1.05276013678554 -1.01196052215634e-09
1.0552027357108 3.41494141702773e-10
1.05764533463605 1.06328603314183e-09
1.06008793356131 6.17398518966043e-11
1.06253053248657 -9.61047584793525e-10
1.06497313141182 -4.01442759999809e-10
1.06741573033708 7.37016118232054e-10
1.06985832926234 6.3292655263072e-10
1.07230092818759 -4.39851749983741e-10
1.07474352711285 -7.32476260303294e-10
1.0771861260381 1.26318032372508e-10
1.07962872496336 7.00341004460664e-10
1.08207132388862 1.48707900339906e-10
1.08451392281387 -5.59602683541549e-10
1.08695652173913 -3.4174974745338e-10
1.08939912066439 3.51066545990639e-10
1.09184171958964 4.28089095002819e-10
1.0942843185149 -1.25043614234533e-10
1.09672691744016 -4.05668411746299e-10
1.09916951636541 -6.85489470166865e-11
1.10161211529067 2.94724650607131e-10
1.10405471421593 1.89989342891942e-10
1.10649731314118 -1.33194603615778e-10
1.10893991206644 -2.17619073796377e-10
1.1113825109917 -3.14045119831522e-11
1.11382510991695 1.52209575640462e-10
1.11626770884221 1.52101865674408e-10
1.11871030776746 -1.6902821793777e-11
1.12115290669272 -1.92760511167006e-10
1.12359550561798 -1.47491281791368e-10
1.12603810454323 1.36458800145487e-10
1.12848070346849 2.91070203910985e-10
1.13092330239375 9.82244620395412e-12
1.133365901319 -3.65783598690318e-10
1.13580850024426 -2.15364511513728e-10
1.13825109916952 3.36643004329832e-10
1.14069369809477 4.30996184377476e-10
1.14313629702003 -1.90893513580994e-10
1.14557889594529 -5.98803221688854e-10
1.14802149487054 -5.69120963109549e-11
1.1504640937958 6.64538455365001e-10
1.15290669272106 3.65337973264927e-10
1.15534929164631 -5.9038847910499e-10
1.15779189057157 -6.72367173710521e-10
1.16023448949682 3.65434654105412e-10
1.16267708842208 9.06804745445822e-10
1.16511968734734 -1.13768397582377e-11
1.16756228627259 -1.00288471794653e-09
1.17000488519785 -4.18122425651125e-10
1.17244748412311 9.1529080100906e-10
1.17489008304836 8.45024727343378e-10
1.17733268197362 -6.31528724854311e-10
1.17977528089888 -1.18051775621121e-09
1.18221787982413 1.78732262248521e-10
1.18466047874939 1.34245811106658e-09
1.18710307767465 3.77081611585607e-10
1.1895456765999 -1.27339821205501e-09
1.19198827552516 -9.3999506408375e-10
1.19443087445042 9.55517367978298e-10
1.19687347337567 1.40039532464569e-09
1.19931607230093 -4.18995212246708e-10
1.20175867122618 -1.6558446642421e-09
1.20420127015144 -2.58573556722183e-10
1.2066438690767 1.63277682050954e-09
1.20908646800195 9.62615069110861e-10
1.21152906692721 -1.30461293375605e-09
1.21397166585247 -1.56070284104038e-09
1.21641426477772 7.02175803429804e-10
1.21885686370298 1.92735209745803e-09
1.22129946262824 8.65199302775859e-11
1.22374206155349 -1.969949491739e-09
1.22618466047875 -9.28184529960965e-10
1.22862725940401 1.65058082332314e-09
1.23106985832926 1.66656940861592e-09
1.23351245725452 -9.98857349820883e-10
1.23595505617978 -2.1516074138084e-09
1.23839765510503 1.12208883615142e-10
1.24084025403029 2.270025148872e-09
1.24328285295554 8.57614166315789e-10
1.2457254518808 -1.97125772944983e-09
1.24816805080606 -1.73031797705114e-09
1.25061064973131 1.28284442230237e-09
1.25305324865657 2.33090485037157e-09
1.25549584758183 -3.11201287344026e-10
1.25793844650708 -2.52529403670002e-09
1.26038104543234 -7.73686431543038e-10
1.2628236443576 2.25044615587769e-09
1.26526624328285 1.7678282590908e-09
1.26770884220811 -1.53228670738996e-09
1.27015144113337 -2.47209464948954e-09
1.27259404005862 4.86672632141615e-10
1.27503663898388 2.73295739099161e-09
1.27747923790914 6.98148859942487e-10
1.27992183683439 -2.47675616099824e-09
1.28236443575965 -1.79532123779025e-09
1.2848070346849 1.7297458404733e-09
1.28724963361016 2.58348247396836e-09
1.28969223253542 -6.18677263404751e-10
1.29213483146067 -2.89261272499057e-09
1.29457743038593 -6.49618135793693e-10
1.29702002931119 2.64199855451747e-09
1.29946262823644 1.82671699960402e-09
1.3019052271617 -1.86167433883839e-09
1.30434782608696 -2.67212473421573e-09
1.30679042501221 6.91685017090818e-10
1.30923302393747 3.0039146744654e-09
1.31167562286273 6.420657518085e-10
1.31411822178798 -2.73959998124687e-09
1.31656082071324 -1.87156475648072e-09
1.3190034196385 1.91780994137486e-09
1.32144601856375 2.74163873983369e-09
1.32388861748901 -6.94967520731326e-10
1.32633121641426 -3.06472807947744e-09
1.32877381533952 -6.83661288109392e-10
1.33121641426478 2.76344108353208e-09
1.33365901319003 1.93347510686421e-09
1.33610161211529 -1.89086268556907e-09
1.33854421104055 -2.79066095822092e-09
1.3409868099658 6.23064802419796e-10
1.34342940889106 3.07001585536022e-09
1.34587200781632 7.75778840821048e-10
1.34831460674157 -2.70743080741059e-09
1.35075720566683 -2.00900365793274e-09
1.35319980459209 1.77680846631993e-09
1.35564240351734 2.8120436662114e-09
1.3580850024426 -4.76599214385338e-10
1.36052760136786 -3.01165277327496e-09
1.36297020029311 -9.12078055600554e-10
1.36541279921837 2.56602475607639e-09
1.36785539814362 2.08707185991114e-09
1.37029799706888 -1.57592107529731e-09
1.37274059599414 -2.79296432515345e-09
1.37518319491939 2.63406027424221e-10
1.37762579384465 2.87936093215773e-09
1.38006839276991 1.07776683862215e-09
1.38251099169516 -2.33580801345901e-09
1.38495359062042 -2.14909299831775e-09
1.38739618954568 1.29455942828277e-09
1.38983878847093 2.7161504887331e-09
1.39228138739619 1.18802151986531e-13
1.39472398632145 -2.66289436502415e-09
1.3971665852467 -1.24932857754096e-09
1.39960918417196 2.01814021479701e-09
1.40205178309722 2.17015855305021e-09
1.40449438202247 -9.47456961779516e-10
1.40693698094773 -2.56247838923706e-09
1.40937957987298 -2.87914752941669e-10
1.41182217879824 2.35552241529146e-09
1.4142647777235 1.39524005762071e-09
1.41670737664875 -1.62257604544038e-09
1.41914997557401 -2.12170183753385e-09
1.42159257449927 5.60002659106121e-10
1.42403517342452 2.31511948652278e-09
1.42647777234978 5.64068316255151e-10
1.42892037127504 -1.95863227552697e-09
1.43136297020029 -1.47827805122572e-09
1.43380556912555 1.17054636177594e-09
1.43624816805081 1.97601587236974e-09
1.43869076697606 -1.69677688751668e-10
1.44113336590132 -1.96518773988821e-09
1.44357596482658 -7.84413132770552e-10
1.44601856375183 1.4868571849284e-09
1.44846116267709 1.46010536243188e-09
1.45090376160235 -6.98282102476319e-10
1.4533463605276 -1.71277633335765e-09
1.45578895945286 -1.74486529307523e-10
1.45823155837811 1.51836307473104e-09
1.46067415730337 9.0084082953477e-10
1.46311675622863 -9.72692903939899e-10
1.46555935515388 -1.30847454644413e-09
1.46800195407914 2.57600778430068e-10
1.4704445530044 1.32715557005347e-09
1.47288715192965 4.15715217169397e-10
1.47532975085491 -1.00135805743679e-09
1.47777234978017 -8.69072687510126e-10
1.48021494870542 4.6890471422048e-10
1.48265754763068 1.0068809339263e-09
1.48510014655594 8.708572560868e-11
1.48754274548119 -8.38355011424245e-10
1.48998534440645 -4.9760737214257e-10
1.4924279433317 4.66276464766535e-10
1.49487054225696 6.59815603680025e-10
1.49731314118222 -4.66641374800063e-11
1.49975574010747 -5.65356415978034e-10
1.50219833903273 -2.67069464856915e-10
1.50464093795799 2.96266236067048e-10
1.50708353688324 3.76900536127199e-10
1.5095261358085 9.75953172546961e-12
1.51196873473376 -2.72179694355239e-10
1.51441133365901 -2.12705822054276e-10
1.51685393258427 2.99299452142748e-11
1.51929653150953 2.23714526246991e-10
1.52173913043478 2.16902922676776e-10
1.52418172936004 -3.97296537854423e-11
1.5266243282853 -3.32465779694884e-10
1.52906692721055 -2.53634909940812e-10
1.53150952613581 2.3363220000325e-10
1.53395212506107 5.13235166336546e-10
1.53639472398632 7.21400385911528e-11
1.53883732291158 -5.93702310854033e-10
1.54127992183683 -4.81846149841138e-10
1.54372252076209 4.07739507277637e-10
1.54616511968735 8.2899358221542e-10
1.5486077186126 3.08761125368169e-11
1.55105031753786 -9.43587148814923e-10
1.55349291646312 -5.99252977439842e-10
1.55593551538837 7.20017883042422e-10
1.55837811431363 1.09862933627078e-09
1.56082071323889 -1.6813593619041e-10
1.56326331216414 -1.32068589916218e-09
1.5657059110894 -5.73328636737396e-10
1.56814851001466 1.12576694085226e-09
1.57059110893991 1.27012255188751e-09
1.57303370786517 -5.05400895370672e-10
1.57547630679042 -1.66556434654244e-09
1.57791890571568 -3.95637399521713e-10
1.58036150464094 1.5711821994309e-09
1.58280410356619 1.31043735727094e-09
1.58524670249145 -9.43955126109581e-10
1.58768930141671 -1.92901201606935e-09
1.59013190034196 -7.92449571068811e-11
1.59257449926722 2.00237867236266e-09
1.59501709819248 1.20715861314389e-09
1.59745969711773 -1.43720788857394e-09
1.59990229604299 -2.07716895635612e-09
1.60234489496825 3.46407496440565e-10
1.6047874938935 2.37260121444741e-09
1.60723009281876 9.66946397741408e-10
1.60967269174402 -1.93653634017592e-09
1.61211529066927 -2.09355743465966e-09
1.61455788959453 8.41788980228621e-10
1.61700048851979 2.64706120426683e-09
1.61944308744504 6.11763709315433e-10
1.6218856863703 -2.3975986465235e-09
1.62432828529555 -1.97841283738801e-09
1.62677088422081 1.36358783093293e-09
1.62921348314607 2.80523674274592e-09
1.63165608207132 1.73948523163405e-10
1.63409868099658 -2.7848263200016e-09
1.63654127992184 -1.74608179817138e-09
1.63898387884709 1.8702070591566e-09
1.64142647777235 2.84092967590149e-09
1.64386907669761 -3.08976961719628e-10
1.64631167562286 -3.07390451299527e-09
1.64875427454812 -1.42124330523189e-09
1.65119687347338 2.32587881191537e-09
1.65363947239863 2.76063033178846e-09
1.65608207132389 -7.9899732812548e-10
1.65852467024914 -3.25240391212881e-09
1.6609672691744 -1.03474211227749e-09
1.66340986809966 2.70323998054395e-09
1.66585246702491 2.58073840735796e-09
1.66829506595017 -1.26136011052922e-09
1.67073766487543 -3.31892707382457e-09
1.67318026380068 -6.19617394714581e-10
1.67562286272594 2.98439004615557e-09
1.6780654616512 2.32430207736022e-09
1.68050806057645 -1.66714429004358e-09
1.68295065950171 -3.28121779694586e-09
1.68539325842697 -2.07740163170606e-10
1.68783585735222 3.16070631201907e-09
1.69027845627748 2.01771750601208e-09
1.69272105520274 -1.99466212240103e-09
1.69516365412799 -3.15368920223151e-09
1.69760625305325 1.72711199601224e-10
1.70004885197851 3.23171227601528e-09
1.70249145090376 1.68777530996378e-09
1.70493404982902 -2.22981893389065e-09
1.70737664875427 -2.95479793352227e-09
1.70981924767953 4.98868568166991e-10
1.71226184660479 3.20336412021252e-09
1.71470444553004 1.35928369096372e-09
1.7171470444553 -2.36565398725497e-09
1.71958964338056 -2.70454593853553e-09
1.72203224230581 7.53980400039464e-10
1.72447484123107 3.08608783827022e-09
1.72691744015633 1.05333215521326e-09
1.72936003908158 -2.40133902243312e-09
1.73180263800684 -2.4223582803782e-09
1.7342452369321 9.27521395873182e-10
1.73668783585735 2.89282074694116e-09
1.73913043478261 7.86215814528867e-10
1.74157303370786 -2.34088750344682e-09
1.74401563263312 -2.12541100746098e-09
1.74645823155838 1.01480772002973e-09
1.74890083048363 2.6372733355556e-09
1.75134342940889 5.68923589363622e-10
1.75378602833415 -2.1917755391045e-09
1.7562286272594 -1.82749081827062e-09
1.75867122618466 1.01629514428226e-09
1.76111382510992 2.33251835398634e-09
1.76355642403517 4.07092801355252e-10
1.76599902296043 -1.9636825268374e-09
1.76844162188569 -1.53833165966007e-09
1.77088422081094 9.36747290282433e-10
1.7733268197362 1.99000029896539e-09
1.77576941866146 3.01289812754955e-10
1.77821201758671 -1.66744972268125e-09
1.78065461651197 -1.26338301029662e-09
1.78309721543723 7.84399769568298e-10
1.78553981436248 1.61893122588544e-09
1.78798241328774 2.47515525395512e-10
1.79042501221299 -1.31432597140373e-09
1.79286761113825 -1.00395302298356e-09
1.79531021006351 5.70201691242766e-10
1.79775280898876 1.22613014941854e-09
1.80019540791402 2.37822405228224e-10
1.80263800683928 -9.15538179023303e-10
1.80508060576453 -7.57632444279319e-10
1.80752320468979 3.07222749739096e-10
1.80996580361505 8.16171601669644e-10
1.8124084025403 2.61018520803945e-10
1.81485100146556 -4.82164398227338e-10
1.81729360039082 -5.18957974247533e-10
1.81973619931607 1.02027579941387e-11
1.82217879824133 3.91892479983224e-10
1.82462139716659 3.03370836223234e-10
1.82706399609184 -2.52715410962638e-11
1.8295065950171 -2.80254064718253e-10
1.83194919394235 -3.04758415434457e-10
1.83439179286761 -4.48979843930801e-11
1.83683439179287 3.49361335519515e-10
1.83927699071812 4.43734621249325e-10
1.84171958964338 -3.26328996187879e-11
1.84416218856864 -6.20439152161978e-10
1.84660478749389 -4.92498095878422e-10
1.84904738641915 3.82493734629101e-10
1.85148998534441 9.126608919383e-10
1.85393258426966 2.32887256390529e-10
1.85637518319492 -9.18717405946171e-10
1.85881778212018 -9.48292193706732e-10
1.86126038104543 3.86171224873866e-10
1.86370297997069 1.36803799796351e-09
1.86614557889595 5.24146068967944e-10
1.8685881778212 -1.1808901484268e-09
1.87103077674646 -1.40771484966855e-09
1.87347337567171 3.44726904497139e-10
1.87591597459697 1.79475041504822e-09
1.87835857352223 8.4655834757494e-10
1.88080117244748 -1.38817324048491e-09
1.88324377137274 -1.86326665627181e-09
1.885686370298 2.44599068970141e-10
1.88812896922325 2.17587845787269e-09
1.89057156814851 1.20179831262541e-09
1.89301416707377 -1.52247758794617e-09
1.89545676599902 -2.30375653383936e-09
1.89789936492428 7.56841165177941e-11
1.90034196384954 2.49289250177648e-09
1.90278456277479 1.58657009547972e-09
1.90522716170005 -1.5675220413539e-09
1.90766976062531 -2.71386443729682e-09
1.91011235955056 -1.67196963398631e-10
1.91255495847582 2.726331529735e-09
1.91499755740107 1.99158941287553e-09
1.91744015632633 -1.51032488882349e-09
1.91988275525159 -3.07421199565618e-09
1.92232535417684 -4.82772129366479e-10
1.9247679531021 2.85704524222777e-09
1.92721055202736 2.40093571406198e-09
1.92965315095261 -1.34301602012634e-09
1.93209574987787 -3.36209138933643e-09
1.93453834880313 -8.61956728936431e-10
1.93698094772838 2.86804183118786e-09
1.93942354665364 2.79202420627984e-09
1.9418661455789 -1.06486824909817e-09
1.94430874450415 -3.55299727101316e-09
1.94675134342941 -1.28683929944994e-09
1.94919394235467 2.74692081884158e-09
1.95163654127992 3.13637037933417e-09
1.95407914020518 -6.84310111207869e-10
1.95652173913043 -3.62302295273194e-09
1.95896433805569 -1.73034707043496e-09
1.96140693698095 2.48871314924764e-09
1.9638495359062 3.40143955360979e-09
1.96629213483146 -2.20605034893415e-10
1.96873473375672 -3.55210661773633e-09
1.97117733268197 -2.15693459330943e-09
1.97361993160723 2.09886647468527e-09
1.97606253053249 3.5536396542695e-09
1.97850512945774 2.95263310218177e-10
1.980947728383 -3.32794804923106e-09
1.98339032730826 -2.52461691596835e-09
1.98583292623351 1.59586544740869e-09
1.98827552515877 3.56252137605023e-09
1.99071812408403 8.20977154246342e-10
1.99316072300928 -2.95020268316843e-09
1.99560332193454 -2.78859504681912e-09
1.99804592085979 1.01295474568881e-09
2.00048851978505 3.40595860615651e-09
2.00293111871031 1.30502025726999e-09
2.00537371763556 -2.43435840175591e-09
2.00781631656082 -2.90651014887203e-09
2.01025891548608 3.9821855208444e-10
2.01270151441133 3.07581510965383e-09
2.01514411333659 1.69096236824362e-09
2.01758671226185 -1.81446368739404e-09
2.0200293111871 -2.84510958871493e-09
2.02247191011236 -1.87651794306734e-10
2.02491450903762 2.58329597883073e-09
2.02735710796287 1.92397366698357e-09
2.02979970688813 -1.14378867651852e-09
2.03224230581339 -2.58767010028266e-09
2.03468490473864 -6.7643891212344e-10
2.0371275036639 1.96289876235269e-09
2.03957010258915 1.95928945256932e-09
2.04201270151441 -4.92402898340007e-10
2.04445530043967 -2.14112529140116e-09
2.04689789936492 -1.00050229396398e-09
2.04934049829018 1.27364568390498e-09
2.05178309721544 1.77178312686829e-09
2.05422569614069 5.89791793259192e-11
2.05666829506595 -1.54138791774908e-09
2.05911089399121 -1.10350820634628e-09
2.06155349291646 5.96327112783292e-10
2.06399609184172 1.36518988236136e-09
2.06643869076698 4.29180521645258e-10
2.06888128969223 -8.55140474986567e-10
2.07132388861749 -9.52634797597423e-10
2.07376648754275 2.57832643295576e-11
2.076209086468 7.78978101305573e-10
2.07865168539326 5.50167721395937e-10
2.08109428431852 -1.76389022645738e-10
2.08353688324377 -5.50278795438588e-10
2.08597948216903 -3.42000892581202e-10
2.08842208109428 9.05446806651707e-11
2.09086468001954 3.82477221151383e-10
2.0933072789448 3.83429353121343e-10
2.09574987787005 5.74356913520357e-11
2.09819247679531 -4.27136877733385e-10
2.10063507572057 -5.89453780653221e-10
2.10307767464582 -7.02344496995924e-11
2.10552027357108 7.11978734215701e-10
2.10796287249634 7.78398619571975e-10
2.11040547142159 -1.85126787045448e-10
2.11284807034685 -1.13008644445869e-09
2.11529066927211 -7.51126723891197e-10
2.11773326819736 7.17786509347515e-10
2.12017586712262 1.4812625256828e-09
2.12261846604787 3.75500197383007e-10
2.12506106497313 -1.40140853185316e-09
2.12750366389839 -1.54854570821743e-09
2.12994626282364 3.54029025593147e-10
2.1323888617489 2.01278549034049e-09
2.13483146067416 1.18197812435543e-09
2.13727405959941 -1.30177123343473e-09
2.13971665852467 -2.30614572435671e-09
2.14215925744993 -3.60772393703503e-10
2.14460185637518 2.22518839481786e-09
2.14704445530044 2.09750166033067e-09
2.1494870542257 -7.86543692620244e-10
2.15192965315095 -2.84626446149198e-09
2.15437225207621 -1.33133508859874e-09
2.15681485100147 2.01002425570502e-09
2.15925744992672 2.93659057821576e-09
2.16170004885198 1.08629421135379e-10
2.16414264777723 -3.00497377675598e-09
2.16658524670249 -2.38952963484179e-09
2.16902784562775 1.3319279216966e-09
2.171470444553 3.49662391537124e-09
2.17391304347826 1.25792603857429e-09
2.17635564240352 -2.67331769567559e-09
2.17879824132877 -3.3175497126714e-09
2.18124084025403 2.53133424260595e-10
2.18368343917929 3.60220664254498e-09
2.18612603810454 2.45578426505397e-09
2.1885686370298 -1.83544712450654e-09
2.19101123595506 -3.89005999148679e-09
2.19345383488031 -1.06095777159658e-09
2.19589643380557 3.15403502986e-09
2.19833903273083 3.4511080492015e-09
2.20078163165608 -5.91873120085045e-10
2.20322423058134 -3.92920682736249e-09
2.2056668295066 -2.36257777184422e-09
2.20810942843185 2.16950813302143e-09
2.21055202735711 4.00253409096391e-09
2.21299462628236 8.43485621516794e-10
2.21543722520762 -3.36016917502757e-09
2.21787982413288 -3.37053878585695e-09
2.22032242305813 8.0051968181101e-10
2.22276502198339 3.9444642777375e-09
2.22520762090865 2.17930101728626e-09
2.2276502198339 -2.25048520641395e-09
2.23009281875916 -3.84057604811916e-09
2.23253541768442 -6.83740923442878e-10
2.23497801660967 3.24640299667991e-09
2.23742061553493 3.1142082663936e-09
2.23986321446019 -8.16093452941764e-10
2.24230581338544 -3.64085158232303e-09
2.2447484123107 -1.95345122803923e-09
2.24719101123596 2.04464430162021e-09
2.24963361016121 3.42252778877715e-09
2.25207620908647 6.17252035592906e-10
2.25451880801172 -2.80927598273735e-09
2.25696140693698 -2.70650788296197e-09
2.25940400586224 6.28035970431204e-10
2.26184660478749 3.03461030815264e-09
2.26428920371275 1.69638270446345e-09
2.26673180263801 -1.56807374921391e-09
2.26917440156326 -2.76684826816148e-09
2.27161700048852 -6.29691953168349e-10
2.27405959941378 2.08237193721467e-09
2.27650219833903 2.14980693406264e-09
2.27894479726429 -2.7906587162838e-10
2.28138739618955 -2.16041466876537e-09
2.2838299951148 -1.38096273209473e-09
2.28627259404006 8.84344942554151e-10
2.28871519296532 1.89084854419933e-09
2.29115779189057 6.59609018186362e-10
2.29360039081583 -1.13485361855393e-09
2.29604298974108 -1.42882108969424e-09
2.29848558866634 -1.39898260348853e-10
2.3009281875916 1.07436232244253e-09
2.30337078651685 9.51158593492731e-10
2.30581338544211 -1.00882265251045e-10
2.30825598436737 -8.20246422181836e-10
2.31069858329262 -6.10849388054581e-10
2.31314118221788 7.29402887009562e-11
2.31558378114314 5.26775288285089e-10
2.31802638006839 5.01386767803069e-10
2.32046897899365 1.36911610009097e-10
2.32291157791891 -3.42979026182699e-10
2.32535417684416 -6.38160856459079e-10
2.32779677576942 -3.93283454092727e-10
2.33023937469468 3.7514457795874e-10
2.33268197361993 9.59652234024816e-10
2.33512457254519 5.4950891855044e-10
2.33756717147044 -6.62019437848142e-10
2.3400097703957 -1.34650162140067e-09
2.34245236932096 -4.85118475626157e-10
2.34489496824621 1.16722805817496e-09
2.34733756717147 1.65276400618341e-09
2.34978016609673 1.35146265942686e-10
2.35222276502198 -1.78925483314305e-09
2.35466536394724 -1.74158822540375e-09
2.3571079628725 4.9451775075576e-10
2.35955056179775 2.38553124815335e-09
2.36199316072301 1.51727460194962e-09
2.36443575964827 -1.32803314170735e-09
2.36687835857352 -2.80451187343334e-09
2.36932095749878 -9.47162741898534e-10
2.37176355642404 2.23550488114457e-09
2.37420615534929 2.91848263685133e-09
2.37664875427455 6.94823509052117e-11
2.3790913531998 -3.05957798866971e-09
2.38153395212506 -2.65033675415435e-09
2.38397655105032 1.01356142509233e-09
2.38641914997557 3.64669444491649e-09
2.38886174890083 1.9893067922439e-09
2.39130434782609 -2.15511249824079e-09
2.39374694675134 -3.87653619225403e-09
2.3961895456766 -9.93309565128226e-10
2.39863214460186 3.19088473783281e-09
2.40107474352711 3.68409558931719e-09
2.40351734245237 -2.21715154414245e-10
2.40595994137763 -3.96858377336729e-09
2.40840254030288 -3.07068706609948e-09
2.41084513922814 1.5026257458758e-09
2.4132877381534 4.37395279175626e-09
2.41573033707865 2.1026136710882e-09
2.41817293600391 -2.68557164853598e-09
2.42061553492916 -4.34892535529037e-09
2.42305813385442 -8.9856909330548e-10
2.42550073277968 3.62305321216868e-09
2.42794333170493 3.89922857990585e-09
2.43038593063019 -3.91202711557536e-10
2.43282852955545 -4.20675014187205e-09
2.4352711284807 -3.09090958147163e-09
2.43771372740596 1.60982338450609e-09
2.44015632633122 4.38257522341155e-09
2.44259892525647 2.03716332369676e-09
2.44504152418173 -2.61821822749927e-09
2.44748412310699 -4.15599425229744e-09
2.44992672203224 -8.78452327633647e-10
2.4523693209575 3.31509399591985e-09
2.45481191988276 3.58752142007216e-09
2.45725451880801 -2.40297887369044e-10
2.45969711773327 -3.64957208981644e-09
2.46213971665852 -2.77995328218062e-09
2.46458231558378 1.19152563354074e-09
2.46702491450904 3.62507780139097e-09
2.46946751343429 1.86005878141899e-09
2.47191011235955 -1.88251412439505e-09
2.47435271128481 -3.29462792518226e-09
2.47679531021006 -9.58075405232065e-10
2.47923790913532 2.266181760819e-09
2.48168050806058 2.74904949076122e-09
2.48412310698583 1.88390892042891e-10
2.48656570591109 -2.34416883799076e-09
2.48900830483635 -2.10053955068079e-09
2.4914509037616 3.65807480433715e-10
2.49389350268686 2.16244192942186e-09
2.49633610161212 1.46449185106059e-09
2.49877870053737 -6.61961875419035e-10
2.50122129946263 -1.80080252224083e-09
2.50366389838788 -9.42448299312497e-10
2.50610649731314 7.00854375960455e-10
2.5085490962384 1.35842226616727e-09
2.51099169516365 6.08542873718513e-10
2.51343429408891 -5.22840820360605e-10
2.51587689301417 -9.37859174404805e-10
2.51831949193942 -5.01054650948125e-10
2.52076209086468 1.98796506304448e-10
2.52320468978994 6.30040583407667e-10
2.52564728871519 6.19763282297387e-10
2.52808988764045 1.82431065972701e-10
2.53053248656571 -5.02150631218596e-10
2.53297508549096 -9.28899238735253e-10
2.53541768441622 -5.27964936153951e-10
2.53786028334148 5.89880501697146e-10
2.54030288226673 1.3647211865744e-09
2.54274548119199 7.5419860330415e-10
2.54518808011724 -8.94608331919061e-10
2.5476306790425 -1.84624069189286e-09
2.55007327796776 -7.97711999089149e-10
2.55251587689301 1.38543168063721e-09
2.55495847581827 2.28733491497002e-09
2.55740107474353 6.22583589900562e-10
2.55984367366878 -2.00526803665607e-09
2.56228627259404 -2.60851892642603e-09
2.5647288715193 -2.23549334589224e-10
2.56717147044455 2.67984472709677e-09
2.56961406936981 2.74691581387649e-09
2.57205666829507 -3.7503245462772e-10
2.57449926722032 -3.32812988249499e-09
2.57694186614558 -2.66331827284651e-09
2.57938446507084 1.12382274965868e-09
2.58182706399609 3.87276385217497e-09
2.58426966292135 2.34576203533689e-09
2.5867122618466 -1.95581776812805e-09
2.58915486077186 -4.24920659786899e-09
2.59159745969712 -1.80954942888295e-09
2.59404005862237 2.79520734789215e-09
2.59648265754763 4.41263262611474e-09
2.59892525647289 1.0940507029654e-09
2.60136785539814 -3.56652046337275e-09
2.6038104543234 -4.34199004106684e-09
2.60625305324866 -2.57005918978931e-10
2.60869565217391 4.20302117379043e-09
2.61113825109917 4.04104422039657e-09
2.61358085002443 -6.32761159881919e-10
2.61602344894968 -4.6534343357973e-09
2.61846604787494 -3.53660741615024e-09
2.6209086468002 1.50325629938813e-09
2.62335124572545 4.88644343029328e-09
2.62579384465071 2.87442746704745e-09
2.62823644357596 -2.28689842561836e-09
2.63067904250122 -4.89269553543261e-09
2.63312164142648 -2.11344342628554e-09
2.63556424035173 2.92699569624384e-09
2.63800683927699 4.68437564311767e-09
2.64044943820225 1.31916761634586e-09
2.6428920371275 -3.38256348588036e-09
2.64533463605276 -4.29262356400097e-09
2.64777723497802 -5.57010124615955e-10
2.65021983390327 3.63115065028117e-09
2.65266243282853 3.76333423824147e-09
2.65510503175379 -1.13815130625209e-10
2.65754763067904 -3.6696171175506e-09
2.6599902296043 -3.15189040955756e-09
2.66243282852956 6.45222239132575e-10
2.66487542745481 3.51298872169612e-09
2.66731802638007 2.51750064779745e-09
2.66976062530532 -1.00368739030585e-09
2.67220322423058 -3.19175843324322e-09
2.67464582315584 -1.91770799328349e-09
2.67708842208109 1.17204273335998e-09
2.67953102100635 2.74801450410594e-09
2.68197361993161 1.40357282361189e-09
2.68441621885686 -1.14961774477869e-09
2.68685881778212 -2.23091211585697e-09
2.68930141670738 -1.01588257043144e-09
2.69174401563263 9.50922504206059e-10
2.69418661455789 1.69198404680924e-09
2.69662921348315 7.82629482393048e-10
2.6990718124084 -6.03181924016951e-10
2.70151441133366 -1.18069665964949e-09
2.70395701025892 -7.17812796403056e-10
2.70639960918417 1.43021828862088e-10
2.70884220810943 7.40638486055481e-10
2.71128480703469 8.21513212149981e-10
2.71372740595994 3.87246339707351e-10
2.7161700048852 -4.0655770429019e-10
2.71861260381045 -1.08107726643309e-09
2.72105520273571 -9.43432060306742e-10
2.72349780166097 2.02426587704686e-10
2.72594040058622 1.47318140852358e-09
2.72838299951148 1.48300986030026e-09
2.73082559843674 -1.40528752717334e-10
2.73326819736199 -1.96649332287955e-09
2.73571079628725 -1.96815431810126e-09
2.73815339521251 2.21534688217156e-10
2.74059599413776 2.52464414890775e-09
2.74303859306302 2.36808728234722e-09
2.74548119198828 -4.35434446443427e-10
2.74792379091353 -3.10924131490242e-09
2.75036638983879 -2.6606653418629e-09
2.75280898876404 7.63133407185724e-10
2.7552515876893 3.68268577739664e-09
2.75769418661456 2.83313589140557e-09
2.76013678553981 -1.17851795650016e-09
2.76257938446507 -4.2106028306582e-09
2.76502198339033 -2.88216999749416e-09
2.76746458231558 1.65077294705224e-09
2.76990718124084 4.66376783927355e-09
2.7723497801661 2.813217050678e-09
2.77479237909135 -2.14675133955247e-09
2.77723497801661 -5.01945220841671e-09
2.77967757694187 -2.63933884455173e-09
2.78212017586712 2.6332292029183e-09
2.78456277479238 5.26215601536983e-09
2.78700537371764 2.3796693238939e-09
2.78944797264289 -3.07889041426435e-09
2.79189057156815 -5.38379390800495e-09
2.79433317049341 -2.05764249334401e-09
2.79677576941866 3.45597055047974e-09
2.79921836834392 5.38335594213601e-09
2.80166096726917 1.69916141009413e-09
2.80410356619443 -3.74147953410006e-09
2.80654616511969 -5.26617765852301e-09
2.80898876404494 -1.33078320760765e-09
2.8114313629702 3.91799378583279e-09
2.81387396189546 5.04287905457653e-09
2.81631656082071 9.78109039883848e-10
2.81875915974597 -3.97403209975631e-09
2.82120175867123 -4.72813545288263e-09
2.82364435759648 -6.64365155868095e-10
2.82608695652174 3.90405574634917e-09
2.828529555447 4.33933622584084e-09
2.83097215437225 4.09284902824176e-10
2.83341475329751 -3.70815178076525e-09
2.83585735222277 -3.89526303505168e-09
2.83829995114802 -2.28309262994928e-10
2.84074255007328 3.39145342319431e-09
2.84318514899853 3.41485716979684e-09
2.84562774792379 1.32080089583806e-10
2.84807034684905 -2.96340559913483e-09
2.8505129457743 -2.91612375802928e-09
2.85295554469956 -1.26233330800849e-10
2.85539814362482 2.43692093391767e-09
2.85784074255007 2.41526079065182e-09
2.86028334147533 2.11463500366187e-10
2.86272594040059 -1.82750559035962e-09
2.86516853932584 -1.92597898871082e-09
2.8676111382511 -3.83789868981624e-10
2.87005373717636 1.15240356198193e-09
2.87249633610161 1.4590807503822e-09
2.87493893502687 6.35024015824359e-10
2.87738153395213 -4.29822931821894e-10
2.87982413287738 -1.02225484018035e-09
2.88226673180264 -9.533450335867e-10
2.88470933072789 -3.21738636246113e-10
2.88715192965315 6.20104529259531e-10
2.88959452857841 1.3239842492226e-09
2.89203712750366 1.08404351230774e-09
2.89447972642892 -2.54343620967515e-10
2.89692232535418 -1.72994287896029e-09
2.89936492427943 -1.83953330927935e-09
2.90180752320469 -7.58297849876116e-11
2.90425012212995 2.15274116173155e-09
2.9066927210552 2.57160442558402e-09
2.90913531998046 3.73236440065965e-10
2.91157791890572 -2.57315729158113e-09
2.91402051783097 -3.26478746551987e-09
2.91646311675623 -6.42123510871287e-10
2.91890571568148 2.97193611084014e-09
2.92134831460674 3.90481509939958e-09
2.923790913532 8.87519685285122e-10
2.92623351245725 -3.33047162307469e-09
2.92867611138251 -4.47861884349562e-09
2.93111871030777 -1.11456979907345e-09
2.93356130923302 3.63143412942129e-09
2.93600390815828 4.97428547749487e-09
2.93844650708354 1.32788070772502e-09
2.94088910600879 -3.85936769647545e-09
2.94333170493405 -5.38100805098777e-09
2.94577430385931 -1.53090615398479e-09
2.94821690278456 4.00122604398839e-09
2.95065950170982 5.68904226747038e-09
2.95310210063508 1.72542496800911e-09
2.95554469956033 -4.04686345841131e-09
2.95798729848559 -5.88971993160801e-09
2.96042989741085 -1.91109090689906e-09
2.9628724963361 3.98948759581537e-09
2.96531509526136 5.97551989704252e-09
2.96775769418661 2.08514561464075e-09
2.97020029311187 -3.82603864544422e-09
2.97264289203713 -5.94024268323191e-09
2.97508549096238 -2.24226059063785e-09
2.97752808988764 3.55751804827224e-09
2.9799706888129 5.77925944465256e-09
2.98241328773815 2.37456612366157e-09
2.98485588666341 -3.18922786366792e-09
2.98729848558867 -5.48987793597103e-09
2.98974108451392 -2.47185258211762e-09
2.99218368343918 2.73091061308717e-09
2.99462628236444 5.07178809031063e-09
2.99706888128969 2.5219936279327e-09
2.99951148021495 -2.19676208787669e-09
3.00195407914021 -4.52756877040685e-09
3.00439667806546 -2.51155958883282e-09
3.00683927699072 1.60528985010597e-09
3.00928187591597 3.86324518612813e-09
3.01172447484123 2.42662816092789e-09
3.01416707376649 -9.78987172846182e-10
3.01660967269174 -3.08881409251823e-09
3.019052271617 -2.25378276603741e-09
3.02149487054226 3.4377196565948e-10
3.02393746946751 2.2187313938226e-09
3.02638006839277 1.98125968821911e-09
3.02882266731803 2.71792454855397e-10
3.03126526624328 -1.27223789256665e-09
3.03370786516854 -1.60019440584076e-09
3.0361504640938 -8.37565670819059e-10
3.03859306301905 2.7351387868028e-10
3.04103566194431 1.10590973223281e-09
3.04347826086957 1.3231386896333e-09
3.04592085979482 7.48468224049192e-10
3.04836345872008 -4.99166181376158e-10
3.05080605764533 -1.6994039130314e-09
3.05324865657059 -1.76040828148236e-09
3.05569125549585 -2.12733591432489e-10
3.0581338544211 1.94032823660919e-09
3.06057645334636 2.7255622889232e-09
3.06301905227162 1.01509841649566e-09
3.06546165119687 -2.02486132883363e-09
3.06790425012213 -3.60505616947432e-09
3.07034684904739 -1.88535684393904e-09
3.07278944797264 1.93888184725063e-09
3.0752320468979 4.35964518774086e-09
3.07767464582316 2.79306234322179e-09
3.08011724474841 -1.67705480770183e-09
3.08255984367367 -4.95189539439312e-09
3.08500244259893 -3.7005046679964e-09
3.08744504152418 1.24442679516642e-09
3.08988764044944 5.3487179776492e-09
3.09233023937469 4.56398693288672e-09
3.09477283829995 -6.57609311062561e-10
3.09721543722521 -5.52411741482834e-09
3.09965803615046 -5.33583700168191e-09
3.10210063507572 -5.46810694528762e-11
3.10454323400098 5.46199254080187e-09
3.10698583292623 5.96714327631604e-09
3.10942843185149 8.51867007625343e-10
3.11187103077675 -5.15875616005278e-09
3.114313629702 -6.41112835590917e-09
3.11675622862726 -1.68272224210941e-09
3.11919882755252 4.62550030449244e-09
3.12164142647777 6.62700702475059e-09
3.12408402540303 2.48765344237359e-09
3.12652662432829 -3.88941904733477e-09
3.12896922325354 -6.5841249587031e-09
3.1314118221788 -3.20206490378104e-09
3.13385442110405 2.9941971094651e-09
3.13629702002931 6.26598755247756e-09
3.13873961895457 3.76077317894806e-09
3.14118221787982 -1.99907857045087e-09
3.14362481680508 -5.67385504467354e-09
3.14606741573034 -4.10323642883744e-09
3.14851001465559 9.76435931548969e-10
3.15095261358085 4.82941608499783e-09
3.15339521250611 4.17934613529963e-09
3.15583781143136 -7.74476965864073e-12
3.15828041035662 -3.77611161382817e-09
3.16072300928188 -3.9552549616425e-09
3.16316560820713 -8.21998864913535e-10
3.16560820713239 2.57866927249334e-09
3.16805080605765 3.41873800324795e-09
3.1704934049829 1.43115747997075e-09
3.17293600390816 -1.32052960310194e-09
3.17537860283341 -2.583406309987e-09
3.17782120175867 -1.74922938744673e-09
3.18026380068393 9.90090570254129e-11
3.18270639960918 1.49111074255781e-09
3.18514899853444 1.72484904599633e-09
3.1875915974597 9.81776909797901e-10
3.19003419638495 -2.119290391408e-10
3.19247679531021 -1.33323614655163e-09
3.19491939423547 -1.81989049021441e-09
3.19736199316072 -1.15879522895576e-09
3.19980459208598 5.821528227708e-10
3.20224719101124 2.32586200197186e-09
3.20468978993649 2.50653849319159e-09
3.20713238886175 4.84607760332462e-10
3.20957498778701 -2.4333393233307e-09
3.21201758671226 -3.70680028501383e-09
3.21446018563752 -1.78707197339566e-09
3.21690278456277 2.10899464424359e-09
3.21934538348803 4.63691202977842e-09
3.22178798241329 3.2129388990614e-09
3.22423058133854 -1.36030627996863e-09
3.2266731802638 -5.18955514955845e-09
3.22911577918906 -4.62574957112379e-09
3.23155837811431 2.39913796942674e-10
3.23400097703957 5.28664303329702e-09
3.23644357596483 5.87717943085683e-09
3.23888617489008 1.15468590068341e-09
3.24132877381534 -4.89193032090804e-09
3.2437713727406 -6.82267597313701e-09
3.24621397166585 -2.68689965509054e-09
3.24865657059111 4.02045476502193e-09
3.25109916951637 7.33905747421105e-09
3.25354176844162 4.19254526575624e-09
3.25598436736688 -2.74303056426471e-09
3.25842696629213 -7.34210383219372e-09
3.26086956521739 -5.49662087604178e-09
3.26331216414265 1.18425424086731e-09
3.2657547630679 6.80175672823616e-09
3.26819736199316 6.43401011297135e-09
3.27063996091842 4.86849328640815e-10
3.27308255984367 -5.75243212213501e-09
3.27552515876893 -6.87195569370034e-09
3.27796775769419 -2.07358274516454e-09
3.28041035661944 4.29608800572334e-09
3.2828529555447 6.73142975553243e-09
3.28529555446996 3.3746015550275e-09
3.28773815339521 -2.59632549905153e-09
3.29018075232047 -6.00407829989203e-09
3.29262335124573 -4.21098082909257e-09
3.29506595017098 8.62862478583178e-10
3.29750854909624 4.76147998456722e-09
3.2999511480215 4.4539316065404e-09
3.30239374694675 6.72987923090841e-10
3.30483634587201 -3.15395049576961e-09
3.30727894479726 -4.04907789739594e-09
3.30972154372252 -1.78957085511414e-09
3.31216414264778 1.39734344818343e-09
3.31460674157303 3.03285852584435e-09
3.31704934049829 2.30907576370783e-09
3.31949193942355 2.52144050477276e-10
3.3219345383488 -1.53715492344656e-09
3.32437713727406 -2.1296703122974e-09
3.32681973619932 -1.53302978679407e-09
3.32926233512457 -2.2062105870019e-10
3.33170493404983 1.24992666464797e-09
3.33414753297509 2.21933524206717e-09
3.33659013190034 1.96269509107578e-09
3.3390327308256 2.19828019846542e-10
3.34147532975086 -2.16108556370489e-09
3.34391792867611 -3.38956564399391e-09
3.34636052760137 -2.06334843702215e-09
3.34880312652662 1.31751516599631e-09
3.35124572545188 4.22756154848931e-09
3.35368832437714 3.98320551442187e-09
3.35613092330239 2.24083936784214e-10
3.35857352222765 -4.27825247138566e-09
3.36101612115291 -5.6430588970567e-09
3.36345872007816 -2.24956830099905e-09
3.36590131900342 3.46103646419761e-09
3.36834391792868 6.72249195015883e-09
3.37078651685393 4.44209318275746e-09
3.37322911577919 -1.83986934152135e-09
3.37567171470445 -6.97615652340599e-09
3.3781143136297 -6.42821819570191e-09
3.38055691255496 -3.7341181018624e-10
3.38299951148021 6.28667167597637e-09
3.38544211040547 7.84043037410758e-09
3.38788470933073 2.84355470789573e-09
3.39032730825598 -4.70007692373975e-09
3.39276990718124 -8.38617513889851e-09
3.3952125061065 -5.16365057725782e-09
3.39765510503175 2.43436217527032e-09
3.40009770395701 7.91032391983959e-09
3.40254030288227 6.92818787070075e-09
3.40498290180752 1.44409245494977e-10
3.40742550073278 -6.43689193396897e-09
3.40986809965804 -7.8159911826172e-09
3.41231069858329 -2.57765888686339e-09
3.41475329750855 4.17749134387318e-09
3.41719589643381 7.66790701813891e-09
3.41963849535906 4.39341365460637e-09
3.42208109428432 -1.49860811526148e-09
3.42452369320957 -6.54321724038644e-09
3.42696629213483 -5.19370024102469e-09
3.42940889106009 -1.15316074505026e-09
3.43185148998534 4.74162985152724e-09
3.4342940889106 4.72929565567133e-09
3.43673668783586 3.36063565386232e-09
3.43917928676111 -2.78476620514747e-09
3.44162188568637 -2.93881255551605e-09
3.44406448461163 -4.86562149437793e-09
3.44650708353688 1.36145850742799e-09
3.44894968246214 -6.88813604505944e-11
3.4513922813874 5.69937229806295e-09
3.45383488031265 -1.25362071910791e-09
3.45627747923791 4.1032822736412e-09
3.45872007816317 -6.29517573256803e-09
3.46116267708842 3.27115948221329e-09
3.46360527601368 -9.05627283200517e-09
3.46604787493894 7.571062599307e-09
3.46849047386419 -8.23273747989404e-09
3.47093307278945 1.51343008224791e-08
3.4733756717147 -1.09829599651739e-08
3.47581827063996 1.70313355085832e-08
3.47826086956522 -2.31414288282323e-08
3.48070346849047 1.85651222074521e-08
3.48314606741573 -3.08174936567307e-08
3.48558866634099 3.47898517759542e-08
3.48803126526624 -3.29908464163193e-08
3.4904738641915 5.13184534310597e-08
3.49291646311676 -5.30145212388828e-08
3.49535906204201 5.7697398770482e-08
3.49780166096727 -8.12891819538199e-08
3.50024425989253 8.22742712393161e-08
3.50268685881778 -9.71189072579717e-08
3.50512945774304 1.25064330009446e-07
3.5075720566683 -1.28830861529438e-07
3.51001465559355 1.57054882663352e-07
3.51245725451881 -1.89152271093337e-07
3.51489985344406 2.01004447253778e-07
3.51734245236932 -2.45168175380257e-07
3.51978505129458 2.82787644075207e-07
3.52222765021983 -3.09402687664858e-07
3.52467024914509 3.71556486101662e-07
3.52711284807035 -4.1834083481759e-07
3.5295554469956 4.67105339437258e-07
3.53199804592086 -5.49283365673163e-07
3.53444064484612 6.11473911597918e-07
3.53688324377137 -6.89754788388842e-07
3.53932584269663 7.94700538819553e-07
3.54176844162189 -8.80934692291548e-07
3.54421104054714 9.9545999454072e-07
3.5466536394724 -1.12735970861932e-06
3.54909623839766 1.24789532695154e-06
3.55153883732291 -1.40437965471012e-06
3.55398143624817 1.56931669893597e-06
3.55642403517342 -1.73477228148884e-06
3.55886663409868 1.9378305301922e-06
3.56130923302394 -2.14368875504468e-06
3.56375183194919 2.36351521651801e-06
3.56619443087445 -2.61679284458601e-06
3.56863702979971 2.8724441676051e-06
3.57107962872496 -3.15342828760997e-06
3.57352222765022 3.45977615218335e-06
3.57596482657548 -3.77357575774896e-06
3.57840742550073 4.11869050538384e-06
3.58085002442599 -4.48017094120594e-06
3.58329262335125 4.85801165638589e-06
3.5857352222765 -5.26586533807753e-06
3.58817782120176 5.68342338658966e-06
3.59062042012701 -6.12680483156804e-06
3.59306301905227 6.59181148435111e-06
3.59550561797753 -7.06458237744647e-06
3.59794821690278 7.56925751233027e-06
3.60039081582804 -8.08248730482966e-06
3.6028334147533 8.6069021129545e-06
3.60527601367855 -9.16261469466564e-06
3.60771861260381 9.71312783895189e-06
3.61016121152907 -1.0282154454426e-05
3.61260381045432 1.08737538519886e-05
3.61504640937958 -1.14501150663907e-05
3.61748900830484 1.20530490013533e-05
3.61993160723009 -1.26628971323182e-05
3.62237420615535 1.32545364803593e-05
3.62481680508061 -1.38776714165389e-05
3.62725940400586 1.44888323486906e-05
3.62970200293112 -1.5086967222572e-05
3.63214460185638 1.57152176100113e-05
3.63458720078163 -1.63145782963573e-05
3.63702979970689 1.69125250394949e-05
3.63947239863214 -1.75317049783468e-05
3.6419149975574 1.81120556223937e-05
3.64435759648266 -1.87049089646151e-05
3.64680019540791 1.93040241617746e-05
3.64924279433317 -1.98643238147308e-05
3.65168539325843 2.04481351934329e-05
3.65412799218368 -2.10208782926595e-05
3.65657059110894 2.15644454289051e-05
3.6590131900342 -2.21351575609259e-05
3.66145578895945 2.26799351635441e-05
3.66389838788471 -2.32110111906799e-05
3.66634098680997 2.37634801151275e-05
3.66878358573522 -2.42817594591257e-05
3.67122618466048 2.48015626739463e-05
3.67366878358574 -2.5328996501159e-05
3.67611138251099 2.58224122185897e-05
3.67855398143625 -2.63261525494225e-05
3.68099658036151 2.68201992868897e-05
3.68343917928676 -2.72874516703637e-05
3.68588177821202 2.77635961216246e-05
3.68832437713727 -2.82151182352034e-05
3.69076697606253 2.86499355191415e-05
3.69320957498779 -2.90822606587429e-05
3.69565217391304 2.94825740618209e-05
3.6980947728383 -2.9873716122674e-05
3.70053737176356 3.02455652885666e-05
3.70297997068881 -3.05876781020526e-05
3.70542256961407 3.09211652588489e-05
3.70786516853933 -3.12202757150582e-05
3.71030776746458 3.14995594988138e-05
3.71275036638984 -3.1762316037961e-05
3.7151929653151 3.19841032922406e-05
3.71763556424035 -3.2197977622386e-05
3.72007816316561 3.23813469059077e-05
3.72252076209086 -3.25289804486177e-05
3.72496336101612 3.26756115903836e-05
3.72740595994138 -3.27771397341515e-05
3.72984855886663 3.28580824208697e-05
3.73229115779189 -3.29346533493454e-05
3.73473375671715 3.29572744849126e-05
3.7371763556424 -3.29776784501602e-05
3.73961895456766 3.29791971247959e-05
3.74206155349292 -3.29281925784669e-05
3.74450415241817 3.28878161928854e-05
3.74694675134343 -3.28073790900399e-05
3.74938935026869 3.26866095070829e-05
3.75183194919394 -3.25769706029963e-05
3.7542745481192 3.24077504361266e-05
3.75671714704445 -3.22170425334529e-05
3.75915974596971 3.20241022905534e-05
3.76160234489497 -3.17622932426221e-05
3.76404494382022 3.1497234508447e-05
3.76648754274548 -3.12075618510424e-05
3.76893014167074 3.08546537845846e-05
3.77137274059599 -3.05087217513574e-05
3.77381533952125 3.01160245043614e-05
3.77625793844651 -2.96787406362962e-05
3.77870053737176 2.9246435123857e-05
3.78114313629702 -2.87548282223355e-05
3.78358573522228 2.82421500804643e-05
3.78602833414753 -2.77213744479623e-05
3.78847093307279 2.71433296248127e-05
3.79091353199805 -2.65618443399612e-05
3.7933561309233 2.59544454512545e-05
3.79579872984856 -2.53043517669656e-05
3.79824132877382 2.46546218562563e-05
3.80068392769907 -2.39652645595641e-05
3.80312652662433 2.3252232072017e-05
3.80556912554958 -2.25288469892059e-05
3.80801172447484 2.17633530925347e-05
3.8104543234001 -2.09875551440987e-05
3.81289692232535 2.01835772857086e-05
3.81533952125061 -1.93478298781865e-05
3.81778212017587 1.85026640506761e-05
3.82022471910112 -1.76162437335664e-05
3.82266731802638 1.67158742160794e-05
3.82510991695164 -1.57946220512776e-05
3.82755251587689 1.48335513167559e-05
3.82999511480215 -1.38737634506681e-05
3.83243771372741 1.28765402386332e-05
3.83488031265266 -1.18571721904033e-05
3.83732291157792 1.08421055707035e-05
3.83976551050318 -9.77871371207203e-06
3.84220810942843 8.71910493476042e-06
3.84465070835369 -7.65113368266089e-06
3.84709330727895 6.5381830344896e-06
3.8495359062042 -5.44950289843817e-06
3.85197850512946 4.3297772038429e-06
3.85442110405471 -3.18423343658573e-06
3.85686370297997 2.06636586870524e-06
3.85930630190523 -8.97479994297644e-07
3.86174890083048 -2.69048445755711e-07
3.86419149975574 1.42407792286685e-06
3.866634098681 -2.63433178406931e-06
3.86907669760625 3.81722820518586e-06
3.87151929653151 -5.01573697456894e-06
3.87396189545677 6.25249177600185e-06
3.87640449438202 -7.45150081607539e-06
3.87884709330728 8.68897835272324e-06
3.88128969223254 -9.93301991704746e-06
3.88373229115779 1.11479167858131e-05
3.88617489008305 -1.24068767829616e-05
3.8886174890083 1.36415785814942e-05
3.89106008793356 -1.48690204959854e-05
3.89350268685882 1.61256831871942e-05
3.89594528578407 -1.73437364494214e-05
3.89838788470933 1.85763288034597e-05
3.90083048363459 -1.98113948952252e-05
3.90327308255984 2.10156599659922e-05
3.9057156814851 -2.22424197953014e-05
3.90815828041036 2.34481028414624e-05
3.91060087933561 -2.46445150231726e-05
3.91304347826087 2.5851858989216e-05
3.91548607718613 -2.70303053315198e-05
3.91792867611138 2.82172316626285e-05
3.92037127503664 -2.93908458751274e-05
3.9228138739619 3.05457543120913e-05
3.92525647288715 -3.17081840305326e-05
3.92769907181241 3.28364111264768e-05
3.93014167073767 -3.39645837763197e-05
3.93258426966292 3.50787807971201e-05
3.93502686858818 -3.61562813713794e-05
3.93746946751343 3.7245105993773e-05
3.93991206643869 -3.82910889138947e-05
3.94235466536395 3.93193325446108e-05
3.9447972642892 -4.03509566435765e-05
3.94723986321446 4.13230854654504e-05
3.94968246213972 -4.23051030960573e-05
3.95212506106497 4.32632308935812e-05
3.95456765999023 -4.4169920181758e-05
3.95701025891549 4.51015925886803e-05
3.95945285784074 -4.59762756007023e-05
3.961895456766 4.6828595128321e-05
3.96433805569126 -4.76936140482992e-05
3.96678065461651 4.84823639163614e-05
3.96922325354177 -4.9280718801496e-05
3.97166585246702 5.00554513127387e-05
3.97410845139228 -5.07615902977252e-05
3.97655105031754 5.14912996599676e-05
3.97899364924279 -5.21578690865485e-05
3.98143624816805 5.27870157025883e-05
3.98387884709331 -5.34258676689075e-05
3.98632144601856 5.39831930299281e-05
3.98876404494382 -5.45380383522446e-05
3.99120664386908 5.50689325361002e-05
3.99364924279433 -5.5531214934127e-05
3.99609184171959 5.60062148882429e-05
3.99853444064485 -5.64247860551524e-05
4.0009770395701 5.68071696189916e-05
4.00341963849536 -5.71875244260106e-05
4.00586223742062 5.75002141560195e-05
4.00830483634587 -5.78034800403262e-05
4.01074743527113 5.80720118316519e-05
4.01319003419639 -5.82880764529894e-05
4.01563263312164 5.84961782790724e-05
4.0180752320469 -5.86451362728901e-05
4.02051783097215 5.87691427572909e-05
4.02296042989741 -5.88621060196228e-05
4.02540302882267 5.88999035208851e-05
4.02784562774792 -5.89285500005537e-05
4.03028822667318 5.88990698287235e-05
4.03273082559844 -5.88435331467925e-05
4.03517342452369 5.87671391511376e-05
4.03761602344895 -5.86260232434905e-05
4.04005862237421 5.84876513952801e-05
4.04250122129946 -5.82957038417334e-05
4.04494382022472 5.80621167566623e-05
4.04738641914998 -5.78324359511166e-05
4.04982901807523 5.75218274456322e-05
4.05227161700049 -5.7207971680075e-05
4.05471421592575 5.68657766086704e-05
4.057156814851 -5.64470583998306e-05
4.05959941377626 5.60503151382032e-05
4.06204201270151 -5.55819480342542e-05
4.06448461162677 5.50765305710463e-05
4.06692721055203 -5.45837615713511e-05
4.06936980947728 5.39986604799072e-05
4.07181240840254 -5.34251118754826e-05
4.0742550073278 5.28238762233835e-05
4.07669760625305 -5.21499671899009e-05
4.07914020517831 5.15091871346849e-05
4.08158280410357 -5.07977877351454e-05
4.08402540302882 5.00607617485353e-05
4.08646800195408 -4.93353699182463e-05
4.08891060087934 4.85266344246008e-05
4.09135319980459 -4.77327239636751e-05
4.09379579872985 4.69050662830693e-05
4.0962383976551 -4.60218838701716e-05
4.09868099658036 4.51593519119953e-05
4.10112359550562 -4.42328312725799e-05
4.10356619443087 4.3296292928466e-05
4.10600879335613 -4.23521841872625e-05
4.10845139228139 4.13539475209824e-05
4.11089399120664 -4.03706147759966e-05
4.1133365901319 3.93464253340155e-05
4.11577918905716 -3.83067464044205e-05
4.11822178798241 3.7266622133529e-05
4.12066438690767 -3.61805426234466e-05
4.12310698583293 3.51090688325713e-05
4.12554958475818 -3.40003164819111e-05
4.12799218368344 3.28766988440474e-05
4.1304347826087 -3.17601684932432e-05
4.13287738153395 3.05897016953978e-05
4.13531998045921 -2.94448143043449e-05
4.13776257938447 2.82685278011418e-05
4.14020517830972 -2.70665679899803e-05
4.14264777723498 2.59001943405277e-05
4.14509037616024 -2.46708411544364e-05
4.14753297508549 2.34702477060774e-05
4.14997557401075 -2.22696008586706e-05
4.152418172936 2.10169122163102e-05
4.15486077186126 -1.98260124430842e-05
4.15730337078652 1.85821333662526e-05
4.15974596971177 -1.73393764648715e-05
4.16218856863703 1.6138202001316e-05
4.16463116756229 -1.4863829803828e-05
4.16707376648754 1.3646487192544e-05
4.1695163654128 -1.24132446514664e-05
4.17195896433806 1.11438277210441e-05
4.17440156326331 -9.94424460405816e-06
4.17684416218857 8.68502962544466e-06
4.17928676111382 -7.45585868482635e-06
4.18172936003908 6.25629364491625e-06
4.18417195896434 -5.00632317398842e-06
4.18661455788959 3.82496866542925e-06
4.18905715681485 -2.61834821507325e-06
4.19149975574011 1.41402714316818e-06
4.19394235466536 -2.58776541185301e-07
4.19638495359062 -9.38385249054284e-07
4.19882755251588 2.08646550376848e-06
4.20127015144113 -3.23609065532605e-06
4.20371275036639 4.39072763117367e-06
4.20615534929165 -5.49735658975279e-06
4.2085979482169 6.62990912969219e-06
4.21104054714216 -7.7172755713509e-06
4.21348314606742 8.79831989165575e-06
4.21592574499267 -9.87557066951326e-06
4.21836834391793 1.08999448312232e-05
4.22081094284319 -1.19494822542163e-05
4.22325354176844 1.29431872243776e-05
4.2256961406937 -1.39291644168935e-05
4.22813873961895 1.49186230825486e-05
4.23058133854421 -1.58368893863688e-05
4.23302393746947 1.67945152915627e-05
4.23546653639472 -1.76941189481957e-05
4.23790913531998 1.85670234832419e-05
4.24035173424524 -1.94686911607999e-05
4.24279433317049 2.02731914050975e-05
4.24523693209575 -2.11143680764189e-05
4.24767953102101 2.19152416417725e-05
4.25012212994626 -2.26495696711499e-05
4.25256472887152 2.34361844140526e-05
4.25500732779678 -2.41196685890055e-05
4.25744992672203 2.48135834266328e-05
4.25989252564729 -2.55046289573916e-05
4.26233512457255 2.60995977932985e-05
4.2647777234978 -2.67516574711982e-05
4.26722032242306 2.73243342937112e-05
4.26966292134831 -2.78709946218816e-05
4.27210552027357 2.84421106734172e-05
4.27454811919883 -2.89106552734386e-05
4.27699071812408 2.94139341506414e-05
4.27943331704934 -2.98652603637406e-05
4.2818759159746 3.0264614940008e-05
4.28431851489985 -3.06894235011733e-05
4.28676111382511 3.10252472104889e-05
4.28920371275037 -3.13740132927832e-05
4.29164631167562 3.16860506827952e-05
4.29408891060088 -3.19478947102989e-05
4.29653150952614 3.22268877523255e-05
4.29897410845139 -3.24302431931302e-05
4.30141670737665 3.26447982637211e-05
4.30385930630191 -3.28178230795131e-05
4.30630190522716 3.29479123795209e-05
4.30874450415242 -3.30929063617566e-05
4.31118710307767 3.31525096328079e-05
4.31362970200293 -3.32346097498147e-05
4.31607230092819 3.32679794548828e-05
4.31851489985344 -3.3252062235699e-05
4.3209574987787 3.3271552541388e-05
4.32340009770396 -3.31884801785235e-05
4.32584269662921 3.31391688640558e-05
4.32828529555447 -3.30567711178211e-05
4.33072789447973 3.29021990889174e-05
4.33317049340498 -3.28120414040549e-05
4.33561309233024 3.26112580243467e-05
4.3380556912555 -3.2431560105704e-05
4.34049829018075 3.22491741753961e-05
4.34294088910601 -3.19649968146312e-05
4.34538348803127 3.17575349461837e-05
4.34782608695652 -3.14535683153988e-05
4.35026868588178 3.11432491117323e-05
4.35271128480703 -3.08632730629818e-05
4.35515388373229 3.04739177060844e-05
4.35759648265755 -3.01552285230471e-05
4.3600390815828 2.97714091562444e-05
4.36248168050806 -2.93602437728415e-05
4.36492427943332 2.89924918136891e-05
4.36736687835857 -2.85277055965777e-05
4.36980947728383 2.81136638464202e-05
4.37225207620909 -2.76540475934835e-05
4.37469467513434 2.71640786482466e-05
4.3771372740596 -2.67086943413148e-05
4.37957987298486 2.61761619921776e-05
4.38202247191011 -2.56881456025794e-05
4.38446507083537 2.51566456147349e-05
4.38690766976063 -2.46144575519458e-05
4.38935026868588 2.40985275835855e-05
4.39179286761114 -2.35140264772926e-05
4.39423546653639 2.29891130475995e-05
4.39667806546165 -2.24053754711933e-05
4.39912066438691 2.18268044014496e-05
4.40156326331216 -2.12774893839584e-05
4.40400586223742 2.06444253084708e-05
4.40644846116268 -2.00962575354745e-05
4.40889106008793 1.94779060783414e-05
4.41133365901319 -1.88660167566838e-05
4.41377625793845 1.83089790017434e-05
4.4162188568637 -1.76487355073163e-05
4.41866145578896 1.7095050829013e-05
4.42110405471422 -1.64798816713692e-05
4.42354665363947 1.58551578972306e-05
4.42598925256473 -1.5313413493251e-05
4.42843185148999 1.46558433910049e-05
4.43087445041524 -1.41028949178978e-05
4.4333170493405 1.35090790316611e-05
4.43575964826575 -1.28862828220969e-05
4.43820224719101 1.23610097528522e-05
4.44064484611627 -1.17301119752423e-05
4.44308744504152 1.1191239582256e-05
4.44553004396678 -1.06348750091938e-05
4.44797264289204 1.00495118174744e-05
4.45041524181729 -9.55597696583882e-06
4.45285784074255 8.97964984471465e-06
4.45530043966781 -8.48270665254003e-06
4.45774303859306 7.96965704013396e-06
4.46018563751832 -7.44505208093474e-06
4.46262823644358 6.99025597193491e-06
4.46507083536883 -6.47013564294186e-06
4.46751343429409 6.03528624333148e-06
4.46995603321935 -5.56711778592299e-06
4.4723986321446 5.12012551662253e-06
4.47484123106986 -4.72872932438627e-06
4.47728382999512 4.27457543455645e-06
4.47972642892037 -3.93087880927796e-06
4.48216902784563 3.52506495466118e-06
4.48461162677088 -3.16386531879986e-06
4.48705422569614 2.85543201827838e-06
4.4894968246214 -2.46597584018427e-06
4.49193942354665 2.2153366923196e-06
4.49438202247191 -1.88038782293518e-06
4.49682462139717 1.59864013051102e-06
4.49926722032242 -1.3834689070305e-06
4.50170981924768 1.0696910120531e-06
4.50415241817294 -9.14754387380207e-07
4.50659501709819 6.71352286111456e-07
4.50903761602345 -4.75230310355152e-07
4.51148021494871 3.5540838181655e-07
4.51392281387396 -1.28351825415396e-07
4.51636541279922 5.49575172555809e-08
4.51880801172448 1.01589440116777e-07
4.52125061064973 -2.18067676135898e-07
4.52369320957499 2.6466576948586e-07
4.52613580850024 -4.03247387406789e-07
4.5285784074255 4.06688634210015e-07
4.53102100635076 -4.85379138461081e-07
4.53346360527601 5.15258193184739e-07
4.53590620420127 -5.05842595877573e-07
4.53834880312653 5.59554452656661e-07
4.54079140205178 -5.04967453255565e-07
4.54323400097704 5.35773400320871e-07
4.5456765999023 -4.93814749042288e-07
4.54811919882755 4.62422764917481e-07
4.55056179775281 -4.61645053663283e-07
4.55300439667807 3.68890501031308e-07
4.55544699560332 -3.8429925331404e-07
4.55788959452858 2.87995716866377e-07
4.56033219345384 -2.52528789109318e-07
4.56277479237909 2.23460965369036e-07
4.56521739130435 -1.09458584638613e-07
4.5676599902296 1.36628903173569e-07
4.57010258915486 -2.03719670976811e-08
4.57254518808012 6.67693388610196e-09
4.57498778700537 1.26199772246332e-08
4.57743038593063 -1.15026068633128e-07
4.57987298485589 5.67670741135359e-08
4.58231558378114 -1.61775155649953e-07
4.5847581827064 1.45131530492379e-07
4.58720078163166 -1.45784247474388e-07
4.58964338055691 2.19894118626486e-07
4.59208597948217 -1.37835281173318e-07
4.59452857840743 2.14529494092206e-07
4.59697117733268 -1.62413031351847e-07
4.59941377625794 1.45457804963059e-07
4.60185637518319 -1.72394127736829e-07
4.60429897410845 8.01848059774421e-08
4.60674157303371 -1.27849011266004e-07
4.60918417195896 5.04886513748315e-08
4.61162677088422 -4.62709266329405e-08
4.61406936980948 3.67386577509012e-08
4.61651196873473 3.0590340682892e-08
4.61895456765999 1.02222992728285e-08
4.62139716658525 7.56288486175306e-08
4.6238397655105 -4.16811673937249e-08
4.62628236443576 8.04839383492091e-08
4.62872496336102 -1.07222164366975e-07
4.63116756228627 6.11363213840016e-08
4.63361016121153 -1.43460154342725e-07
4.63605276013679 5.70282096088251e-08
4.63849535906204 -1.09223636121567e-07
4.6409379579873 8.47643908967581e-08
4.64338055691255 -2.75911413775728e-08
4.64582315583781 9.95414822931695e-08
4.64826575476307 2.23756243696813e-08
4.65070835368832 4.80463637347261e-08
4.65315095261358 4.63733589831296e-09
4.65559355153884 -4.56253999138075e-08
4.65803615046409 -2.26492031635044e-08
4.66047874938935 -9.82011674253682e-08
4.66292134831461 8.91812473558382e-09
4.66536394723986 -7.41732595623655e-08
4.66780654616512 7.95130267205377e-08
4.67024914509038 -2.42465899757305e-08
4.67269174401563 1.11283727613787e-07
4.67513434294089 -7.74032519391737e-09
4.67757694186615 7.10687242687084e-08
4.6800195407914 -2.40053863662404e-08
4.68246213971666 -1.99052536638686e-09
4.68490473864192 -3.5975831582315e-08
4.68734733756717 -5.40457159608146e-08
4.68978993649243 -1.99956538047136e-08
4.69223253541769 -6.09097455328661e-08
4.69467513434294 2.451454292191e-08
4.6971177332682 -2.934089564613e-08
4.69956033219345 7.74318753704675e-08
4.70200293111871 6.95665151861972e-09
4.70444553004397 9.49473481098421e-08
4.70688812896922 4.66692919423743e-09
4.70933072789448 4.38811847150288e-08
4.71177332681974 -3.83969499397232e-08
4.71421592574499 -4.1857996327952e-08
4.71665852467025 -6.21029930765442e-08
4.71910112359551 -7.88808867499761e-08
4.72154372252076 -1.35962477073281e-08
4.72398632144602 -3.43451404396181e-08
4.72642892037128 7.17306327672208e-08
4.72887151929653 2.72195321709468e-08
4.73131411822179 1.03487598816371e-07
4.73375671714704 2.76582833021875e-08
4.7361993160723 4.87596260159523e-08
4.73864191499756 -2.56199029515333e-08
4.74108451392281 -3.23177148339624e-08
4.74352711284807 -5.99855994201726e-08
4.74596971177333 -6.72936457071193e-08
4.74841231069858 -3.29965808144013e-08
4.75085490962384 -4.51680602398492e-08
4.7532975085491 3.03865451412397e-08
4.75574010747435 -9.62309313638389e-10
4.75818270639961 7.89659737001219e-08
4.76062530532487 3.00538151129564e-08
4.76306790425012 7.6779014191456e-08
4.76551050317538 2.57354967189515e-08
4.76795310210063 1.74481679074967e-08
4.77039570102589 -1.50519044012656e-08
4.77283829995115 -6.29886601450266e-08
4.7752808988764 -5.32515171778539e-08
4.77772349780166 -9.54027581501674e-08
4.78016609672692 -3.3146199539564e-08
4.78260869565217 -4.20315481004976e-08
4.78505129457743 4.40896721351712e-08
4.78749389350269 4.63726362850293e-08
4.78993649242794 9.85612979808387e-08
4.7923790913532 7.62633872825667e-08
4.79482169027846 5.97805644574639e-08
4.79726428920371 2.13465779210481e-08
4.79970688812897 -4.14290989209697e-08
4.80214948705423 -4.81481538854466e-08
4.80459208597948 -1.05359837175662e-07
4.80703468490474 -5.58453994318379e-08
4.80947728383 -7.69403832868069e-08
4.81191988275525 -3.27693469189214e-09
4.81436248168051 6.82582585907608e-09
4.81680508060576 5.1611467467404e-08
4.81924767953102 7.33584878690352e-08
4.82169027845628 6.41305274714506e-08
4.82413287738153 8.03647203967177e-08
4.82657547630679 2.72259171245665e-08
4.82901807523205 2.88305663443277e-08
4.8314606741573 -4.01593063139711e-08
4.83390327308256 -4.57815507300577e-08
4.83634587200782 -9.36818901880233e-08
4.83878847093307 -8.39363159392811e-08
4.84123106985833 -7.73976898137147e-08
4.84367366878359 -4.34157318553658e-08
4.84611626770884 1.72235734531767e-08
4.8485588666341 4.53117378443008e-08
4.85100146555936 1.13055761608475e-07
4.85344406448461 9.23104469896946e-08
4.85588666340987 1.12397283544101e-07
4.85832926233512 4.39866084135605e-08
4.86077186126038 8.77931842603987e-09
4.86321446018564 -5.13020945249541e-08
4.86565705911089 -9.8996941533717e-08
4.86809965803615 -9.72582740296925e-08
4.87054225696141 -1.14760316036283e-07
4.87298485588666 -5.45156301173224e-08
4.87542745481192 -3.87070494806141e-08
4.87787005373718 3.17770033456976e-08
4.88031265266243 5.52418738202778e-08
4.88275525158769 9.20869023195436e-08
4.88519785051295 1.00528360443142e-07
4.8876404494382 8.78992645229664e-08
4.89008304836346 7.55641402658484e-08
4.89252564728872 1.94540259033396e-08
4.89496824621397 -4.18871828283318e-09
4.89741084513923 -7.66140982309216e-08
4.89985344406448 -9.00754610375294e-08
4.90229604298974 -1.29825939610999e-07
4.904738641915 -1.12254384309287e-07
4.90718124084025 -8.03758882296043e-08
4.90962383976551 -3.64641649707606e-08
4.91206643869077 4.88345736297305e-08
4.91450903761602 8.16344305096049e-08
4.91695163654128 1.48674320350881e-07
4.91939423546654 1.33409680671209e-07
4.92183683439179 1.25307258767294e-07
4.92427943331705 6.75187789884465e-08
4.92672203224231 -1.26579756526332e-09
4.92916463116756 -5.49941968117668e-08
4.93160723009282 -1.20705494305999e-07
4.93404982901808 -1.27383541631887e-07
4.93649242794333 -1.43754354533021e-07
4.93893502686859 -9.96976745095063e-08
4.94137762579384 -6.84611110599964e-08
4.9438202247191 -4.16869266499753e-09
4.94626282364436 4.73478711478099e-08
4.94870542256961 9.26027499028162e-08
4.95114802149487 1.36651547321874e-07
4.95359062042013 1.33238752094767e-07
4.95603321934538 1.44083454132432e-07
4.95847581827064 8.60523148882304e-08
4.9609184171959 4.77820064117381e-08
4.96336101612115 -3.35679111360306e-08
4.96580361504641 -1.02016440554157e-07
4.96824621397167 -1.47537529286485e-07
4.97068881289692 -1.9098986965929e-07
4.97313141182218 -1.58955943440611e-07
4.97557401074743 -1.3409986816876e-07
4.97801660967269 -4.34246548744516e-08
4.98045920859795 3.18789232965255e-08
4.9829018075232 1.12677791096771e-07
4.98534440644846 1.73636225475871e-07
4.98778700537372 1.85830102757856e-07
4.99022960429897 1.85298622490856e-07
4.99267220322423 1.25552663221788e-07
4.99511480214949 7.25402243591378e-08
4.99755740107474 -1.53618822133423e-08
5 -7.86755206268436e-08
};
\addlegendentry{num}

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-critical-dissipation-0.9391485505499116-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},width=0.35*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick style={color=black},
xticklabels={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
ylabel style={align=center}, ylabel={$h$ (m)},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [semithick, blue]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839766 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850025 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 0.999999999999999
0.129457743038593 0.999999999999999
0.13190034196385 0.999999999999999
0.134342940889106 0.999999999999999
0.136785539814362 0.999999999999999
0.139228138739619 0.999999999999999
0.141670737664875 0.999999999999999
0.144113336590132 0.999999999999999
0.146555935515388 0.999999999999999
0.148998534440645 0.999999999999999
0.151441133365901 0.999999999999999
0.153883732291158 0.999999999999999
0.156326331216414 0.999999999999999
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 0.999999999999999
0.180752320468979 0.999999999999999
0.183194919394235 0.999999999999999
0.185637518319492 0.999999999999999
0.188080117244748 0.999999999999999
0.190522716170005 0.999999999999999
0.192965315095261 0.999999999999999
0.195407914020518 0.999999999999999
0.197850512945774 0.999999999999999
0.200293111871031 0.999999999999999
0.202735710796287 0.999999999999999
0.205178309721544 0.999999999999999
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 0.999999999999999
0.258915486077186 0.999999999999999
0.261358085002443 0.999999999999999
0.263800683927699 0.999999999999999
0.266243282852956 0.999999999999999
0.268685881778212 0.999999999999999
0.271128480703468 0.999999999999999
0.273571079628725 0.999999999999999
0.276013678553981 0.999999999999999
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 0.999999999999999
0.288226673180264 0.999999999999997
0.29066927210552 0.999999999999998
0.293111871030777 1
0.295554469956033 1.00000000000001
0.29799706888129 1.00000000000001
0.300439667806546 1
0.302882266731803 0.999999999999986
0.305324865657059 0.999999999999978
0.307767464582316 0.999999999999991
0.310210063507572 1.00000000000003
0.312652662432829 1.00000000000006
0.315095261358085 1.00000000000005
0.317537860283341 0.999999999999967
0.319980459208598 0.999999999999859
0.322423058133854 0.999999999999826
0.324865657059111 0.999999999999971
0.327308255984367 1.00000000000028
0.329750854909624 1.00000000000053
0.33219345383488 1.00000000000039
0.334636052760137 0.999999999999681
0.337078651685393 0.999999999998722
0.33952125061065 0.999999999998353
0.341963849535906 0.99999999999948
0.344406448461163 1.00000000000216
0.346849047386419 1.00000000000485
0.349291646311676 1.00000000000472
0.351734245236932 0.999999999999501
0.354176844162189 0.999999999990241
0.356619443087445 0.999999999982921
0.359062042012702 0.999999999986553
0.361504640937958 1.00000000000686
0.363947239863214 1.00000000003815
0.366389838788471 1.00000000005951
0.368832437713727 1.00000000004208
0.371275036638984 0.999999999969243
0.37371763556424 0.999999999861471
0.376160234489497 0.999999999787796
0.378602833414753 0.999999999843877
0.38104543234001 1.00000000009028
0.383488031265266 1.00000000047268
0.385930630190523 1.00000000077578
0.388373229115779 1.00000000067339
0.390815828041036 0.99999999990604
0.393258426966292 0.99999999854246
0.395701025891549 0.999999997186304
0.398143624816805 0.999999996932389
0.400586223742062 0.999999998920596
0.403028822667318 1.00000000351623
0.405471421592574 1.00000000942749
0.407914020517831 1.00000001333067
0.410356619443087 1.00000001062895
0.412799218368344 0.999999997656382
0.4152418172936 0.999999974920817
0.417684416218857 0.999999950044587
0.420127015144113 0.999999938332143
0.42256961406937 0.999999958919386
0.425012212994626 1.00000002568218
0.427454811919883 1.00000013454554
0.429897410845139 1.00000025195351
0.432340009770396 1.0000003117867
0.434782608695652 1.0000002283207
0.437225207620909 0.999999929474464
0.439667806546165 0.999999407128231
0.442110405471422 0.999998770848084
0.444553004396678 0.999998280983803
0.446995603321935 0.999998331351745
0.449438202247191 0.999999355463006
0.451880801172447 1.00000164700343
0.454323400097704 1.00000511522707
0.45676599902296 1.00000903459538
0.459208597948217 1.00001188586292
0.461651196873473 1.00001140954689
0.46409379579873 1.00000498797509
0.466536394723986 0.99999042746317
0.468978993649243 0.999967123340804
0.471421592574499 0.999937463720046
0.473864191499756 0.999908181099255
0.476306790425012 0.99989122257369
0.478749389350269 0.999903614137573
0.481191988275525 0.999965776312976
0.483634587200782 1.000097832805
0.486077186126038 1.00031365121744
0.488519785051295 1.00061265480768
0.490962383976551 1.0009698148996
0.493404982901808 1.00132462442204
0.495847581827064 1.00157020219025
0.49829018075232 1.00154392174532
0.500732779677577 1.00102104439335
0.503175378602833 0.999712730119662
0.50561797752809 0.997269496026198
0.508060576453346 0.993290713459712
0.510503175378603 0.987340133239806
0.512945774303859 0.978966775122394
0.515388373229116 0.96772989475511
0.517830972154372 0.95322622887206
0.520273571079629 0.935117383704118
0.522716170004885 0.913155115946252
0.525158768930142 0.887202374916587
0.527601367855398 0.857248313741647
0.530043966780655 0.823415994833945
0.532486565705911 0.785962149019004
0.534929164631168 0.745269026022188
0.537371763556424 0.701829023290367
0.539814362481681 0.656223335164872
0.542256961406937 0.609096275564822
0.544699560332193 0.561127164878503
0.54714215925745 0.513001727436935
0.549584758182706 0.465384831562651
0.552027357107963 0.418896147924026
0.554469956033219 0.37408994313319
0.556912554958476 0.331439808916046
0.559355153883732 0.291328697228899
0.561797752808989 0.254044227911553
0.564240351734245 0.219778889007695
0.566682950659502 0.188634481656909
0.569125549584758 0.160629981702808
0.571568148510015 0.135711899253493
0.574010747435271 0.113766207648441
0.576453346360528 0.0946309710672088
0.578895945285784 0.0781089083999069
0.581338544211041 0.0639792719281351
0.583781143136297 0.0520085756095734
0.586223742061553 0.0419598643534184
0.58866634098681 0.0336003608008963
0.591108939912066 0.0267074514937464
0.593551538837323 0.0210730750997355
0.595994137762579 0.0165066498312472
0.598436736687836 0.012836726107723
0.600879335613092 0.00991157646904265
0.603321934538349 0.00759894148841591
0.605764533463605 0.00578514224375284
0.608207132388862 0.00437375111036732
0.610649731314118 0.00328398723087644
0.613092330239375 0.00244897442712626
0.615534929164631 0.00181397027890692
0.617977528089888 0.00133464762060445
0.620420127015144 0.000975485138583595
0.622862725940401 0.000708302839873655
0.625305324865657 0.000510961182356421
0.627747923790914 0.000366229527979765
0.63019052271617 0.000260819980474371
0.632633121641426 0.000184576130076387
0.635075720566683 0.000129802217491945
0.637518319491939 9.07162104613245e-05
0.639960918417196 6.3009757672262e-05
0.642403517342452 4.34985064849443e-05
0.644846116267709 2.98474761521059e-05
0.647288715192965 2.03577755359809e-05
0.649731314118222 1.38027233762225e-05
0.652173913043478 9.30321227060811e-06
0.654616511968735 6.23384940353768e-06
0.657059110893991 4.15294408479678e-06
0.659501709819248 2.75076230586663e-06
0.661944308744504 1.81162242551929e-06
0.664386907669761 1.18636967801636e-06
0.666829506595017 7.72555786647218e-07
0.669272105520274 5.00283887687032e-07
0.67171470444553 3.22180384166467e-07
0.674157303370786 2.06346124748761e-07
0.676599902296043 1.31439709873725e-07
0.679042501221299 8.32737294012135e-08
0.681485100146556 5.2475716260505e-08
0.683927699071813 3.2892369565163e-08
0.686370297997069 2.05085789182628e-08
0.688812896922325 1.27202751301893e-08
0.691255495847582 7.84864343226288e-09
0.693698094772838 4.81777158613737e-09
0.696140693698095 2.94216762025493e-09
0.698583292623351 1.78761521152447e-09
0.701025891548608 1.0806415599516e-09
0.703468490473864 6.49988398096972e-10
0.705911089399121 3.89010151707567e-10
0.708353688324377 2.3166610371749e-10
0.710796287249634 1.37285569354942e-10
0.71323888617489 8.09585082063285e-11
0.715681485100147 4.75104860953654e-11
0.718124084025403 2.77472379504094e-11
0.72056668295066 1.61275010024111e-11
0.723009281875916 9.3292117379492e-12
0.725451880801172 5.37114271888237e-12
0.727894479726429 3.07783562888909e-12
0.730337078651685 1.75547264196589e-12
0.732779677576942 9.96610265209225e-13
0.735222276502198 5.63185991989021e-13
0.737664875427455 3.16800529204826e-13
0.740107474352711 1.77394320195954e-13
0.742550073277968 9.88838344442019e-14
0.744992672203224 5.48724703171069e-14
0.747435271128481 3.0313705969673e-14
0.749877870053737 1.66721029868003e-14
0.752320468978994 9.12893102792827e-15
0.75476306790425 4.97667024137009e-15
0.757205666829507 2.70120942367852e-15
0.759648265754763 1.45978536416584e-15
0.76209086468002 7.85492190429615e-16
0.764533463605276 4.20850136633554e-16
0.766976062530532 2.24520647107002e-16
0.769418661455789 1.19272040732657e-16
0.771861260381045 6.30935222595953e-17
0.774303859306302 3.32356922439423e-17
0.776746458231558 1.7434458513938e-17
0.779189057156815 9.1076387571095e-18
0.781631656082071 4.73812402044636e-18
0.784074255007328 2.45482151634397e-18
0.786516853932584 1.26664742178852e-18
0.788959452857841 6.50913427329776e-19
0.791402051783097 3.3314370187364e-19
0.793844650708354 1.69820449878764e-19
0.79628724963361 8.62198718317488e-20
0.798729848558867 4.36006195262426e-20
0.801172447484123 2.19611277660021e-20
0.80361504640938 1.10179803564102e-20
0.806057645334636 5.50609004737192e-21
0.808500244259893 2.74086137184656e-21
0.810942843185149 1.35906948477762e-21
0.813385442110406 6.7129802986036e-22
0.815828041035662 3.30305951513775e-22
0.818270639960918 1.61902234433844e-22
0.820713238886175 7.90556136902834e-23
0.823155837811431 3.84559846504978e-23
0.825598436736688 1.86360703110562e-23
0.828041035661944 8.99728909180318e-24
0.830483634587201 4.3275650238539e-24
0.832926233512457 2.07375621365051e-24
0.835368832437714 9.90059890265683e-25
0.83781143136297 4.70936462302854e-25
0.840254030288227 2.23186329010305e-25
0.842696629213483 1.05386393271157e-25
0.84513922813874 4.95815794826658e-26
0.847581827063996 2.32424628164804e-26
0.850024425989253 1.085617753206e-26
0.852467024914509 5.05256249864318e-27
0.854909623839766 2.34311339524136e-27
0.857352222765022 1.0827509996312e-27
0.859794821690278 4.98567888973447e-28
0.862237420615535 2.28763703855153e-28
0.864680019540791 1.04598066227451e-28
0.867122618466048 4.76585100200141e-29
0.869565217391304 2.16393403962178e-29
0.872007816316561 9.79130884597902e-30
0.874450415241817 4.41506407770433e-30
0.876893014167074 1.98398826096268e-30
0.87933561309233 8.88491434753692e-31
0.881778212017587 3.96538744824507e-31
0.884220810942843 1.7637716593551e-31
0.8866634098681 7.81860909089255e-32
0.889106008793356 3.45424428849265e-32
0.891548607718613 1.52096404590776e-32
0.893991206643869 6.67472054512733e-33
0.896433805569126 2.9194517408353e-33
0.898876404494382 1.27270973766024e-33
0.901319003419638 5.52997302704618e-34
0.903761602344895 2.39490291739302e-34
0.906204201270151 1.03378372276562e-34
0.908646800195408 4.44788873960871e-35
0.911089399120664 1.90750687128656e-35
0.913531998045921 8.15401957930241e-36
0.915974596971177 3.47437151437528e-36
0.918417195896434 1.47565557935807e-36
0.92085979482169 6.24745769796835e-37
0.923302393746947 2.63655294930698e-37
0.925744992672203 1.10914866440475e-37
0.92818759159746 4.65123522958917e-38
0.930630190522716 1.94436266635997e-38
0.933072789447973 8.10255097094419e-39
0.935515388373229 3.36594377200363e-39
0.937957987298486 1.39391902141632e-39
0.940400586223742 5.75464858689953e-40
0.942843185148999 2.3684028740432e-40
0.945285784074255 9.71745971182895e-41
0.947728382999512 3.97479894578349e-41
0.950170981924768 1.6208679722707e-41
0.952613580850024 6.58953764854969e-42
0.955056179775281 2.6708026928593e-42
0.957498778700537 1.07922729084888e-42
0.959941377625794 4.34783384448585e-43
0.96238397655105 1.74633067327368e-43
0.964826575476307 6.9932351057629e-44
0.967269174401563 2.79210934945413e-44
0.96971177332682 1.11146008565461e-44
0.972154372252076 4.41130357015491e-45
0.974596971177333 1.74564561707653e-45
0.977039570102589 6.88756457561411e-46
0.979482169027846 2.7095683882682e-46
0.981924767953102 1.06282978205812e-46
0.984367366878359 4.15681579441628e-47
0.986809965803615 1.62104688553898e-47
0.989252564728872 6.30336331073876e-48
0.991695163654128 2.44396663077312e-48
0.994137762579384 9.44862348679058e-49
0.996580361504641 3.64247259324273e-49
0.999022960429897 1.40017599462278e-49
1.00146555935515 5.36700036556567e-50
1.00390815828041 2.05138573443116e-50
1.00635075720567 7.81868582995968e-51
1.00879335613092 2.97163118027574e-51
1.01123595505618 1.12624978314017e-51
1.01367855398144 4.25654405390301e-52
1.01612115290669 1.60422781888832e-52
1.01856375183195 6.0292782068885e-53
1.02100635075721 2.25974179544949e-53
1.02344894968246 8.44598571391013e-54
1.02589154860772 3.14806495902875e-54
1.02833414753298 1.17015288651279e-54
1.03077674645823 4.33761344587551e-55
1.03321934538349 1.60351160904865e-55
1.03566194430874 5.91166855320742e-56
1.038104543234 2.17354385745836e-56
1.04054714215926 7.96986073741966e-57
1.04298974108451 2.91447716877319e-57
1.04543234000977 1.06292289795203e-57
1.04787493893503 3.86614025376583e-58
1.05031753786028 1.40246397938513e-58
1.05276013678554 5.07396658051325e-59
1.0552027357108 1.83083307171535e-59
1.05764533463605 6.5886830297101e-60
1.06008793356131 2.36483387200067e-60
1.06253053248657 8.46560945756441e-61
1.06497313141182 3.02255896400601e-61
1.06741573033708 1.07635036522427e-61
1.06985832926234 3.82294647010565e-62
1.07230092818759 1.35429030185361e-62
1.07474352711285 4.7851727227891e-63
1.0771861260381 1.68639399282174e-63
1.07962872496336 5.92787873592709e-64
1.08207132388862 2.07836417807086e-64
1.08451392281387 7.26824026158336e-65
1.08695652173913 2.53527682039232e-65
1.08939912066439 8.82090520569971e-66
1.09184171958964 3.06122841986284e-66
1.0942843185149 1.05968372539258e-66
1.09672691744016 3.65896160663587e-67
1.09916951636541 1.26021195288109e-67
1.10161211529067 4.32948824657097e-68
1.10405471421593 1.48367855310785e-68
1.10649731314118 5.07173311569626e-69
1.10893991206644 1.72937549667474e-69
1.1113825109917 5.88222380357204e-70
1.11382510991695 1.99579578251972e-70
1.11626770884221 6.7548534440035e-71
1.11871030776746 2.28057299644091e-71
1.12115290669272 7.68074179302262e-72
1.12359550561798 2.58045565867278e-72
1.12603810454323 8.64821687832461e-73
1.12848070346849 2.89132260113186e-73
1.13092330239375 9.64293392548496e-74
1.133365901319 3.20824353917307e-74
1.13580850024426 1.06481407387837e-74
1.13825109916952 3.52558635240158e-75
1.14069369809477 1.16450896162723e-75
1.14313629702003 3.83716953590041e-76
1.14557889594529 1.26135858483388e-76
1.14802149487054 4.13645505549271e-77
1.1504640937958 1.35326526768932e-77
1.15290669272106 4.41677370431907e-78
1.15534929164631 1.43812831501077e-78
1.15779189057157 4.67157229161549e-79
1.16023448949682 1.51392414627793e-79
1.16267708842208 4.89466986089361e-80
1.16511968734734 1.57878708967124e-80
1.16756228627259 5.08050885234331e-81
1.17000488519785 1.63108629597777e-81
1.17244748412311 5.22438684266325e-82
1.17489008304836 1.66949431064464e-82
1.17733268197362 5.32265527668723e-83
1.17977528089888 1.6930432551498e-83
1.18221787982413 5.37287341445125e-84
1.18466047874939 1.7011652899123e-84
1.18710307767465 5.37390842463067e-85
1.1895456765999 1.69371500514142e-85
1.19198827552516 5.32597594676181e-86
1.19443087445042 1.67097253480654e-86
1.19687347337567 5.23061924378442e-87
1.19931607230093 1.63362741811207e-87
1.20175867122618 5.09062896159384e-88
1.20420127015144 1.58274444207363e-88
1.2066438690767 4.90990918798972e-89
1.20908646800195 1.51971379135913e-89
1.21152906692721 4.69329867125565e-90
1.21397166585247 1.4461887239038e-90
1.21641426477772 4.44635848449666e-91
1.21885686370298 1.36401462007604e-91
1.22129946262824 4.1751389464537e-92
1.22374206155349 1.27515358236885e-92
1.22618466047875 3.88593915993014e-93
1.22862725940401 1.18160878278235e-93
1.23106985832926 3.58507212087757e-94
1.23351245725452 1.08535248452235e-94
1.23595505617978 3.27864708163616e-95
1.23839765510503 9.88261145264708e-96
1.24084025403029 2.97237888418271e-96
1.24328285295554 8.92060300813317e-97
1.2457254518808 2.6714315226189e-97
1.24816805080606 7.9828110111004e-98
1.25061064973131 2.3803004799357e-98
1.25305324865657 7.08229499121428e-99
1.25549584758183 2.10273564254317e-99
1.25793844650708 6.22968247187473e-100
1.26038104543234 1.84170403525446e-100
1.2628236443576 5.43311095219924e-101
1.26526624328285 1.59938940887762e-101
1.26770884220811 4.69827956797034e-102
1.27015144113337 1.37722397252485e-102
1.27259404005862 4.02859342283277e-103
1.27503663898388 1.17594635958446e-103
1.27747923790914 3.42538065136396e-104
1.27992183683439 9.95679263865471e-105
1.28236443575965 2.88816105275964e-105
1.2848070346849 8.36020048225018e-106
1.28724963361016 2.41494545279519e-106
1.28969223253542 6.96137942935037e-107
1.29213483146067 2.00254654981524e-107
1.29457743038593 5.74872121188837e-108
1.29702002931119 1.6468845559396e-108
1.29946262823644 4.70825857897375e-109
1.3019052271617 1.34327411415644e-109
1.30434782608696 3.8245303739682e-110
1.30679042501221 1.08668242403002e-110
1.30923302393747 3.08134376207099e-111
1.31167562286273 8.71951949997747e-112
1.31411822178798 2.46241784083953e-112
1.31656082071324 6.93984279251533e-113
1.3190034196385 1.95190235330956e-113
1.32144601856375 5.47884468833363e-114
1.32388861748901 1.53477318872182e-114
1.32633121641426 4.29067468387753e-115
1.32877381533952 1.19711256660008e-115
1.33121641426478 3.33329882373748e-116
1.33365901319003 9.26286205219321e-117
1.33610161211529 2.56891452130734e-117
1.33854421104055 7.1103247143336e-118
1.3409868099658 1.96411242873195e-118
1.34342940889106 5.41479697939645e-119
1.34587200781632 1.48983689454355e-119
1.34831460674157 4.09107804531648e-120
1.35075720566683 1.12119478256009e-120
1.35319980459209 3.06669368385417e-121
1.35564240351734 8.37158153440684e-122
1.3580850024426 2.28083649258377e-122
1.36052760136786 6.20200428763253e-123
1.36297020029311 1.68315057517299e-123
1.36541279921837 4.55898957202894e-124
1.36785539814363 1.23245384496657e-124
1.37029799706888 3.32530030850924e-125
1.37274059599414 8.95469759078511e-126
1.37518319491939 2.40675847265564e-126
1.37762579384465 6.45620501788358e-127
1.38006839276991 1.72857015830691e-127
1.38251099169516 4.61916283684732e-128
1.38495359062042 1.2319916324533e-128
1.38739618954568 3.27960939592425e-129
1.38983878847093 8.71380847684703e-130
1.39228138739619 2.31082502394444e-130
1.39472398632145 6.11647082521671e-131
1.3971665852467 1.61588769801844e-131
1.39960918417196 4.26088170695991e-132
1.40205178309722 1.12141775124284e-132
1.40449438202247 2.94589066986056e-133
1.40693698094773 7.72411388932293e-134
1.40937957987298 2.02145997338389e-134
1.41182217879824 5.28040993830424e-135
1.4142647777235 1.37675836468717e-135
1.41670737664875 3.58291880418275e-136
1.41914997557401 9.30694030958317e-137
1.42159257449927 2.41306580154643e-137
1.42403517342452 6.24489617806287e-138
1.42647777234978 1.61315702159132e-138
1.42892037127504 4.15934514352558e-139
1.43136297020029 1.07046309891044e-139
1.43380556912555 2.74990941048188e-140
1.43624816805081 7.05125682836482e-141
1.43869076697606 1.80475247917375e-141
1.44113336590132 4.61076757208742e-142
1.44357596482658 1.17580357796773e-142
1.44601856375183 2.99297974565491e-143
1.44846116267709 7.60469348101587e-144
1.45090376160234 1.92872389709874e-144
1.4533463605276 4.88281523186784e-145
1.45578895945286 1.23391108316174e-145
1.45823155837811 3.11252065674067e-146
1.46067415730337 7.83712680608627e-147
1.46311675622863 1.96978671769077e-147
1.46555935515388 4.94197648126265e-148
1.46800195407914 1.23766387766041e-148
1.4704445530044 3.09404593212245e-149
1.47288715192965 7.72101183255481e-150
1.47532975085491 1.92329771379359e-150
1.47777234978017 4.7823907561304e-151
1.48021494870542 1.18705611726078e-151
1.48265754763068 2.94121308756761e-152
1.48510014655594 7.27465109395416e-153
1.48754274548119 1.79609652748436e-153
1.48998534440645 4.42670299578961e-154
1.4924279433317 1.0890947826785e-154
1.49487054225696 2.6747729460692e-155
1.49731314118222 6.55760844589516e-156
1.49975574010747 1.60488055300865e-156
1.50219833903273 3.92084770990031e-157
1.50464093795799 9.56221727400891e-158
1.50708353688324 2.32798381585283e-158
1.5095261358085 5.65777090877761e-159
1.51196873473376 1.37263839671453e-159
1.51441133365901 3.32440278433731e-160
1.51685393258427 8.03746623053872e-161
1.51929653150953 1.93987626791277e-161
1.52173913043478 4.67390147770731e-162
1.52418172936004 1.12418305971438e-162
1.5266243282853 2.69927901729931e-163
1.52906692721055 6.47013100545123e-164
1.53150952613581 1.54822548613829e-164
1.53395212506106 3.69838804971116e-165
1.53639472398632 8.81960525800484e-166
1.53883732291158 2.09964319168195e-166
1.54127992183683 4.99002586978414e-167
1.54372252076209 1.18391986869378e-167
1.54616511968735 2.80417615940295e-168
1.5486077186126 6.63060264187561e-169
1.55105031753786 1.56518863995118e-169
1.55349291646312 3.68848134694834e-170
1.55593551538837 8.67754660751167e-171
1.55837811431363 2.03805552683615e-171
1.56082071323889 4.77865847492624e-172
1.56326331216414 1.11858276355387e-172
1.5657059110894 2.61398819560939e-173
1.56814851001466 6.09836909964511e-174
1.57059110893991 1.42036377160534e-174
1.57303370786517 3.30264937416521e-175
1.57547630679043 7.66661326674806e-176
1.57791890571568 1.77674067548642e-176
1.58036150464094 4.11078844934432e-177
1.58280410356619 9.495284733547e-178
1.58524670249145 2.18964557036343e-178
1.58768930141671 5.04108242194639e-179
1.59013190034196 1.15866821361696e-179
1.59257449926722 2.6587706564429e-180
1.59501709819248 6.09102407934172e-181
1.59745969711773 1.39312014479168e-181
1.59990229604299 3.18109619072015e-182
1.60234489496825 7.25197264159933e-183
1.6047874938935 1.65054658673627e-183
1.60723009281876 3.75053165172998e-184
1.60967269174402 8.50848898783212e-185
1.61211529066927 1.92711548342346e-185
1.61455788959453 4.35772545243564e-186
1.61700048851979 9.83807074547799e-187
1.61944308744504 2.21747683635931e-187
1.6218856863703 4.99009065835315e-188
1.62432828529555 1.12113803779229e-188
1.62677088422081 2.51485041110771e-189
1.62921348314607 5.63207917903092e-190
1.63165608207132 1.25930223136946e-190
1.63409868099658 2.81123349723936e-191
1.63654127992184 6.26571568466199e-192
1.63898387884709 1.39428758033187e-192
1.64142647777235 3.09772620031956e-193
1.64386907669761 6.87137699933267e-194
1.64631167562286 1.52179334552381e-194
1.64875427454812 3.36495929397216e-195
1.65119687347338 7.4287757727351e-196
1.65363947239863 1.63745378875123e-196
1.65608207132389 3.60359756699087e-197
1.65852467024915 7.91808221178697e-198
1.6609672691744 1.73708580872974e-198
1.66340986809966 3.80488148015288e-199
1.66585246702491 8.32109800490913e-200
1.66829506595017 1.81694101004758e-200
1.67073766487543 3.96116327856527e-201
1.67318026380068 8.62238526308664e-202
1.67562286272594 1.87394093843978e-202
1.6780654616512 4.06639158720257e-203
1.68050806057645 8.81025232730825e-204
1.68295065950171 1.90587479481196e-204
1.68539325842697 4.1165014734466e-205
1.68783585735222 8.8775083027753e-206
1.69027845627748 1.91154186126461e-206
1.69272105520274 4.10967482900432e-207
1.69516365412799 8.82191832265188e-208
1.69760625305325 1.89082584411375e-208
1.70004885197851 4.04644785661696e-209
1.70249145090376 8.64631954126587e-210
1.70493404982902 1.84469478181372e-210
1.70737664875427 3.92965702336392e-211
1.70981924767953 8.35839032666098e-212
1.71226184660479 1.77512729432266e-212
1.71470444553004 3.76423027590974e-213
1.7171470444553 7.97009807925666e-214
1.71958964338056 1.68497289084058e-214
1.72203224230581 3.55684471965126e-215
1.72447484123107 7.49688055310086e-216
1.72691744015633 1.57775997276989e-216
1.72936003908158 3.31548364053237e-217
1.73180263800684 6.95663808304329e-218
1.7342452369321 1.45746939831645e-218
1.73668783585735 3.04893341626157e-219
1.73913043478261 6.36862736332223e-220
1.74157303370787 1.32829359736101e-220
1.74401563263312 2.76626383340597e-221
1.74645823155838 5.75235036122512e-222
1.74890083048363 1.1944011223393e-222
1.75134342940889 2.47633356333095e-223
1.75378602833415 5.12652496919763e-224
1.7562286272594 1.05972437136444e-224
1.75867122618466 2.18735663150624e-225
1.76111382510992 4.50820873121112e-226
1.76355642403517 9.27784449932333e-227
1.76599902296043 1.90655670076694e-227
1.76844162188569 3.91212596404297e-228
1.77088422081094 8.01562339068769e-229
1.7733268197362 1.63992522679703e-229
1.77576941866146 3.35022483628306e-230
1.77821201758671 6.8342036891086e-231
1.78065461651197 1.39208845097128e-231
1.78309721543723 2.83146747126238e-232
1.78553981436248 5.75073083886082e-233
1.78798241328774 1.16627805692217e-233
1.79042501221299 2.3618354966747e-234
1.79286761113825 4.77602442022251e-235
1.79531021006351 9.64392127882875e-236
1.79775280898876 1.94451755682827e-236
1.80019540791402 3.91509262533263e-237
1.80263800683928 7.87127413708933e-238
1.80508060576453 1.580235157353e-238
1.80752320468979 3.16791080011175e-239
1.80996580361505 6.34161054387582e-240
1.8124084025403 1.26765898905725e-240
1.81485100146556 2.53036058132089e-241
1.81729360039082 5.0435964810427e-242
1.81973619931607 1.00386900020876e-242
1.82217879824133 1.99523192575413e-243
1.82462139716659 3.95995451627683e-244
1.82706399609184 7.84816845058119e-245
1.8295065950171 1.5532042613666e-245
1.83194919394235 3.0695294190746e-246
1.83439179286761 6.05757533260493e-247
1.83683439179287 1.19374198675908e-247
1.83927699071812 2.34913274698192e-248
1.84171958964338 4.61626691925844e-249
1.84416218856864 9.05860549757047e-250
1.84660478749389 1.77508713191529e-250
1.84904738641915 3.47349526807319e-251
1.85148998534441 6.78739717396342e-252
1.85393258426966 1.32443343934889e-252
1.85637518319492 2.58076308246196e-253
1.85881778212018 5.02178442462149e-254
1.86126038104543 9.75799788192196e-255
1.86370297997069 1.89346331903089e-255
1.86614557889595 3.66899727438332e-256
1.8685881778212 7.0995854295583e-257
1.87103077674646 1.37187482258559e-257
1.87347337567171 2.64723602451031e-258
1.87591597459697 5.10115251660239e-259
1.87835857352223 9.81617290597568e-260
1.88080117244748 1.886318900842e-260
1.88324377137274 3.61982716560365e-261
1.885686370298 6.93683124040271e-262
1.88812896922325 1.32750379142034e-262
1.89057156814851 2.53695361602739e-263
1.89301416707377 4.84163633966869e-264
1.89545676599902 9.22731722478155e-265
1.89789936492428 1.75615621427384e-265
1.90034196384954 3.3377669149767e-266
1.90278456277479 6.33511919187889e-267
1.90522716170005 1.20077117476653e-267
1.90766976062531 2.2728624216513e-268
1.91011235955056 4.29629628034989e-269
1.91255495847582 8.11006298057519e-270
1.91499755740107 1.52884657133842e-270
1.91744015632633 2.87815379350337e-271
1.91988275525159 5.41097150011165e-272
1.92232535417684 1.01589399075886e-272
1.9247679531021 1.90473326834645e-273
1.92721055202736 3.56642674496851e-274
1.92965315095261 6.66878236919827e-275
1.93209574987787 1.2453017743577e-275
1.93453834880313 2.3222994604682e-276
1.93698094772838 4.32492033917528e-277
1.93942354665364 8.04368404649112e-278
1.9418661455789 1.49399661556029e-278
1.94430874450415 2.77116676402786e-279
1.94675134342941 5.13327892711875e-280
1.94919394235467 9.49613613204595e-281
1.95163654127992 1.75436348358045e-281
1.95407914020518 3.23678247661117e-282
1.95652173913043 5.96388752577127e-283
1.95896433805569 1.09740788055245e-283
1.96140693698095 2.01664803504891e-284
1.9638495359062 3.70097578897114e-285
1.96629213483146 6.78308380191039e-286
1.96873473375672 1.24154830031765e-286
1.97117733268197 2.26947942428859e-287
1.97361993160723 4.14300793155147e-288
1.97606253053249 7.55323253301888e-289
1.97850512945774 1.37523909118186e-289
1.980947728383 2.50064770289095e-290
1.98339032730826 4.54105171462701e-291
1.98583292623351 8.23551379595232e-292
1.98827552515877 1.49161226319565e-292
1.99071812408403 2.69806783233142e-293
1.99316072300928 4.87396191639179e-294
1.99560332193454 8.79314876832922e-295
1.99804592085979 1.58431087850586e-295
2.00048851978505 2.85082626390408e-296
2.00293111871031 5.12313888387239e-297
2.00537371763556 9.19469239319266e-298
2.00781631656082 1.64806615406987e-298
2.01025891548608 2.95018396952712e-299
2.01270151441133 5.27425641133157e-300
2.01514411333659 9.41698156402228e-301
2.01758671226185 1.67919524918947e-301
2.0200293111871 2.99040715696793e-302
2.02247191011236 5.3186296694762e-303
2.02491450903762 9.4473527672377e-304
2.02735710796287 1.67595407168117e-304
2.02979970688813 2.96931546264049e-305
2.03224230581339 5.25404100030603e-306
2.03468490473864 9.28483324626516e-307
2.0371275036639 1.63869803445497e-307
2.03957010258915 2.88847471145541e-308
2.04201270151441 5.08491450911063e-309
2.04445530043967 8.94015041676061e-310
2.04689789936492 1.56983032077669e-310
2.04934049829018 2.75301101324386e-311
2.05178309721544 4.821821867473e-312
2.05422569614069 8.4345706617108e-313
2.05666829506595 1.47354712922669e-313
2.05911089399121 2.57107612339612e-314
2.06155349291646 4.48039513484629e-315
2.06399609184172 7.79774080678673e-316
2.06643869076698 1.35541717306608e-316
2.06888128969223 2.35304149147433e-317
2.07132388861749 4.07980635841159e-318
2.07376648754275 7.0648917027069e-319
2.076209086468 1.22187374872999e-319
2.07865168539326 2.11064843903381e-320
2.08109428431852 3.63632315339157e-321
2.08353688324377 6.27463370218383e-322
2.08597948216903 1.08694442085074e-322
2.08842208109428 1.48219693752374e-323
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839766 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850025 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 1
0.258915486077186 1
0.261358085002443 1
0.263800683927699 1
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 1
0.288226673180264 1
0.29066927210552 1
0.293111871030777 1
0.295554469956033 1
0.29799706888129 1
0.300439667806546 1
0.302882266731803 1
0.305324865657059 1
0.307767464582316 1
0.310210063507572 1
0.312652662432829 1
0.315095261358085 1
0.317537860283341 1
0.319980459208598 1
0.322423058133854 1
0.324865657059111 1
0.327308255984367 1
0.329750854909624 1
0.33219345383488 1
0.334636052760137 1
0.337078651685393 1
0.33952125061065 1
0.341963849535906 1
0.344406448461163 1
0.346849047386419 1
0.349291646311676 1
0.351734245236932 1
0.354176844162189 1
0.356619443087445 1
0.359062042012702 1
0.361504640937958 1
0.363947239863214 1
0.366389838788471 1
0.368832437713727 1
0.371275036638984 1
0.37371763556424 1
0.376160234489497 1
0.378602833414753 1
0.38104543234001 1
0.383488031265266 1
0.385930630190523 1
0.388373229115779 1
0.390815828041036 1
0.393258426966292 1
0.395701025891549 1
0.398143624816805 1
0.400586223742062 1
0.403028822667318 1
0.405471421592574 1
0.407914020517831 1
0.410356619443087 1
0.412799218368344 1
0.4152418172936 1
0.417684416218857 1
0.420127015144113 1
0.42256961406937 1
0.425012212994626 1
0.427454811919883 1
0.429897410845139 1
0.432340009770396 1
0.434782608695652 1
0.437225207620909 1
0.439667806546165 1
0.442110405471422 1
0.444553004396678 1
0.446995603321935 1
0.449438202247191 1
0.451880801172447 1
0.454323400097704 1
0.45676599902296 1
0.459208597948217 1
0.461651196873473 1
0.46409379579873 1
0.466536394723986 1
0.468978993649243 1
0.471421592574499 1
0.473864191499756 1
0.476306790425012 1
0.478749389350269 1
0.481191988275525 1
0.483634587200782 1
0.486077186126038 1
0.488519785051295 1
0.490962383976551 1
0.493404982901808 1
0.495847581827064 1
0.49829018075232 1
0.500732779677577 1
0.503175378602833 1
0.50561797752809 1
0.508060576453346 1
0.510503175378603 1
0.512945774303859 1
0.515388373229116 1
0.517830972154372 1
0.520273571079629 1
0.522716170004885 1
0.525158768930142 1
0.527601367855398 1
0.530043966780655 1
0.532486565705911 1
0.534929164631168 1
0.537371763556424 1
0.539814362481681 1
0.542256961406937 1
0.544699560332193 1
0.54714215925745 1
0.549584758182706 1
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
yticklabels={},
xlabel = {$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 4.82329150861852e-33
0.00244259892525647 9.64658301723704e-33
0.00488519785051295 4.82329150861852e-33
0.00732779677576942 9.64658301723704e-33
0.00977039570102589 9.64658301723704e-33
0.0122129946262824 0
0.0146555935515388 4.82329150861852e-33
0.0170981924767953 4.82329150861852e-33
0.0195407914020518 4.82329150861852e-33
0.0219833903273083 4.82329150861852e-33
0.0244259892525647 9.64658301723704e-33
0.0268685881778212 1.44698745258556e-32
0.0293111871030777 0
0.0317537860283341 -4.82329150861852e-33
0.0341963849535906 -4.82329150861852e-33
0.0366389838788471 4.82329150861852e-33
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 4.82329150861852e-33
0.046409379579873 0
0.0488519785051295 2.41164575430926e-33
0.0512945774303859 4.82329150861852e-33
0.0537371763556424 4.82329150861852e-33
0.0561797752808989 7.23493726292778e-33
0.0586223742061554 7.23493726292778e-33
0.0610649731314118 1.20582287715463e-32
0.0635075720566683 1.68815202801648e-32
0.0659501709819248 1.44698745258556e-32
0.0683927699071812 7.23493726292778e-33
0.0708353688324377 4.82329150861852e-33
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 2.41164575430926e-33
0.0806057645334636 2.41164575430926e-33
0.0830483634587201 3.61746863146389e-33
0.0854909623839766 4.82329150861852e-33
0.087933561309233 8.44076014008241e-33
0.0903761602344895 9.04367157865972e-33
0.092818759159746 6.63202582435046e-33
0.0952613580850025 4.97401936826285e-33
0.0977039570102589 2.86382933324225e-33
0.100146555935515 1.80873431573194e-33
0.102589154860772 1.80873431573194e-33
0.105031753786028 1.20582287715463e-33
0.107474352711285 3.61746863146389e-33
0.109916951636541 4.82329150861852e-33
0.112359550561798 4.82329150861852e-33
0.114802149487054 9.64658301723704e-33
0.117244748412311 9.64658301723704e-33
0.119687347337567 9.64658301723704e-33
0.122129946262824 9.64658301723704e-33
0.12457254518808 1.92931660344741e-32
0.127015144113337 4.82329150861852e-33
0.129457743038593 9.64658301723704e-33
0.13190034196385 1.92931660344741e-32
0.134342940889106 9.64658301723704e-33
0.136785539814362 0
0.139228138739619 -9.64658301723704e-33
0.141670737664875 9.64658301723704e-33
0.144113336590132 -1.92931660344741e-32
0.146555935515388 -9.64658301723704e-33
0.148998534440645 1.92931660344741e-32
0.151441133365901 3.85863320689482e-32
0.153883732291158 1.92931660344741e-32
0.156326331216414 3.85863320689482e-32
0.158768930141671 3.85863320689482e-32
0.161211529066927 2.89397490517111e-32
0.163654127992184 2.89397490517111e-32
0.16609672691744 1.92931660344741e-32
0.168539325842697 -9.64658301723704e-33
0.170981924767953 0
0.17342452369321 -9.64658301723704e-33
0.175867122618466 -4.82329150861852e-32
0.178309721543723 -4.82329150861852e-32
0.180752320468979 -1.92931660344741e-32
0.183194919394235 9.64658301723704e-33
0.185637518319492 1.92931660344741e-32
0.188080117244748 3.85863320689482e-32
0.190522716170005 2.89397490517111e-32
0.192965315095261 -9.64658301723704e-33
0.195407914020518 0
0.197850512945774 9.64658301723704e-33
0.200293111871031 0
0.202735710796287 9.64658301723704e-33
0.205178309721544 0
0.2076209086468 1.44698745258556e-32
0.210063507572057 2.89397490517111e-32
0.212506106497313 4.82329150861852e-32
0.21494870542257 5.30562065948037e-32
0.217391304347826 4.82329150861852e-32
0.219833903273083 5.78794981034222e-32
0.222276502198339 6.27027896120407e-32
0.224719101123595 6.75260811206593e-32
0.227161700048852 6.511443536635e-32
0.229604298974108 5.5467852349113e-32
0.232046897899365 5.78794981034222e-32
0.234489496824621 4.58212693318759e-32
0.236932095749878 2.89397490517111e-32
0.239374694675134 1.92931660344741e-32
0.241817293600391 1.92931660344741e-32
0.244259892525647 7.23493726292778e-33
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 9.64658301723704e-33
0.25647288715193 9.64658301723704e-33
0.258915486077186 9.64658301723704e-33
0.261358085002443 1.44698745258556e-32
0.263800683927699 1.44698745258556e-32
0.266243282852956 9.64658301723704e-33
0.268685881778212 4.82329150861852e-33
0.271128480703468 1.44698745258556e-32
0.273571079628725 9.64658301723704e-33
0.276013678553981 9.64658301723704e-33
0.278456277479238 9.64658301723704e-33
0.280898876404494 9.64658301723704e-33
0.283341475329751 0
0.285784074255007 1.92931660344741e-32
0.288226673180264 2.89397490517111e-32
0.29066927210552 3.85863320689482e-32
0.293111871030777 2.89397490517111e-32
0.295554469956033 9.64658301723704e-33
0.29799706888129 1.92931660344741e-32
0.300439667806546 -9.64658301723704e-33
0.302882266731803 -9.64658301723704e-33
0.305324865657059 9.64658301723704e-33
0.307767464582316 9.64658301723704e-33
0.310210063507572 1.44698745258556e-32
0.312652662432829 4.82329150861852e-33
0.315095261358085 1.92931660344741e-32
0.317537860283341 1.92931660344741e-32
0.319980459208598 2.41164575430926e-32
0.322423058133854 3.13513948060204e-32
0.324865657059111 3.61746863146389e-32
0.327308255984367 4.09979778232574e-32
0.329750854909624 4.2203800700412e-32
0.33219345383488 3.91892435075255e-32
0.334636052760137 3.22557619638863e-32
0.337078651685393 2.89397490517111e-32
0.33952125061065 2.17048117887833e-32
0.341963849535906 1.44698745258556e-32
0.344406448461163 1.68815202801648e-32
0.346849047386419 1.68815202801648e-32
0.349291646311676 1.92931660344741e-32
0.351734245236932 2.41164575430926e-32
0.354176844162189 2.41164575430926e-32
0.356619443087445 2.89397490517111e-32
0.359062042012702 1.44698745258556e-32
0.361504640937958 1.44698745258556e-32
0.363947239863214 1.92931660344741e-32
0.366389838788471 1.44698745258556e-32
0.368832437713727 2.89397490517111e-32
0.371275036638984 2.89397490517111e-32
0.37371763556424 1.92931660344741e-32
0.376160234489497 1.44698745258556e-32
0.378602833414753 2.41164575430926e-33
0.38104543234001 0
0.383488031265266 7.23493726292778e-33
0.385930630190523 6.02911438577315e-33
0.388373229115779 8.44076014008241e-33
0.390815828041036 7.23493726292778e-33
0.393258426966292 6.63202582435046e-33
0.395701025891549 6.02911438577315e-33
0.398143624816805 4.82329150861852e-33
0.400586223742062 7.23493726292778e-33
0.403028822667318 1.44698745258556e-32
0.405471421592574 1.44698745258556e-32
0.407914020517831 2.89397490517111e-32
0.410356619443087 2.89397490517111e-32
0.412799218368344 3.37630405603296e-32
0.4152418172936 3.85863320689482e-32
0.417684416218857 4.82329150861852e-32
0.420127015144113 4.82329150861852e-32
0.42256961406937 2.89397490517111e-32
0.425012212994626 4.82329150861852e-32
0.427454811919883 3.85863320689482e-32
0.429897410845139 4.82329150861852e-32
0.432340009770396 1.92931660344741e-32
0.434782608695652 9.64658301723704e-33
0.437225207620909 -1.92931660344741e-32
0.439667806546165 0
0.442110405471422 -1.92931660344741e-32
0.444553004396678 0
0.446995603321935 0
0.449438202247191 -1.92931660344741e-32
0.451880801172447 -3.85863320689482e-32
0.454323400097704 1.92931660344741e-32
0.45676599902296 0
0.459208597948217 -1.92931660344741e-32
0.461651196873473 -5.78794981034222e-32
0.46409379579873 1.92931660344741e-32
0.466536394723986 1.92931660344741e-32
0.468978993649243 5.78794981034222e-32
0.471421592574499 3.85863320689482e-32
0.473864191499756 3.85863320689482e-32
0.476306790425012 0
0.478749389350269 7.71726641378963e-32
0.481191988275525 9.64658301723704e-32
0.483634587200782 3.85863320689482e-32
0.486077186126038 3.85863320689482e-32
0.488519785051295 0
0.490962383976551 -7.71726641378963e-32
0.493404982901808 -7.71726641378963e-32
0.495847581827064 -3.85863320689482e-32
0.49829018075232 -9.64658301723704e-32
0.500732779677577 0
0.503175378602833 1.92931660344741e-32
0.50561797752809 3.85863320689482e-32
0.508060576453346 3.85863320689482e-32
0.510503175378603 5.78794981034222e-32
0.512945774303859 7.71726641378963e-32
0.515388373229116 1.54345328275793e-31
0.517830972154372 1.35052162241319e-31
0.520273571079629 5.78794981034222e-32
0.522716170004885 5.78794981034222e-32
0.525158768930142 9.64658301723704e-32
0.527601367855398 3.85863320689482e-32
0.530043966780655 3.85863320689482e-32
0.532486565705911 3.85863320689482e-32
0.534929164631168 0
0.537371763556424 -1.92931660344741e-32
0.539814362481681 -9.64658301723704e-33
0.542256961406937 0
0.544699560332193 0
0.54714215925745 9.64658301723704e-33
0.549584758182706 0
0.552027357107963 9.64658301723704e-33
0.554469956033219 -1.92931660344741e-32
0.556912554958476 -3.37630405603296e-32
0.559355153883732 -5.30562065948037e-32
0.561797752808989 -6.75260811206593e-32
0.564240351734245 -6.75260811206593e-32
0.566682950659502 -5.66736752262676e-32
0.569125549584758 -4.34096235775667e-32
0.571568148510015 -2.89397490517111e-32
0.574010747435271 -1.68815202801648e-32
0.576453346360528 0
0.578895945285784 4.82329150861852e-33
0.581338544211041 9.64658301723704e-33
0.583781143136297 0
0.586223742061553 -1.92931660344741e-32
0.58866634098681 -9.64658301723704e-33
0.591108939912066 1.92931660344741e-32
0.593551538837323 9.64658301723704e-33
0.595994137762579 1.92931660344741e-32
0.598436736687836 3.85863320689482e-32
0.600879335613092 1.92931660344741e-32
0.603321934538349 3.85863320689482e-32
0.605764533463605 -1.92931660344741e-32
0.608207132388862 0
0.610649731314118 0
0.613092330239375 1.92931660344741e-32
0.615534929164631 -1.92931660344741e-32
0.617977528089888 -1.92931660344741e-32
0.620420127015144 -3.85863320689482e-32
0.622862725940401 -1.92931660344741e-32
0.625305324865657 1.92931660344741e-32
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 1.92931660344741e-32
0.639960918417196 4.82329150861852e-32
0.642403517342452 5.78794981034222e-32
0.644846116267709 4.82329150861852e-32
0.647288715192965 1.92931660344741e-32
0.649731314118222 3.37630405603296e-32
0.652173913043478 4.82329150861852e-32
0.654616511968735 6.87319039978139e-32
0.657059110893991 6.99377268749685e-32
0.659501709819248 8.44076014008241e-32
0.661944308744504 8.19959556465148e-32
0.664386907669761 7.71726641378963e-32
0.666829506595017 7.71726641378963e-32
0.669272105520274 7.71726641378963e-32
0.67171470444553 8.68192471551333e-32
0.674157303370786 1.15758996206844e-31
0.676599902296043 7.71726641378963e-32
0.679042501221299 5.78794981034222e-32
0.681485100146556 3.85863320689482e-32
0.683927699071813 1.92931660344741e-32
0.686370297997069 0
0.688812896922325 1.92931660344741e-32
0.691255495847582 1.92931660344741e-32
0.693698094772838 1.92931660344741e-32
0.696140693698095 1.92931660344741e-32
0.698583292623351 3.85863320689482e-32
0.701025891548608 3.85863320689482e-32
0.703468490473864 0
0.705911089399121 3.85863320689482e-32
0.708353688324377 0
0.710796287249634 -3.85863320689482e-32
0.71323888617489 -1.92931660344741e-32
0.715681485100147 0
0.718124084025403 -5.78794981034222e-32
0.72056668295066 0
0.723009281875916 0
0.725451880801172 1.92931660344741e-32
0.727894479726429 3.85863320689482e-32
0.730337078651685 3.85863320689482e-32
0.732779677576942 9.64658301723704e-32
0.735222276502198 1.54345328275793e-31
0.737664875427455 7.71726641378963e-32
0.740107474352711 7.71726641378963e-32
0.742550073277968 5.78794981034222e-32
0.744992672203224 7.71726641378963e-32
0.747435271128481 9.64658301723704e-32
0.749877870053737 9.64658301723704e-32
0.752320468978994 6.75260811206593e-32
0.75476306790425 2.89397490517111e-32
0.757205666829507 2.89397490517111e-32
0.759648265754763 9.64658301723704e-33
0.76209086468002 9.64658301723704e-33
0.764533463605276 9.64658301723704e-33
0.766976062530532 1.92931660344741e-32
0.769418661455789 2.89397490517111e-32
0.771861260381045 2.89397490517111e-32
0.774303859306302 3.85863320689482e-32
0.776746458231558 3.85863320689482e-32
0.779189057156815 3.37630405603296e-32
0.781631656082071 4.34096235775667e-32
0.784074255007328 3.37630405603296e-32
0.786516853932584 4.34096235775667e-32
0.788959452857841 5.30562065948037e-32
0.791402051783097 4.82329150861852e-32
0.793844650708354 4.34096235775667e-32
0.79628724963361 3.85863320689482e-32
0.798729848558867 3.85863320689482e-32
0.801172447484123 4.82329150861852e-32
0.80361504640938 4.82329150861852e-32
0.806057645334636 2.89397490517111e-32
0.808500244259893 4.82329150861852e-32
0.810942843185149 5.78794981034222e-32
0.813385442110406 7.71726641378963e-32
0.815828041035662 7.71726641378963e-32
0.818270639960918 5.78794981034222e-32
0.820713238886175 9.64658301723704e-32
0.823155837811431 7.71726641378963e-32
0.825598436736688 7.71726641378963e-32
0.828041035661944 5.78794981034222e-32
0.830483634587201 3.85863320689482e-32
0.832926233512457 5.78794981034222e-32
0.835368832437714 1.15758996206844e-31
0.83781143136297 7.71726641378963e-32
0.840254030288227 9.64658301723704e-32
0.842696629213483 3.85863320689482e-32
0.84513922813874 7.71726641378963e-32
0.847581827063996 1.92931660344741e-32
0.850024425989253 7.71726641378963e-32
0.852467024914509 5.78794981034222e-32
0.854909623839766 5.78794981034222e-32
0.857352222765022 3.85863320689482e-32
0.859794821690278 7.71726641378963e-32
0.862237420615535 0
0.864680019540791 3.85863320689482e-32
0.867122618466048 3.85863320689482e-32
0.869565217391304 3.85863320689482e-32
0.872007816316561 1.15758996206844e-31
0.874450415241817 0
0.876893014167074 -3.85863320689482e-32
0.87933561309233 -1.15758996206844e-31
0.881778212017587 3.85863320689482e-32
0.884220810942843 -3.85863320689482e-32
0.8866634098681 -3.85863320689482e-32
0.889106008793356 -3.85863320689482e-32
0.891548607718613 0
0.893991206643869 1.54345328275793e-31
0.896433805569126 1.92931660344741e-31
0.898876404494382 7.71726641378963e-32
0.901319003419638 0
0.903761602344895 -1.54345328275793e-31
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 -2.31517992413689e-31
0.915974596971177 -2.31517992413689e-31
0.918417195896434 -3.08690656551585e-31
0.92085979482169 -3.08690656551585e-31
0.923302393746947 -3.08690656551585e-31
0.925744992672203 -2.31517992413689e-31
0.92818759159746 -7.71726641378963e-32
0.930630190522716 -7.71726641378963e-32
0.933072789447973 0
0.935515388373229 0
0.937957987298486 7.71726641378963e-32
0.940400586223742 -3.85863320689482e-32
0.942843185148999 1.15758996206844e-31
0.945285784074255 1.15758996206844e-31
0.947728382999512 1.54345328275793e-31
0.950170981924768 3.85863320689482e-32
0.952613580850024 -1.15758996206844e-31
0.955056179775281 -1.92931660344741e-31
0.957498778700537 -2.31517992413689e-31
0.959941377625794 -3.08690656551585e-31
0.96238397655105 -2.70104324482637e-31
0.964826575476307 -2.70104324482637e-31
0.967269174401563 -3.47276988620533e-31
0.96971177332682 -3.08690656551585e-31
0.972154372252076 -2.89397490517111e-31
0.974596971177333 -3.27983822586059e-31
0.977039570102589 -2.70104324482637e-31
0.979482169027846 -2.31517992413689e-31
0.981924767953102 -1.92931660344741e-31
0.984367366878359 -1.35052162241319e-31
0.986809965803615 -1.15758996206844e-31
0.989252564728872 -7.71726641378963e-32
0.991695163654128 -5.78794981034222e-32
0.994137762579384 -1.92931660344741e-32
0.996580361504641 0
0.999022960429897 3.85863320689482e-32
1.00146555935515 3.85863320689482e-32
1.00390815828041 3.85863320689482e-32
1.00635075720567 3.85863320689482e-32
1.00879335613092 1.92931660344741e-32
1.01123595505618 9.64658301723704e-33
1.01367855398144 3.85863320689482e-32
1.01612115290669 7.23493726292778e-32
1.01856375183195 8.68192471551333e-32
1.02100635075721 8.19959556465148e-32
1.02344894968246 6.99377268749685e-32
1.02589154860772 5.66736752262676e-32
1.02833414753298 5.84824095419995e-32
1.03077674645823 6.69231696820819e-32
1.03321934538349 8.32017785236694e-32
1.03566194430874 9.64658301723704e-32
1.038104543234 1.10935704698226e-31
1.04054714215926 1.302288707327e-31
1.04298974108451 1.49522036767174e-31
1.04543234000977 1.49522036767174e-31
1.04787493893503 1.54345328275793e-31
1.05031753786028 1.44698745258556e-31
1.05276013678554 1.25405579224081e-31
1.0552027357108 1.15758996206844e-31
1.05764533463605 1.15758996206844e-31
1.06008793356131 1.15758996206844e-31
1.06253053248657 1.25405579224081e-31
1.06497313141182 1.25405579224081e-31
1.06741573033708 1.20582287715463e-31
1.06985832926234 1.15758996206844e-31
1.07230092818759 1.06112413189607e-31
1.07474352711285 1.10935704698226e-31
1.0771861260381 9.64658301723704e-32
1.07962872496336 7.71726641378963e-32
1.08207132388862 6.75260811206593e-32
1.08451392281387 5.78794981034222e-32
1.08695652173913 4.92126461738733e-32
1.08939912066439 4.2203800700412e-32
1.09184171958964 3.85863320689482e-32
1.0942843185149 2.89397490517111e-32
1.09672691744016 2.41164575430926e-32
1.09916951636541 -9.64658301723704e-33
1.10161211529067 0
1.10405471421593 1.92931660344741e-32
1.10649731314118 9.64658301723704e-33
1.10893991206644 -1.92931660344741e-32
1.1113825109917 1.92931660344741e-32
1.11382510991695 3.85863320689482e-32
1.11626770884221 5.78794981034222e-32
1.11871030776746 7.71726641378963e-32
1.12115290669272 5.78794981034222e-32
1.12359550561798 5.78794981034222e-32
1.12603810454323 3.85863320689482e-32
1.12848070346849 7.71726641378963e-32
1.13092330239375 1.92931660344741e-31
1.133365901319 7.71726641378963e-32
1.13580850024426 7.71726641378963e-32
1.13825109916952 7.71726641378963e-32
1.14069369809477 1.92931660344741e-31
1.14313629702003 1.15758996206844e-31
1.14557889594529 1.92931660344741e-31
1.14802149487054 2.31517992413689e-31
1.1504640937958 2.31517992413689e-31
1.15290669272106 1.15758996206844e-31
1.15534929164631 1.92931660344741e-31
1.15779189057157 2.31517992413689e-31
1.16023448949682 1.92931660344741e-31
1.16267708842208 2.31517992413689e-31
1.16511968734734 1.54345328275793e-31
1.16756228627259 1.54345328275793e-31
1.17000488519785 1.54345328275793e-31
1.17244748412311 2.31517992413689e-31
1.17489008304836 1.54345328275793e-31
1.17733268197362 7.71726641378963e-32
1.17977528089888 1.54345328275793e-31
1.18221787982413 1.54345328275793e-31
1.18466047874939 1.54345328275793e-31
1.18710307767465 1.54345328275793e-31
1.1895456765999 1.54345328275793e-31
1.19198827552516 2.31517992413689e-31
1.19443087445042 2.31517992413689e-31
1.19687347337567 2.31517992413689e-31
1.19931607230093 2.31517992413689e-31
1.20175867122618 3.08690656551585e-31
1.20420127015144 1.54345328275793e-31
1.2066438690767 0
1.20908646800195 1.54345328275793e-31
1.21152906692721 0
1.21397166585247 -7.71726641378963e-32
1.21641426477772 -1.54345328275793e-31
1.21885686370298 1.54345328275793e-31
1.22129946262824 1.54345328275793e-31
1.22374206155349 2.31517992413689e-31
1.22618466047875 3.08690656551585e-31
1.22862725940401 7.71726641378963e-32
1.23106985832926 0
1.23351245725452 -7.71726641378963e-32
1.23595505617978 7.71726641378963e-32
1.23839765510503 7.71726641378963e-32
1.24084025403029 1.54345328275793e-31
1.24328285295554 1.54345328275793e-31
1.2457254518808 0
1.24816805080606 -3.08690656551585e-31
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 1.54345328275793e-31
1.26038104543234 3.08690656551585e-31
1.2628236443576 3.08690656551585e-31
1.26526624328285 1.54345328275793e-31
1.26770884220811 0
1.27015144113337 -1.54345328275793e-31
1.27259404005862 0
1.27503663898388 4.63035984827378e-31
1.27747923790914 3.08690656551585e-31
1.27992183683439 1.54345328275793e-31
1.28236443575965 -1.54345328275793e-31
1.2848070346849 -3.08690656551585e-31
1.28724963361016 -4.63035984827378e-31
1.28969223253542 -3.08690656551585e-31
1.29213483146067 -3.08690656551585e-31
1.29457743038593 -3.08690656551585e-31
1.29702002931119 -1.54345328275793e-31
1.29946262823644 -3.08690656551585e-31
1.3019052271617 -4.63035984827378e-31
1.30434782608696 -3.08690656551585e-31
1.30679042501221 -6.1738131310317e-31
1.30923302393747 0
1.31167562286273 0
1.31411822178798 1.54345328275793e-31
1.31656082071324 1.54345328275793e-31
1.3190034196385 1.54345328275793e-31
1.32144601856375 4.63035984827378e-31
1.32388861748901 6.1738131310317e-31
1.32633121641426 4.63035984827378e-31
1.32877381533952 6.1738131310317e-31
1.33121641426478 3.08690656551585e-31
1.33365901319003 6.1738131310317e-31
1.33610161211529 7.71726641378963e-31
1.33854421104055 4.63035984827378e-31
1.3409868099658 3.08690656551585e-31
1.34342940889106 4.63035984827378e-31
1.34587200781632 4.63035984827378e-31
1.34831460674157 3.08690656551585e-31
1.35075720566683 0
1.35319980459209 1.54345328275793e-31
1.35564240351734 3.08690656551585e-31
1.3580850024426 3.08690656551585e-31
1.36052760136786 -1.54345328275793e-31
1.36297020029311 -1.54345328275793e-31
1.36541279921837 3.08690656551585e-31
1.36785539814363 3.08690656551585e-31
1.37029799706888 4.63035984827378e-31
1.37274059599414 3.08690656551585e-31
1.37518319491939 3.08690656551585e-31
1.37762579384465 4.63035984827378e-31
1.38006839276991 1.54345328275793e-31
1.38251099169516 1.54345328275793e-31
1.38495359062042 0
1.38739618954568 1.54345328275793e-31
1.38983878847093 -1.54345328275793e-31
1.39228138739619 -7.71726641378963e-32
1.39472398632145 1.54345328275793e-31
1.3971665852467 3.08690656551585e-31
1.39960918417196 3.85863320689482e-31
1.40205178309722 3.08690656551585e-31
1.40449438202247 7.71726641378963e-32
1.40693698094773 -7.71726641378963e-32
1.40937957987298 -1.54345328275793e-31
1.41182217879824 -1.54345328275793e-31
1.4142647777235 -2.31517992413689e-31
1.41670737664875 -7.71726641378963e-32
1.41914997557401 2.31517992413689e-31
1.42159257449927 2.31517992413689e-31
1.42403517342452 1.54345328275793e-31
1.42647777234978 -7.71726641378963e-32
1.42892037127504 -4.63035984827378e-31
1.43136297020029 -1.00324463379265e-30
1.43380556912555 -1.31193529034424e-30
1.43624816805081 -9.64658301723704e-31
1.43869076697606 1.92931660344741e-31
1.44113336590132 1.92931660344741e-30
1.44357596482658 3.47276988620533e-30
1.44601856375183 3.24125189379164e-30
1.44846116267709 -2.31517992413689e-31
1.45090376160234 -6.52109011965224e-30
1.4533463605276 -1.32351118996492e-29
1.45578895945286 -1.50872558389587e-29
1.45823155837811 -6.40533112344539e-30
1.46067415730337 1.50486695068898e-29
1.46311675622863 4.30623465889461e-29
1.46555935515388 6.13908543216965e-29
1.46800195407914 4.74611884448062e-29
1.4704445530044 -1.54538259936137e-29
1.47288715192965 -1.2069804671167e-28
1.47532975085491 -2.23125465188693e-28
1.47777234978017 -2.4174337041196e-28
1.48021494870542 -9.04656555356489e-29
1.48265754763068 2.61036536446434e-28
1.48510014655594 7.18072346637091e-28
1.48754274548119 1.02637713986799e-27
1.48998534440645 8.27445304886524e-28
1.4924279433317 -1.6433918828165e-28
1.49487054225696 -1.89011289006536e-27
1.49731314118222 -3.70096945406109e-27
1.49975574010747 -4.33671786122908e-27
1.50219833903273 -2.32571399279171e-27
1.50464093795799 3.13016184376514e-27
1.50708353688324 1.10166679100092e-26
1.5095261358085 1.77156796068313e-26
1.51196873473376 1.73932136297311e-26
1.51441133365901 4.27227868667394e-27
1.51685393258427 -2.32544388846723e-26
1.51929653150953 -5.80042863013332e-26
1.52173913043478 -8.16496819025281e-26
1.52418172936004 -6.80936088927294e-26
1.5266243282853 5.03050011182877e-27
1.52906692721055 1.37880926245293e-25
1.53150952613581 2.8970594965567e-25
1.53395212506106 3.72288108858977e-25
1.53639472398632 2.69845641712447e-25
1.53883732291158 -1.06178704508102e-25
1.54127992183683 -7.35092237504055e-25
1.54372252076209 -1.40930944277351e-24
1.54616511968735 -1.71539984357963e-24
1.5486077186126 -1.13411411481036e-24
1.55105031753786 7.08046845838936e-25
1.55349291646312 3.67361930754529e-24
1.55593551538837 6.77595106799637e-24
1.55837811431363 8.10498496532499e-24
1.56082071323889 5.27945534487708e-24
1.56326331216414 -3.4291437161322e-24
1.5657059110894 -1.74552352162368e-23
1.56814851001466 -3.23784619466784e-23
1.57059110893991 -3.94736503961981e-23
1.57303370786517 -2.75532443627083e-23
1.57547630679043 1.21548428504065e-23
1.57791890571568 7.85827493974624e-23
1.58036150464094 1.53258954714471e-22
1.58280410356619 1.97030608147344e-22
1.58524670249145 1.56515792090822e-22
1.58768930141671 -1.56222156663453e-23
1.59013190034196 -3.27283124815854e-22
1.59257449926722 -7.09312757050187e-22
1.59501709819248 -9.92127346928377e-22
1.59745969711773 -9.21680024874235e-22
1.59990229604299 -2.37553411497431e-22
1.60234489496825 1.18098983160392e-21
1.6047874938935 3.12876352602492e-21
1.60723009281876 4.92070275686703e-21
1.60967269174402 5.38273148948416e-21
1.61211529066927 3.11001977086223e-21
1.61455788959453 -2.93351505201075e-21
1.61700048851979 -1.25275840464591e-20
1.61944308744504 -2.32713387507469e-20
1.6218856863703 -3.00947073504576e-20
1.62432828529555 -2.58214562700028e-20
1.62677088422081 -3.33370657164277e-21
1.62921348314607 4.05179506649005e-20
1.63165608207132 9.99132624400885e-20
1.63409868099658 1.55712998500112e-19
1.63654127992184 1.74555765457134e-19
1.63898387884709 1.14652869591685e-19
1.64142647777235 -5.92884040299368e-20
1.64386907669761 -3.52262143575614e-19
1.64631167562286 -7.11182095702533e-19
1.64875427454812 -1.00389388015595e-18
1.65119687347338 -1.02094683393485e-18
1.65363947239863 -5.17590335873982e-19
1.65608207132389 6.92281425161046e-19
1.65852467024915 2.59432930903079e-18
1.6609672691744 4.81440202435618e-18
1.66340986809966 6.50422426724849e-18
1.66585246702491 6.36301608108524e-18
1.66829506595017 2.89405285679374e-18
1.67073766487543 -5.03584979455392e-18
1.67318026380068 -1.73520124887474e-17
1.67562286272594 -3.18054444897419e-17
1.6780654616512 -4.3230736537321e-17
1.68050806057645 -4.35467645136088e-17
1.68295065950171 -2.30952270986957e-17
1.68539325842697 2.62122480249966e-17
1.68783585735222 1.05891874280236e-16
1.69027845627748 2.04755187402015e-16
1.69272105520274 2.9342841041529e-16
1.69516365412799 3.22425361211626e-16
1.69760625305325 2.27442766742847e-16
1.70004885197851 -5.46168475095739e-17
1.70249145090376 -5.57118422875974e-16
1.70493404982902 -1.24466542263791e-15
1.70737664875427 -1.97143640868527e-15
1.70981924767953 -2.45196979848744e-15
1.71226184660479 -2.26624600043925e-15
1.71470444553004 -9.24292307368378e-16
1.7171470444553 1.98829778425068e-15
1.71958964338056 6.57751271408134e-15
1.72203224230581 1.23431359330348e-14
1.72447484123107 1.78807194498736e-14
1.72691744015633 2.06983322226151e-14
1.72936003908158 1.73091729706977e-14
1.73180263800684 3.78333074557646e-15
1.7342452369321 -2.30852240669837e-14
1.73668783585735 -6.39438623254198e-14
1.73913043478261 -1.14526427171896e-13
1.74157303370787 -1.63225556017332e-13
1.74401563263312 -1.89409996186388e-13
1.74645823155838 -1.63674289986124e-13
1.74890083048363 -5.14540482731296e-14
1.75134342940889 1.7860845942015e-13
1.75378602833415 5.40705437712914e-13
1.7562286272594 1.0126899491318e-12
1.75867122618466 1.51407695013428e-12
1.76111382510992 1.88635679791681e-12
1.76355642403517 1.88393681924435e-12
1.76599902296043 1.18698344723228e-12
1.76844162188569 -5.50866679434456e-13
1.77088422081094 -3.60792751299726e-12
1.7733268197362 -8.04628029244163e-12
1.77576941866146 -1.35143729702197e-11
1.77821201758671 -1.90228186704254e-11
1.78065461651197 -2.27406575351746e-11
1.78309721543723 -2.18890629816937e-11
1.78553981436248 -1.28395122941332e-11
1.78798241328774 8.45391841122714e-12
1.79042501221299 4.55543284566047e-11
1.79286761113825 1.00068398827797e-10
1.79531021006351 1.69570449486152e-10
1.79775280898876 2.45034275443965e-10
1.80019540791402 3.08094313734641e-10
1.80263800683928 3.2874098050521e-10
1.80508060576453 2.64393326830309e-10
1.80752320468979 6.1645539506419e-11
1.80996580361505 -3.37717007196525e-10
1.8124084025403 -9.84694317600353e-10
1.81485100146556 -1.90345509083574e-09
1.81729360039082 -3.06315303196568e-09
1.81973619931607 -4.34145670554866e-09
1.82217879824133 -5.48214505851498e-09
1.82462139716659 -6.05214337683811e-09
1.82706399609184 -5.40739419345433e-09
1.8295065950171 -2.68187497921969e-09
1.83194919394235 3.18042294857823e-09
1.83439179286761 1.3325249111323e-08
1.83683439179287 2.87897509504794e-08
1.83927699071812 5.01740108014139e-08
1.84171958964338 7.71524122302329e-08
1.84416218856864 1.07803218136256e-07
1.84660478749389 1.37752371341673e-07
1.84904738641915 1.59157437137235e-07
1.85148998534441 1.59603083246788e-07
1.85393258426966 1.21043807615569e-07
1.85637518319492 1.90157495636981e-08
1.85881778212018 -1.77550321933476e-07
1.86126038104543 -5.05447080590943e-07
1.86370297997069 -1.00461112928836e-06
1.86614557889595 -1.71303324655855e-06
1.8685881778212 -2.65814298969172e-06
1.87103077674646 -3.84343774769349e-06
1.87347337567171 -5.22890987260332e-06
1.87591597459697 -6.70361972943797e-06
1.87835857352223 -8.04858271954596e-06
1.88080117244748 -8.88800218133373e-06
1.88324377137274 -8.62680686763066e-06
1.885686370298 -6.37246156061159e-06
1.88812896922325 -8.3913214317511e-07
1.89057156814851 9.76747965072508e-06
1.89301416707377 2.78859462917717e-05
1.89545676599902 5.67563663679104e-05
1.89789936492428 0.000100599186020512
1.90034196384954 0.000164814898691024
1.90278456277479 0.00025620297438834
1.90522716170005 0.000383197293290095
1.90766976062531 0.000556114192526328
1.91011235955056 0.000787408017872309
1.91255495847582 0.0010919278505867
1.91499755740107 0.00148716790757164
1.91744015632633 0.00199350304928436
1.91988275525159 0.00263439993591875
1.92232535417684 0.00343659370960607
1.9247679531021 0.00443021970670424
1.92721055202736 0.00564888967096196
1.92965315095261 0.00712970228690384
1.93209574987787 0.00891317861177226
1.93453834880313 0.0110431141669468
1.93698094772838 0.0135663410517191
1.93942354665364 0.0165323954408032
1.9418661455789 0.0199930881802259
1.94430874450415 0.0240019788441313
1.94675134342941 0.0286137564805771
1.94919394235467 0.0338835332662939
1.95163654127992 0.0398660603062636
1.95407914020518 0.0466148777444518
1.95652173913043 0.0541814140851755
1.95896433805569 0.0626140520507727
1.96140693698095 0.0719571803179998
1.9638495359062 0.0822502519923128
1.96629213483146 0.0935268716214188
1.96873473375672 0.105813932862496
1.97117733268197 0.119130828569085
1.97361993160723 0.13348875404598
1.97606253053249 0.148890122550747
1.97850512945774 0.165328109840553
1.980947728383 0.182786341737917
1.98339032730826 0.201238735404421
1.98583292623351 0.220649501370282
1.98827552515877 0.24097330948597
1.99071812408403 0.26215561796428
1.99316072300928 0.284133160695156
1.99560332193454 0.306834584167676
1.99804592085979 0.330181221743587
2.00048851978505 0.354087989803832
2.00293111871031 0.378464387527637
2.00537371763556 0.403215579839199
2.00781631656082 0.42824354142564
2.01025891548608 0.453448238725852
2.01270151441133 0.478728826424932
2.01514411333659 0.503984835253363
2.01758671226185 0.529117328753454
2.0200293111871 0.554030008089015
2.02247191011236 0.57863024587317
2.02491450903762 0.602830032296374
2.02735710796287 0.6265468194655
2.02979970688813 0.649704252723322
2.03224230581339 0.672232780711599
2.03468490473864 0.69407013897763
2.0371275036639 0.715161704915304
2.03957010258915 0.735460724696531
2.04201270151441 0.754928415515937
2.04445530043967 0.773533948880905
2.04689789936492 0.791254322782584
2.04934049829018 0.808074132346857
2.05178309721544 0.823985249965823
2.05422569614069 0.838986426941373
2.05666829506595 0.853082829336089
2.05911089399121 0.866285521036567
2.06155349291646 0.878610907013741
2.06399609184172 0.890080149444204
2.06643869076698 0.900718568772719
2.06888128969223 0.910555040989519
2.07132388861749 0.919621401409728
2.07376648754275 0.927951864119946
2.076209086468 0.935582465041764
2.07865168539326 0.942550535294685
2.08109428431852 0.948894210259502
2.08353688324377 0.954651978481612
2.08597948216903 0.959862273341554
2.08842208109428 0.964563109281795
2.09086468001954 0.968791763334071
2.0933072789448 0.972584501754971
2.09574987787005 0.975976350758646
2.09819247679531 0.979000909639863
2.10063507572057 0.98169020400928
2.10307767464582 0.98407457641344
2.10552027357108 0.9861826112793
2.10796287249634 0.988041090899364
2.11040547142159 0.989674979049073
2.11284807034685 0.991107428792164
2.11529066927211 0.992359811070575
2.11773326819736 0.993451760781078
2.12017586712262 0.994401237199359
2.12261846604788 0.995224595812016
2.12506106497313 0.995936668847234
2.12750366389839 0.996550852045634
2.12994626282364 0.99707919547504
2.1323888617489 0.997532496458924
2.13483146067416 0.997920392951233
2.13727405959941 0.998251455944907
2.13971665852467 0.998533279742978
2.14215925744993 0.998772569146654
2.14460185637518 0.998975222821664
2.14704445530044 0.99914641229096
2.1494870542257 0.99929065616792
2.15192965315095 0.999411889389304
2.15437225207621 0.999513527331934
2.15681485100147 0.999598524802149
2.15925744992672 0.999669429973805
2.16170004885198 0.999728433420354
2.16414264777723 0.999777412440882
2.16658524670249 0.999817970920637
2.16902784562775 0.999851474995147
2.171470444553 0.99987908480523
2.17391304347826 0.99990178263955
2.17635564240352 0.999920397763433
2.17879824132877 0.999935628228733
2.18124084025403 0.999948059950928
2.18368343917929 0.999958183327431
2.18612603810454 0.99996640765621
2.1885686370298 0.999973073597237
2.19101123595506 0.999978463901523
2.19345383488031 0.999982812614318
2.19589643380557 0.999986312940811
2.19833903273083 0.999989123944805
2.20078163165608 0.999991376233634
2.20322423058134 0.999993176766243
2.20566682950659 0.999994612906003
2.20810942843185 0.999995755825623
2.21055202735711 0.999996663358453
2.21299462628236 0.999997382378548
2.21543722520762 0.999997950781125
2.21787982413288 0.999998399125394
2.22032242305813 0.999998751993153
2.22276502198339 0.999999029108931
2.22520762090865 0.999999246260788
2.2276502198339 0.99999941605501
2.23009281875916 0.999999548532882
2.23253541768442 0.999999651673281
2.23497801660967 0.99999973180108
2.23742061553493 0.999999793918074
2.23986321446019 0.999999841970386
2.24230581338544 0.999999879063949
2.2447484123107 0.999999907637683
2.24719101123596 0.999999929602282
2.24963361016121 0.999999946451164
2.25207620908647 0.999999959348917
2.25451880801172 0.999999969201628
2.25696140693698 0.99999997671266
2.25940400586224 0.99999998242678
2.26184660478749 0.999999986764967
2.26428920371275 0.999999990051817
2.26673180263801 0.999999992537052
2.26917440156326 0.999999994412369
2.27161700048852 0.999999995824596
2.27405959941378 0.99999999688595
2.27650219833903 0.999999997682009
2.27894479726429 0.999999998277895
2.28138739618955 0.999999998723056
2.2838299951148 0.999999999054957
2.28627259404006 0.999999999301926
2.28871519296532 0.999999999485336
2.29115779189057 0.999999999621277
2.29360039081583 0.999999999721838
2.29604298974108 0.999999999796082
2.29848558866634 0.99999999985079
2.3009281875916 0.999999999891025
2.30337078651685 0.999999999920558
2.30581338544211 0.999999999942195
2.30825598436737 0.999999999958016
2.31069858329262 0.999999999969563
2.31314118221788 0.999999999977974
2.31558378114314 0.999999999984089
2.31802638006839 0.999999999988527
2.32046897899365 0.999999999991741
2.32291157791891 0.999999999994065
2.32535417684416 0.999999999995742
2.32779677576942 0.99999999999695
2.33023937469468 0.999999999997818
2.33268197361993 0.999999999998441
2.33512457254519 0.999999999998887
2.33756717147044 0.999999999999206
2.3400097703957 0.999999999999433
2.34245236932096 0.999999999999595
2.34489496824621 0.99999999999971
2.34733756717147 0.999999999999792
2.34978016609673 0.999999999999849
2.35222276502198 0.99999999999989
2.35466536394724 0.999999999999918
2.3571079628725 0.999999999999938
2.35955056179775 0.999999999999952
2.36199316072301 0.999999999999962
2.36443575964827 0.999999999999968
2.36687835857352 0.999999999999972
2.36932095749878 0.999999999999975
2.37176355642404 0.999999999999976
2.37420615534929 0.999999999999978
2.37664875427455 0.999999999999978
2.3790913531998 0.999999999999979
2.38153395212506 0.999999999999979
2.38397655105032 0.99999999999998
2.38641914997557 0.99999999999998
2.38886174890083 0.999999999999981
2.39130434782609 0.999999999999981
2.39374694675134 0.999999999999981
2.3961895456766 0.999999999999982
2.39863214460186 0.999999999999982
2.40107474352711 0.999999999999983
2.40351734245237 0.999999999999983
2.40595994137763 0.999999999999984
2.40840254030288 0.999999999999984
2.41084513922814 0.999999999999985
2.4132877381534 0.999999999999985
2.41573033707865 0.999999999999986
2.41817293600391 0.999999999999986
2.42061553492916 0.999999999999986
2.42305813385442 0.999999999999987
2.42550073277968 0.999999999999988
2.42794333170493 0.999999999999988
2.43038593063019 0.999999999999989
2.43282852955545 0.999999999999989
2.4352711284807 0.99999999999999
2.43771372740596 0.99999999999999
2.44015632633122 0.999999999999991
2.44259892525647 0.999999999999991
2.44504152418173 0.999999999999992
2.44748412310699 0.999999999999992
2.44992672203224 0.999999999999993
2.4523693209575 0.999999999999993
2.45481191988276 0.999999999999994
2.45725451880801 0.999999999999994
2.45969711773327 0.999999999999995
2.46213971665852 0.999999999999996
2.46458231558378 0.999999999999996
2.46702491450904 0.999999999999997
2.46946751343429 0.999999999999997
2.47191011235955 0.999999999999998
2.47435271128481 0.999999999999998
2.47679531021006 0.999999999999998
2.47923790913532 0.999999999999999
2.48168050806058 0.999999999999999
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 0.999999999999999
2.55984367366878 0.999999999999999
2.56228627259404 0.999999999999999
2.5647288715193 0.999999999999999
2.56717147044455 0.999999999999999
2.56961406936981 0.999999999999999
2.57205666829507 0.999999999999999
2.57449926722032 0.999999999999999
2.57694186614558 0.999999999999999
2.57938446507084 0.999999999999999
2.58182706399609 0.999999999999999
2.58426966292135 0.999999999999999
2.5867122618466 0.999999999999999
2.58915486077186 0.999999999999999
2.59159745969712 0.999999999999999
2.59404005862237 0.999999999999999
2.59648265754763 0.999999999999999
2.59892525647289 0.999999999999999
2.60136785539814 0.999999999999999
2.6038104543234 0.999999999999999
2.60625305324866 0.999999999999999
2.60869565217391 0.999999999999999
2.61113825109917 0.999999999999999
2.61358085002443 0.999999999999999
2.61602344894968 0.999999999999999
2.61846604787494 0.999999999999999
2.6209086468002 0.999999999999999
2.62335124572545 0.999999999999999
2.62579384465071 0.999999999999998
2.62823644357597 0.999999999999998
2.63067904250122 0.999999999999998
2.63312164142648 0.999999999999998
2.63556424035173 0.999999999999998
2.63800683927699 0.999999999999998
2.64044943820225 0.999999999999998
2.6428920371275 0.999999999999998
2.64533463605276 0.999999999999998
2.64777723497802 0.999999999999998
2.65021983390327 0.999999999999998
2.65266243282853 0.999999999999998
2.65510503175379 0.999999999999998
2.65754763067904 0.999999999999998
2.6599902296043 0.999999999999998
2.66243282852956 0.999999999999998
2.66487542745481 0.999999999999998
2.66731802638007 0.999999999999998
2.66976062530532 0.999999999999998
2.67220322423058 0.999999999999998
2.67464582315584 0.999999999999998
2.67708842208109 0.999999999999997
2.67953102100635 0.999999999999997
2.68197361993161 0.999999999999995
2.68441621885686 0.999999999999993
2.68685881778212 0.99999999999999
2.68930141670738 0.999999999999987
2.69174401563263 0.999999999999985
2.69418661455789 0.999999999999985
2.69662921348315 0.999999999999989
2.6990718124084 0.999999999999999
2.70151441133366 1.00000000000002
2.70395701025892 1.00000000000005
2.70639960918417 1.00000000000008
2.70884220810943 1.00000000000013
2.71128480703468 1.00000000000018
2.71372740595994 1.00000000000021
2.7161700048852 1.00000000000021
2.71861260381045 1.00000000000015
2.72105520273571 0.999999999999996
2.72349780166097 0.999999999999703
2.72594040058622 0.999999999999238
2.72838299951148 0.999999999998583
2.73082559843674 0.999999999997755
2.73326819736199 0.999999999996829
2.73571079628725 0.999999999995973
2.73815339521251 0.999999999995473
2.74059599413776 0.999999999995766
2.74303859306302 0.999999999997455
2.74548119198828 1.0000000000013
2.74792379091353 1.00000000000815
2.75036638983879 1.00000000001883
2.75280898876405 1.00000000003394
2.7552515876893 1.00000000005346
2.75769418661456 1.00000000007633
2.76013678553981 1.00000000009981
2.76257938446507 1.00000000011869
2.76502198339033 1.00000000012449
2.76746458231558 1.00000000010459
2.76990718124084 1.00000000004172
2.7723497801661 0.999999999913811
2.77479237909135 0.999999999694831
2.77723497801661 0.999999999357096
2.77967757694187 0.999999998875708
2.78212017586712 0.999999998235996
2.78456277479238 0.999999997444883
2.78700537371764 0.999999996547118
2.78944797264289 0.999999995647205
2.79189057156815 0.999999994937534
2.7943331704934 0.999999994732552
2.79677576941866 0.99999999550776
2.79921836834392 0.999999997940645
2.80166096726917 1.00000000294824
2.80410356619443 1.00000001171262
2.80654616511969 1.00000002568107
2.80898876404494 1.00000004652167
2.8114313629702 1.00000007600727
2.81387396189546 1.00000011579132
2.81631656082071 1.00000016702694
2.81875915974597 1.00000022976662
2.82120175867123 1.00000030206265
2.82364435759648 1.00000037866922
2.82608695652174 1.00000044922449
2.828529555447 1.00000049576596
2.83097215437225 1.00000048940534
2.83341475329751 1.00000038595959
2.83585735222277 1.00000012030404
2.83829995114802 0.999999599182517
2.84074255007328 0.999998692178134
2.84318514899853 0.999997220519667
2.84562774792379 0.999994943372194
2.84807034684905 0.999991541239704
2.8505129457743 0.99998659609288
2.85295554469956 0.999979567829492
2.85539814362482 0.999969766679805
2.85784074255007 0.999956321187098
2.86028334147533 0.999938141425928
2.86272594040059 0.999913877169898
2.86516853932584 0.999881870787984
2.8676111382511 0.999840104735202
2.87005373717636 0.999786143610232
2.87249633610161 0.999717070879761
2.87493893502687 0.99962942051624
2.87738153395212 0.999519103961245
2.87982413287738 0.999381333008605
2.88226673180264 0.999210539397061
2.88470933072789 0.9990002921076
2.88715192965315 0.998743213571281
2.88959452857841 0.998430896203904
2.89203712750366 0.998053820888185
2.89447972642892 0.997601279215661
2.89692232535418 0.997061301472263
2.89936492427943 0.996420592496187
2.90180752320469 0.995664477647189
2.90425012212995 0.994776861195774
2.9066927210552 0.993740199462539
2.90913531998046 0.99253549100659
2.91157791890572 0.99114228607282
2.91402051783097 0.989538717357637
2.91646311675623 0.987701553939689
2.91890571568149 0.985606279945977
2.92134831460674 0.983227199186252
2.923790913532 0.980537566593212
2.92623351245725 0.977509746858228
2.92867611138251 0.974115400159434
2.93111871030777 0.970325694350076
2.93356130923302 0.966111542420757
2.93600390815828 0.961443863481573
2.93844650708354 0.956293864942314
2.94088910600879 0.950633343014662
2.94333170493405 0.944434998133923
2.94577430385931 0.937672761413389
2.94821690278456 0.930322127815648
2.95065950170982 0.922360491364901
2.95310210063508 0.913767477444036
2.95554469956033 0.904525267029861
2.95798729848559 0.89461890762721
2.96042989741084 0.884036605673405
2.9628724963361 0.872769995301671
2.96531509526136 0.860814378576199
2.96775769418661 0.848168932640323
2.97020029311187 0.834836879647744
2.97264289203713 0.820825615867501
2.97508549096238 0.806146796956404
2.97752808988764 0.790816377065877
2.9799706888129 0.774854600179639
2.98241328773815 0.75828594284893
2.98485588666341 0.741139008286636
2.98729848558867 0.723446372583415
2.98974108451392 0.705244384600693
2.99218368343918 0.686572921859962
2.99462628236444 0.667475105469108
2.99706888128969 0.647996977789268
2.99951148021495 0.628187147136537
3.00195407914021 0.608096404319887
3.00439667806546 0.587777316230479
3.00683927699072 0.567283802010817
3.00928187591597 0.546670697540239
3.01172447484123 0.525993314073802
3.01416707376649 0.50530699686495
3.01660967269174 0.484666689491314
3.019052271617 0.464126509392464
3.02149487054226 0.443739339825606
3.02393746946751 0.423556443059086
3.02638006839277 0.403627099164507
3.02882266731803 0.383998274248149
3.03126526624328 0.364714321393712
3.03370786516854 0.34581671698442
3.0361504640938 0.327343834446455
3.03859306301905 0.309330756820915
3.04103566194431 0.291809128940592
3.04347826086957 0.274807049372955
3.04592085979482 0.258349001702922
3.04836345872008 0.242455824177939
3.05080605764533 0.227144716232398
3.05324865657059 0.212429279955226
3.05569125549585 0.19831959416931
3.0581338544211 0.184822318458117
3.06057645334636 0.171940824205781
3.06301905227162 0.159675349512998
3.06546165119687 0.148023174711673
3.06790425012213 0.136978815124618
3.07034684904739 0.126534227699639
3.07278944797264 0.116679028186045
3.0752320468979 0.107400715611183
3.07767464582316 0.0986849009494218
3.08011724474841 0.0905155370501689
3.08255984367367 0.0828751470986363
3.08500244259893 0.0757450491168077
3.08744504152418 0.0691055742658776
3.08988764044944 0.0629362769791589
3.09233023937469 0.0572161352300437
3.09477283829995 0.051923739517486
3.09721543722521 0.0470374694265158
3.09965803615046 0.0425356568889247
3.10210063507572 0.0383967355254734
3.10454323400098 0.0345993756923984
3.10698583292623 0.0311226050788727
3.10942843185149 0.0279459149062797
3.11187103077675 0.0250493519631577
3.114313629702 0.0224135968705049
3.11675622862726 0.0200200291103695
3.11919882755252 0.0178507794663381
3.12164142647777 0.0158887706181484
3.12408402540303 0.0141177467050357
3.12652662432829 0.0125222927247223
3.12896922325354 0.0110878446685733
3.1314118221788 0.00980069130995893
3.13385442110406 0.00864796856399514
3.13629702002931 0.0076176473243959
3.13873961895457 0.00669851565898102
3.14118221787982 0.00588015621128593
3.14362481680508 0.00515291961348945
3.14606741573034 0.00450789466722549
3.14851001465559 0.00393687599538278
3.15095261358085 0.00343232981121232
3.15339521250611 0.00298735839231108
3.15583781143136 0.00259566378754342
3.15828041035662 0.0022515112257625
3.16072300928188 0.00194969263721651
3.16316560820713 0.00168549064253435
3.16560820713239 0.00145464331080856
3.16805080605765 0.00125330993801951
3.1704934049829 0.00107803805023961
3.17293600390816 0.00092573179297254
3.17537860283341 0.000793621828767811
3.17782120175867 0.000679236829966109
3.18026380068393 0.000580376622055716
3.18270639960918 0.000495087005570605
3.18514899853444 0.000421636260597144
3.1875915974597 0.000358493317596217
3.19003419638495 0.000304307561175365
3.19247679531021 0.000257890219421766
3.19491939423547 0.00021819728017658
3.19736199316072 0.000184313866931262
3.19980459208598 0.00015544000059195
3.20224719101124 0.000130877668927581
3.20468978993649 0.000110019122837342
3.20713238886175 9.23363174014006e-05
3.20957498778701 7.73714157873875e-05
3.21201758671226 6.47282752618743e-05
3.21446018563752 5.40648366063053e-05
3.21690278456277 4.5086340983799e-05
3.21934538348803 3.75393015884433e-05
3.22178798241329 3.12061610917338e-05
3.22423058133854 2.59005698587344e-05
3.2266731802638 2.14632240332005e-05
3.22911577918906 1.77582067958789e-05
3.23155837811431 1.4669780307681e-05
3.23400097703957 1.20995799970346e-05
3.23644357596483 9.96416688818375e-06
3.23888617489008 8.19289755512731e-06
3.24132877381534 6.72607499445683e-06
3.2437713727406 5.51334721812792e-06
3.24621397166585 4.51232365995448e-06
3.24865657059111 3.68738255925329e-06
3.25109916951637 3.00864532861436e-06
3.25354176844162 2.45109653146911e-06
3.25598436736688 1.99383049360605e-06
3.25842696629213 1.61940775833247e-06
3.26086956521739 1.31330657691193e-06
3.26331216414265 1.06345641499676e-06
3.2657547630679 8.59842063784686e-07
3.26819736199316 6.94168383909946e-07
3.27063996091842 5.59576993236755e-07
3.27308255984367 4.50407349343737e-07
3.27552515876893 3.61995685925142e-07
3.27796775769419 2.90506151538872e-07
3.28041035661944 2.32789280522976e-07
3.2828529555447 1.86263610281858e-07
3.28529555446996 1.48816856630455e-07
3.28773815339521 1.18723578882888e-07
3.29018075232047 9.45767175552417e-08
3.29262335124573 7.52307778665576e-08
3.29506595017098 5.97547689021801e-08
3.29750854909624 4.73932978978315e-08
3.29995114802149 3.75344675066442e-08
3.30239374694675 2.96834364058352e-08
3.30483634587201 2.3440684892563e-08
3.30727894479726 1.84841813877599e-08
3.30972154372252 1.45547767042328e-08
3.31216414264778 1.14442637899691e-08
3.31460674157303 8.9856342772611e-09
3.31704934049829 7.04514203988862e-09
3.31949193942355 5.5158502480459e-09
3.3219345383488 4.31239399010395e-09
3.32437713727406 3.36673702284324e-09
3.32681973619932 2.62474001373649e-09
3.32926233512457 2.04338994891491e-09
3.33170493404983 1.58856722453432e-09
3.33414753297509 1.23324919275498e-09
3.33659013190034 9.5606734119883e-10
3.3390327308256 7.40150478320864e-10
3.34147532975085 5.72198811057004e-10
3.34391792867611 4.41744086235356e-10
3.34636052760137 3.40559402870444e-10
3.34880312652662 2.62189206881552e-10
3.35124572545188 2.01575619367114e-10
3.35368832437714 1.54761846701823e-10
3.35613092330239 1.18657160577733e-10
3.35857352222765 9.08509725045334e-11
3.36101612115291 6.9465987682208e-11
3.36345872007816 5.30424129344469e-11
3.36590131900342 4.04467994499941e-11
3.36834391792868 3.08003949315989e-11
3.37078651685393 2.34229201056225e-11
3.37322911577919 1.77885194876955e-11
3.37567171470445 1.34913051333856e-11
3.3781143136297 1.02184468788345e-11
3.38055691255496 7.72918937604989e-12
3.38299951148021 5.83851622894102e-12
3.38544211040547 4.40445189926804e-12
3.38788470933073 3.31820665172345e-12
3.39032730825598 2.49653984045879e-12
3.39276990718124 1.8758513212151e-12
3.3952125061065 1.4076169490318e-12
3.39765510503175 1.05486780202956e-12
3.40009770395701 7.89478607986009e-13
3.40254030288227 5.90082557742196e-13
3.40498290180752 4.40470230102297e-13
3.40742550073278 3.28362083960644e-13
3.40986809965804 2.44468766981183e-13
3.41231069858329 1.8177283026306e-13
3.41475329750855 1.34980499205777e-13
3.41719589643381 1.00103859503897e-13
3.41963849535906 7.41429047867106e-14
3.42208109428432 5.48439339825803e-14
3.42452369320958 4.05162337105128e-14
3.42696629213483 2.98931879806283e-14
3.42940889106009 2.20272013188791e-14
3.43185148998534 1.62103185749214e-14
3.4342940889106 1.19143439098646e-14
3.43673668783586 8.74573417320056e-15
3.43917928676111 6.41167015230931e-15
3.44162188568637 4.69457220037606e-15
3.44406448461163 3.43298583714473e-15
3.44650708353688 2.5072654712687e-15
3.44894968246214 1.8288669913374e-15
3.4513922813874 1.33235079452973e-15
3.45383488031265 9.69417540075229e-16
3.45627747923791 7.04466169875931e-16
3.45872007816317 5.11290286311015e-16
3.46116267708842 3.70624578807396e-16
3.46360527601368 2.68325103993985e-16
3.46604787493893 1.94021537662316e-16
3.46849047386419 1.40120362233917e-16
3.47093307278945 1.01068624483379e-16
3.4733756717147 7.28108948707826e-17
3.47581827063996 5.23892766189769e-17
3.47826086956522 3.76491831903904e-17
3.48070346849047 2.70232100576409e-17
3.48314606741573 1.93725874735376e-17
3.48558866634099 1.38710304827278e-17
3.48803126526624 9.91976321625225e-18
3.4904738641915 7.08543381605074e-18
3.49291646311676 5.05481443632441e-18
3.49535906204201 3.60179246895117e-18
3.49780166096727 2.56335001638235e-18
3.50024425989253 1.82210730823309e-18
3.50268685881778 1.2936531511343e-18
3.50512945774304 9.17361814050542e-19
3.5075720566683 6.49745697263162e-19
3.51001465559355 4.59649875406333e-19
3.51245725451881 3.24782702403766e-19
3.51489985344406 2.29214279412811e-19
3.51734245236932 1.61575125156603e-19
3.51978505129458 1.13760737749006e-19
3.52222765021983 8.00011767600987e-20
3.52467024914509 5.61936744872451e-20
3.52711284807035 3.94245339316244e-20
3.5295554469956 2.76270668945865e-20
3.53199804592086 1.93371762352496e-20
3.53444064484612 1.35189319234023e-20
3.53688324377137 9.4402552451781e-21
3.53932584269663 6.58442868598035e-21
3.54176844162189 4.58718691001295e-21
3.54421104054714 3.19205023291959e-21
3.5466536394724 2.21865054417608e-21
3.54909623839766 1.54029870350351e-21
3.55153883732291 1.06811696107419e-21
3.55398143624817 7.39829144241457e-22
3.55642403517342 5.11851247194386e-22
3.55886663409868 3.53717658544672e-22
3.56130923302394 2.44158190368561e-22
3.56375183194919 1.68340403578944e-22
3.56619443087445 1.15933478682931e-22
3.56863702979971 7.97505578303201e-23
3.57107962872496 5.47978939740636e-23
3.57352222765022 3.7609728252745e-23
3.57596482657548 2.57836039614946e-23
3.57840742550073 1.76561110423042e-23
3.58085002442599 1.20768976433381e-23
3.58329262335125 8.25135971254817e-24
3.5857352222765 5.63126997045877e-24
3.58817782120176 3.83882892500934e-24
3.59062042012702 2.61398827204039e-24
3.59306301905227 1.7779594740268e-24
3.59550561797753 1.20796486807954e-24
3.59794821690278 8.19788544297375e-25
3.60039081582804 5.55731930858372e-25
3.6028334147533 3.7630993589538e-25
3.60527601367855 2.54532773268293e-25
3.60771861260381 1.71973004957923e-25
3.61016121152907 1.16063656915792e-25
3.61260381045432 7.8244256712224e-26
3.61504640937958 5.26901922284386e-26
3.61748900830484 3.54428823480315e-26
3.61993160723009 2.38150258760687e-26
3.62237420615535 1.59844129677949e-26
3.62481680508061 1.07168404390425e-26
3.62725940400586 7.17731661565905e-27
3.62970200293112 4.80157299463327e-27
3.63214460185638 3.20872040838341e-27
3.63458720078163 2.14194317187857e-27
3.63702979970689 1.42827735885065e-27
3.63947239863214 9.51363550273763e-28
3.6419149975574 6.33010070897733e-28
3.64435759648266 4.20732138741034e-28
3.64680019540791 2.79339603744914e-28
3.64924279433317 1.85264363718622e-28
3.65168539325843 1.22739573420861e-28
3.65412799218368 8.12290665602766e-29
3.65657059110894 5.36998699225479e-29
3.6590131900342 3.54626107429345e-29
3.66145578895945 2.33940091450317e-29
3.66389838788471 1.54161476148593e-29
3.66634098680997 1.01481082643168e-29
3.66878358573522 6.67318429830199e-30
3.67122618466048 4.38349694596325e-30
3.67366878358574 2.87639563886991e-30
3.67611138251099 1.88546128207178e-30
3.67855398143625 1.23460620560116e-30
3.6809965803615 8.07573176929307e-31
3.68343917928676 5.27689750706646e-31
3.68588177821202 3.44444712553502e-31
3.68832437713727 2.24597656258704e-31
3.69076697606253 1.46297361085134e-31
3.69320957498779 9.51949867002396e-32
3.69565217391304 6.1878347944862e-32
3.6980947728383 4.01801100787623e-32
3.70053737176356 2.60634584029009e-32
3.70297997068881 1.68889323761021e-32
3.70542256961407 1.09325710421483e-32
3.70786516853933 7.06957158940627e-33
3.71030776746458 4.56683456556134e-33
3.71275036638984 2.94706402415744e-33
3.7151929653151 1.89983849093056e-33
3.71763556424035 1.22348126172282e-33
3.72007816316561 7.87104139945733e-34
3.72252076209086 5.05850295940245e-34
3.72496336101612 3.24763682842609e-34
3.72740595994138 2.08290394219649e-34
3.72984855886663 1.33452912343478e-34
3.73229115779189 8.54170545143694e-35
3.73473375671715 5.46159557058679e-35
3.7371763556424 3.48861931757685e-35
3.73961895456766 2.22611402682141e-35
3.74206155349292 1.41906305499848e-35
3.74450415241817 9.03685099979756e-36
3.74694675134343 5.74902724451469e-36
3.74938935026869 3.65371023730176e-36
3.75183194919394 2.31972764522677e-36
3.7542745481192 1.47130843023903e-36
3.75671714704445 9.32255476181645e-37
3.75915974596971 5.90107752915822e-37
3.76160234489497 3.73158652323898e-37
3.76404494382022 2.35733979338255e-37
3.76648754274548 1.48770900041443e-37
3.76893014167074 9.37954082302168e-38
3.77137274059599 5.90763426047685e-38
3.77381533952125 3.71718953692112e-38
3.77625793844651 2.33660628375878e-38
3.77870053737176 1.46732645075201e-38
3.78114313629702 9.20532158807403e-39
3.78358573522228 5.76929617949056e-39
3.78602833414753 3.61225991515011e-39
3.78847093307279 2.25947775158502e-39
3.79091353199805 1.41192197879338e-39
3.7933561309233 8.81429352949888e-40
3.79579872984856 5.49716948345126e-40
3.79824132877382 3.4250441697314e-40
3.80068392769907 2.1319120290276e-40
3.80312652662433 1.32571160211204e-40
3.80556912554958 8.23580632522643e-41
3.80801172447484 5.11141448516589e-41
3.8104543234001 3.16923608961094e-41
3.81289692232535 1.96312166585072e-41
3.81533952125061 1.21484138402889e-41
3.81778212017587 7.51055938541554e-42
3.82022471910112 4.63880311110484e-42
3.82266731802638 2.86233951377628e-42
3.82510991695164 1.76448716114259e-42
3.82755251587689 1.0866723272518e-42
3.82999511480215 6.68593355603772e-43
3.83243771372741 4.10969358104759e-43
3.83488031265266 2.52372108499657e-43
3.83732291157792 1.5483116718183e-43
3.83976551050318 9.489888805949e-44
3.84220810942843 5.8109902851932e-44
3.84465070835369 3.55488902308977e-44
3.84709330727894 2.17264814332575e-44
3.8495359062042 1.32660241086896e-44
3.85197850512946 8.0924639720609e-45
3.85442110405471 4.9318510377314e-45
3.85686370297997 3.00281711920835e-45
3.85930630190523 1.82657766488552e-45
3.86174890083048 1.11003915609967e-45
3.86419149975574 6.73953475309024e-46
3.866634098681 4.08802519140134e-46
3.86907669760625 2.47736387360218e-46
3.87151929653151 1.49988923632121e-46
3.87396189545677 9.07240203674751e-47
3.87640449438202 5.48251279638624e-47
3.87884709330728 3.31002934105545e-47
3.88128969223254 1.99654640689458e-47
3.88373229115779 1.20315866335344e-47
3.88617489008305 7.24374032211294e-48
3.8886174890083 4.35712348552103e-48
3.89106008793356 2.6183906084383e-48
3.89350268685882 1.57205275275022e-48
3.89594528578407 9.42971252611601e-49
3.89838788470933 5.65104789175494e-49
3.90083048363459 3.38344606949872e-49
3.90327308255984 2.02390349971783e-49
3.9057156814851 1.20954255230472e-49
3.90815828041036 7.22193944175742e-50
3.91060087933561 4.30812608273141e-50
3.91304347826087 2.56758818747337e-50
3.91548607718613 1.52885135416031e-50
3.91792867611138 9.09512371549563e-51
3.92037127503664 5.40574977907802e-51
3.9228138739619 3.2100202340597e-51
3.92525647288715 1.90442828867653e-51
3.92769907181241 1.12882604293812e-51
3.93014167073767 6.68490864820664e-52
3.93258426966292 3.95521876110365e-52
3.93502686858818 2.33804373811154e-52
3.93746946751343 1.38083681030159e-52
3.93991206643869 8.147796880588e-53
3.94235466536395 4.80337677639604e-53
3.9447972642892 2.82919084503347e-53
3.94723986321446 1.6648973801747e-53
3.94968246213972 9.78865079910228e-54
3.95212506106497 5.75001323296064e-54
3.95456765999023 3.3746287039261e-54
3.95701025891549 1.97876760277531e-54
3.95945285784074 1.15924632349354e-54
3.961895456766 6.78530384721723e-55
3.96433805569126 3.96803966672211e-55
3.96678065461651 2.31844252736209e-55
3.96922325354177 1.35341436078942e-55
3.97166585246702 7.89368574197389e-56
3.97410845139228 4.59985328148738e-56
3.97655105031754 2.67808099817643e-56
3.97899364924279 1.5578279932579e-56
3.98143624816805 9.05381987440762e-57
3.98387884709331 5.25728147154988e-57
3.98632144601856 3.05005817575067e-57
3.98876404494382 1.7679623404738e-57
3.99120664386908 1.02389722932669e-57
3.99364924279433 5.92459507566248e-58
3.99609184171959 3.42515635273778e-58
3.99853444064485 1.9784360857154e-58
4.0009770395701 1.14178416630271e-58
4.00341963849536 6.58365168133752e-59
4.00586223742062 3.79289641967853e-59
4.00830483634587 2.18321695064515e-59
4.01074743527113 1.25558190317362e-59
4.01319003419639 7.21466061742961e-60
4.01563263312164 4.14199847336561e-60
4.0180752320469 2.37589691566693e-60
4.02051783097215 1.36166208457187e-60
4.02296042989741 7.79714564401283e-61
4.02540302882267 4.46094590626294e-61
4.02784562774792 2.55002085591479e-61
4.03028822667318 1.45641930811577e-61
4.03273082559844 8.31104238039203e-62
4.03517342452369 4.73861464016852e-62
4.03761602344895 2.69944549923924e-62
4.04005862237421 1.53647487124372e-62
4.04250122129946 8.73784898660877e-63
4.04494382022472 4.96491970214748e-63
4.04738641914998 2.81870087623878e-63
4.04982901807523 1.59887776620396e-63
4.05227161700049 9.0617377719099e-64
4.05471421592575 5.13142650962883e-64
4.057156814851 2.90332445876455e-64
4.05959941377626 1.64128616005493e-64
4.06204201270151 9.27053408467908e-65
4.06448461162677 5.23187491383264e-65
4.06692721055203 2.95013937397954e-65
4.06936980947728 1.66211371957993e-65
4.07181240840254 9.35647768060607e-66
4.0742550073278 5.26257041885711e-66
4.07669760625305 2.95745242614301e-66
4.07914020517831 1.6606279986215e-66
4.08158280410357 9.31670005740399e-67
4.08402540302882 5.22260845837828e-67
4.08646800195408 2.92515472238194e-67
4.08891060087934 1.63699239607774e-67
4.09135319980459 9.1533769861369e-68
4.09379579872985 5.1139128875079e-68
4.0962383976551 2.85471667453105e-68
4.09868099658036 1.59224841930688e-68
4.10112359550562 8.87354564548307e-69
4.10356619443087 4.94108713046794e-69
4.10600879335613 2.74907897130796e-69
4.10845139228139 1.52824052757246e-69
4.11089399120664 8.48860677738673e-70
4.1133365901319 4.71109365483222e-70
4.11577918905716 2.61245061482791e-70
4.11822178798241 1.44749102651035e-70
4.12066438690767 8.01356047205099e-71
4.12310698583293 4.43279260150371e-71
4.12554958475818 2.4500331895164e-71
4.12799218368344 1.35303674047861e-71
4.1304347826087 7.46604636169345e-72
4.13287738153395 4.11638179567476e-72
4.13531998045921 2.26769629689499e-72
4.13776257938447 1.24824205075219e-72
4.14020517830972 6.86527285890432e-73
4.14264777723498 3.77278686090981e-73
4.14509037616024 2.07163199892564e-73
4.14753297508549 1.13660409957104e-73
4.14997557401075 6.23092449709212e-74
4.152418172936 3.41305130392845e-74
4.15486077186126 1.86801601170509e-74
4.15730337078652 1.02156549279407e-74
4.15974596971177 5.5821315597269e-75
4.16218856863703 3.04777248342567e-75
4.16463116756229 1.66270051530993e-75
4.16707376648754 9.06347869800236e-76
4.1695163654128 4.93657331558855e-76
4.17195896433806 2.68662119061161e-76
4.17440156326331 1.4609583557861e-76
4.17684416218857 7.93816601231884e-77
4.17928676111383 4.30976748056241e-77
4.18172936003908 2.3379714648889e-77
4.18417195896434 1.26729189354324e-77
4.18661455788959 6.86383082870612e-78
4.18905715681485 3.71457667404779e-78
4.19149975574011 2.00865478132827e-78
4.19394235466536 1.08531267344223e-78
4.19638495359062 5.85947110823821e-79
4.19882755251588 3.16094038870241e-79
4.20127015144113 1.70384040643856e-79
4.20371275036639 9.17691295747824e-80
4.20615534929165 4.93878106778586e-80
4.2085979482169 2.65582081497891e-80
4.21104054714216 1.42703284497206e-80
4.21348314606742 7.66171052311209e-81
4.21592574499267 4.11030877953375e-81
4.21836834391793 2.20333464744321e-81
4.22081094284319 1.18016885762607e-81
4.22325354176844 6.31634543025366e-82
4.2256961406937 3.37789382989208e-82
4.22813873961895 1.80503189460889e-82
4.23058133854421 9.63791051599096e-83
4.23302393746947 5.14209841864281e-83
4.23546653639472 2.74130731557926e-83
4.23790913531998 1.46027708402526e-83
4.24035173424524 7.77272633942593e-84
4.24279433317049 4.13401839512206e-84
4.24523693209575 2.19701341269756e-84
4.24767953102101 1.1666877646653e-84
4.25012212994626 6.19068297607539e-85
4.25256472887152 3.28234952171283e-85
4.25500732779678 1.73897676018966e-85
4.25744992672203 9.20588987011186e-86
4.25989252564729 4.86968833825363e-86
4.26233512457255 2.57395117174903e-86
4.2647777234978 1.3594509262734e-86
4.26722032242306 7.17449286735623e-87
4.26966292134831 3.78341229619878e-87
4.27210552027357 1.99361489550179e-87
4.27454811919883 1.04969795332332e-87
4.27699071812408 5.52272295255259e-88
4.27943331704934 2.90340977470601e-88
4.2818759159746 1.52521098698243e-88
4.28431851489985 8.00605134420886e-89
4.28676111382511 4.19927207173567e-89
4.28920371275037 2.20088420337259e-89
4.29164631167562 1.152625569995e-89
4.29408891060088 6.03180817798126e-90
4.29653150952614 3.15409919169377e-90
4.29897410845139 1.64805637286856e-90
4.30141670737665 8.60474501722832e-91
4.3038593063019 4.48924709356984e-91
4.30630190522716 2.34033976330692e-91
4.30874450415242 1.21914270232268e-91
4.31118710307767 6.34600980246208e-92
4.31362970200293 3.30078950206177e-92
4.31607230092819 1.71556092965753e-92
4.31851489985344 8.90976033412287e-93
4.3209574987787 4.62378662119738e-93
4.32340009770396 2.39773819789652e-93
4.32584269662921 1.24244817929337e-93
4.32828529555447 6.43320924401446e-94
4.33072789447973 3.32851308421197e-94
4.33317049340498 1.72086334153167e-94
4.33561309233024 8.89029856756825e-95
4.3380556912555 4.58944830242328e-95
4.34049829018075 2.36744072368555e-95
4.34294088910601 1.22031672687636e-95
4.34538348803127 6.28551916383861e-96
4.34782608695652 3.23508135667248e-96
4.35026868588178 1.66381502020794e-96
4.35271128480703 8.55068633462143e-97
4.35515388373229 4.39110002721379e-97
4.35759648265755 2.25331767279608e-97
4.3600390815828 1.15544311916317e-97
4.36248168050806 5.9204141774833e-98
4.36492427943332 3.03133055114494e-98
4.36736687835857 1.55093110236609e-98
4.36980947728383 7.9292120216271e-99
4.37225207620909 4.05085022537894e-99
4.37469467513434 2.06795595252573e-99
4.3771372740596 1.05491055268119e-99
4.37957987298486 5.37736548719371e-100
4.38202247191011 2.73907138405071e-100
4.38446507083537 1.39417513326761e-100
4.38690766976063 7.09107060083005e-101
4.38935026868588 3.60401915225132e-101
4.39179286761114 1.83038935977912e-101
4.39423546653639 9.28926373421346e-102
4.39667806546165 4.71086684173951e-102
4.39912066438691 2.38727469195456e-102
4.40156326331216 1.20888863409529e-102
4.40400586223742 6.1172021681536e-103
4.40644846116268 3.09315950319831e-103
4.40889106008793 1.56291385991807e-103
4.41133365901319 7.89135019512413e-104
4.41377625793845 3.98154326180147e-104
4.4162188568637 2.00740827638455e-104
4.41866145578896 1.01135687424696e-104
4.42110405471422 5.09164245723288e-105
4.42354665363947 2.56151211611044e-105
4.42598925256473 1.28771654070987e-105
4.42843185148998 6.46889014177087e-106
4.43087445041524 3.2473209589432e-106
4.4333170493405 1.62894675730927e-106
4.43575964826575 8.1653554061463e-107
4.43820224719101 4.09006414866578e-107
4.44064484611627 2.04725652534581e-107
4.44308744504152 1.02400439183386e-107
4.44553004396678 5.11822151127246e-108
4.44797264289204 2.55637364391519e-108
4.45041524181729 1.27590362463754e-108
4.45285784074255 6.36355772243653e-109
4.45530043966781 3.17154568178109e-109
4.45774303859306 1.57954175332529e-109
4.46018563751832 7.86105245464752e-110
4.46262823644358 3.90948913413121e-110
4.46507083536883 1.94289507026369e-110
4.46751343429409 9.64870411549995e-111
4.46995603321935 4.78827652749529e-111
4.4723986321446 2.37454462590513e-111
4.47484123106986 1.1767185801902e-111
4.47728382999511 5.8271518114276e-112
4.47972642892037 2.88357853831947e-112
4.48216902784563 1.42593342525313e-112
4.48461162677088 7.04626560370644e-113
4.48705422569614 3.47945598121233e-113
4.4894968246214 1.71694562517667e-113
4.49193942354665 8.46632380635894e-114
4.49438202247191 4.17183022116643e-114
4.49682462139717 2.05424422267987e-114
4.49926722032242 1.0108145818882e-114
4.50170981924768 4.97032945001506e-115
4.50415241817294 2.44226837036404e-115
4.50659501709819 1.19921320355597e-115
4.50903761602345 5.88429587600509e-116
4.51148021494871 2.88527997601142e-116
4.51392281387396 1.41376444674046e-116
4.51636541279922 6.92248556203633e-117
4.51880801172447 3.38721874278389e-117
4.52125061064973 1.65623090605584e-117
4.52369320957499 8.09273376804932e-118
4.52613580850024 3.95154218168982e-118
4.5285784074255 1.92812534172103e-118
4.53102100635076 9.40159297737184e-119
4.53346360527601 4.58105431062387e-119
4.53590620420127 2.23062989301004e-119
4.53834880312653 1.08539532474863e-119
4.54079140205178 5.2777278884841e-120
4.54323400097704 2.56451315347547e-120
4.5456765999023 1.24526568863079e-120
4.54811919882755 6.04252609751651e-121
4.55056179775281 2.9300480043337e-121
4.55300439667807 1.41981215621186e-121
4.55544699560332 6.87523050927351e-122
4.55788959452858 3.32693350070858e-122
4.56033219345384 1.60879876481206e-122
4.56277479237909 7.77428287475237e-123
4.56521739130435 3.75422439164904e-123
4.5676599902296 1.81168067236819e-123
4.57010258915486 8.73664869597535e-124
4.57254518808012 4.2102719968703e-124
4.57498778700537 2.02757885609971e-124
4.57743038593063 9.75771060174462e-125
4.57987298485589 4.69268013381306e-125
4.58231558378114 2.25526235020421e-125
4.5847581827064 1.0831199216031e-125
4.58720078163166 5.19827956809769e-126
4.58964338055691 2.49313957985078e-126
4.59208597948217 1.19491684442864e-126
4.59452857840743 5.72312403870528e-127
4.59697117733268 2.73926012171689e-127
4.59941377625794 1.31020209054271e-127
4.6018563751832 6.26251028770984e-128
4.60429897410845 2.99132790308934e-128
4.60674157303371 1.42785876265098e-128
4.60918417195896 6.81102371725693e-129
4.61162677088422 3.24672645069891e-129
4.61406936980948 1.54662641423956e-129
4.61651196873473 7.36261033087204e-130
4.61895456765999 3.50255633155055e-130
4.62139716658525 1.6651202880491e-130
4.6238397655105 7.91067453160258e-131
4.62628236443576 3.75568441115712e-131
4.62872496336102 1.78185592620953e-131
4.63116756228627 8.44820119624592e-132
4.63361016121153 4.00280401455962e-132
4.63605276013679 1.89527864379086e-132
4.63849535906204 8.96789928154304e-133
4.6409379579873 4.24050454044588e-133
4.64338055691255 2.00379711299613e-133
4.64582315583781 9.46236310819819e-134
4.64826575476307 4.46534857839262e-134
4.65070835368832 2.10582008148042e-134
4.65315095261358 9.92424647639319e-135
4.65559355153884 4.67395414339808e-135
4.65803615046409 2.19979505885082e-135
4.66047874938935 1.0346443953318e-135
4.66292134831461 4.86307929791181e-136
4.66536394723986 2.28424766249502e-136
4.66780654616512 1.07222730928425e-136
4.67024914509038 5.02970620285046e-137
4.67269174401563 2.35782022751349e-137
4.67513434294089 1.10456510420558e-137
4.67757694186615 5.17112154309366e-138
4.6800195407914 2.41930826274321e-138
4.68246213971666 1.13112589865016e-138
4.68490473864192 5.28499031989946e-139
4.68734733756717 2.46769337917081e-139
4.68978993649243 1.15146881959453e-139
4.69223253541768 5.36942019458961e-140
4.69467513434294 2.50217142806089e-140
4.6971177332682 1.16525620474862e-140
4.69956033219345 5.42301389819395e-141
4.70200293111871 2.52217475952129e-141
4.70444553004397 1.17226292965951e-141
4.70688812896922 5.44490767563801e-142
4.70933072789448 2.52738773986952e-142
4.71177332681974 1.17238249960982e-142
4.71421592574499 5.43479428811949e-143
4.71665852467025 2.51775493662922e-143
4.71910112359551 1.16562967707867e-143
4.72154372252076 5.39292972501071e-144
4.72398632144602 2.49348167925104e-144
4.72642892037128 1.15213955730028e-144
4.72887151929653 5.32012344405676e-145
4.73131411822179 2.45502701599458e-145
4.73375671714704 1.13216314976283e-145
4.7361993160723 5.21771263068859e-146
4.73864191499756 2.4030893964081e-146
4.74108451392281 1.10605966471981e-146
4.74352711284807 5.08752160882895e-147
4.74596971177333 2.33858569844059e-147
4.74841231069858 1.0742858336445e-147
4.75085490962384 4.93180811377671e-148
4.7532975085491 2.26262447472983e-148
4.75574010747435 1.03738270453756e-148
4.75818270639961 4.75319862404092e-149
4.76062530532487 2.17647450161602e-149
4.76306790425012 9.95960441766975e-150
4.76551050317538 4.55461532077431e-150
4.76795310210063 2.08152986751671e-150
4.77039570102589 9.50681721828782e-151
4.77283829995115 4.33919748537278e-151
4.7752808988764 1.97927292854326e-151
4.77772349780166 9.02244348888623e-152
4.78016609672692 4.11022025044608e-152
4.78260869565217 1.87123648645447e-152
4.78505129457743 8.51363716764991e-153
4.78749389350269 3.87101358738779e-153
4.78993649242794 1.75896650875754e-153
4.7923790913532 7.98755718406136e-154
4.79482169027846 3.62488425351194e-154
4.79726428920371 1.64398661794908e-154
4.79970688812897 7.45120652687114e-155
4.80214948705423 3.37504314826807e-155
4.80459208597948 1.52776543446318e-155
4.80703468490474 6.91128605580948e-156
4.80947728383 3.12454016193668e-156
4.81191988275525 1.41168767607523e-156
4.81436248168051 6.37406693457259e-157
4.81680508060576 2.87620816583156e-157
4.81924767953102 1.2970297070371e-157
4.82169027845628 5.84528456032382e-158
4.82413287738153 2.6326173168886e-158
4.82657547630679 1.18494000553179e-158
4.82901807523205 5.33005581134764e-159
4.8314606741573 2.39604035843443e-159
4.83390327308256 1.0764247904648e-159
4.83634587200782 4.83282038588103e-160
4.83878847093307 2.16842911842612e-160
4.84123106985833 9.72338829646883e-161
4.84367366878359 4.35730601287394e-161
4.84611626770884 1.95140195931342e-161
4.8485588666341 8.73381251092463e-162
4.85100146555936 3.90651642324731e-162
4.85344406448461 1.74624153881316e-162
4.85588666340987 7.80096005552861e-163
4.85832926233512 3.4827402123413e-163
4.86077186126038 1.55390191257319e-163
4.86321446018564 6.92876487382202e-164
4.86565705911089 3.08757812424947e-164
4.86809965803615 1.37502375718549e-164
4.87054225696141 6.11973715896641e-165
4.87298485588666 2.72198585922133e-165
4.87542745481192 1.20995631946588e-165
4.87787005373718 5.37507411717493e-166
4.88031265266243 2.38632924835144e-166
4.88275525158769 1.05878460477504e-166
4.88519785051295 4.69479271235982e-167
4.8876404494382 2.08044854793929e-167
4.89008304836346 9.21360298653632e-168
4.89252564728872 4.0778774452119e-168
4.89496824621397 1.80372866384242e-168
4.89741084513923 7.97334964010405e-169
4.89985344406448 3.52243653484274e-169
4.90229604298974 1.55517230242077e-169
4.904738641915 6.86194159856782e-170
4.90718124084025 3.02586042661602e-170
4.90962383976551 1.33347333379151e-170
4.91206643869077 5.87291274872291e-171
4.91450903761602 2.58497728754681e-171
4.91695163654128 1.13708801754472e-171
4.91939423546654 4.99880047014085e-172
4.92183683439179 2.19620101066507e-172
4.92427943331705 9.64302153103024e-173
4.92672203224231 4.23144936236502e-173
4.92916463116756 1.8556681740594e-173
4.93160723009282 8.13292650282118e-174
4.93404982901808 3.56228719340535e-174
4.93649242794333 1.55936133604548e-174
4.93893502686859 6.82182446811097e-175
4.94137762579385 2.98256873643694e-175
4.9438202247191 1.30321694949013e-175
4.94626282364436 5.69088108765039e-176
4.94870542256961 2.48358500976328e-176
4.95114802149487 1.08321700903558e-176
4.95359062042013 4.72159821451448e-177
4.95603321934538 2.05683708917048e-177
4.95847581827064 8.95464277589983e-178
4.9609184171959 3.89613801129294e-178
4.96336101612115 1.69417507687487e-178
4.96580361504641 7.36241555270649e-179
4.96824621397167 3.19757425226443e-179
4.97068881289692 1.38790396221914e-179
4.97313141182218 6.02055946214755e-180
4.97557401074743 2.61007587666759e-180
4.97801660967269 1.13085898849731e-180
4.98045920859795 4.8966944663468e-181
4.9829018075232 2.11902931857811e-181
4.98534440644846 9.16453986075109e-182
4.98778700537372 3.96116430879233e-182
4.99022960429897 1.71115001351488e-182
4.99267220322423 7.38521333302873e-183
4.99511480214949 3.19507455839097e-183
4.99755740107474 1.34020355159872e-183
5 7.39095493108965e-184
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839766 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850025 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012702 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321935 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604788 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.20566682950659 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357597 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703468 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876405 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.7943331704934 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395212 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568149 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741084 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
xlabel = {$x/(U+\sqrt{gH})$},
yticklabels={},
xticklabels={0,1,2,3,4,5}
]
\addplot [semithick, blue]
table {%
0 0
0.00244259892525647 4.82329150861852e-33
0.00488519785051295 -4.82329150861852e-33
0.00732779677576942 0
0.00977039570102589 -4.82329150861852e-33
0.0122129946262824 9.64658301723704e-33
0.0146555935515388 1.44698745258556e-32
0.0170981924767953 1.44698745258556e-32
0.0195407914020518 4.82329150861852e-33
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 2.41164575430926e-33
0.0317537860283341 0
0.0341963849535906 2.41164575430926e-33
0.0366389838788471 7.23493726292778e-33
0.0390815828041036 9.64658301723704e-33
0.04152418172936 7.23493726292778e-33
0.0439667806546165 9.64658301723704e-33
0.046409379579873 9.64658301723704e-33
0.0488519785051295 9.64658301723704e-33
0.0512945774303859 7.23493726292778e-33
0.0537371763556424 4.82329150861852e-33
0.0561797752808989 6.02911438577315e-33
0.0586223742061554 6.02911438577315e-33
0.0610649731314118 9.64658301723704e-33
0.0635075720566683 1.20582287715463e-32
0.0659501709819248 1.08524058943917e-32
0.0683927699071812 1.02494944558144e-32
0.0708353688324377 9.64658301723704e-33
0.0732779677576942 8.74221585937106e-33
0.0757205666829507 7.6117569120386e-33
0.0781631656082071 6.78275368399479e-33
0.0806057645334636 6.02911438577315e-33
0.0830483634587201 4.2203800700412e-33
0.0854909623839766 5.42620294719583e-33
0.087933561309233 3.61746863146389e-33
0.0903761602344895 6.02911438577315e-33
0.092818759159746 6.02911438577315e-33
0.0952613580850025 7.23493726292778e-33
0.0977039570102589 9.64658301723704e-33
0.100146555935515 7.23493726292778e-33
0.102589154860772 7.23493726292778e-33
0.105031753786028 2.41164575430926e-33
0.107474352711285 4.82329150861852e-33
0.109916951636541 1.20582287715463e-32
0.112359550561798 1.44698745258556e-32
0.114802149487054 4.82329150861852e-33
0.117244748412311 0
0.119687347337567 4.82329150861852e-33
0.122129946262824 1.44698745258556e-32
0.12457254518808 9.64658301723704e-33
0.127015144113337 9.64658301723704e-33
0.129457743038593 4.82329150861852e-33
0.13190034196385 -9.64658301723704e-33
0.134342940889106 -9.64658301723704e-33
0.136785539814362 0
0.139228138739619 -4.82329150861852e-33
0.141670737664875 -1.92931660344741e-32
0.144113336590132 -4.82329150861852e-33
0.146555935515388 4.82329150861852e-33
0.148998534440645 1.44698745258556e-32
0.151441133365901 4.82329150861852e-33
0.153883732291158 4.82329150861852e-33
0.156326331216414 9.64658301723704e-33
0.158768930141671 -9.64658301723704e-33
0.161211529066927 -9.64658301723704e-33
0.163654127992184 0
0.16609672691744 0
0.168539325842697 -9.64658301723704e-33
0.170981924767953 -9.64658301723704e-33
0.17342452369321 -9.64658301723704e-33
0.175867122618466 -9.64658301723704e-33
0.178309721543723 -9.64658301723704e-33
0.180752320468979 -9.64658301723704e-33
0.183194919394235 2.89397490517111e-32
0.185637518319492 1.92931660344741e-32
0.188080117244748 9.64658301723704e-33
0.190522716170005 9.64658301723704e-33
0.192965315095261 0
0.195407914020518 1.92931660344741e-32
0.197850512945774 1.92931660344741e-32
0.200293111871031 9.64658301723704e-33
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 -9.64658301723704e-33
0.21494870542257 0
0.217391304347826 4.82329150861852e-33
0.219833903273083 1.44698745258556e-32
0.222276502198339 4.82329150861852e-33
0.224719101123595 4.82329150861852e-33
0.227161700048852 0
0.229604298974108 4.82329150861852e-33
0.232046897899365 9.64658301723704e-33
0.234489496824621 9.64658301723704e-33
0.236932095749878 9.64658301723704e-33
0.239374694675134 0
0.241817293600391 -4.82329150861852e-33
0.244259892525647 -9.64658301723704e-33
0.246702491450904 -4.82329150861852e-33
0.24914509037616 -4.82329150861852e-33
0.251587689301417 -1.44698745258556e-32
0.254030288226673 -1.44698745258556e-32
0.25647288715193 -1.92931660344741e-32
0.258915486077186 -4.82329150861852e-33
0.261358085002443 -9.64658301723704e-33
0.263800683927699 0
0.266243282852956 9.64658301723704e-33
0.268685881778212 1.44698745258556e-32
0.271128480703468 4.82329150861852e-33
0.273571079628725 0
0.276013678553981 4.82329150861852e-33
0.278456277479238 4.82329150861852e-33
0.280898876404494 0
0.283341475329751 -1.92931660344741e-32
0.285784074255007 -2.41164575430926e-32
0.288226673180264 -2.41164575430926e-32
0.29066927210552 -2.41164575430926e-32
0.293111871030777 -1.44698745258556e-32
0.295554469956033 0
0.29799706888129 4.82329150861852e-33
0.300439667806546 0
0.302882266731803 -4.82329150861852e-33
0.305324865657059 9.64658301723704e-33
0.307767464582316 9.64658301723704e-33
0.310210063507572 1.20582287715463e-32
0.312652662432829 1.68815202801648e-32
0.315095261358085 1.92931660344741e-32
0.317537860283341 2.17048117887833e-32
0.319980459208598 2.17048117887833e-32
0.322423058133854 2.41164575430926e-32
0.324865657059111 1.92931660344741e-32
0.327308255984367 1.44698745258556e-32
0.329750854909624 1.92931660344741e-32
0.33219345383488 9.64658301723704e-33
0.334636052760137 7.23493726292778e-33
0.337078651685393 0
0.33952125061065 0
0.341963849535906 -4.82329150861852e-33
0.344406448461163 2.41164575430926e-33
0.346849047386419 2.41164575430926e-33
0.349291646311676 0
0.351734245236932 1.20582287715463e-32
0.354176844162189 7.23493726292778e-33
0.356619443087445 4.82329150861852e-33
0.359062042012702 7.23493726292778e-33
0.361504640937958 0
0.363947239863214 -4.82329150861852e-33
0.366389838788471 0
0.368832437713727 1.20582287715463e-32
0.371275036638984 9.64658301723704e-33
0.37371763556424 0
0.376160234489497 -4.82329150861852e-33
0.378602833414753 -4.82329150861852e-33
0.38104543234001 4.82329150861852e-33
0.383488031265266 -4.82329150861852e-33
0.385930630190523 -4.82329150861852e-33
0.388373229115779 0
0.390815828041036 -9.64658301723704e-33
0.393258426966292 -4.82329150861852e-33
0.395701025891549 -9.64658301723704e-33
0.398143624816805 -1.44698745258556e-32
0.400586223742062 -1.44698745258556e-32
0.403028822667318 4.82329150861852e-33
0.405471421592574 0
0.407914020517831 9.64658301723704e-33
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 -9.64658301723704e-33
0.42256961406937 -2.89397490517111e-32
0.425012212994626 -9.64658301723704e-33
0.427454811919883 0
0.429897410845139 -9.64658301723704e-33
0.432340009770396 9.64658301723704e-33
0.434782608695652 -9.64658301723704e-33
0.437225207620909 9.64658301723704e-33
0.439667806546165 9.64658301723704e-33
0.442110405471422 2.89397490517111e-32
0.444553004396678 2.89397490517111e-32
0.446995603321935 9.64658301723704e-33
0.449438202247191 0
0.451880801172447 1.92931660344741e-32
0.454323400097704 1.92931660344741e-32
0.45676599902296 0
0.459208597948217 -1.92931660344741e-32
0.461651196873473 0
0.46409379579873 -1.92931660344741e-32
0.466536394723986 -3.85863320689482e-32
0.468978993649243 -5.78794981034222e-32
0.471421592574499 -3.85863320689482e-32
0.473864191499756 -3.85863320689482e-32
0.476306790425012 -5.78794981034222e-32
0.478749389350269 -1.92931660344741e-32
0.481191988275525 0
0.483634587200782 3.85863320689482e-32
0.486077186126038 1.92931660344741e-32
0.488519785051295 1.92931660344741e-32
0.490962383976551 3.85863320689482e-32
0.493404982901808 1.92931660344741e-32
0.495847581827064 0
0.49829018075232 1.92931660344741e-32
0.500732779677577 -3.85863320689482e-32
0.503175378602833 -3.85863320689482e-32
0.50561797752809 -3.85863320689482e-32
0.508060576453346 -3.85863320689482e-32
0.510503175378603 -1.92931660344741e-32
0.512945774303859 1.92931660344741e-32
0.515388373229116 3.85863320689482e-32
0.517830972154372 4.82329150861852e-32
0.520273571079629 4.82329150861852e-32
0.522716170004885 4.82329150861852e-32
0.525158768930142 3.85863320689482e-32
0.527601367855398 3.85863320689482e-32
0.530043966780655 2.89397490517111e-32
0.532486565705911 1.92931660344741e-32
0.534929164631168 3.85863320689482e-32
0.537371763556424 3.85863320689482e-32
0.539814362481681 3.85863320689482e-32
0.542256961406937 3.85863320689482e-32
0.544699560332193 3.85863320689482e-32
0.54714215925745 3.85863320689482e-32
0.549584758182706 4.82329150861852e-32
0.552027357107963 5.30562065948037e-32
0.554469956033219 4.82329150861852e-32
0.556912554958476 4.34096235775667e-32
0.559355153883732 4.34096235775667e-32
0.561797752808989 3.37630405603296e-32
0.564240351734245 2.41164575430926e-32
0.566682950659502 7.23493726292778e-33
0.569125549584758 4.82329150861852e-33
0.571568148510015 -1.20582287715463e-33
0.574010747435271 2.41164575430926e-33
0.576453346360528 4.82329150861852e-33
0.578895945285784 4.74792757879635e-33
0.581338544211041 6.02911438577315e-33
0.583781143136297 7.83784870150509e-33
0.586223742061553 8.44076014008241e-33
0.58866634098681 1.44698745258556e-32
0.591108939912066 1.92931660344741e-32
0.593551538837323 2.41164575430926e-32
0.595994137762579 2.17048117887833e-32
0.598436736687836 1.92931660344741e-32
0.600879335613092 1.68815202801648e-32
0.603321934538349 7.23493726292778e-33
0.605764533463605 0
0.608207132388862 -1.20582287715463e-32
0.610649731314118 -1.68815202801648e-32
0.613092330239375 -2.41164575430926e-32
0.615534929164631 -2.17048117887833e-32
0.617977528089888 -1.92931660344741e-32
0.620420127015144 -1.92931660344741e-32
0.622862725940401 -2.17048117887833e-32
0.625305324865657 -1.44698745258556e-32
0.627747923790914 -7.23493726292778e-33
0.63019052271617 2.41164575430926e-33
0.632633121641426 8.44076014008241e-33
0.635075720566683 1.44698745258556e-32
0.637518319491939 1.50727859644329e-32
0.639960918417196 1.47713302451442e-32
0.642403517342452 1.31133237890566e-32
0.644846116267709 1.02494944558144e-32
0.647288715192965 7.23493726292778e-33
0.649731314118222 2.41164575430926e-33
0.652173913043478 0
0.654616511968735 -9.64658301723704e-33
0.657059110893991 -1.44698745258556e-32
0.659501709819248 -1.44698745258556e-32
0.661944308744504 -1.92931660344741e-32
0.664386907669761 -1.92931660344741e-32
0.666829506595017 -1.92931660344741e-32
0.669272105520274 -9.64658301723704e-33
0.67171470444553 -9.64658301723704e-33
0.674157303370786 -9.64658301723704e-33
0.676599902296043 0
0.679042501221299 9.64658301723704e-33
0.681485100146556 0
0.683927699071813 9.64658301723704e-33
0.686370297997069 1.92931660344741e-32
0.688812896922325 9.64658301723704e-33
0.691255495847582 1.92931660344741e-32
0.693698094772838 9.64658301723704e-33
0.696140693698095 3.85863320689482e-32
0.698583292623351 3.85863320689482e-32
0.701025891548608 1.92931660344741e-32
0.703468490473864 -9.64658301723704e-33
0.705911089399121 -1.92931660344741e-32
0.708353688324377 9.64658301723704e-33
0.710796287249634 1.92931660344741e-32
0.71323888617489 9.64658301723704e-33
0.715681485100147 9.64658301723704e-33
0.718124084025403 0
0.72056668295066 1.92931660344741e-32
0.723009281875916 1.92931660344741e-32
0.725451880801172 1.92931660344741e-32
0.727894479726429 3.85863320689482e-32
0.730337078651685 3.85863320689482e-32
0.732779677576942 1.92931660344741e-32
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 -1.92931660344741e-32
0.747435271128481 -1.92931660344741e-32
0.749877870053737 1.92931660344741e-32
0.752320468978994 3.85863320689482e-32
0.75476306790425 3.85863320689482e-32
0.757205666829507 0
0.759648265754763 0
0.76209086468002 3.85863320689482e-32
0.764533463605276 1.92931660344741e-32
0.766976062530532 3.85863320689482e-32
0.769418661455789 7.71726641378963e-32
0.771861260381045 5.78794981034222e-32
0.774303859306302 3.85863320689482e-32
0.776746458231558 1.92931660344741e-32
0.779189057156815 3.85863320689482e-32
0.781631656082071 0
0.784074255007328 -3.85863320689482e-32
0.786516853932584 -3.85863320689482e-32
0.788959452857841 -1.92931660344741e-32
0.791402051783097 -1.92931660344741e-32
0.793844650708354 -1.92931660344741e-32
0.79628724963361 -3.85863320689482e-32
0.798729848558867 0
0.801172447484123 0
0.80361504640938 -1.92931660344741e-32
0.806057645334636 0
0.808500244259893 -3.85863320689482e-32
0.810942843185149 -3.85863320689482e-32
0.813385442110406 -7.71726641378963e-32
0.815828041035662 -3.85863320689482e-32
0.818270639960918 -1.92931660344741e-32
0.820713238886175 -1.92931660344741e-32
0.823155837811431 -1.92931660344741e-32
0.825598436736688 0
0.828041035661944 3.85863320689482e-32
0.830483634587201 1.92931660344741e-32
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 5.78794981034222e-32
0.842696629213483 1.15758996206844e-31
0.84513922813874 7.71726641378963e-32
0.847581827063996 1.15758996206844e-31
0.850024425989253 7.71726641378963e-32
0.852467024914509 0
0.854909623839766 -3.85863320689482e-32
0.857352222765022 -7.71726641378963e-32
0.859794821690278 -3.85863320689482e-32
0.862237420615535 -3.85863320689482e-32
0.864680019540791 0
0.867122618466048 0
0.869565217391304 3.85863320689482e-32
0.872007816316561 1.15758996206844e-31
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 -3.85863320689482e-32
0.884220810942843 -7.71726641378963e-32
0.8866634098681 -1.54345328275793e-31
0.889106008793356 -1.15758996206844e-31
0.891548607718613 -7.71726641378963e-32
0.893991206643869 -3.85863320689482e-32
0.896433805569126 3.85863320689482e-32
0.898876404494382 0
0.901319003419638 3.85863320689482e-32
0.903761602344895 -3.85863320689482e-32
0.906204201270151 1.15758996206844e-31
0.908646800195408 1.92931660344741e-31
0.911089399120664 1.54345328275793e-31
0.913531998045921 1.92931660344741e-31
0.915974596971177 1.54345328275793e-31
0.918417195896434 1.92931660344741e-31
0.92085979482169 7.71726641378963e-32
0.923302393746947 1.54345328275793e-31
0.925744992672203 3.85863320689482e-32
0.92818759159746 3.85863320689482e-32
0.930630190522716 7.71726641378963e-32
0.933072789447973 7.71726641378963e-32
0.935515388373229 1.15758996206844e-31
0.937957987298486 -3.85863320689482e-32
0.940400586223742 0
0.942843185148999 0
0.945285784074255 3.85863320689482e-32
0.947728382999512 7.71726641378963e-32
0.950170981924768 3.85863320689482e-32
0.952613580850024 1.54345328275793e-31
0.955056179775281 7.71726641378963e-32
0.957498778700537 3.85863320689482e-32
0.959941377625794 3.85863320689482e-32
0.96238397655105 0
0.964826575476307 -3.85863320689482e-32
0.967269174401563 -3.85863320689482e-32
0.96971177332682 -3.85863320689482e-32
0.972154372252076 -3.85863320689482e-32
0.974596971177333 -3.85863320689482e-32
0.977039570102589 -7.71726641378963e-32
0.979482169027846 -3.85863320689482e-32
0.981924767953102 -7.71726641378963e-32
0.984367366878359 -1.35052162241319e-31
0.986809965803615 -7.71726641378963e-32
0.989252564728872 -1.15758996206844e-31
0.991695163654128 1.92931660344741e-32
0.994137762579384 -1.92931660344741e-32
0.996580361504641 -1.92931660344741e-32
0.999022960429897 5.78794981034222e-32
1.00146555935515 5.78794981034222e-32
1.00390815828041 3.85863320689482e-32
1.00635075720567 3.85863320689482e-32
1.00879335613092 1.92931660344741e-32
1.01123595505618 0
1.01367855398144 -1.92931660344741e-32
1.01612115290669 -2.89397490517111e-32
1.01856375183195 -2.89397490517111e-32
1.02100635075721 -5.78794981034222e-32
1.02344894968246 -7.71726641378963e-32
1.02589154860772 -8.68192471551333e-32
1.02833414753298 -1.44698745258556e-31
1.03077674645823 -1.73638494310267e-31
1.03321934538349 -1.92931660344741e-31
1.03566194430874 -1.44698745258556e-31
1.038104543234 -1.44698745258556e-31
1.04054714215926 -1.54345328275793e-31
1.04298974108451 -1.06112413189607e-31
1.04543234000977 -7.71726641378963e-32
1.04787493893503 -5.78794981034222e-32
1.05031753786028 -1.92931660344741e-32
1.05276013678554 1.92931660344741e-32
1.0552027357108 2.89397490517111e-32
1.05764533463605 4.82329150861852e-32
1.06008793356131 6.75260811206593e-32
1.06253053248657 7.71726641378963e-32
1.06497313141182 5.78794981034222e-32
1.06741573033708 6.75260811206593e-32
1.06985832926234 4.82329150861852e-32
1.07230092818759 1.92931660344741e-32
1.07474352711285 1.92931660344741e-32
1.0771861260381 0
1.07962872496336 -1.92931660344741e-32
1.08207132388862 -2.89397490517111e-32
1.08451392281387 -1.92931660344741e-32
1.08695652173913 -5.78794981034222e-32
1.08939912066439 -1.15758996206844e-31
1.09184171958964 -1.35052162241319e-31
1.0942843185149 -1.35052162241319e-31
1.09672691744016 -1.35052162241319e-31
1.09916951636541 -1.35052162241319e-31
1.10161211529067 -7.71726641378963e-32
1.10405471421593 -5.78794981034222e-32
1.10649731314118 -1.15758996206844e-31
1.10893991206644 -1.73638494310267e-31
1.1113825109917 -1.15758996206844e-31
1.11382510991695 -1.35052162241319e-31
1.11626770884221 -1.15758996206844e-31
1.11871030776746 -1.15758996206844e-31
1.12115290669272 -3.85863320689482e-32
1.12359550561798 -3.85863320689482e-32
1.12603810454323 -3.85863320689482e-32
1.12848070346849 -7.71726641378963e-32
1.13092330239375 -3.85863320689482e-32
1.133365901319 -7.71726641378963e-32
1.13580850024426 -1.54345328275793e-31
1.13825109916952 -1.15758996206844e-31
1.14069369809477 -1.54345328275793e-31
1.14313629702003 -1.92931660344741e-31
1.14557889594529 -7.71726641378963e-32
1.14802149487054 -7.71726641378963e-32
1.1504640937958 -1.54345328275793e-31
1.15290669272106 -7.71726641378963e-32
1.15534929164631 0
1.15779189057157 -3.85863320689482e-32
1.16023448949682 -3.85863320689482e-32
1.16267708842208 -7.71726641378963e-32
1.16511968734734 7.71726641378963e-32
1.16756228627259 7.71726641378963e-32
1.17000488519785 0
1.17244748412311 -7.71726641378963e-32
1.17489008304836 -1.54345328275793e-31
1.17733268197362 -7.71726641378963e-32
1.17977528089888 -7.71726641378963e-32
1.18221787982413 7.71726641378963e-32
1.18466047874939 1.54345328275793e-31
1.18710307767465 1.54345328275793e-31
1.1895456765999 7.71726641378963e-32
1.19198827552516 0
1.19443087445042 1.54345328275793e-31
1.19687347337567 2.31517992413689e-31
1.19931607230093 2.31517992413689e-31
1.20175867122618 7.71726641378963e-32
1.20420127015144 0
1.2066438690767 1.54345328275793e-31
1.20908646800195 1.54345328275793e-31
1.21152906692721 3.08690656551585e-31
1.21397166585247 3.08690656551585e-31
1.21641426477772 1.54345328275793e-31
1.21885686370298 4.63035984827378e-31
1.22129946262824 3.85863320689482e-31
1.22374206155349 2.31517992413689e-31
1.22618466047875 2.31517992413689e-31
1.22862725940401 1.54345328275793e-31
1.23106985832926 1.54345328275793e-31
1.23351245725452 -7.71726641378963e-32
1.23595505617978 0
1.23839765510503 1.54345328275793e-31
1.24084025403029 7.71726641378963e-32
1.24328285295554 7.71726641378963e-32
1.2457254518808 1.54345328275793e-31
1.24816805080606 1.54345328275793e-31
1.25061064973131 2.31517992413689e-31
1.25305324865657 2.31517992413689e-31
1.25549584758183 0
1.25793844650708 7.71726641378963e-32
1.26038104543234 1.54345328275793e-31
1.2628236443576 7.71726641378963e-32
1.26526624328285 2.31517992413689e-31
1.26770884220811 1.54345328275793e-31
1.27015144113337 1.54345328275793e-31
1.27259404005862 0
1.27503663898388 -2.31517992413689e-31
1.27747923790914 -7.71726641378963e-32
1.27992183683439 -1.54345328275793e-31
1.28236443575965 -2.31517992413689e-31
1.2848070346849 -2.31517992413689e-31
1.28724963361016 -3.85863320689482e-31
1.28969223253542 -5.40208648965274e-31
1.29213483146067 -3.85863320689482e-31
1.29457743038593 -3.85863320689482e-31
1.29702002931119 -7.71726641378963e-32
1.29946262823644 -3.08690656551585e-31
1.3019052271617 -1.54345328275793e-31
1.30434782608696 -1.54345328275793e-31
1.30679042501221 -1.54345328275793e-31
1.30923302393747 0
1.31167562286273 1.54345328275793e-31
1.31411822178798 -1.54345328275793e-31
1.31656082071324 -3.08690656551585e-31
1.3190034196385 0
1.32144601856375 0
1.32388861748901 1.54345328275793e-31
1.32633121641426 2.31517992413689e-31
1.32877381533952 1.54345328275793e-31
1.33121641426478 0
1.33365901319003 2.31517992413689e-31
1.33610161211529 3.08690656551585e-31
1.33854421104055 2.31517992413689e-31
1.3409868099658 1.54345328275793e-31
1.34342940889106 -7.71726641378963e-32
1.34587200781632 -1.54345328275793e-31
1.34831460674157 -7.71726641378963e-32
1.35075720566683 -1.54345328275793e-31
1.35319980459209 -2.31517992413689e-31
1.35564240351734 -3.08690656551585e-31
1.3580850024426 -1.54345328275793e-31
1.36052760136786 -3.08690656551585e-31
1.36297020029311 -3.08690656551585e-31
1.36541279921837 -1.54345328275793e-31
1.36785539814363 -1.54345328275793e-31
1.37029799706888 -2.31517992413689e-31
1.37274059599414 -1.54345328275793e-31
1.37518319491939 1.54345328275793e-31
1.37762579384465 2.31517992413689e-31
1.38006839276991 3.08690656551585e-31
1.38251099169516 2.31517992413689e-31
1.38495359062042 3.85863320689482e-31
1.38739618954568 3.85863320689482e-31
1.38983878847093 7.71726641378963e-32
1.39228138739619 1.54345328275793e-31
1.39472398632145 1.54345328275793e-31
1.3971665852467 1.54345328275793e-31
1.39960918417196 -7.71726641378963e-32
1.40205178309722 -7.71726641378963e-32
1.40449438202247 0
1.40693698094773 -2.31517992413689e-31
1.40937957987298 -2.31517992413689e-31
1.41182217879824 0
1.4142647777235 -1.54345328275793e-31
1.41670737664875 7.71726641378963e-32
1.41914997557401 1.54345328275793e-31
1.42159257449927 7.71726641378963e-32
1.42403517342452 0
1.42647777234978 1.54345328275793e-31
1.42892037127504 1.54345328275793e-31
1.43136297020029 7.71726641378963e-32
1.43380556912555 1.54345328275793e-31
1.43624816805081 7.71726641378963e-32
1.43869076697606 -7.71726641378963e-32
1.44113336590132 -1.54345328275793e-31
1.44357596482658 -3.08690656551585e-31
1.44601856375183 -1.54345328275793e-31
1.44846116267709 -1.54345328275793e-31
1.45090376160234 -2.31517992413689e-31
1.4533463605276 -7.71726641378963e-32
1.45578895945286 1.54345328275793e-31
1.45823155837811 1.54345328275793e-31
1.46067415730337 1.54345328275793e-31
1.46311675622863 7.71726641378963e-32
1.46555935515388 1.54345328275793e-31
1.46800195407914 -3.85863320689482e-32
1.4704445530044 -1.54345328275793e-31
1.47288715192965 -1.15758996206844e-31
1.47532975085491 -1.15758996206844e-31
1.47777234978017 -1.15758996206844e-31
1.48021494870542 -1.15758996206844e-31
1.48265754763068 -3.85863320689482e-32
1.48510014655594 -1.15758996206844e-31
1.48754274548119 -7.71726641378963e-32
1.48998534440645 -3.85863320689482e-32
1.4924279433317 -3.85863320689482e-32
1.49487054225696 0
1.49731314118222 7.71726641378963e-32
1.49975574010747 7.71726641378963e-32
1.50219833903273 0
1.50464093795799 7.71726641378963e-32
1.50708353688324 7.71726641378963e-32
1.5095261358085 1.54345328275793e-31
1.51196873473376 1.54345328275793e-31
1.51441133365901 -7.71726641378963e-32
1.51685393258427 0
1.51929653150953 -7.71726641378963e-32
1.52173913043478 -7.71726641378963e-32
1.52418172936004 -7.71726641378963e-32
1.5266243282853 0
1.52906692721055 7.71726641378963e-32
1.53150952613581 0
1.53395212506106 0
1.53639472398632 -1.54345328275793e-31
1.53883732291158 -7.71726641378963e-32
1.54127992183683 -3.08690656551585e-31
1.54372252076209 0
1.54616511968735 0
1.5486077186126 -7.71726641378963e-32
1.55105031753786 -3.08690656551585e-31
1.55349291646312 -7.71726641378963e-32
1.55593551538837 -7.71726641378963e-32
1.55837811431363 0
1.56082071323889 0
1.56326331216414 7.71726641378963e-32
1.5657059110894 -7.71726641378963e-32
1.56814851001466 -7.71726641378963e-32
1.57059110893991 0
1.57303370786517 7.71726641378963e-32
1.57547630679043 0
1.57791890571568 1.54345328275793e-31
1.58036150464094 0
1.58280410356619 1.54345328275793e-31
1.58524670249145 7.71726641378963e-32
1.58768930141671 0
1.59013190034196 0
1.59257449926722 -1.54345328275793e-31
1.59501709819248 -3.08690656551585e-31
1.59745969711773 -3.08690656551585e-31
1.59990229604299 -1.54345328275793e-31
1.60234489496825 -4.63035984827378e-31
1.6047874938935 -6.1738131310317e-31
1.60723009281876 -6.1738131310317e-31
1.60967269174402 -1.54345328275793e-31
1.61211529066927 -1.54345328275793e-31
1.61455788959453 1.54345328275793e-31
1.61700048851979 3.08690656551585e-31
1.61944308744504 0
1.6218856863703 1.54345328275793e-31
1.62432828529555 0
1.62677088422081 0
1.62921348314607 1.54345328275793e-31
1.63165608207132 1.54345328275793e-31
1.63409868099658 -1.54345328275793e-31
1.63654127992184 0
1.63898387884709 -3.08690656551585e-31
1.64142647777235 0
1.64386907669761 -3.08690656551585e-31
1.64631167562286 -1.54345328275793e-31
1.64875427454812 0
1.65119687347338 3.08690656551585e-31
1.65363947239863 4.63035984827378e-31
1.65608207132389 3.08690656551585e-31
1.65852467024915 3.08690656551585e-31
1.6609672691744 1.54345328275793e-31
1.66340986809966 1.54345328275793e-31
1.66585246702491 1.54345328275793e-31
1.66829506595017 3.08690656551585e-31
1.67073766487543 4.63035984827378e-31
1.67318026380068 4.63035984827378e-31
1.67562286272594 1.54345328275793e-31
1.6780654616512 1.54345328275793e-31
1.68050806057645 1.54345328275793e-31
1.68295065950171 1.54345328275793e-31
1.68539325842697 -1.54345328275793e-31
1.68783585735222 0
1.69027845627748 0
1.69272105520274 1.54345328275793e-31
1.69516365412799 -3.08690656551585e-31
1.69760625305325 -1.54345328275793e-31
1.70004885197851 -4.63035984827378e-31
1.70249145090376 -4.63035984827378e-31
1.70493404982902 -6.1738131310317e-31
1.70737664875427 -3.08690656551585e-31
1.70981924767953 -3.08690656551585e-31
1.71226184660479 -7.71726641378963e-31
1.71470444553004 -1.08041729793055e-30
1.7171470444553 -7.71726641378963e-31
1.71958964338056 -7.71726641378963e-31
1.72203224230581 -6.1738131310317e-31
1.72447484123107 -6.1738131310317e-31
1.72691744015633 -6.1738131310317e-31
1.72936003908158 -4.63035984827378e-31
1.73180263800684 -6.1738131310317e-31
1.7342452369321 -1.54345328275793e-31
1.73668783585735 -6.1738131310317e-31
1.73913043478261 -4.63035984827378e-31
1.74157303370787 -3.08690656551585e-31
1.74401563263312 -3.08690656551585e-31
1.74645823155838 -3.08690656551585e-31
1.74890083048363 -3.08690656551585e-31
1.75134342940889 -1.54345328275793e-31
1.75378602833415 -1.54345328275793e-31
1.7562286272594 0
1.75867122618466 1.54345328275793e-31
1.76111382510992 1.54345328275793e-31
1.76355642403517 -4.63035984827378e-31
1.76599902296043 1.54345328275793e-31
1.76844162188569 0
1.77088422081094 -1.54345328275793e-31
1.7733268197362 0
1.77576941866146 1.54345328275793e-31
1.77821201758671 1.54345328275793e-31
1.78065461651197 -1.54345328275793e-31
1.78309721543723 -3.08690656551585e-31
1.78553981436248 -1.54345328275793e-31
1.78798241328774 0
1.79042501221299 -3.08690656551585e-31
1.79286761113825 -3.08690656551585e-31
1.79531021006351 -3.08690656551585e-31
1.79775280898876 -3.08690656551585e-31
1.80019540791402 -3.08690656551585e-31
1.80263800683928 1.54345328275793e-31
1.80508060576453 0
1.80752320468979 1.54345328275793e-31
1.80996580361505 1.54345328275793e-31
1.8124084025403 6.1738131310317e-31
1.81485100146556 7.71726641378963e-31
1.81729360039082 6.1738131310317e-31
1.81973619931607 7.71726641378963e-31
1.82217879824133 6.1738131310317e-31
1.82462139716659 6.1738131310317e-31
1.82706399609184 7.71726641378963e-31
1.8295065950171 3.08690656551585e-31
1.83194919394235 0
1.83439179286761 0
1.83683439179287 3.08690656551585e-31
1.83927699071812 0
1.84171958964338 -3.08690656551585e-31
1.84416218856864 -1.54345328275793e-31
1.84660478749389 0
1.84904738641915 4.63035984827378e-31
1.85148998534441 6.1738131310317e-31
1.85393258426966 4.63035984827378e-31
1.85637518319492 1.54345328275793e-31
1.85881778212018 -1.54345328275793e-31
1.86126038104543 0
1.86370297997069 -1.54345328275793e-31
1.86614557889595 -7.71726641378963e-31
1.8685881778212 -9.26071969654756e-31
1.87103077674646 -6.1738131310317e-31
1.87347337567171 -6.1738131310317e-31
1.87591597459697 -3.08690656551585e-31
1.87835857352223 -6.1738131310317e-31
1.88080117244748 -6.1738131310317e-31
1.88324377137274 -4.63035984827378e-31
1.885686370298 -7.71726641378963e-31
1.88812896922325 -6.1738131310317e-31
1.89057156814851 -9.26071969654756e-31
1.89301416707377 -1.08041729793055e-30
1.89545676599902 -4.63035984827378e-31
1.89789936492428 -6.1738131310317e-31
1.90034196384954 -1.54345328275793e-31
1.90278456277479 0
1.90522716170005 0
1.90766976062531 1.54345328275793e-31
1.91011235955056 4.63035984827378e-31
1.91255495847582 6.1738131310317e-31
1.91499755740107 7.71726641378963e-31
1.91744015632633 9.26071969654756e-31
1.91988275525159 9.26071969654756e-31
1.92232535417684 9.26071969654756e-31
1.9247679531021 7.71726641378963e-31
1.92721055202736 6.1738131310317e-31
1.92965315095261 6.1738131310317e-31
1.93209574987787 6.1738131310317e-31
1.93453834880313 9.26071969654756e-31
1.93698094772838 9.26071969654756e-31
1.93942354665364 6.1738131310317e-31
1.9418661455789 7.71726641378963e-31
1.94430874450415 6.1738131310317e-31
1.94675134342941 7.71726641378963e-31
1.94919394235467 4.63035984827378e-31
1.95163654127992 4.63035984827378e-31
1.95407914020518 4.63035984827378e-31
1.95652173913043 4.63035984827378e-31
1.95896433805569 4.63035984827378e-31
1.96140693698095 1.54345328275793e-31
1.9638495359062 -3.08690656551585e-31
1.96629213483146 0
1.96873473375672 -1.54345328275793e-31
1.97117733268197 -3.08690656551585e-31
1.97361993160723 -4.63035984827378e-31
1.97606253053249 -6.1738131310317e-31
1.97850512945774 -6.1738131310317e-31
1.980947728383 -9.26071969654756e-31
1.98339032730826 -7.71726641378963e-31
1.98583292623351 -1.08041729793055e-30
1.98827552515877 -9.26071969654756e-31
1.99071812408403 -1.08041729793055e-30
1.99316072300928 -1.23476262620634e-30
1.99560332193454 -1.08041729793055e-30
1.99804592085979 -4.63035984827378e-31
2.00048851978505 -1.54345328275793e-31
2.00293111871031 0
2.00537371763556 -3.08690656551585e-31
2.00781631656082 -4.63035984827378e-31
2.01025891548608 -3.08690656551585e-31
2.01270151441133 -1.54345328275793e-31
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 -1.54345328275793e-31
2.02491450903762 -1.54345328275793e-31
2.02735710796287 -3.08690656551585e-31
2.02979970688813 -3.08690656551585e-31
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 1.54345328275793e-31
2.04445530043967 1.54345328275793e-31
2.04689789936492 3.08690656551585e-31
2.04934049829018 3.08690656551585e-31
2.05178309721544 1.54345328275793e-31
2.05422569614069 3.08690656551585e-31
2.05666829506595 4.63035984827378e-31
2.05911089399121 4.63035984827378e-31
2.06155349291646 9.26071969654756e-31
2.06399609184172 3.08690656551585e-31
2.06643869076698 3.08690656551585e-31
2.06888128969223 3.08690656551585e-31
2.07132388861749 3.08690656551585e-31
2.07376648754275 3.08690656551585e-31
2.076209086468 0
2.07865168539326 -1.54345328275793e-31
2.08109428431852 -4.63035984827378e-31
2.08353688324377 -1.54345328275793e-31
2.08597948216903 -1.54345328275793e-31
2.08842208109428 -4.63035984827378e-31
2.09086468001954 -3.08690656551585e-31
2.0933072789448 0
2.09574987787005 3.08690656551585e-31
2.09819247679531 -1.54345328275793e-31
2.10063507572057 -1.54345328275793e-31
2.10307767464582 0
2.10552027357108 3.08690656551585e-31
2.10796287249634 3.08690656551585e-31
2.11040547142159 1.54345328275793e-31
2.11284807034685 0
2.11529066927211 -3.08690656551585e-31
2.11773326819736 -1.54345328275793e-31
2.12017586712262 -6.1738131310317e-31
2.12261846604788 -3.08690656551585e-31
2.12506106497313 -6.1738131310317e-31
2.12750366389839 -6.1738131310317e-31
2.12994626282364 -6.1738131310317e-31
2.1323888617489 -1.54345328275793e-31
2.13483146067416 -4.63035984827378e-31
2.13727405959941 -1.54345328275793e-31
2.13971665852467 -4.63035984827378e-31
2.14215925744993 -3.08690656551585e-31
2.14460185637518 3.08690656551585e-31
2.14704445530044 3.08690656551585e-31
2.1494870542257 3.08690656551585e-31
2.15192965315095 6.1738131310317e-31
2.15437225207621 1.08041729793055e-30
2.15681485100147 1.08041729793055e-30
2.15925744992672 4.63035984827378e-31
2.16170004885198 3.08690656551585e-31
2.16414264777723 6.1738131310317e-31
2.16658524670249 6.1738131310317e-31
2.16902784562775 9.26071969654756e-31
2.171470444553 7.71726641378963e-31
2.17391304347826 6.1738131310317e-31
2.17635564240352 4.63035984827378e-31
2.17879824132877 6.1738131310317e-31
2.18124084025403 4.63035984827378e-31
2.18368343917929 1.54345328275793e-31
2.18612603810454 1.54345328275793e-31
2.1885686370298 6.1738131310317e-31
2.19101123595506 4.63035984827378e-31
2.19345383488031 4.63035984827378e-31
2.19589643380557 3.08690656551585e-31
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 -1.54345328275793e-31
2.20810942843185 -4.63035984827378e-31
2.21055202735711 -6.1738131310317e-31
2.21299462628236 -6.1738131310317e-31
2.21543722520762 -6.1738131310317e-31
2.21787982413288 -6.1738131310317e-31
2.22032242305813 -1.23476262620634e-30
2.22276502198339 -9.26071969654756e-31
2.22520762090865 -6.1738131310317e-31
2.2276502198339 3.08690656551585e-31
2.23009281875916 3.08690656551585e-31
2.23253541768442 -3.08690656551585e-31
2.23497801660967 0
2.23742061553493 0
2.23986321446019 3.08690656551585e-31
2.24230581338544 0
2.2447484123107 3.08690656551585e-31
2.24719101123596 6.1738131310317e-31
2.24963361016121 9.26071969654756e-31
2.25207620908647 1.23476262620634e-30
2.25451880801172 1.23476262620634e-30
2.25696140693698 1.54345328275793e-30
2.25940400586224 1.23476262620634e-30
2.26184660478749 6.1738131310317e-31
2.26428920371275 3.08690656551585e-31
2.26673180263801 3.08690656551585e-31
2.26917440156326 -3.08690656551585e-31
2.27161700048852 -6.1738131310317e-31
2.27405959941378 -6.1738131310317e-31
2.27650219833903 -6.1738131310317e-31
2.27894479726429 -3.08690656551585e-31
2.28138739618955 -3.08690656551585e-31
2.2838299951148 3.08690656551585e-31
2.28627259404006 0
2.28871519296532 -3.08690656551585e-31
2.29115779189057 -6.1738131310317e-31
2.29360039081583 6.1738131310317e-31
2.29604298974108 -6.1738131310317e-31
2.29848558866634 -9.26071969654756e-31
2.3009281875916 -6.1738131310317e-31
2.30337078651685 0
2.30581338544211 -3.08690656551585e-31
2.30825598436737 -9.26071969654756e-31
2.31069858329262 -6.1738131310317e-31
2.31314118221788 -3.08690656551585e-31
2.31558378114314 0
2.31802638006839 6.1738131310317e-31
2.32046897899365 6.1738131310317e-31
2.32291157791891 -9.26071969654756e-31
2.32535417684416 -1.54345328275793e-30
2.32779677576942 -9.26071969654756e-31
2.33023937469468 -1.54345328275793e-30
2.33268197361993 -6.1738131310317e-31
2.33512457254519 3.08690656551585e-31
2.33756717147044 1.85214393930951e-30
2.3400097703957 1.85214393930951e-30
2.34245236932096 9.26071969654756e-31
2.34489496824621 6.1738131310317e-31
2.34733756717147 6.1738131310317e-31
2.34978016609673 9.26071969654756e-31
2.35222276502198 9.26071969654756e-31
2.35466536394724 6.1738131310317e-31
2.3571079628725 6.1738131310317e-31
2.35955056179775 6.1738131310317e-31
2.36199316072301 0
2.36443575964827 -3.08690656551585e-31
2.36687835857352 -3.08690656551585e-31
2.36932095749878 6.1738131310317e-31
2.37176355642404 3.08690656551585e-31
2.37420615534929 6.1738131310317e-31
2.37664875427455 -6.1738131310317e-31
2.3790913531998 -6.1738131310317e-31
2.38153395212506 0
2.38397655105032 3.08690656551585e-31
2.38641914997557 6.1738131310317e-31
2.38886174890083 0
2.39130434782609 3.08690656551585e-31
2.39374694675134 3.08690656551585e-31
2.3961895456766 6.1738131310317e-31
2.39863214460186 3.08690656551585e-31
2.40107474352711 6.1738131310317e-31
2.40351734245237 9.26071969654756e-31
2.40595994137763 3.08690656551585e-31
2.40840254030288 3.08690656551585e-31
2.41084513922814 9.26071969654756e-31
2.4132877381534 6.1738131310317e-31
2.41573033707865 -3.08690656551585e-31
2.41817293600391 -3.08690656551585e-31
2.42061553492916 -9.26071969654756e-31
2.42305813385442 -6.1738131310317e-31
2.42550073277968 -1.23476262620634e-30
2.42794333170493 -9.26071969654756e-31
2.43038593063019 -9.26071969654756e-31
2.43282852955545 3.08690656551585e-31
2.4352711284807 3.08690656551585e-31
2.43771372740596 3.08690656551585e-31
2.44015632633122 6.1738131310317e-31
2.44259892525647 3.08690656551585e-31
2.44504152418173 1.23476262620634e-30
2.44748412310699 6.1738131310317e-31
2.44992672203224 9.26071969654756e-31
2.4523693209575 6.1738131310317e-31
2.45481191988276 1.54345328275793e-30
2.45725451880801 1.85214393930951e-30
2.45969711773327 9.26071969654756e-31
2.46213971665852 6.1738131310317e-31
2.46458231558378 3.08690656551585e-31
2.46702491450904 3.08690656551585e-31
2.46946751343429 3.08690656551585e-31
2.47191011235955 6.1738131310317e-31
2.47435271128481 3.08690656551585e-31
2.47679531021006 -3.08690656551585e-31
2.47923790913532 -3.08690656551585e-31
2.48168050806058 -6.1738131310317e-31
2.48412310698583 -9.26071969654756e-31
2.48656570591109 -1.23476262620634e-30
2.48900830483635 -6.1738131310317e-31
2.4914509037616 -9.26071969654756e-31
2.49389350268686 0
2.49633610161212 -3.08690656551585e-31
2.49877870053737 3.08690656551585e-31
2.50122129946263 9.26071969654756e-31
2.50366389838788 9.26071969654756e-31
2.50610649731314 6.1738131310317e-31
2.5085490962384 6.1738131310317e-31
2.51099169516365 1.23476262620634e-30
2.51343429408891 3.08690656551585e-31
2.51587689301417 3.08690656551585e-31
2.51831949193942 9.26071969654756e-31
2.52076209086468 9.26071969654756e-31
2.52320468978994 3.08690656551585e-31
2.52564728871519 0
2.52808988764045 3.08690656551585e-31
2.53053248656571 9.26071969654756e-31
2.53297508549096 3.08690656551585e-31
2.53541768441622 9.26071969654756e-31
2.53786028334148 6.1738131310317e-31
2.54030288226673 9.26071969654756e-31
2.54274548119199 1.23476262620634e-30
2.54518808011724 6.1738131310317e-31
2.5476306790425 0
2.55007327796776 -9.26071969654756e-31
2.55251587689301 -6.1738131310317e-31
2.55495847581827 -1.23476262620634e-30
2.55740107474353 -1.23476262620634e-30
2.55984367366878 -6.1738131310317e-31
2.56228627259404 -6.1738131310317e-31
2.5647288715193 -9.26071969654756e-31
2.56717147044455 -3.08690656551585e-31
2.56961406936981 -1.23476262620634e-30
2.57205666829507 -1.23476262620634e-30
2.57449926722032 -1.23476262620634e-30
2.57694186614558 -1.23476262620634e-30
2.57938446507084 -1.85214393930951e-30
2.58182706399609 0
2.58426966292135 -1.23476262620634e-30
2.5867122618466 -1.23476262620634e-30
2.58915486077186 -9.26071969654756e-31
2.59159745969712 -9.26071969654756e-31
2.59404005862237 -1.85214393930951e-30
2.59648265754763 -9.26071969654756e-31
2.59892525647289 -1.23476262620634e-30
2.60136785539814 -1.23476262620634e-30
2.6038104543234 -1.85214393930951e-30
2.60625305324866 -1.85214393930951e-30
2.60869565217391 -1.54345328275793e-30
2.61113825109917 -1.54345328275793e-30
2.61358085002443 -1.23476262620634e-30
2.61602344894968 -3.08690656551585e-31
2.61846604787494 0
2.6209086468002 0
2.62335124572545 3.08690656551585e-31
2.62579384465071 3.08690656551585e-31
2.62823644357597 9.26071969654756e-31
2.63067904250122 3.08690656551585e-31
2.63312164142648 9.26071969654756e-31
2.63556424035173 6.1738131310317e-31
2.63800683927699 9.26071969654756e-31
2.64044943820225 6.1738131310317e-31
2.6428920371275 3.08690656551585e-31
2.64533463605276 0
2.64777723497802 0
2.65021983390327 -3.08690656551585e-31
2.65266243282853 0
2.65510503175379 3.08690656551585e-31
2.65754763067904 6.1738131310317e-31
2.6599902296043 6.1738131310317e-31
2.66243282852956 9.26071969654756e-31
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 -6.1738131310317e-31
2.67464582315584 -3.08690656551585e-31
2.67708842208109 -3.08690656551585e-31
2.67953102100635 -6.1738131310317e-31
2.68197361993161 -9.26071969654756e-31
2.68441621885686 -9.26071969654756e-31
2.68685881778212 -1.23476262620634e-30
2.68930141670738 -1.54345328275793e-30
2.69174401563263 -1.23476262620634e-30
2.69418661455789 -1.23476262620634e-30
2.69662921348315 -1.23476262620634e-30
2.6990718124084 -1.85214393930951e-30
2.70151441133366 -9.26071969654756e-31
2.70395701025892 -6.1738131310317e-31
2.70639960918417 -1.54345328275793e-30
2.70884220810943 -2.46952525241268e-30
2.71128480703468 -3.08690656551585e-30
2.71372740595994 -2.1608345958611e-30
2.7161700048852 -2.46952525241268e-30
2.71861260381045 -3.39559722206744e-30
2.72105520273571 -2.1608345958611e-30
2.72349780166097 -1.54345328275793e-30
2.72594040058622 -2.1608345958611e-30
2.72838299951148 -2.1608345958611e-30
2.73082559843674 -1.85214393930951e-30
2.73326819736199 -2.1608345958611e-30
2.73571079628725 -1.85214393930951e-30
2.73815339521251 -1.85214393930951e-30
2.74059599413776 -1.85214393930951e-30
2.74303859306302 -1.85214393930951e-30
2.74548119198828 -1.85214393930951e-30
2.74792379091353 -1.85214393930951e-30
2.75036638983879 -1.85214393930951e-30
2.75280898876405 -2.1608345958611e-30
2.7552515876893 -1.85214393930951e-30
2.75769418661456 -2.77821590896427e-30
2.76013678553981 -2.46952525241268e-30
2.76257938446507 -1.85214393930951e-30
2.76502198339033 -1.85214393930951e-30
2.76746458231558 -1.23476262620634e-30
2.76990718124084 -1.85214393930951e-30
2.7723497801661 -1.54345328275793e-30
2.77479237909135 -2.1608345958611e-30
2.77723497801661 -2.1608345958611e-30
2.77967757694187 -2.1608345958611e-30
2.78212017586712 -2.77821590896427e-30
2.78456277479238 -2.77821590896427e-30
2.78700537371764 -2.1608345958611e-30
2.78944797264289 -1.54345328275793e-30
2.79189057156815 -2.1608345958611e-30
2.7943331704934 -1.54345328275793e-30
2.79677576941866 -9.26071969654756e-31
2.79921836834392 0
2.80166096726917 3.08690656551585e-31
2.80410356619443 0
2.80654616511969 9.26071969654756e-31
2.80898876404494 0
2.8114313629702 -3.08690656551585e-31
2.81387396189546 9.26071969654756e-31
2.81631656082071 1.54345328275793e-30
2.81875915974597 1.54345328275793e-30
2.82120175867123 2.1608345958611e-30
2.82364435759648 1.54345328275793e-30
2.82608695652174 2.1608345958611e-30
2.828529555447 2.77821590896427e-30
2.83097215437225 2.77821590896427e-30
2.83341475329751 2.77821590896427e-30
2.83585735222277 1.23476262620634e-30
2.83829995114802 1.54345328275793e-30
2.84074255007328 9.26071969654756e-31
2.84318514899853 1.23476262620634e-30
2.84562774792379 1.23476262620634e-30
2.84807034684905 9.26071969654756e-31
2.8505129457743 6.1738131310317e-31
2.85295554469956 6.1738131310317e-31
2.85539814362482 6.1738131310317e-31
2.85784074255007 -3.08690656551585e-31
2.86028334147533 0
2.86272594040059 0
2.86516853932584 3.08690656551585e-31
2.8676111382511 6.1738131310317e-31
2.87005373717636 -3.08690656551585e-31
2.87249633610161 0
2.87493893502687 -3.08690656551585e-31
2.87738153395212 3.08690656551585e-31
2.87982413287738 3.08690656551585e-31
2.88226673180264 -3.08690656551585e-31
2.88470933072789 -3.08690656551585e-31
2.88715192965315 -3.08690656551585e-31
2.88959452857841 -3.08690656551585e-31
2.89203712750366 -3.08690656551585e-31
2.89447972642892 -6.1738131310317e-31
2.89692232535418 -3.08690656551585e-31
2.89936492427943 0
2.90180752320469 3.08690656551585e-31
2.90425012212995 -3.08690656551585e-31
2.9066927210552 -3.08690656551585e-31
2.90913531998046 -3.08690656551585e-31
2.91157791890572 0
2.91402051783097 -3.08690656551585e-31
2.91646311675623 -9.26071969654756e-31
2.91890571568149 -1.23476262620634e-30
2.92134831460674 -1.54345328275793e-30
2.923790913532 -1.54345328275793e-30
2.92623351245725 -1.54345328275793e-30
2.92867611138251 -9.26071969654756e-31
2.93111871030777 -6.1738131310317e-31
2.93356130923302 0
2.93600390815828 -3.08690656551585e-31
2.93844650708354 6.1738131310317e-31
2.94088910600879 0
2.94333170493405 3.08690656551585e-31
2.94577430385931 0
2.94821690278456 3.08690656551585e-31
2.95065950170982 0
2.95310210063508 -3.08690656551585e-31
2.95554469956033 0
2.95798729848559 0
2.96042989741084 9.26071969654756e-31
2.9628724963361 6.1738131310317e-31
2.96531509526136 6.1738131310317e-31
2.96775769418661 3.08690656551585e-31
2.97020029311187 6.1738131310317e-31
2.97264289203713 6.1738131310317e-31
2.97508549096238 6.1738131310317e-31
2.97752808988764 1.54345328275793e-30
2.9799706888129 1.23476262620634e-30
2.98241328773815 3.08690656551585e-31
2.98485588666341 0
2.98729848558867 3.08690656551585e-31
2.98974108451392 -9.26071969654756e-31
2.99218368343918 -6.1738131310317e-31
2.99462628236444 -9.26071969654756e-31
2.99706888128969 0
2.99951148021495 0
3.00195407914021 3.08690656551585e-31
3.00439667806546 0
3.00683927699072 6.1738131310317e-31
3.00928187591597 6.1738131310317e-31
3.01172447484123 0
3.01416707376649 -6.1738131310317e-31
3.01660967269174 -1.23476262620634e-30
3.019052271617 -9.26071969654756e-31
3.02149487054226 -6.1738131310317e-31
3.02393746946751 -3.08690656551585e-31
3.02638006839277 -1.85214393930951e-30
3.02882266731803 -1.85214393930951e-30
3.03126526624328 -2.1608345958611e-30
3.03370786516854 -1.85214393930951e-30
3.0361504640938 -1.54345328275793e-30
3.03859306301905 -1.85214393930951e-30
3.04103566194431 -1.85214393930951e-30
3.04347826086957 -2.46952525241268e-30
3.04592085979482 -2.1608345958611e-30
3.04836345872008 -2.46952525241268e-30
3.05080605764533 -1.85214393930951e-30
3.05324865657059 -2.1608345958611e-30
3.05569125549585 -2.77821590896427e-30
3.0581338544211 -3.70428787861902e-30
3.06057645334636 -3.70428787861902e-30
3.06301905227162 -3.08690656551585e-30
3.06546165119687 -3.39559722206744e-30
3.06790425012213 -3.08690656551585e-30
3.07034684904739 -2.77821590896427e-30
3.07278944797264 -1.85214393930951e-30
3.0752320468979 -3.08690656551585e-31
3.07767464582316 3.08690656551585e-31
3.08011724474841 9.26071969654756e-31
3.08255984367367 0
3.08500244259893 -6.1738131310317e-31
3.08744504152418 -3.08690656551585e-31
3.08988764044944 -9.26071969654756e-31
3.09233023937469 -3.08690656551585e-31
3.09477283829995 -6.1738131310317e-31
3.09721543722521 0
3.09965803615046 -6.1738131310317e-31
3.10210063507572 -1.23476262620634e-30
3.10454323400098 -1.23476262620634e-30
3.10698583292623 -2.1608345958611e-30
3.10942843185149 -2.46952525241268e-30
3.11187103077675 -2.46952525241268e-30
3.114313629702 -2.1608345958611e-30
3.11675622862726 -2.46952525241268e-30
3.11919882755252 -1.54345328275793e-30
3.12164142647777 -3.08690656551585e-31
3.12408402540303 -6.1738131310317e-31
3.12652662432829 -9.26071969654756e-31
3.12896922325354 -3.08690656551585e-31
3.1314118221788 0
3.13385442110406 3.08690656551585e-31
3.13629702002931 1.23476262620634e-30
3.13873961895457 1.23476262620634e-30
3.14118221787982 0
3.14362481680508 -3.08690656551585e-31
3.14606741573034 -1.54345328275793e-30
3.14851001465559 -1.85214393930951e-30
3.15095261358085 -2.77821590896427e-30
3.15339521250611 -2.1608345958611e-30
3.15583781143136 -1.54345328275793e-30
3.15828041035662 -9.26071969654756e-31
3.16072300928188 -1.23476262620634e-30
3.16316560820713 -1.23476262620634e-30
3.16560820713239 -9.26071969654756e-31
3.16805080605765 -3.08690656551585e-31
3.1704934049829 -9.26071969654756e-31
3.17293600390816 -1.23476262620634e-30
3.17537860283341 -6.1738131310317e-31
3.17782120175867 6.1738131310317e-31
3.18026380068393 -1.23476262620634e-30
3.18270639960918 -6.1738131310317e-31
3.18514899853444 -6.1738131310317e-31
3.1875915974597 -1.23476262620634e-30
3.19003419638495 -1.23476262620634e-30
3.19247679531021 -6.1738131310317e-31
3.19491939423547 -6.1738131310317e-31
3.19736199316072 6.1738131310317e-31
3.19980459208598 -6.1738131310317e-31
3.20224719101124 -6.1738131310317e-31
3.20468978993649 -1.23476262620634e-30
3.20713238886175 -2.46952525241268e-30
3.20957498778701 -3.08690656551585e-30
3.21201758671226 -2.46952525241268e-30
3.21446018563752 -3.08690656551585e-30
3.21690278456277 -2.46952525241268e-30
3.21934538348803 -3.08690656551585e-30
3.22178798241329 -2.46952525241268e-30
3.22423058133854 -3.08690656551585e-30
3.2266731802638 -2.46952525241268e-30
3.22911577918906 -1.23476262620634e-30
3.23155837811431 -6.1738131310317e-31
3.23400097703957 0
3.23644357596483 -6.1738131310317e-31
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 -1.85214393930951e-30
3.25109916951637 -1.23476262620634e-30
3.25354176844162 -1.85214393930951e-30
3.25598436736688 -1.23476262620634e-30
3.25842696629213 -1.85214393930951e-30
3.26086956521739 -1.23476262620634e-30
3.26331216414265 -6.1738131310317e-31
3.2657547630679 -6.1738131310317e-31
3.26819736199316 -6.1738131310317e-31
3.27063996091842 -2.46952525241268e-30
3.27308255984367 -2.46952525241268e-30
3.27552515876893 -1.85214393930951e-30
3.27796775769419 -1.23476262620634e-30
3.28041035661944 -1.23476262620634e-30
3.2828529555447 -3.70428787861902e-30
3.28529555446996 -3.08690656551585e-30
3.28773815339521 -3.08690656551585e-30
3.29018075232047 -1.85214393930951e-30
3.29262335124573 -1.23476262620634e-30
3.29506595017098 -1.85214393930951e-30
3.29750854909624 -6.1738131310317e-31
3.29995114802149 -1.23476262620634e-30
3.30239374694675 -1.23476262620634e-30
3.30483634587201 -1.85214393930951e-30
3.30727894479726 -2.46952525241268e-30
3.30972154372252 -1.85214393930951e-30
3.31216414264778 0
3.31460674157303 -6.1738131310317e-31
3.31704934049829 -1.23476262620634e-30
3.31949193942355 -1.85214393930951e-30
3.3219345383488 -1.85214393930951e-30
3.32437713727406 -1.85214393930951e-30
3.32681973619932 -2.46952525241268e-30
3.32926233512457 -1.85214393930951e-30
3.33170493404983 -6.1738131310317e-31
3.33414753297509 -1.23476262620634e-30
3.33659013190034 -1.23476262620634e-30
3.3390327308256 -1.23476262620634e-30
3.34147532975085 -1.23476262620634e-30
3.34391792867611 -1.85214393930951e-30
3.34636052760137 -1.23476262620634e-30
3.34880312652662 6.1738131310317e-31
3.35124572545188 1.23476262620634e-30
3.35368832437714 0
3.35613092330239 6.1738131310317e-31
3.35857352222765 1.23476262620634e-30
3.36101612115291 6.1738131310317e-31
3.36345872007816 6.1738131310317e-31
3.36590131900342 6.1738131310317e-31
3.36834391792868 -6.1738131310317e-31
3.37078651685393 6.1738131310317e-31
3.37322911577919 1.23476262620634e-30
3.37567171470445 1.23476262620634e-30
3.3781143136297 1.85214393930951e-30
3.38055691255496 1.23476262620634e-30
3.38299951148021 0
3.38544211040547 1.85214393930951e-30
3.38788470933073 1.23476262620634e-30
3.39032730825598 1.23476262620634e-30
3.39276990718124 -6.1738131310317e-31
3.3952125061065 6.1738131310317e-31
3.39765510503175 0
3.40009770395701 6.1738131310317e-31
3.40254030288227 2.46952525241268e-30
3.40498290180752 2.46952525241268e-30
3.40742550073278 1.85214393930951e-30
3.40986809965804 6.1738131310317e-31
3.41231069858329 0
3.41475329750855 0
3.41719589643381 6.1738131310317e-31
3.41963849535906 1.23476262620634e-30
3.42208109428432 6.1738131310317e-31
3.42452369320958 -6.1738131310317e-31
3.42696629213483 -2.46952525241268e-30
3.42940889106009 -1.23476262620634e-30
3.43185148998534 -1.23476262620634e-30
3.4342940889106 -3.08690656551585e-30
3.43673668783586 -1.85214393930951e-30
3.43917928676111 -6.1738131310317e-31
3.44162188568637 -6.1738131310317e-31
3.44406448461163 6.1738131310317e-31
3.44650708353688 6.1738131310317e-31
3.44894968246214 1.85214393930951e-30
3.4513922813874 3.08690656551585e-30
3.45383488031265 3.08690656551585e-30
3.45627747923791 3.70428787861902e-30
3.45872007816317 3.08690656551585e-30
3.46116267708842 1.85214393930951e-30
3.46360527601368 0
3.46604787493893 1.23476262620634e-30
3.46849047386419 -6.1738131310317e-31
3.47093307278945 0
3.4733756717147 1.23476262620634e-30
3.47581827063996 1.23476262620634e-30
3.47826086956522 0
3.48070346849047 -6.1738131310317e-31
3.48314606741573 -1.23476262620634e-30
3.48558866634099 -1.23476262620634e-30
3.48803126526624 1.23476262620634e-30
3.4904738641915 0
3.49291646311676 -6.1738131310317e-31
3.49535906204201 0
3.49780166096727 0
3.50024425989253 1.23476262620634e-30
3.50268685881778 1.85214393930951e-30
3.50512945774304 1.23476262620634e-30
3.5075720566683 0
3.51001465559355 6.1738131310317e-31
3.51245725451881 6.1738131310317e-31
3.51489985344406 6.1738131310317e-31
3.51734245236932 3.70428787861902e-30
3.51978505129458 3.08690656551585e-30
3.52222765021983 3.08690656551585e-30
3.52467024914509 1.23476262620634e-30
3.52711284807035 0
3.5295554469956 0
3.53199804592086 6.1738131310317e-31
3.53444064484612 6.1738131310317e-31
3.53688324377137 1.23476262620634e-30
3.53932584269663 2.46952525241268e-30
3.54176844162189 2.46952525241268e-30
3.54421104054714 1.23476262620634e-30
3.5466536394724 6.1738131310317e-31
3.54909623839766 1.23476262620634e-30
3.55153883732291 0
3.55398143624817 6.1738131310317e-31
3.55642403517342 0
3.55886663409868 -6.1738131310317e-31
3.56130923302394 -1.23476262620634e-30
3.56375183194919 -1.23476262620634e-30
3.56619443087445 -6.1738131310317e-31
3.56863702979971 0
3.57107962872496 -6.1738131310317e-31
3.57352222765022 -1.23476262620634e-30
3.57596482657548 -1.85214393930951e-30
3.57840742550073 -1.23476262620634e-30
3.58085002442599 -1.23476262620634e-30
3.58329262335125 0
3.5857352222765 -6.1738131310317e-31
3.58817782120176 6.1738131310317e-31
3.59062042012702 0
3.59306301905227 1.23476262620634e-30
3.59550561797753 2.46952525241268e-30
3.59794821690278 1.85214393930951e-30
3.60039081582804 2.46952525241268e-30
3.6028334147533 1.85214393930951e-30
3.60527601367855 1.23476262620634e-30
3.60771861260381 6.1738131310317e-31
3.61016121152907 -6.1738131310317e-31
3.61260381045432 -6.1738131310317e-31
3.61504640937958 0
3.61748900830484 6.1738131310317e-31
3.61993160723009 1.85214393930951e-30
3.62237420615535 0
3.62481680508061 -6.1738131310317e-31
3.62725940400586 -6.1738131310317e-31
3.62970200293112 -1.23476262620634e-30
3.63214460185638 -2.46952525241268e-30
3.63458720078163 -1.85214393930951e-30
3.63702979970689 6.1738131310317e-31
3.63947239863214 0
3.6419149975574 0
3.64435759648266 1.85214393930951e-30
3.64680019540791 3.08690656551585e-30
3.64924279433317 1.85214393930951e-30
3.65168539325843 6.1738131310317e-31
3.65412799218368 1.85214393930951e-30
3.65657059110894 2.46952525241268e-30
3.6590131900342 0
3.66145578895945 6.1738131310317e-31
3.66389838788471 -6.1738131310317e-31
3.66634098680997 6.1738131310317e-31
3.66878358573522 6.1738131310317e-31
3.67122618466048 1.23476262620634e-30
3.67366878358574 0
3.67611138251099 1.23476262620634e-30
3.67855398143625 0
3.6809965803615 6.1738131310317e-31
3.68343917928676 0
3.68588177821202 -1.23476262620634e-30
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 -1.23476262620634e-30
3.6980947728383 -3.08690656551585e-30
3.70053737176356 -3.08690656551585e-30
3.70297997068881 -1.85214393930951e-30
3.70542256961407 -2.46952525241268e-30
3.70786516853933 -2.46952525241268e-30
3.71030776746458 -6.1738131310317e-31
3.71275036638984 1.23476262620634e-30
3.7151929653151 -6.1738131310317e-31
3.71763556424035 1.23476262620634e-30
3.72007816316561 1.23476262620634e-30
3.72252076209086 6.1738131310317e-31
3.72496336101612 1.85214393930951e-30
3.72740595994138 1.23476262620634e-30
3.72984855886663 1.85214393930951e-30
3.73229115779189 1.23476262620634e-30
3.73473375671715 0
3.7371763556424 6.1738131310317e-31
3.73961895456766 1.85214393930951e-30
3.74206155349292 3.08690656551585e-30
3.74450415241817 3.08690656551585e-30
3.74694675134343 1.23476262620634e-30
3.74938935026869 2.46952525241268e-30
3.75183194919394 3.08690656551585e-30
3.7542745481192 3.70428787861902e-30
3.75671714704445 3.70428787861902e-30
3.75915974596971 2.46952525241268e-30
3.76160234489497 1.85214393930951e-30
3.76404494382022 1.85214393930951e-30
3.76648754274548 2.46952525241268e-30
3.76893014167074 2.46952525241268e-30
3.77137274059599 3.08690656551585e-30
3.77381533952125 1.85214393930951e-30
3.77625793844651 1.23476262620634e-30
3.77870053737176 1.85214393930951e-30
3.78114313629702 1.85214393930951e-30
3.78358573522228 3.08690656551585e-30
3.78602833414753 2.46952525241268e-30
3.78847093307279 3.08690656551585e-30
3.79091353199805 1.85214393930951e-30
3.7933561309233 2.46952525241268e-30
3.79579872984856 1.23476262620634e-30
3.79824132877382 0
3.80068392769907 6.1738131310317e-31
3.80312652662433 1.23476262620634e-30
3.80556912554958 6.1738131310317e-31
3.80801172447484 6.1738131310317e-31
3.8104543234001 1.85214393930951e-30
3.81289692232535 6.1738131310317e-31
3.81533952125061 0
3.81778212017587 1.23476262620634e-30
3.82022471910112 6.1738131310317e-31
3.82266731802638 6.1738131310317e-31
3.82510991695164 6.1738131310317e-31
3.82755251587689 0
3.82999511480215 1.85214393930951e-30
3.83243771372741 2.46952525241268e-30
3.83488031265266 3.08690656551585e-30
3.83732291157792 2.46952525241268e-30
3.83976551050318 2.46952525241268e-30
3.84220810942843 2.46952525241268e-30
3.84465070835369 4.32166919172219e-30
3.84709330727894 3.70428787861902e-30
3.8495359062042 1.85214393930951e-30
3.85197850512946 2.46952525241268e-30
3.85442110405471 1.23476262620634e-30
3.85686370297997 1.85214393930951e-30
3.85930630190523 1.85214393930951e-30
3.86174890083048 1.23476262620634e-30
3.86419149975574 1.85214393930951e-30
3.866634098681 1.23476262620634e-30
3.86907669760625 1.23476262620634e-30
3.87151929653151 0
3.87396189545677 6.1738131310317e-31
3.87640449438202 6.1738131310317e-31
3.87884709330728 6.1738131310317e-31
3.88128969223254 6.1738131310317e-31
3.88373229115779 6.1738131310317e-31
3.88617489008305 6.1738131310317e-31
3.8886174890083 6.1738131310317e-31
3.89106008793356 1.85214393930951e-30
3.89350268685882 2.46952525241268e-30
3.89594528578407 3.70428787861902e-30
3.89838788470933 4.32166919172219e-30
3.90083048363459 4.63035984827378e-30
3.90327308255984 4.93905050482536e-30
3.9057156814851 4.01297853517061e-30
3.90815828041036 4.32166919172219e-30
3.91060087933561 4.93905050482536e-30
3.91304347826087 5.24774116137695e-30
3.91548607718613 4.63035984827378e-30
3.91792867611138 4.32166919172219e-30
3.92037127503664 4.32166919172219e-30
3.9228138739619 4.01297853517061e-30
3.92525647288715 4.01297853517061e-30
3.92769907181241 3.70428787861902e-30
3.93014167073767 3.39559722206744e-30
3.93258426966292 2.1608345958611e-30
3.93502686858818 1.23476262620634e-30
3.93746946751343 3.08690656551585e-31
3.93991206643869 6.1738131310317e-31
3.94235466536395 0
3.9447972642892 6.1738131310317e-31
3.94723986321446 1.54345328275793e-30
3.94968246213972 1.23476262620634e-30
3.95212506106497 2.1608345958611e-30
3.95456765999023 3.08690656551585e-30
3.95701025891549 2.1608345958611e-30
3.95945285784074 1.54345328275793e-30
3.961895456766 9.26071969654756e-31
3.96433805569126 1.54345328275793e-30
3.96678065461651 1.85214393930951e-30
3.96922325354177 9.26071969654756e-31
3.97166585246702 1.54345328275793e-30
3.97410845139228 1.54345328275793e-30
3.97655105031754 3.08690656551585e-31
3.97899364924279 3.08690656551585e-31
3.98143624816805 9.26071969654756e-31
3.98387884709331 0
3.98632144601856 -9.26071969654756e-31
3.98876404494382 -9.26071969654756e-31
3.99120664386908 -6.1738131310317e-31
3.99364924279433 -1.23476262620634e-30
3.99609184171959 -1.54345328275793e-30
3.99853444064485 -1.85214393930951e-30
4.0009770395701 -1.85214393930951e-30
4.00341963849536 -2.77821590896427e-30
4.00586223742062 -2.1608345958611e-30
4.00830483634587 -1.54345328275793e-30
4.01074743527113 -1.23476262620634e-30
4.01319003419639 -6.1738131310317e-31
4.01563263312164 0
4.0180752320469 3.08690656551585e-31
4.02051783097215 3.08690656551585e-31
4.02296042989741 9.26071969654756e-31
4.02540302882267 9.26071969654756e-31
4.02784562774792 9.26071969654756e-31
4.03028822667318 1.23476262620634e-30
4.03273082559844 1.23476262620634e-30
4.03517342452369 2.46952525241268e-30
4.03761602344895 1.54345328275793e-30
4.04005862237421 1.85214393930951e-30
4.04250122129946 1.54345328275793e-30
4.04494382022472 9.26071969654756e-31
4.04738641914998 3.08690656551585e-31
4.04982901807523 -6.1738131310317e-31
4.05227161700049 -9.26071969654756e-31
4.05471421592575 -1.54345328275793e-30
4.057156814851 -1.23476262620634e-30
4.05959941377626 -9.26071969654756e-31
4.06204201270151 -1.54345328275793e-30
4.06448461162677 -1.85214393930951e-30
4.06692721055203 -1.54345328275793e-30
4.06936980947728 -2.1608345958611e-30
4.07181240840254 -3.39559722206744e-30
4.0742550073278 -4.32166919172219e-30
4.07669760625305 -4.01297853517061e-30
4.07914020517831 -3.70428787861902e-30
4.08158280410357 -3.08690656551585e-30
4.08402540302882 -3.08690656551585e-30
4.08646800195408 -3.39559722206744e-30
4.08891060087934 -2.77821590896427e-30
4.09135319980459 -2.1608345958611e-30
4.09379579872985 -1.85214393930951e-30
4.0962383976551 -1.85214393930951e-30
4.09868099658036 -1.23476262620634e-30
4.10112359550562 -1.23476262620634e-30
4.10356619443087 -1.23476262620634e-30
4.10600879335613 -1.23476262620634e-30
4.10845139228139 0
4.11089399120664 3.08690656551585e-31
4.1133365901319 3.08690656551585e-31
4.11577918905716 6.1738131310317e-31
4.11822178798241 6.1738131310317e-31
4.12066438690767 9.26071969654756e-31
4.12310698583293 6.1738131310317e-31
4.12554958475818 6.1738131310317e-31
4.12799218368344 3.08690656551585e-31
4.1304347826087 -3.08690656551585e-31
4.13287738153395 -6.1738131310317e-31
4.13531998045921 -3.08690656551585e-31
4.13776257938447 3.08690656551585e-31
4.14020517830972 3.08690656551585e-31
4.14264777723498 0
4.14509037616024 0
4.14753297508549 -9.26071969654756e-31
4.14997557401075 -6.1738131310317e-31
4.152418172936 -1.23476262620634e-30
4.15486077186126 -9.26071969654756e-31
4.15730337078652 -1.23476262620634e-30
4.15974596971177 -6.1738131310317e-31
4.16218856863703 -1.23476262620634e-30
4.16463116756229 -1.54345328275793e-30
4.16707376648754 -1.85214393930951e-30
4.1695163654128 -2.46952525241268e-30
4.17195896433806 -2.77821590896427e-30
4.17440156326331 -2.1608345958611e-30
4.17684416218857 -1.85214393930951e-30
4.17928676111383 -1.85214393930951e-30
4.18172936003908 -1.54345328275793e-30
4.18417195896434 -1.54345328275793e-30
4.18661455788959 -1.23476262620634e-30
4.18905715681485 -1.23476262620634e-30
4.19149975574011 -9.26071969654756e-31
4.19394235466536 -1.23476262620634e-30
4.19638495359062 -1.23476262620634e-30
4.19882755251588 -9.26071969654756e-31
4.20127015144113 -9.26071969654756e-31
4.20371275036639 -1.54345328275793e-30
4.20615534929165 -1.23476262620634e-30
4.2085979482169 -1.54345328275793e-30
4.21104054714216 -1.85214393930951e-30
4.21348314606742 -2.1608345958611e-30
4.21592574499267 -2.1608345958611e-30
4.21836834391793 -2.1608345958611e-30
4.22081094284319 -2.1608345958611e-30
4.22325354176844 -1.85214393930951e-30
4.2256961406937 -2.46952525241268e-30
4.22813873961895 -1.54345328275793e-30
4.23058133854421 -9.26071969654756e-31
4.23302393746947 -1.23476262620634e-30
4.23546653639472 -1.23476262620634e-30
4.23790913531998 -6.1738131310317e-31
4.24035173424524 -6.1738131310317e-31
4.24279433317049 -6.1738131310317e-31
4.24523693209575 -4.63035984827378e-31
4.24767953102101 -4.63035984827378e-31
4.25012212994626 -4.63035984827378e-31
4.25256472887152 -6.1738131310317e-31
4.25500732779678 -1.54345328275793e-31
4.25744992672203 0
4.25989252564729 4.63035984827378e-31
4.26233512457255 1.08041729793055e-30
4.2647777234978 1.23476262620634e-30
4.26722032242306 9.26071969654756e-31
4.26966292134831 1.69779861103372e-30
4.27210552027357 1.54345328275793e-30
4.27454811919883 1.69779861103372e-30
4.27699071812408 1.38910795448213e-30
4.27943331704934 1.23476262620634e-30
4.2818759159746 7.71726641378963e-31
4.28431851489985 6.1738131310317e-31
4.28676111382511 3.08690656551585e-31
4.28920371275037 -3.08690656551585e-31
4.29164631167562 -4.63035984827378e-31
4.29408891060088 -6.1738131310317e-31
4.29653150952614 -6.1738131310317e-31
4.29897410845139 -6.1738131310317e-31
4.30141670737665 -6.1738131310317e-31
4.3038593063019 -4.63035984827378e-31
4.30630190522716 -6.1738131310317e-31
4.30874450415242 -4.63035984827378e-31
4.31118710307767 -6.1738131310317e-31
4.31362970200293 -1.08041729793055e-30
4.31607230092819 -9.26071969654756e-31
4.31851489985344 -1.08041729793055e-30
4.3209574987787 -1.08041729793055e-30
4.32340009770396 -1.38910795448213e-30
4.32584269662921 -1.54345328275793e-30
4.32828529555447 -1.54345328275793e-30
4.33072789447973 -2.0064892675853e-30
4.33317049340498 -1.85214393930951e-30
4.33561309233024 -2.1608345958611e-30
4.3380556912555 -2.1608345958611e-30
4.34049829018075 -2.62387058068847e-30
4.34294088910601 -2.77821590896427e-30
4.34538348803127 -3.24125189379164e-30
4.34782608695652 -3.24125189379164e-30
4.35026868588178 -3.08690656551585e-30
4.35271128480703 -3.24125189379164e-30
4.35515388373229 -2.93256123724006e-30
4.35759648265755 -2.77821590896427e-30
4.3600390815828 -2.77821590896427e-30
4.36248168050806 -2.93256123724006e-30
4.36492427943332 -2.93256123724006e-30
4.36736687835857 -2.93256123724006e-30
4.36980947728383 -2.77821590896427e-30
4.37225207620909 -2.62387058068847e-30
4.37469467513434 -2.62387058068847e-30
4.3771372740596 -2.1608345958611e-30
4.37957987298486 -2.1608345958611e-30
4.38202247191011 -2.31517992413689e-30
4.38446507083537 -2.1608345958611e-30
4.38690766976063 -2.1608345958611e-30
4.38935026868588 -2.46952525241268e-30
4.39179286761114 -1.85214393930951e-30
4.39423546653639 -1.69779861103372e-30
4.39667806546165 -1.85214393930951e-30
4.39912066438691 -1.38910795448213e-30
4.40156326331216 -9.26071969654756e-31
4.40400586223742 -7.71726641378963e-31
4.40644846116268 -6.1738131310317e-31
4.40889106008793 -4.63035984827378e-31
4.41133365901319 -3.08690656551585e-31
4.41377625793845 0
4.4162188568637 4.63035984827378e-31
4.41866145578896 4.63035984827378e-31
4.42110405471422 6.1738131310317e-31
4.42354665363947 7.71726641378963e-31
4.42598925256473 9.26071969654756e-31
4.42843185148998 1.38910795448213e-30
4.43087445041524 1.38910795448213e-30
4.4333170493405 2.0064892675853e-30
4.43575964826575 1.69779861103372e-30
4.43820224719101 1.85214393930951e-30
4.44064484611627 2.1608345958611e-30
4.44308744504152 2.46952525241268e-30
4.44553004396678 3.08690656551585e-30
4.44797264289204 3.08690656551585e-30
4.45041524181729 2.93256123724006e-30
4.45285784074255 3.24125189379164e-30
4.45530043966781 3.08690656551585e-30
4.45774303859306 3.24125189379164e-30
4.46018563751832 3.24125189379164e-30
4.46262823644358 3.08690656551585e-30
4.46507083536883 3.08690656551585e-30
4.46751343429409 2.93256123724006e-30
4.46995603321935 3.08690656551585e-30
4.4723986321446 2.93256123724006e-30
4.47484123106986 2.62387058068847e-30
4.47728382999511 2.77821590896427e-30
4.47972642892037 2.93256123724006e-30
4.48216902784563 3.24125189379164e-30
4.48461162677088 3.39559722206744e-30
4.48705422569614 4.01297853517061e-30
4.4894968246214 3.24125189379164e-30
4.49193942354665 3.54994255034323e-30
4.49438202247191 3.70428787861902e-30
4.49682462139717 3.54994255034323e-30
4.49926722032242 4.1673238634464e-30
4.50170981924768 4.01297853517061e-30
4.50415241817294 4.01297853517061e-30
4.50659501709819 4.1673238634464e-30
4.50903761602345 4.01297853517061e-30
4.51148021494871 4.01297853517061e-30
4.51392281387396 3.85863320689481e-30
4.51636541279922 3.39559722206744e-30
4.51880801172447 3.54994255034323e-30
4.52125061064973 3.24125189379164e-30
4.52369320957499 2.93256123724006e-30
4.52613580850024 2.62387058068847e-30
4.5285784074255 2.1608345958611e-30
4.53102100635076 1.54345328275793e-30
4.53346360527601 1.15758996206844e-30
4.53590620420127 9.26071969654756e-31
4.53834880312653 6.94553977241067e-31
4.54079140205178 4.63035984827378e-31
4.54323400097704 6.1738131310317e-31
4.5456765999023 4.63035984827378e-31
4.54811919882755 3.85863320689482e-31
4.55056179775281 3.85863320689482e-31
4.55300439667807 4.63035984827378e-31
4.55544699560332 3.85863320689482e-31
4.55788959452858 5.40208648965274e-31
4.56033219345384 5.78794981034222e-31
4.56277479237909 7.33140309310015e-31
4.56521739130435 7.33140309310015e-31
4.5676599902296 6.94553977241067e-31
4.57010258915486 7.13847143275541e-31
4.57254518808012 8.00666390430674e-31
4.57498778700537 8.24782847973767e-31
4.57743038593063 7.88608161659128e-31
4.57987298485589 7.28317017801396e-31
4.58231558378114 6.1738131310317e-31
4.5847581827064 5.01622316896326e-31
4.58720078163166 3.47276988620533e-31
4.58964338055691 1.92931660344741e-31
4.59208597948217 7.71726641378963e-32
4.59452857840743 -7.71726641378963e-32
4.59697117733268 -2.31517992413689e-31
4.59941377625794 -3.85863320689482e-31
4.6018563751832 -4.63035984827378e-31
4.60429897410845 -6.1738131310317e-31
4.60674157303371 -6.94553977241067e-31
4.60918417195896 -9.26071969654756e-31
4.61162677088422 -1.00324463379265e-30
4.61406936980948 -1.08041729793055e-30
4.61651196873473 -1.15758996206844e-30
4.61895456765999 -1.08041729793055e-30
4.62139716658525 -1.31193529034424e-30
4.6238397655105 -1.23476262620634e-30
4.62628236443576 -9.26071969654756e-31
4.62872496336102 -1.23476262620634e-30
4.63116756228627 -1.38910795448213e-30
4.63361016121153 -1.08041729793055e-30
4.63605276013679 -1.08041729793055e-30
4.63849535906204 -7.71726641378963e-31
4.6409379579873 -7.71726641378963e-31
4.64338055691255 -6.1738131310317e-31
4.64582315583781 -4.63035984827378e-31
4.64826575476307 -1.54345328275793e-31
4.65070835368832 -3.08690656551585e-31
4.65315095261358 -3.08690656551585e-31
4.65559355153884 -1.54345328275793e-31
4.65803615046409 0
4.66047874938935 1.54345328275793e-31
4.66292134831461 3.08690656551585e-31
4.66536394723986 6.1738131310317e-31
4.66780654616512 1.23476262620634e-30
4.67024914509038 1.23476262620634e-30
4.67269174401563 1.54345328275793e-30
4.67513434294089 1.85214393930951e-30
4.67757694186615 2.1608345958611e-30
4.6800195407914 1.85214393930951e-30
4.68246213971666 1.85214393930951e-30
4.68490473864192 2.1608345958611e-30
4.68734733756717 2.46952525241268e-30
4.68978993649243 1.85214393930951e-30
4.69223253541768 1.85214393930951e-30
4.69467513434294 2.46952525241268e-30
4.6971177332682 2.46952525241268e-30
4.69956033219345 2.77821590896427e-30
4.70200293111871 3.08690656551585e-30
4.70444553004397 3.39559722206744e-30
4.70688812896922 3.08690656551585e-30
4.70933072789448 3.08690656551585e-30
4.71177332681974 3.08690656551585e-30
4.71421592574499 2.77821590896427e-30
4.71665852467025 3.70428787861902e-30
4.71910112359551 2.77821590896427e-30
4.72154372252076 2.77821590896427e-30
4.72398632144602 2.77821590896427e-30
4.72642892037128 2.77821590896427e-30
4.72887151929653 2.1608345958611e-30
4.73131411822179 3.39559722206744e-30
4.73375671714704 2.77821590896427e-30
4.7361993160723 2.46952525241268e-30
4.73864191499756 2.1608345958611e-30
4.74108451392281 1.54345328275793e-30
4.74352711284807 1.54345328275793e-30
4.74596971177333 6.1738131310317e-31
4.74841231069858 3.08690656551585e-31
4.75085490962384 0
4.7532975085491 3.08690656551585e-31
4.75574010747435 0
4.75818270639961 -6.1738131310317e-31
4.76062530532487 -9.26071969654756e-31
4.76306790425012 6.1738131310317e-31
4.76551050317538 3.08690656551585e-31
4.76795310210063 3.08690656551585e-31
4.77039570102589 9.26071969654756e-31
4.77283829995115 3.08690656551585e-31
4.7752808988764 9.26071969654756e-31
4.77772349780166 6.1738131310317e-31
4.78016609672692 1.23476262620634e-30
4.78260869565217 6.1738131310317e-31
4.78505129457743 -6.1738131310317e-31
4.78749389350269 -1.54345328275793e-30
4.78993649242794 -3.08690656551585e-30
4.7923790913532 -4.01297853517061e-30
4.79482169027846 -7.09988510068646e-30
4.79726428920371 -8.02595707034121e-30
4.79970688812897 -9.87810100965073e-30
4.80214948705423 -6.1738131310317e-30
4.80459208597948 -3.70428787861902e-30
4.80703468490474 9.26071969654756e-30
4.80947728383 1.94475113627499e-29
4.81191988275525 4.35253825737735e-29
4.81436248168051 5.74164621185948e-29
4.81680508060576 8.21117146427217e-29
4.81924767953102 7.77900454509995e-29
4.82169027845628 6.85293257544519e-29
4.82413287738153 -1.69779861103372e-30
4.82657547630679 -1.04028751257884e-28
4.82901807523205 -2.83686713370907e-28
4.8314606741573 -5.11500417905977e-28
4.83390327308256 -7.51044367390007e-28
4.83634587200782 -1.00015772722714e-27
4.83878847093307 -1.00278159780782e-27
4.84123106985833 -9.11100472812004e-28
4.84367366878359 -3.00973390137796e-29
4.84611626770884 9.65275683036807e-28
4.8485588666341 3.50718889441083e-27
4.85100146555936 5.5993398191892e-27
4.85344406448461 9.78842637392249e-27
4.85588666340987 1.14386866238473e-26
4.85832926233512 1.47623589229382e-26
4.86077186126038 1.09920112438171e-26
4.86321446018564 6.89553188604931e-27
4.86565705911089 -1.07282350777938e-26
4.86809965803615 -3.13907528647307e-26
4.87054225696141 -6.88537596344876e-26
4.87298485588666 -1.09034787635181e-25
4.87542745481192 -1.53364309369272e-25
4.87787005373718 -1.91361814010848e-25
4.88031265266243 -1.84411180842604e-25
4.88275525158769 -1.53841699469629e-25
4.88519785051295 2.57725829154918e-26
4.8876404494382 2.27786231066637e-25
4.89008304836346 7.28472906582955e-25
4.89252564728872 1.15031227114958e-24
4.89496824621397 1.98772257346558e-24
4.89741084513923 2.39856761160847e-24
4.89985344406448 3.12944861400318e-24
4.90229604298974 2.70301593246706e-24
4.904738641915 2.03592554555808e-24
4.90718124084025 -7.66078837126695e-25
4.90962383976551 -5.00318577342913e-24
4.91206643869077 -1.16629851135309e-23
4.91450903761602 -2.13688642102942e-23
4.91695163654128 -3.06857303384267e-23
4.91939423546654 -4.41880853088629e-23
4.92183683439179 -4.73003305154038e-23
4.92427943331705 -5.38958302091272e-23
4.92672203224231 -2.88015551131401e-23
4.92916463116756 -4.12627178758558e-24
4.93160723009282 8.32880348734124e-23
4.93404982901808 1.72650634278588e-22
4.93649242794333 3.46854763855682e-22
4.93893502686859 5.15518426246705e-22
4.94137762579385 7.30657590233078e-22
4.9438202247191 9.10767112832943e-22
4.94626282364436 9.44905732530394e-22
4.94870542256961 8.96008877013932e-22
4.95114802149487 2.42444809039742e-22
4.95359062042013 -4.98120169229027e-22
4.95603321934538 -2.59784449375159e-21
4.95847581827064 -4.56239165275471e-21
4.9609184171959 -8.65469256669556e-21
4.96336101612115 -1.184082161517e-20
4.96580361504641 -1.69832891396929e-20
4.96824621397167 -1.95957228174494e-20
4.97068881289692 -2.10800989138429e-20
4.97313141182218 -1.78336044976141e-20
4.97557401074743 -4.60790143029385e-21
4.97801660967269 1.41350924964541e-20
4.98045920859795 5.96240215229216e-20
4.9829018075232 1.04838602059295e-19
4.98534440644846 1.98473770480225e-19
4.98778700537372 2.70690346219243e-19
4.99022960429897 4.0127081001273e-19
4.99267220322423 4.65230362043969e-19
4.99511480214949 5.44258095221359e-19
4.99755740107474 4.91183954637791e-19
5 2.84367488283915e-19
};
\addlegendentry{numeric}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839766 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850025 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012702 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321935 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071813 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801172 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530532 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839766 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148999 0
0.945285784074255 0
0.947728382999512 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728872 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814363 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160234 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506106 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679043 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024915 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370787 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604788 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.20566682950659 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357597 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703468 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876405 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.7943331704934 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395212 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568149 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741084 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110406 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.29995114802149 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975085 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320958 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493893 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012702 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.6809965803615 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727894 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111383 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.3038593063019 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148998 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999511 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172447 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.6018563751832 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541768 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579385 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}
\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-subcritical-dissipation-0.0-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)0.55 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.339011017504905, ymax=1.35366221751675,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.993943546147406
0.00244259892525647 0.995344647756144
0.00488519785051295 1.00789183507656
0.00732779677576942 1.00295648026142
0.00977039570102589 0.99038440631603
0.0122129946262824 0.998311336506755
0.0146555935515388 1.0112943102937
0.0170981924767953 1.00091386025075
0.0195407914020518 0.987041491531128
0.0219833903273083 0.999305240219915
0.0244259892525647 1.01459864252783
0.0268685881778212 1.00109321431129
0.0293111871030777 0.983838975572904
0.0317537860283341 0.997835814525284
0.0341963849535906 1.01754446299241
0.0366389838788471 1.00394489171319
0.0390815828041036 0.981400974999363
0.04152418172936 0.993560861576106
0.0439667806546165 1.01912895942932
0.046409379579873 1.0095974285362
0.0488519785051295 0.98109765137506
0.0512945774303859 0.986705528127596
0.0537371763556424 1.01767028237658
0.0561797752808989 1.01730716370456
0.0586223742061554 0.984801968351974
0.0610649731314118 0.978702098067224
0.0635075720566683 1.01130950662162
0.0659501709819248 1.02480999554838
0.0683927699071812 0.994056101522932
0.0708353688324377 0.972716620979987
0.0732779677576942 0.999219624247581
0.0757205666829507 1.02809910753306
0.0781631656082071 1.00850438427899
0.0806057645334636 0.973340842567604
0.0830483634587201 0.983414237750597
0.0854909623839765 1.022502838266
0.087933561309233 1.02409494705756
0.0903761602344895 0.984548098281279
0.092818759159746 0.97012648230658
0.0952613580850024 1.00576336118803
0.0977039570102589 1.03267395629981
0.100146555935515 1.00574614995029
0.102589154860772 0.968612248100227
0.105031753786028 0.982345978483657
0.107474352711285 1.02534577043573
0.109916951636541 1.02801812458712
0.112359550561798 0.985357728853284
0.114802149487054 0.965359724374275
0.117244748412311 1.00039770207365
0.119687347337567 1.03551733857962
0.122129946262824 1.01515265670507
0.12457254518808 0.970568283769518
0.127015144113337 0.971140205558226
0.129457743038593 1.01655595129245
0.13190034196385 1.03722617373239
0.134342940889106 1.00112819055694
0.136785539814362 0.96268730526896
0.139228138739619 0.98016731830033
0.141670737664875 1.02781960434269
0.144113336590132 1.0345826558419
0.146555935515388 0.989985111608361
0.148998534440645 0.959505854867611
0.151441133365901 0.98807927894995
0.153883732291158 1.03449249102547
0.156326331216414 1.03152726964663
0.158768930141671 0.983049845697183
0.161211529066927 0.958172249363057
0.163654127992184 0.992504480263117
0.16609672691744 1.03791500511502
0.168539325842697 1.03064850394316
0.170981924767953 0.980483630937865
0.17342452369321 0.956732936495735
0.175867122618466 0.992307718448657
0.178309721543723 1.03887252932397
0.180752320468979 1.03315725088573
0.183194919394235 0.982573045903256
0.185637518319492 0.954748222729713
0.188080117244748 0.986899483349022
0.190522716170005 1.03678415088245
0.192965315095261 1.03890280247709
0.195407914020518 0.99024784721779
0.197850512945774 0.953666362052253
0.200293111871031 0.976323246635671
0.202735710796287 1.02951757221141
0.205178309721544 1.04584368613652
0.2076209086468 1.00456159765985
0.210063507572057 0.957103982620443
0.212506106497313 0.962419806613396
0.21494870542257 1.01415608042346
0.217391304347826 1.04912796056321
0.219833903273083 1.02476046580135
0.222276502198339 0.970248431400747
0.224719101123595 0.950777488630552
0.227161700048852 0.989608119601352
0.229604298974108 1.04111669501435
0.232046897899365 1.04503894837305
0.234489496824621 0.996676411691784
0.236932095749878 0.951630790484492
0.239374694675134 0.961435869884018
0.241817293600391 1.01511177292427
0.244259892525647 1.05233869899675
0.246702491450904 1.03149497087375
0.24914509037616 0.975534249390252
0.251587689301417 0.945876819822529
0.254030288226673 0.974911108218842
0.25647288715193 1.03137547855914
0.258915486077186 1.05478775809329
0.261358085002443 1.02018805014917
0.263800683927699 0.963940783080916
0.266243282852956 0.944802999459948
0.268685881778212 0.98267678059486
0.271128480703468 1.03874796443637
0.273571079628725 1.05593699552894
0.276013678553981 1.01682673289889
0.278456277479238 0.960465399153361
0.280898876404494 0.942722346643915
0.283341475329751 0.981091178365721
0.285784074255007 1.03828335879499
0.288226673180264 1.05913671494684
0.29066927210552 1.02366875220439
0.293111871030777 0.965402060398114
0.295554469956033 0.938973894735705
0.29799706888129 0.968978134470995
0.300439667806546 1.02786154655088
0.302882266731803 1.06198710555519
0.305324865657059 1.04053291677769
0.307767464582316 0.982618098795107
0.310210063507572 0.939444689233907
0.312652662432829 0.948833417076901
0.315095261358085 1.00268786622271
0.317537860283341 1.05483973897546
0.319980459208598 1.06101143644648
0.322423058133854 1.01598724627453
0.324865657059111 0.957157167525006
0.327308255984367 0.932886230618681
0.329750854909624 0.962934417815344
0.33219345383488 1.02315837477621
0.334636052760137 1.06566309979824
0.337078651685393 1.05700556290934
0.33952125061065 1.00389736688436
0.341963849535906 0.947151173337068
0.344406448461163 0.929887062020963
0.346849047386419 0.965082980283052
0.349291646311676 1.02663567728891
0.351734245236932 1.06942249545282
0.354176844162189 1.06244939723821
0.356619443087445 1.01069476348459
0.359062042012701 0.950714284953851
0.361504640937958 0.924347641797872
0.363947239863214 0.949756806352052
0.366389838788471 1.00967403460171
0.368832437713727 1.06390473831997
0.371275036638984 1.0765494381422
0.37371763556424 1.03934961951256
0.376160234489497 0.976268974181899
0.378602833414753 0.927382025730869
0.38104543234001 0.923309675911823
0.383488031265266 0.966562900674129
0.385930630190523 1.0308136116083
0.388373229115779 1.07752888274887
0.390815828041036 1.07911237112773
0.393258426966292 1.03465025084851
0.395701025891549 0.969627949857105
0.398143624816805 0.920729045682715
0.400586223742062 0.915098896649523
0.403028822667318 0.955802556329805
0.405471421592574 1.02095269544093
0.407914020517831 1.07610885128213
0.410356619443087 1.09261323895799
0.412799218368344 1.06204894744398
0.4152418172936 0.99977052812978
0.417684416218857 0.936489549095625
0.420127015144113 0.902838066078774
0.42256961406937 0.914794502218697
0.425012212994626 0.966765273293239
0.427454811919883 1.03496293578623
0.429897410845139 1.08879439648863
0.432340009770396 1.10460197672301
0.434782608695652 1.07559512152506
0.437225207620909 1.01403111844402
0.439667806546165 0.945347545194762
0.442110405471422 0.897298579005992
0.444553004396678 0.888859584268836
0.446995603321934 0.92326871210601
0.449438202247191 0.987517450823837
0.451880801172447 1.05791490380263
0.454323400097704 1.1091437270459
0.45676599902296 1.12324965063751
0.459208597948217 1.09543369093991
0.461651196873473 1.03498210811808
0.46409379579873 0.961503348264419
0.466536394723986 0.898161653448328
0.468978993649243 0.864348689028492
0.471421592574499 0.870099450345295
0.473864191499756 0.913728297088365
0.476306790425012 0.983011385334186
0.478749389350269 1.05917632213473
0.481191988275525 1.12227781672497
0.483634587200782 1.15636575283235
0.486077186126038 1.15314276086777
0.488519785051295 1.11339419906607
0.490962383976551 1.04614060632867
0.493404982901808 0.96602143526809
0.495847581827064 0.889749660408959
0.49829018075232 0.832545461534231
0.500732779677577 0.805302945526284
0.503175378602833 0.812951511882139
0.50561797752809 0.854140572230788
0.508060576453346 0.922086279081353
0.510503175378603 1.00622469772605
0.512945774303859 1.09423577432664
0.515388373229116 1.17402530818547
0.517830972154372 1.2353478048274
0.520273571079629 1.27088438232017
0.522716170004885 1.27672252501577
0.525158768930142 1.25229335319507
0.527601367855398 1.19989378891078
0.530043966780655 1.12395301039784
0.532486565705911 1.03020044964513
0.534929164631168 0.924866386725507
0.537371763556424 0.814007238753952
0.539814362481681 0.703005986253815
0.542256961406937 0.59626120938295
0.544699560332193 0.497050192807736
0.54714215925745 0.407533944541662
0.549584758182706 0.328864076026375
0.552027357107963 0.261351331644734
0.554469956033219 0.204660636342578
0.556912554958476 0.158005413189371
0.559355153883732 0.120322598200788
0.561797752808989 0.0904178244502373
0.564240351734245 0.0670768309564388
0.566682950659502 0.0491439444173492
0.569125549584758 0.0355715182708041
0.571568148510015 0.0254457515849158
0.574010747435271 0.0179947096654037
0.576453346360528 0.0125840012696584
0.578895945285784 0.00870476247488272
0.581338544211041 0.00595761180117247
0.583781143136297 0.0040352547918855
0.586223742061553 0.0027055382062233
0.58866634098681 0.00179603734859618
0.591108939912066 0.00118071772234031
0.593551538837323 0.000768831680328726
0.595994137762579 0.000495966254630149
0.598436736687836 0.000317019464803602
0.600879335613092 0.000200819696677588
0.603321934538349 0.000126090835540939
0.605764533463605 7.84846445992374e-05
0.608207132388862 4.84366416090096e-05
0.610649731314118 2.96423733945308e-05
0.613092330239375 1.79912139172993e-05
0.615534929164631 1.08311118538213e-05
0.617977528089888 6.46852104996182e-06
0.620420127015144 3.83273274532261e-06
0.622862725940401 2.25337722080329e-06
0.625305324865657 1.31470848111482e-06
0.627747923790914 7.61275522659451e-07
0.63019052271617 4.37538316840621e-07
0.632633121641426 2.49629308307238e-07
0.635075720566683 1.41391164706866e-07
0.637518319491939 7.95127468766245e-08
0.639960918417196 4.43995204144038e-08
0.642403517342452 2.46198179991729e-08
0.644846116267709 1.35579256125448e-08
0.647288715192965 7.41547865921165e-09
0.649731314118222 4.02862902363391e-09
0.652173913043478 2.17410792837281e-09
0.654616511968735 1.16558318418653e-09
0.657059110893991 6.20833989129723e-10
0.659501709819248 3.28555346105222e-10
0.661944308744504 1.72771612743252e-10
0.664386907669761 9.02809622032902e-11
0.666829506595017 4.68822327643807e-11
0.669272105520274 2.41955970017457e-11
0.67171470444553 1.24110140816905e-11
0.674157303370786 6.32772078068106e-12
0.676599902296043 3.20687511957723e-12
0.679042501221299 1.61560971169214e-12
0.681485100146556 8.0916090169573e-13
0.683927699071812 4.02903588585018e-13
0.686370297997069 1.99461196814119e-13
0.688812896922325 9.81814490564352e-14
0.691255495847582 4.8054754668634e-14
0.693698094772838 2.33884199452361e-14
0.696140693698095 1.13199418929989e-14
0.698583292623351 5.448626656612e-15
0.701025891548608 2.60825315378887e-15
0.703468490473864 1.24180137957173e-15
0.705911089399121 5.88049244069203e-16
0.708353688324377 2.76983226411711e-16
0.710796287249634 1.29774727860679e-16
0.71323888617489 6.04842027483551e-17
0.715681485100147 2.8043156929634e-17
0.718124084025403 1.29348838518106e-17
0.72056668295066 5.93562008419467e-18
0.723009281875916 2.70990772421792e-18
0.725451880801173 1.23096116040958e-18
0.727894479726429 5.56354909083666e-19
0.730337078651685 2.50203403668939e-19
0.732779677576942 1.11965420215994e-19
0.735222276502198 4.98585269635929e-20
0.737664875427455 2.20940301882133e-20
0.740107474352711 9.74328240344757e-21
0.742550073277968 4.27607294415808e-21
0.744992672203224 1.86770703946673e-21
0.747435271128481 8.11914630903385e-22
0.749877870053737 3.51288416457476e-22
0.752320468978994 1.51280447143407e-22
0.75476306790425 6.48456297292254e-23
0.757205666829507 2.76675551055472e-23
0.759648265754763 1.1750761670149e-23
0.76209086468002 4.96797283684017e-24
0.764533463605276 2.0908504164002e-24
0.766976062530533 8.7601122484916e-25
0.769418661455789 3.65385697754262e-25
0.771861260381045 1.51726208197463e-25
0.774303859306302 6.27261589166282e-26
0.776746458231558 2.58182900954253e-26
0.779189057156815 1.05805548323017e-26
0.781631656082071 4.31720741470828e-27
0.784074255007328 1.75396955329143e-27
0.786516853932584 7.09539940787684e-28
0.788959452857841 2.8581047776151e-28
0.791402051783097 1.14640120240739e-28
0.793844650708354 4.57891778522074e-29
0.79628724963361 1.82123998177041e-29
0.798729848558867 7.21372980061293e-30
0.801172447484123 2.84545053723171e-30
0.80361504640938 1.11776538436921e-30
0.806057645334636 4.37289003016049e-31
0.808500244259893 1.70378365610838e-31
0.810942843185149 6.6114681820408e-32
0.813385442110406 2.5552206222012e-32
0.815828041035662 9.83592605976732e-33
0.818270639960918 3.77109679239935e-33
0.820713238886175 1.44010703536111e-33
0.823155837811431 5.4777916996075e-34
0.825598436736688 2.07543326103e-34
0.828041035661944 7.83273271450775e-35
0.830483634587201 2.94460989368218e-35
0.832926233512457 1.10270843655778e-35
0.835368832437714 4.11358559690819e-36
0.83781143136297 1.52867664497627e-36
0.840254030288227 5.65918918431782e-37
0.842696629213483 2.08710561587897e-37
0.84513922813874 7.66821567827533e-38
0.847581827063996 2.8068024266902e-38
0.850024425989253 1.02354009206245e-38
0.852467024914509 3.71861430280363e-39
0.854909623839765 1.34601021205878e-39
0.857352222765022 4.85416027034563e-40
0.859794821690278 1.74415835966874e-40
0.862237420615535 6.24411923173331e-41
0.864680019540791 2.22729260215931e-41
0.867122618466048 7.91610302051e-42
0.869565217391304 2.80337282201089e-42
0.872007816316561 9.89219440384045e-43
0.874450415241817 3.47819412729186e-43
0.876893014167074 1.21862851470275e-43
0.87933561309233 4.25453476735986e-44
0.881778212017587 1.48014017525358e-44
0.884220810942843 5.13133513759183e-45
0.8866634098681 1.77272488791328e-45
0.889106008793356 6.10298535418043e-46
0.891548607718613 2.09382251499833e-46
0.893991206643869 7.15880308229339e-47
0.896433805569126 2.43921665191902e-47
0.898876404494382 8.28277904321005e-48
0.901319003419638 2.80300442641971e-48
0.903761602344895 9.45365402354415e-49
0.906204201270151 3.17767869497639e-49
0.908646800195408 1.06453685310243e-49
0.911089399120664 3.55433112243908e-50
0.913531998045921 1.18278960329e-50
0.915974596971177 3.92297419331645e-51
0.918417195896434 1.29684357317669e-51
0.92085979482169 4.27296881129108e-52
0.923302393746947 1.40329047775392e-52
0.925744992672203 4.59353306583497e-53
0.92818759159746 1.49876368765595e-53
0.930630190522716 4.87429831999619e-54
0.933072789447973 1.58011685648601e-54
0.935515388373229 5.1058722244865e-55
0.937957987298486 1.64459794269541e-55
0.940400586223742 5.28036551629385e-56
0.942843185148998 1.6900050541504e-56
0.945285784074255 5.39184099972018e-57
0.947728382999511 1.71481171412614e-57
0.950170981924768 5.43664889339165e-58
0.952613580850024 1.71825159039512e-58
0.955056179775281 5.41362218580809e-59
0.957498778700537 1.7003561862364e-59
0.959941377625794 5.32411774202119e-60
0.96238397655105 1.6619430799301e-60
0.964826575476307 5.17190229292162e-61
0.967269174401563 1.60455656088889e-61
0.96971177332682 4.96289562955741e-62
0.972154372252076 1.53036647838902e-62
0.974596971177333 4.7047948966422e-63
0.977039570102589 1.44203437631651e-63
0.979482169027846 4.40661266011296e-64
0.981924767953102 1.34255822105122e-64
0.984367366878359 4.07816663083183e-65
0.986809965803615 1.23510806424936e-65
0.989252564728871 3.72956024447406e-66
0.991695163654128 1.12286479396465e-66
0.994137762579384 3.37069088409302e-67
0.996580361504641 1.0088728352288e-67
0.999022960429897 3.01081695938132e-68
1.00146555935515 8.95915499251188e-69
1.00390815828041 2.65820720250241e-69
1.00635075720567 7.86418958053619e-70
1.00879335613092 2.31988644625484e-70
1.01123595505618 6.82387876499989e-71
1.01367855398144 2.00148287577553e-71
1.01612115290669 5.85372888087186e-72
1.01856375183195 1.70717323613662e-72
1.02100635075721 4.96467623280009e-73
1.02344894968246 1.43971546880426e-73
1.02589154860772 4.16331080383243e-74
1.02833414753298 1.20055320406872e-74
1.03077674645823 3.45229870600757e-75
1.03321934538349 9.89973634818334e-76
1.03566194430874 2.83094285610463e-76
1.038104543234 8.07299461336453e-77
1.04054714215926 2.29582168018743e-77
1.04298974108451 6.51096543879692e-78
1.04543234000977 1.84145098539648e-78
1.04787493893503 5.19381210980461e-79
1.05031753786028 1.46092303667198e-79
1.05276013678554 4.09814366268571e-80
1.0552027357108 1.14648780442993e-80
1.05764533463605 3.19873139734321e-81
1.06008793356131 8.90052877022325e-82
1.06253053248657 2.46994422912187e-82
1.06497313141182 6.83589473145258e-83
1.06741573033708 1.88687885416095e-83
1.06985832926234 5.19441480328725e-84
1.07230092818759 1.42618773946919e-84
1.07474352711285 3.9054196631485e-85
1.0771861260381 1.06662832146213e-85
1.07962872496336 2.90546960199897e-86
1.08207132388862 7.89370314513503e-87
1.08451392281387 2.13899542722889e-87
1.08695652173913 5.78105224726413e-88
1.08939912066439 1.55838673272113e-88
1.09184171958964 4.19004043751175e-89
1.0942843185149 1.12367082045426e-89
1.09672691744016 3.0056691890526e-90
1.09916951636541 8.01913807890551e-91
1.10161211529067 2.13403661474097e-91
1.10405471421593 5.66456950809082e-92
1.10649731314118 1.49977464480903e-92
1.10893991206644 3.96079459691037e-93
1.1113825109917 1.04337155948757e-93
1.11382510991695 2.74156880770923e-94
1.11626770884221 7.18564720170592e-95
1.11871030776746 1.87863451676273e-95
1.12115290669272 4.89927066782834e-96
1.12359550561798 1.27448973189868e-96
1.12603810454323 3.3071968309263e-97
1.12848070346849 8.56062639987862e-98
1.13092330239375 2.2104252286254e-98
1.133365901319 5.6934283952632e-99
1.13580850024426 1.46285942542723e-99
1.13825109916952 3.74942742239386e-100
1.14069369809477 9.58658318043489e-101
1.14313629702003 2.44513119938917e-101
1.14557889594529 6.22132361692512e-102
1.14802149487054 1.57909616335075e-102
1.1504640937958 3.99836431713054e-103
1.15290669272106 1.00996649919557e-103
1.15534929164631 2.54498483561161e-104
1.15779189057157 6.39764064190202e-105
1.16023448949682 1.60440374785172e-105
1.16267708842208 4.0139266333899e-106
1.16511968734734 1.00182038872362e-106
1.16756228627259 2.49446661584429e-107
1.17000488519785 6.19634548442242e-108
1.17244748412311 1.53555840390977e-108
1.17489008304836 3.796404789943e-109
1.17733268197362 9.36390073441491e-110
1.17977528089888 2.30420887595052e-110
1.18221787982413 5.65679278076128e-111
1.18466047874939 1.38549411407135e-111
1.18710307767465 3.38553793999418e-112
1.1895456765999 8.25357019332403e-113
1.19198827552516 2.00747313316074e-113
1.19443087445042 4.8714013494043e-114
1.19687347337567 1.17938851768751e-114
1.19931607230093 2.84879508466848e-115
1.20175867122618 6.86545565153867e-116
1.20420127015144 1.6507596737848e-116
1.2066438690767 3.96010903180193e-117
1.20908646800195 9.478545654022e-118
1.21152906692721 2.26354946253825e-118
1.21397166585247 5.39329812204623e-119
1.21641426477772 1.28214588384061e-119
1.21885686370298 3.0411752195248e-120
1.22129946262824 7.19728704528366e-121
1.22374206155349 1.69950311903066e-121
1.22618466047875 4.00408453586376e-122
1.22862725940401 9.41271685215657e-123
1.23106985832926 2.20779923459682e-123
1.23351245725452 5.16701019457947e-124
1.23595505617978 1.20658113578877e-124
1.23839765510503 2.81134096103893e-125
1.24084025403029 6.53600803305108e-126
1.24328285295554 1.51619821476401e-126
1.2457254518808 3.50950606880547e-127
1.24816805080606 8.10559465964192e-128
1.25061064973131 1.8679914142009e-128
1.25305324865657 4.29554436869366e-129
1.25549584758183 9.85637232317662e-130
1.25793844650708 2.25669962165559e-130
1.26038104543234 5.15573243059125e-131
1.2628236443576 1.17535518284647e-131
1.26526624328285 2.67369704627544e-132
1.26770884220811 6.0690643056692e-133
1.27015144113337 1.37467458661368e-133
1.27259404005862 3.10705419321078e-134
1.27503663898388 7.00762152899781e-135
1.27747923790914 1.57712984037587e-135
1.27992183683439 3.54194134338317e-136
1.28236443575965 7.93769630478086e-137
1.2848070346849 1.77512472739591e-137
1.28724963361016 3.96138106354797e-138
1.28969223253542 8.82164917271492e-139
1.29213483146067 1.96038065301093e-139
1.29457743038593 4.34730927392468e-140
1.29702002931119 9.62037944128885e-141
1.29946262823644 2.12450334400511e-141
1.3019052271617 4.68185758720811e-142
1.30434782608696 1.02961898327508e-142
1.30679042501221 2.25961492093091e-143
1.30923302393747 4.94873110247444e-144
1.31167562286273 1.08157534231836e-144
1.31411822178798 2.3589848795269e-145
1.31656082071324 5.13453293931616e-146
1.3190034196385 1.11528555907611e-146
1.32144601856375 2.4175891126785e-147
1.32388861748901 5.22988454984113e-148
1.32633121641426 1.12905948148659e-148
1.32877381533952 2.43253195398537e-149
1.33121641426478 5.23021075749144e-150
1.33365901319003 1.12227842135144e-150
1.33610161211529 2.40328179623773e-151
1.33854421104055 5.13609806814333e-152
1.3409868099658 1.09543925658869e-152
1.34342940889106 2.33169382498044e-153
1.34587200781632 4.95318799916488e-154
1.34831460674157 1.05009840302465e-154
1.35075720566683 2.22182014923087e-155
1.35319980459209 4.69162544119645e-156
1.35564240351734 9.88724045355575e-157
1.3580850024426 2.07953381106388e-157
1.36052760136786 4.36513608949538e-158
1.36297020029311 9.14475932214799e-159
1.36541279921837 1.9120147168986e-159
1.36785539814362 3.98984846380383e-160
1.37029799706888 8.30939767442489e-161
1.37274059599414 1.72715933184004e-161
1.37518319491939 3.58299923488427e-162
1.37762579384465 7.41846766606057e-163
1.38006839276991 1.53298039758763e-163
1.38251099169516 3.16166322392522e-164
1.38495359062042 6.50808071396921e-165
1.38739618954568 1.33705805993164e-165
1.38983878847093 2.74163290311027e-166
1.39228138739619 5.61088958924806e-167
1.39472398632145 1.14609125012936e-167
1.3971665852467 2.3365409198643e-168
1.39960918417196 4.75440269471899e-169
1.40205178309722 9.65580671155901e-170
1.40449438202247 1.95727944056373e-170
1.40693698094773 3.95995645901335e-171
1.40937957987298 7.99655485511613e-172
1.41182217879824 1.61172886837068e-172
1.4142647777235 3.24234494145133e-173
1.41670737664875 6.51037822961868e-174
1.41914997557401 1.30477190380031e-174
1.42159257449927 2.6100326232162e-175
1.42403517342452 5.2112489777117e-176
1.42647777234978 1.03854145193929e-176
1.42892037127504 2.06582507098275e-177
1.43136297020029 4.10159250877599e-178
1.43380556912555 8.12834810614335e-179
1.43624816805081 1.60784597698167e-179
1.43869076697606 3.17453778448855e-180
1.44113336590132 6.25621985753016e-181
1.44357596482658 1.23066678169692e-181
1.44601856375183 2.41639234258523e-182
1.44846116267709 4.73581181019789e-183
1.45090376160235 9.26452044474667e-184
1.4533463605276 1.80906627376974e-184
1.45578895945286 3.52606677227837e-185
1.45823155837811 6.8601340006043e-186
1.46067415730337 1.33223905556794e-186
1.46311675622863 2.5825021752158e-187
1.46555935515388 4.99700373794286e-188
1.46800195407914 9.65140545517646e-189
1.4704445530044 1.86073622877915e-189
1.47288715192965 3.58091394840366e-190
1.47532975085491 6.87890355478744e-191
1.47777234978017 1.31905304392031e-191
1.48021494870542 2.52478521517319e-192
1.48265754763068 4.82399869732485e-193
1.48510014655594 9.20051023018171e-194
1.48754274548119 1.75162060826892e-194
1.48998534440645 3.3288405434062e-195
1.4924279433317 6.31498254959878e-196
1.49487054225696 1.19585612319575e-196
1.49731314118222 2.26055310955511e-197
1.49975574010747 4.26560749436539e-198
1.50219833903273 8.03486973082267e-199
1.50464093795799 1.51081030084276e-199
1.50708353688324 2.83579969669984e-200
1.5095261358085 5.31345549033725e-201
1.51196873473376 9.93838417622246e-202
1.51441133365901 1.85563735022726e-202
1.51685393258427 3.45867988138022e-203
1.51929653150953 6.43530164787696e-204
1.52173913043478 1.19528113329891e-204
1.52418172936004 2.21623171311447e-205
1.5266243282853 4.10209331449713e-206
1.52906692721055 7.57953382021337e-207
1.53150952613581 1.39806498319033e-207
1.53395212506107 2.57431349664417e-208
1.53639472398632 4.73201404364355e-209
1.53883732291158 8.68325250406258e-210
1.54127992183683 1.5906401588612e-210
1.54372252076209 2.90881332268181e-211
1.54616511968735 5.31025573125873e-212
1.5486077186126 9.67769603957804e-213
1.55105031753786 1.76070560484167e-213
1.55349291646312 3.19787152130464e-214
1.55593551538837 5.79823794850751e-215
1.55837811431363 1.04952568588597e-215
1.56082071323889 1.8965023165502e-216
1.56326331216414 3.4211979127021e-217
1.5657059110894 6.16124923240936e-218
1.56814851001466 1.10771070095187e-218
1.57059110893991 1.98816376168764e-219
1.57303370786517 3.56243880100151e-220
1.57547630679042 6.37255145017897e-221
1.57791890571568 1.1380233854857e-221
1.58036150464094 2.02890697004407e-222
1.58280410356619 3.61116557874281e-223
1.58524670249145 6.41664769059146e-224
1.58768930141671 1.13827110572704e-224
1.59013190034196 2.01586362249781e-225
1.59257449926722 3.56414770247886e-226
1.59501709819248 6.2911571564968e-227
1.59745969711773 1.10863057390695e-227
1.59990229604299 1.95040958089586e-228
1.60234489496825 3.42569439406428e-229
1.6047874938935 6.00698303042588e-230
1.60723009281876 1.05159944713595e-230
1.60967269174402 1.83794117727008e-231
1.61211529066927 3.20701754234292e-232
1.61455788959453 5.58676858211382e-233
1.61700048851979 9.71652099377653e-234
1.61944308744504 1.6871465582638e-234
1.6218856863703 2.92474407604364e-235
1.62432828529555 5.06194130491569e-236
1.62677088422081 8.74664789344546e-237
1.62921348314607 1.50890747686768e-237
1.63165608207132 2.5988494696466e-238
1.63409868099658 4.46887598850647e-239
1.63654127992184 7.67211769114089e-240
1.63898387884709 1.31502222271142e-240
1.64142647777235 2.25036473592653e-241
1.64386907669761 3.8448182971931e-242
1.64631167562286 6.55847559712051e-243
1.64875427454812 1.11695394109711e-243
1.65119687347338 1.89921434072307e-244
1.65363947239863 3.22418637368365e-245
1.65608207132389 5.46480683692383e-246
1.65852467024914 9.24781404491965e-247
1.6609672691744 1.56247841837353e-247
1.66340986809966 2.63572866565889e-248
1.66585246702491 4.43915356674827e-249
1.66829506595017 7.4647195255511e-250
1.67073766487543 1.25326159519907e-250
1.67318026380068 2.10080591521782e-251
1.67562286272594 3.51598604632268e-252
1.6780654616512 5.87525078528377e-253
1.68050806057645 9.80222734401885e-254
1.68295065950171 1.63283862253722e-254
1.68539325842697 2.71570706772677e-255
1.68783585735222 4.50967011567456e-256
1.69027845627748 7.47704242282118e-257
1.69272105520274 1.23776772934975e-257
1.69516365412799 2.0458497019203e-258
1.69760625305325 3.37624976779029e-259
1.70004885197851 5.56317463112014e-260
1.70249145090376 9.15248675239308e-261
1.70493404982902 1.50343556260331e-261
1.70737664875427 2.4658168885353e-262
1.70981924767953 4.03801675647503e-263
1.71226184660479 6.60248911400235e-264
1.71470444553004 1.07790514072571e-264
1.7171470444553 1.75706428273914e-265
1.71958964338056 2.85976270707935e-266
1.72203224230581 4.6473840752826e-267
1.72447484123107 7.54091989190471e-268
1.72691744015633 1.22173848831757e-268
1.72936003908158 1.97638395382248e-269
1.73180263800684 3.19230577202891e-270
1.7342452369321 5.14847619782816e-271
1.73668783585735 8.29077169396356e-272
1.73913043478261 1.33307375524342e-272
1.74157303370786 2.14021462881815e-273
1.74401563263312 3.43087862337603e-274
1.74645823155838 5.49160384991788e-275
1.74890083048363 8.77687292682218e-276
1.75134342940889 1.40064515065657e-276
1.75378602833415 2.23185034694675e-277
1.7562286272594 3.5510074857446e-278
1.75867122618466 5.64142220194943e-279
1.76111382510992 8.94905222936476e-280
1.76355642403517 1.41748290037528e-280
1.76599902296043 2.24187750929807e-281
1.76844162188569 3.54046343739214e-282
1.77088422081094 5.58294619719437e-283
1.7733268197362 8.79068618407571e-284
1.77576941866146 1.38209858613505e-284
1.77821201758671 2.16976692500467e-285
1.78065461651197 3.4013072390226e-286
1.78309721543723 5.32400256956638e-287
1.78553981436248 8.32129959603874e-288
1.78798241328774 1.29868989410551e-288
1.79042501221299 2.02386739034027e-289
1.79286761113825 3.14935646334864e-290
1.79531021006351 4.8935681807196e-291
1.79775280898876 7.59266790592843e-292
1.80019540791402 1.17632947657556e-292
1.80263800683928 1.81982757858259e-293
1.80508060576453 2.81124737645525e-294
1.80752320468979 4.33646964115682e-295
1.80996580361505 6.67948299897467e-296
1.8124084025403 1.02735263864311e-296
1.81485100146556 1.57785556284588e-297
1.81729360039082 2.41984093413181e-298
1.81973619931607 3.70577558189667e-299
1.82217879824133 5.6668926411364e-300
1.82462139716659 8.65337004761375e-301
1.82706399609184 1.31947398918163e-301
1.8295065950171 2.00905811446152e-302
1.83194919394235 3.05464759075871e-303
1.83439179286761 4.6377519097732e-304
1.83683439179287 7.03124986036598e-305
1.83927699071812 1.06447875870545e-305
1.84171958964338 1.60924343836461e-306
1.84416218856864 2.42933607257267e-307
1.84660478749389 3.66214367433106e-308
1.84904738641915 5.51271964584117e-309
1.85148998534441 8.28666916531091e-310
1.85393258426966 1.2438799729518e-310
1.85637518319492 1.86449895397271e-311
1.85881778212018 2.79081993102296e-312
1.86126038104543 4.17146206251995e-313
1.86370297997069 6.22633373842228e-314
1.86614557889595 9.28036186014217e-315
1.8685881778212 1.38129563990334e-315
1.87103077674646 2.05304463369327e-316
1.87347337567171 3.04719927729047e-317
1.87591597459697 4.51642699161088e-318
1.87835857352223 6.68470818823207e-319
1.88080117244748 9.88032478553325e-320
1.88324377137274 1.45848178652336e-320
1.885686370298 2.14918555940942e-321
1.88812896922325 3.16202013338398e-322
1.89057156814851 3.95252516672997e-323
1.89301416707377 4.94065645841247e-324
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 1
0.258915486077186 1
0.261358085002443 1
0.263800683927699 1
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 1
0.288226673180264 1
0.29066927210552 1
0.293111871030777 1
0.295554469956033 1
0.29799706888129 1
0.300439667806546 1
0.302882266731803 1
0.305324865657059 1
0.307767464582316 1
0.310210063507572 1
0.312652662432829 1
0.315095261358085 1
0.317537860283341 1
0.319980459208598 1
0.322423058133854 1
0.324865657059111 1
0.327308255984367 1
0.329750854909624 1
0.33219345383488 1
0.334636052760137 1
0.337078651685393 1
0.33952125061065 1
0.341963849535906 1
0.344406448461163 1
0.346849047386419 1
0.349291646311676 1
0.351734245236932 1
0.354176844162189 1
0.356619443087445 1
0.359062042012701 1
0.361504640937958 1
0.363947239863214 1
0.366389838788471 1
0.368832437713727 1
0.371275036638984 1
0.37371763556424 1
0.376160234489497 1
0.378602833414753 1
0.38104543234001 1
0.383488031265266 1
0.385930630190523 1
0.388373229115779 1
0.390815828041036 1
0.393258426966292 1
0.395701025891549 1
0.398143624816805 1
0.400586223742062 1
0.403028822667318 1
0.405471421592574 1
0.407914020517831 1
0.410356619443087 1
0.412799218368344 1
0.4152418172936 1
0.417684416218857 1
0.420127015144113 1
0.42256961406937 1
0.425012212994626 1
0.427454811919883 1
0.429897410845139 1
0.432340009770396 1
0.434782608695652 1
0.437225207620909 1
0.439667806546165 1
0.442110405471422 1
0.444553004396678 1
0.446995603321934 1
0.449438202247191 1
0.451880801172447 1
0.454323400097704 1
0.45676599902296 1
0.459208597948217 1
0.461651196873473 1
0.46409379579873 1
0.466536394723986 1
0.468978993649243 1
0.471421592574499 1
0.473864191499756 1
0.476306790425012 1
0.478749389350269 1
0.481191988275525 1
0.483634587200782 1
0.486077186126038 1
0.488519785051295 1
0.490962383976551 1
0.493404982901808 1
0.495847581827064 1
0.49829018075232 1
0.500732779677577 1
0.503175378602833 1
0.50561797752809 1
0.508060576453346 1
0.510503175378603 1
0.512945774303859 1
0.515388373229116 1
0.517830972154372 1
0.520273571079629 1
0.522716170004885 1
0.525158768930142 1
0.527601367855398 1
0.530043966780655 1
0.532486565705911 1
0.534929164631168 1
0.537371763556424 1
0.539814362481681 1
0.542256961406937 1
0.544699560332193 1
0.54714215925745 1
0.549584758182706 1
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.339011017504905, ymax=1.35366221751675,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 -0.000682954136434618
0.00244259892525647 -0.000798609123638613
0.00488519785051295 0.000987888430648032
0.00732779677576942 0.000576219778274748
0.00977039570102589 -0.00128099377312231
0.0122129946262824 -0.000369046595276562
0.0146555935515388 0.0015646552374064
0.0170981924767953 0.000181419920223641
0.0195407914020518 -0.00184085165779722
0.0219833903273083 -1.74277546811914e-05
0.0244259892525647 0.00211105660229809
0.0268685881778212 -0.000119058005052821
0.0293111871030777 -0.00237614778341544
0.0317537860283341 0.000224373398104884
0.0341963849535906 0.00263632476529444
0.0366389838788471 -0.000295074890728476
0.0390815828041036 -0.00289103563673121
0.04152418172936 0.000327974715028138
0.0439667806546165 0.00313891421608874
0.046409379579873 -0.000320200760333305
0.0488519785051295 -0.00337773031128172
0.0512945774303859 0.000269282123856156
0.0537371763556424 0.00360435654458555
0.0561797752808989 -0.000173260662873774
0.0586223742061554 -0.00381475622797971
0.0610649731314118 3.082791484798e-05
0.0635075720566683 0.00400399768814733
0.0659501709819248 0.000158514475789033
0.0683927699071812 -0.00416630122591757
0.0708353688324377 -0.00039427419741043
0.0732779677576942 0.00429512547180402
0.0757205666829507 0.000674772766020783
0.0781631656082071 -0.00438330017067114
0.0806057645334636 -0.000996942381206842
0.0830483634587201 0.0044232122821761
0.0854909623839765 0.00135612484287931
0.087933561309233 -0.00440705159448386
0.0903761602344895 -0.0017458848371394
0.092818759159746 0.0043271206838559
0.0952613580850024 0.0021578526216355
0.0977039570102589 -0.00417621187848994
0.100146555935515 -0.0025816138248676
0.102589154860772 0.00394805077933372
0.105031753786028 0.00300466651382103
0.107474352711285 -0.00363780175547494
0.109916951636541 -0.00341246761443617
0.112359550561798 0.0032426256149492
0.114802149487054 0.00378859186453178
0.117244748412311 -0.00276227336532473
0.119687347337567 -0.00411502635981401
0.122129946262824 0.00219969272726413
0.12457254518808 0.00437262199915097
0.127015144113337 -0.00156161607041183
0.129457743038593 -0.0045417193042413
0.13190034196385 0.000859090071717424
0.134342940889106 0.00460295975225291
0.136785539814362 -0.000107899186543716
0.139228138739619 -0.00453828454555963
0.141670737664875 -0.000671172308472591
0.144113336590132 0.00433211039274347
0.146555935515388 0.00145230048800801
0.148998534440645 -0.00397265631438353
0.151441133365901 -0.0022048676329749
0.153883732291158 0.00345337690290877
0.156326331216414 0.00289405582907909
0.158768930141671 -0.00277443638958688
0.161211529066927 -0.00348184359018176
0.163654127992184 0.00194413526133863
0.16609672691744 0.00392844737383621
0.168539325842697 -0.000980178476442372
0.170981924767953 -0.00419422871970785
0.17342452369321 -8.93464616329049e-05
0.175867122618466 0.00424205813881754
0.178309721543723 0.0012254296764112
0.180752320468979 -0.00404008862557063
0.183194919394235 -0.00237819437942301
0.185637518319492 0.00356484535552621
0.188080117244748 0.00348770283840106
0.190522716170005 -0.00280448539195612
0.192965315095261 -0.0044856520378496
0.195407914020518 0.00176202490874059
0.197850512945774 0.00529806475476815
0.200293111871031 -0.00045827578462577
0.202735710796287 -0.00584902832806929
0.205178309721544 -0.00106581589657421
0.2076209086468 0.00606545862380765
0.210063507572057 0.00274777289892139
0.212506106497313 -0.00588277104352382
0.21494870542257 -0.00450348955491012
0.217391304347826 0.00525122676328732
0.219833903273083 0.00622877710769757
0.222276502198339 -0.00414259657785176
0.224719101123595 -0.00780284153549271
0.227161700048852 0.00255665598652453
0.229604298974108 0.00909388603233899
0.232046897899365 -0.000526906228138148
0.234489496824621 -0.00996688417419274
0.236932095749878 -0.00187517718658036
0.239374694675134 0.0102933756061613
0.241817293600391 0.00453811589634614
0.244259892525647 -0.00996290002439499
0.246702491450904 -0.00731135296596186
0.24914509037616 0.00889542052700483
0.251587689301417 0.0100097665284308
0.254030288226673 -0.00705381518211548
0.25647288715193 -0.0124222166140762
0.258915486077186 0.00445526494996711
0.261358085002443 0.0143242726182446
0.263800683927699 -0.00118017285530598
0.266243282852956 -0.0154948719468708
0.268685881778212 -0.00262284596190719
0.271128480703468 0.0157361798297448
0.273571079628725 0.00673731981964293
0.276013678553981 -0.014895389238456
0.278456277479238 -0.0108858187536878
0.280898876404494 0.0128866686613735
0.283341475329751 0.0147441724917784
0.285784074255007 -0.00971100062563293
0.288226673180264 -0.0179631583058597
0.29066927210552 0.00547133388346944
0.293111871030777 0.0201969950007365
0.295554469956033 -0.000380380565542507
0.29799706888129 -0.0211370299968243
0.300439667806546 -0.00524139580764837
0.302882266731803 0.0205480082758733
0.305324865657059 0.0109794759112841
0.307767464582316 -0.0183033848552101
0.310210063507572 -0.016351568702175
0.312652662432829 0.0144154327003682
0.315095261358085 0.0208460535033047
0.317537860283341 -0.00905556424297416
0.319980459208598 -0.0239705333031115
0.322423058133854 0.0025604773368468
0.324865657059111 0.0253067074247581
0.327308255984367 0.0045794286632401
0.329750854909624 -0.0245661142217523
0.33219345383488 -0.0117513922789544
0.334636052760137 0.0216399904134556
0.337078651685393 0.0182712285263687
0.33952125061065 -0.0166358304613432
0.341963849535906 -0.0234510310214211
0.344406448461163 0.00989347474615587
0.346849047386419 0.0266779035270084
0.349291646311676 -0.00197490618902987
0.351734245236932 -0.0274952627506344
0.354176844162189 -0.0063755376545115
0.356619443087445 0.025676177583784
0.359062042012701 0.0143002312646083
0.361504640937958 -0.0212772758322468
0.363947239863214 -0.0209219458462917
0.366389838788471 0.0146623926281913
0.368832437713727 0.025452910435483
0.371275036638984 -0.00648763356393873
0.37371763556424 -0.0273059128952745
0.376160234489497 -0.00235609436794746
0.378602833414753 0.0261913091922082
0.38104543234001 0.0108410746611228
0.383488031265266 -0.0221831062221306
0.385930630190523 -0.0179324258404189
0.388373229115779 0.0157392850374784
0.390815828041036 0.0227337757128342
0.393258426966292 -0.00766650153450699
0.395701025891549 -0.024627947900524
0.398143624816805 -0.000972993582529133
0.400586223742062 0.0233889120376047
0.403028822667318 0.00900475679640504
0.405471421592574 -0.0192422915867137
0.407914020517831 -0.0153182913429127
0.410356619443087 0.0128571741723435
0.412799218368344 0.0190495563935797
0.4152418172936 -0.00526172629527023
0.417684416218857 -0.0197380638456487
0.420127015144113 -0.0023118371120111
0.42256961406937 0.0174265523188671
0.425012212994626 0.00863298617699482
0.427454811919883 -0.0126773380545797
0.429897410845139 -0.0126963352127712
0.432340009770396 0.00649195109905031
0.434782608695652 0.0139212129636886
0.437225207620909 -0.000138242569378514
0.439667806546165 -0.0122842711466199
0.442110405471422 -0.0050909777775229
0.444553004396678 0.0083495876669994
0.446995603321934 0.00814548249488414
0.449438202247191 -0.00317740110454761
0.451880801172447 -0.00845692775043734
0.454323400097704 -0.00188349292276472
0.45676599902296 0.00609351987611819
0.459208597948217 0.00548763970787803
0.461651196873473 -0.00178435446884277
0.46409379579873 -0.00661271939761678
0.466536394723986 -0.00320887755375893
0.468978993649243 0.00483556872562812
0.471421592574499 0.00736219526259742
0.473864191499756 -0.000492168555487755
0.476306790425012 -0.00925481401685539
0.478749389350269 -0.00533348220126862
0.481191988275525 0.00795198804146273
0.483634587200782 0.0110125431548536
0.486077186126038 -0.00331062145372283
0.488519785051295 -0.0147418565803631
0.490962383976551 -0.00388224385073522
0.493404982901808 0.0150097204197493
0.495847581827064 0.0119987721492611
0.49829018075232 -0.0110480106070802
0.500732779677577 -0.0188975675398013
0.503175378602833 0.00314766334298288
0.50561797752809 0.0224363806950369
0.508060576453346 0.0072684755919209
0.510503175378603 -0.0210586370783392
0.512945774303859 -0.0178720074452756
0.515388373229116 0.0143035032656758
0.517830972154372 0.0259370041520995
0.520273571079629 -0.0030862515013215
0.522716170004885 -0.0290299527902596
0.525158768930142 -0.0103638597447168
0.527601367855398 0.0257140585123589
0.530043966780655 0.0229407165115817
0.532486565705911 -0.0160697569853359
0.534929164631168 -0.0314023921315143
0.537371763556424 0.00185611648733826
0.539814362481681 0.0332449778970949
0.542256961406937 0.0137829815656575
0.544699560332193 -0.0274729729692691
0.54714215925745 -0.0270425252790861
0.549584758182706 0.0150263853807874
0.552027357107963 0.0344511916071509
0.554469956033219 0.00130530440123403
0.556912554958476 -0.0338734677347199
0.559355153883732 -0.017517940353467
0.561797752808989 0.0252170895263236
0.564240351734245 0.0294457563158324
0.566682950659502 -0.0105965088344187
0.569125549584758 -0.0339533203389571
0.571568148510015 -0.00615551669674211
0.574010747435271 0.0299077272081882
0.576453346360528 0.0205388642934915
0.578895945285784 -0.0186009660615085
0.581338544211041 -0.0287151854459747
0.583781143136297 0.00343619742347273
0.586223742061553 0.0287059875787388
0.58866634098681 0.0110812983281559
0.591108939912066 -0.0210503356533205
0.593551538837323 -0.02076508059961
0.595994137762579 0.00865676229429955
0.598436736687836 0.0231237354910481
0.600879335613092 0.00415873888410865
0.603321934538349 -0.018205589965635
0.605764533463605 -0.0131643437137278
0.608207132388862 0.00857079724890153
0.610649731314118 0.015726612145399
0.613092330239375 0.00165883356142322
0.615534929164631 -0.0117825633157285
0.617977528089888 -0.00837579935700278
0.620420127015144 0.0038586082897163
0.622862725940401 0.00911973019299405
0.625305324865657 0.00394002905925076
0.627747923790914 -0.00411898667679583
0.63019052271617 -0.00763925082998556
0.632633121641426 -0.00373277176224797
0.635075720566683 0.0051534648363719
0.637518319491939 0.0100465451046073
0.639960918417196 0.00265168490038969
0.642403517342452 -0.0108591740014122
0.644846116267709 -0.0121196072273059
0.647288715192965 0.00454095611427857
0.649731314118222 0.0182441360671194
0.652173913043478 0.00716054142627213
0.654616511968735 -0.0168909914889652
0.657059110893991 -0.019511791095006
0.659501709819248 0.00688573845230161
0.661944308744504 0.0266175278409361
0.664386907669761 0.00900332931149433
0.666829506595017 -0.0240228302956814
0.669272105520274 -0.0247817848127164
0.67171470444553 0.0109934222923268
0.674157303370786 0.033534879571385
0.676599902296043 0.00862350000028836
0.679042501221299 -0.0304591439987414
0.681485100146556 -0.0275400196283366
0.683927699071812 0.0153026839786256
0.686370297997069 0.0378894758720854
0.688812896922325 0.00699574069410241
0.691255495847582 -0.0346811779857414
0.693698094772838 -0.0279789267252752
0.696140693698095 0.018297966544768
0.698583292623351 0.0391258041298197
0.701025891548608 0.00524019435829168
0.703468490473864 -0.0356428533435983
0.705911089399121 -0.0265921281880714
0.708353688324377 0.0188245140415967
0.710796287249634 0.0371202526434675
0.71323888617489 0.0042704790071571
0.715681485100147 -0.0328275065130494
0.718124084025403 -0.0238777972053176
0.72056668295066 0.0162838845265711
0.723009281875916 0.0320109491847287
0.725451880801173 0.00453836876849541
0.727894479726429 -0.0262262453100389
0.730337078651685 -0.0201135372024747
0.732779677576942 0.0107249201730743
0.735222276502198 0.0240643090501353
0.737664875427455 0.00590470213640349
0.740107474352711 -0.0163011541046071
0.742550073277968 -0.0152605843503586
0.744992672203224 0.0028544023489846
0.747435271128481 0.0136384479576659
0.749877870053737 0.00764851341151775
0.752320468978994 -0.00397237595887665
0.75476306790425 -0.00902606571127955
0.757205666829507 -0.00602296000233158
0.759648265754763 0.00126372324360127
0.76209086468002 0.00862178826461951
0.764533463605276 0.00937352804964083
0.766976062530533 -0.00108261644697695
0.769418661455789 -0.0141524450327014
0.771861260381045 -0.0121876472763788
0.774303859306302 0.00755377619107274
0.776746458231558 0.0219041824403904
0.779189057156815 0.00859208037188578
0.781631656082071 -0.0196041894827756
0.784074255007328 -0.0253240353364955
0.786516853932584 0.00348985810259619
0.788959452857841 0.0314792308684491
0.791402051783097 0.0193436527340126
0.793844650708354 -0.0207095732690217
0.79628724963361 -0.036178121250332
0.798729848558867 -0.00369875909654606
0.801172447484123 0.0359999695888603
0.80361504640938 0.029585324662161
0.806057645334636 -0.0166427386283209
0.808500244259893 -0.0424217230825708
0.810942843185149 -0.012878090101793
0.813385442110406 0.0340136145603508
0.815828041035662 0.0368524657766003
0.818270639960918 -0.00802581583968322
0.820713238886175 -0.041959485958546
0.823155837811431 -0.0215167891607152
0.825598436736688 0.0254869165628622
0.828041035661944 0.0383468856507954
0.830483634587201 0.00270003109295788
0.832926233512457 -0.0338691337370116
0.835368832437714 -0.0261158566982845
0.83781143136297 0.012473242018081
0.840254030288227 0.0320161507691672
0.842696629213483 0.0114932567488279
0.84513922813874 -0.0194144695927117
0.847581827063996 -0.0233574678349604
0.850024425989253 -0.000780758977130944
0.852467024914509 0.0179293237822348
0.854909623839765 0.0138190345510073
0.857352222765022 -0.00258655376472335
0.859794821690278 -0.0118144092775103
0.862237420615535 -0.00876182333700729
0.864680019540791 -0.000663441684008079
0.867122618466048 0.00661866935667556
0.869565217391304 0.0104952769515073
0.872007816316561 0.00642341679545885
0.874450415241817 -0.00681146481652936
0.876893014167074 -0.0174611409461335
0.87933561309233 -0.00948401559667431
0.881778212017587 0.0137263659369856
0.884220810942843 0.0252826972778212
0.8866634098681 0.00610546931866292
0.889106008793356 -0.0251314864173026
0.891548607718613 -0.029006551147396
0.893991206643869 0.00430326247649825
0.896433805569126 0.0364464443156847
0.898876404494382 0.025415906805883
0.901319003419638 -0.0190456883934623
0.903761602344895 -0.0429007719444387
0.906204201270151 -0.0143999345152496
0.908646800195408 0.0334405531590659
0.911089399120664 0.0416095541255731
0.913531998045921 -0.00110831296537817
0.915974596971177 -0.0428673344409948
0.918417195896434 -0.0327025724900974
0.92085979482169 0.0164537187807042
0.923302393746947 0.0446327737906144
0.925744992672203 0.0191402577022104
0.92818759159746 -0.0271740335842576
0.930630190522716 -0.0389235380793628
0.933072789447973 -0.0054252184883432
0.935515388373229 0.0306866613283988
0.937957987298486 0.0285650453314219
0.940400586223742 -0.00417244365963918
0.942843185148998 -0.0271185675818642
0.945285784074255 -0.017805389920076
0.947728382999511 0.00714888908589361
0.950170981924768 0.0190581930638317
0.952613580850024 0.010684990627525
0.955056179775281 -0.00351640974582464
0.957498778700537 -0.0104392428467117
0.959941377625794 -0.00963312304389286
0.96238397655105 -0.00441454780194229
0.964826575476307 0.00505509766993886
0.967269174401563 0.0147656942321369
0.96971177332682 0.0130334179994406
0.972154372252076 -0.00526744124483799
0.974596971177333 -0.0240471541848106
0.977039570102589 -0.0187717992198007
0.979482169027846 0.01132858312657
0.981924767953102 0.0341590254310006
0.984367366878359 0.0192961601571314
0.986809965803615 -0.0214706046542817
0.989252564728871 -0.0417012365741511
0.991695163654128 -0.0141759979140538
0.994137762579384 0.0326386134137703
0.996580361504641 0.0442955241565711
0.999022960429897 0.00487678216151811
1.00146555935515 -0.0415541872588002
1.00390815828041 -0.0412531329654762
1.00635075720567 0.00583613929930692
1.00879335613092 0.0457359371969773
1.01123595505618 0.033654618302505
1.01367855398144 -0.0148257969307461
1.01612115290669 -0.0441719199247209
1.01856375183195 -0.0238918611231255
1.02100635075721 0.0195242493702827
1.02344894968246 0.0374887862240816
1.02589154860772 0.0148755660395097
1.02833414753298 -0.0186101123231222
1.03077674645823 -0.0276338170725009
1.03321934538349 -0.00917830038726554
1.03566194430874 0.0122653796066085
1.038104543234 0.0172232731368894
1.04054714215926 0.00836016408281274
1.04298974108451 -0.00199686186937718
1.04543234000977 -0.00878025322095127
1.04787493893503 -0.0126353499528889
1.05031753786028 -0.00987037405112009
1.05276013678554 0.00408073384354415
1.0552027357108 0.0209210765102398
1.05764533463605 0.020849131179319
1.06008793356131 -0.00376346347216286
1.06253053248657 -0.0312033797976705
1.06497313141182 -0.0289066874718314
1.06741573033708 0.0072666017238102
1.06985832926234 0.0410839253349732
1.07230092818759 0.0328933503829523
1.07474352711285 -0.0130619692931161
1.0771861260381 -0.0483494648275657
1.07962872496336 -0.0327053171712715
1.08207132388862 0.0190901169492979
1.08451392281387 0.0514268703989007
1.08695652173913 0.029181232017131
1.08939912066439 -0.0232681414628345
1.09184171958964 -0.0496374566782532
1.0942843185149 -0.0237946867025038
1.09672691744016 0.0239473293946099
1.09916951636541 0.0432259752843287
1.10161211529067 0.0182414030108098
1.10405471421593 -0.02023028603624
1.10649731314118 -0.0331951857274406
1.10893991206644 -0.0140269814340419
1.1113825109917 0.0121036071684309
1.11382510991695 0.0210145813344297
1.11626770884221 0.0121435658583545
1.11871030776746 -0.000388656488569333
1.12115290669272 -0.00828684009579825
1.12359550561798 -0.0128908112630705
1.12603810454323 -0.0134508906453085
1.12848070346849 -0.00355068449362259
1.13092330239375 0.0158586339909774
1.133365901319 0.0275860141676286
1.13580850024426 0.0134338186841001
1.13825109916952 -0.020055335906866
1.14069369809477 -0.0401217369259893
1.14313629702003 -0.0207625400409885
1.14557889594529 0.024140631987306
1.14802149487054 0.049366940986945
1.1504640937958 0.0253783452832132
1.15290669272106 -0.0267110789275183
1.15534929164631 -0.0540407259411303
1.15779189057157 -0.0274550759750056
1.16023448949682 0.0265845173256855
1.16267708842208 0.0534015611546221
1.16511968734734 0.0273448513876875
1.16756228627259 -0.0230375302836962
1.17000488519785 -0.0473025507530933
1.17244748412311 -0.0254250452023271
1.17489008304836 0.0159619971414159
1.17733268197362 0.0361867668300946
1.17977528089888 0.0219869887691735
1.18221787982413 -0.00592038444315809
1.18466047874939 -0.0210395613759921
1.18710307767465 -0.0171942443219787
1.1895456765999 -0.0059076080029121
1.19198827552516 0.00331083277458361
1.19443087445042 0.0111204260022655
1.19687347337567 0.0178827363497296
1.19931607230093 0.0151881229834554
1.20175867122618 -0.00385645270541542
1.20420127015144 -0.0281530543300286
1.2066438690767 -0.032417683075467
1.20908646800195 -0.00434227033722483
1.21152906692721 0.0349636525904984
1.21397166585247 0.0462832455655843
1.21641426477772 0.012913778602427
1.21885686370298 -0.0369910658176983
1.22129946262824 -0.0548580431009876
1.22374206155349 -0.0209058811953495
1.22618466047875 0.0336517632178476
1.22862725940401 0.0566540127720469
1.23106985832926 0.0270016675581617
1.23351245725452 -0.0253238650707874
1.23595505617978 -0.0509192104236759
1.23839765510503 -0.0296886758293641
1.24084025403029 0.0134176157372909
1.24328285295554 0.0379138863227016
1.2457254518808 0.0275749826063171
1.24816805080606 -0.000239218218237969
1.25061064973131 -0.0190917540882473
1.25305324865657 -0.01981150687661
1.25549584758183 -0.011379877238588
1.25793844650708 -0.00290135880913121
1.26038104543234 0.00653034121827837
1.2628236443576 0.0186676022913964
1.26526624328285 0.0244904383946748
1.26770884220811 0.0108330664378496
1.27015144113337 -0.0196233884265664
1.27259404005862 -0.0417329290796597
1.27503663898388 -0.0294829187670257
1.27747923790914 0.0137012442036168
1.27992183683439 0.0511390394658671
1.28236443575965 0.0455937324247631
1.2848070346849 -0.00225554576484384
1.28724963361016 -0.0506084730109559
1.28969223253542 -0.0550692089991041
1.29213483146067 -0.0114631599257424
1.29457743038593 0.0402407510935597
1.29702002931119 0.0546360359234942
1.29946262823644 0.0229059261872919
1.3019052271617 -0.0227182414221517
1.30434782608696 -0.0430203225172509
1.30679042501221 -0.0274073231018243
1.30923302393747 0.00299115688793156
1.31167562286273 0.0218222796300853
1.31411822178798 0.0217253133082088
1.31656082071324 0.0128557157724035
1.3190034196385 0.00433177290409225
1.32144601856375 -0.0054919956648414
1.32388861748901 -0.0194086268097273
1.32633121641426 -0.0286595510288401
1.32877381533952 -0.0180031460769035
1.33121641426478 0.0139359083820792
1.33365901319003 0.0441131942946281
1.33610161211529 0.042215799683045
1.33854421104055 0.00211879607928268
1.3409868099658 -0.0458594519405838
1.34342940889106 -0.0591395212282571
1.34587200781632 -0.0229255945125028
1.34831460674157 0.033506654134428
1.35075720566683 0.0621564180786781
1.35319980459209 0.0398102858337729
1.35564240351734 -0.0120473768393019
1.3580850024426 -0.0490161992124671
1.36052760136786 -0.0443831812827617
1.36297020029311 -0.00928110206526271
1.36541279921837 0.0236307080178676
1.36785539814362 0.0322808354207083
1.37029799706888 0.0202936165088364
1.37274059599414 0.00450233851666362
1.37518319491939 -0.00591750452021468
1.37762579384465 -0.0143428879844585
1.38006839276991 -0.0236405535157755
1.38251099169516 -0.0253870325556033
1.38495359062042 -0.00790393505926139
1.38739618954568 0.0249915132663478
1.38983878847093 0.0486931995782769
1.39228138739619 0.0375372315495634
1.39472398632145 -0.00755855617718637
1.3971665852467 -0.053331013583357
1.39960918417196 -0.0605855839783059
1.40205178309722 -0.0200727696243969
1.40449438202247 0.0368645063793573
1.40693698094773 0.0646300348000646
1.40937957987298 0.0428115968428917
1.41182217879824 -0.00777115015983825
1.4142647777235 -0.0459532049892988
1.41670737664875 -0.0464767809053282
1.41914997557401 -0.0175825539286571
1.42159257449927 0.0131176311650225
1.42403517342452 0.0262064020943372
1.42647777234978 0.02328129949977
1.42892037127504 0.016124562486451
1.43136297020029 0.00910836360622173
1.43380556912555 -0.00360926403809361
1.43624816805081 -0.0242843846286615
1.43869076697606 -0.0401913591474681
1.44113336590132 -0.0317737471768949
1.44357596482658 0.00530101449627102
1.44601856375183 0.0482101143169705
1.44846116267709 0.0618044961994726
1.45090376160235 0.0297434412450531
1.4533463605276 -0.0274205304871484
1.45578895945286 -0.0665574891978513
1.45823155837811 -0.0576557467671212
1.46067415730337 -0.00890688798692274
1.46311675622863 0.0413781171529592
1.46555935515388 0.0577727849580307
1.46800195407914 0.0351775836538759
1.4704445530044 -0.00251853825058138
1.47288715192965 -0.0274736588448112
1.47532975085491 -0.030611696275534
1.47777234978017 -0.0219635568400966
1.48021494870542 -0.0132123317680146
1.48265754763068 -0.00417917300564252
1.48510014655594 0.0121788143736362
1.48754274548119 0.0340076940875293
1.48998534440645 0.0446411428726744
1.4924279433317 0.026580662443219
1.49487054225696 -0.0173581953918137
1.49731314118222 -0.0589465321376032
1.49975574010747 -0.0647016002734253
1.50219833903273 -0.0251888952931017
1.50464093795799 0.033776194047239
1.50708353688324 0.0700910643169387
1.5095261358085 0.0589174501690726
1.51196873473376 0.0115801973199256
1.51441133365901 -0.0360018816542228
1.51685393258427 -0.0535729736238864
1.51929653150953 -0.0380856592105212
1.52173913043478 -0.00944343304020776
1.52418172936004 0.011614210087448
1.5266243282853 0.0203535140353747
1.52906692721055 0.0248300845814892
1.53150952613581 0.0297573331017682
1.53395212506107 0.0273904964703052
1.53639472398632 0.00650210618745035
1.53883732291158 -0.0301353091196525
1.54127992183683 -0.060056509743042
1.54372252076209 -0.0567281939850615
1.54616511968735 -0.0141192480355208
1.5486077186126 0.0431870682652234
1.55105031753786 0.0761293627326709
1.55349291646312 0.0613902680167147
1.55593551538837 0.0098912584726064
1.55837811431363 -0.0424187462798032
1.56082071323889 -0.0630920170144066
1.56326331216414 -0.0462542729178909
1.5657059110894 -0.0117615017161005
1.56814851001466 0.0157005330249912
1.57059110893991 0.0266113853429824
1.57303370786517 0.0282219178496808
1.57547630679042 0.0296909054080353
1.57791890571568 0.0285485972413789
1.58036150464094 0.0134836667247521
1.58280410356619 -0.0195043138125716
1.58524670249145 -0.05538716269445
1.58768930141671 -0.0673657945996769
1.59013190034196 -0.0391325626437255
1.59257449926722 0.0176921408185631
1.59501709819248 0.0682839759304336
1.59745969711773 0.0795979872811697
1.59990229604299 0.0452918544631817
1.60234489496825 -0.0102668020810461
1.6047874938935 -0.0517781573462083
1.60723009281876 -0.0592281747024835
1.60967269174402 -0.0388280111360996
1.61211529066927 -0.0117187214033943
1.61455788959453 0.00670251379071314
1.61700048851979 0.0171906142919179
1.61944308744504 0.0287851801861103
1.6218856863703 0.0429339119548759
1.62432828529555 0.0473113546268599
1.62677088422081 0.0268762882025442
1.62921348314607 -0.0180269952050522
1.63165608207132 -0.0649028044621373
1.63409868099658 -0.0825849435446358
1.63654127992184 -0.0552457108648097
1.63898387884709 0.00338603865504863
1.64142647777235 0.0584711678334987
1.64386907669761 0.0789169496585569
1.64631167562286 0.0585247228789756
1.64875427454812 0.0168842472884596
1.65119687347338 -0.0189558518357977
1.65363947239863 -0.0351597221899747
1.65608207132389 -0.0368398448635498
1.65852467024914 -0.0362361523640035
1.6609672691744 -0.0366815161156365
1.66340986809966 -0.0285688292927588
1.66585246702491 -0.00120683504049664
1.66829506595017 0.0413250172588664
1.67073766487543 0.0767498441343098
1.67318026380068 0.0790477652133415
1.67562286272594 0.0396637950322324
1.6780654616512 -0.0227930347431169
1.68050806057645 -0.073654865754256
1.68295065950171 -0.0859986504857492
1.68539325842697 -0.0583436070341629
1.68783585735222 -0.0126735383498831
1.69027845627748 0.0243004608237255
1.69272105520274 0.0402965518266844
1.69516365412799 0.0416562593560482
1.69760625305325 0.0411362797967331
1.70004885197851 0.0422103918043273
1.70249145090376 0.0350375915191884
1.70493404982902 0.00782275827222211
1.70737664875427 -0.0373188727928293
1.70981924767953 -0.0795720235776534
1.71226184660479 -0.0918476194378332
1.71470444553004 -0.0612749446144679
1.7171470444553 -0.000874205034552592
1.71958964338056 0.0578077065502669
1.72203224230581 0.0858336420628345
1.72447484123107 0.0753470936172137
1.72691744015633 0.0414347317940597
1.72936003908158 0.00729023561362442
1.73180263800684 -0.0140218348126334
1.7342452369321 -0.0261236344460923
1.73668783585735 -0.0400300430715811
1.73913043478261 -0.0587635694076087
1.74157303370786 -0.0706402539026353
1.74401563263312 -0.0579801952691906
1.74645823155838 -0.0140759837991468
1.74890083048363 0.0465297156394065
1.75134342940889 0.0943402860734834
1.75378602833415 0.103985623102926
1.7562286272594 0.0715160904388621
1.75867122618466 0.0164730257866459
1.76111382510992 -0.0326114102334696
1.76355642403517 -0.0576039199765564
1.76599902296043 -0.0600445908435705
1.76844162188569 -0.0541580304253058
1.77088422081094 -0.0509219932788043
1.7733268197362 -0.0474283484738503
1.77576941866146 -0.0306276684195057
1.77821201758671 0.00808815071046609
1.78065461651197 0.0604798247544319
1.78309721543723 0.102683740504109
1.78553981436248 0.110279542146889
1.78798241328774 0.0758248930294699
1.79042501221299 0.015068683767046
1.79286761113825 -0.0432110704972708
1.79531021006351 -0.0760202015200112
1.79775280898876 -0.0793534403854632
1.80019540791402 -0.0663611438459412
1.80263800683928 -0.0531618900964809
1.80508060576453 -0.0445625395956701
1.80752320468979 -0.0314071633503811
1.80996580361505 -0.00130394340849319
1.8124084025403 0.0466954671736234
1.81485100146556 0.0962294668464928
1.81729360039082 0.12223989869665
1.81973619931607 0.107991005990064
1.82217879824133 0.0574710417302358
1.82462139716659 -0.00648532760078267
1.82706399609184 -0.0570592383242737
1.8295065950171 -0.0801204542256623
1.83194919394235 -0.0804390875214629
1.83439179286761 -0.0735544628445635
1.83683439179287 -0.0705809526498722
1.83927699071812 -0.0684177865389426
1.84171958964338 -0.0531307269167395
1.84416218856864 -0.0135611251287227
1.84660478749389 0.0460199892154373
1.84904738641915 0.104744875052248
1.85148998534441 0.137064628256918
1.85393258426966 0.129145908942901
1.85637518319492 0.0875970911892817
1.85881778212018 0.034144129009571
1.86126038104543 -0.00955216127016222
1.86370297997069 -0.0355026758975638
1.86614557889595 -0.0515234476503465
1.8685881778212 -0.0709859150442533
1.87103077674646 -0.0987400896013965
1.87347337567171 -0.12451020828632
1.87591597459697 -0.129118368020397
1.87835857352223 -0.0989168868833536
1.88080117244748 -0.0374343361004277
1.88324377137274 0.0347494575654464
1.885686370298 0.0920960916644892
1.88812896922325 0.119478446024863
1.89057156814851 0.11980124166622
1.89301416707377 0.108711781232124
1.89545676599902 0.100822024660841
1.89789936492428 0.0979917457693683
1.90034196384954 0.0884197212607669
1.90278456277479 0.0570321055227158
1.90522716170005 -0.000833921324313919
1.90766976062531 -0.0728951994083492
1.91011235955056 -0.135658541556988
1.91255495847582 -0.168488535591006
1.91499755740107 -0.165968723752294
1.91744015632633 -0.13980368234286
1.91988275525159 -0.109141219146256
1.92232535417684 -0.0865306226953555
1.9247679531021 -0.0697200097659357
1.92721055202736 -0.0450609245596713
1.92965315095261 0.000239059048939807
1.93209574987787 0.0661736462413427
1.93453834880313 0.137157186288821
1.93698094772838 0.190572609035667
1.93942354665364 0.210643216186416
1.9418661455789 0.197838366331512
1.94430874450415 0.167262295893021
1.94675134342941 0.137329618307018
1.94919394235467 0.116855474972644
1.95163654127992 0.0996678962448989
1.95407914020518 0.0703876296492408
1.95652173913043 0.017073338226793
1.95896433805569 -0.0583691017389559
1.96140693698095 -0.139445972156083
1.9638495359062 -0.204573256057495
1.96629213483146 -0.240205411455147
1.96873473375672 -0.248510377933396
1.97117733268197 -0.244377509324973
1.97361993160723 -0.243980045964925
1.97606253053249 -0.252908542766636
1.97850512945774 -0.26207132500392
1.980947728383 -0.254090643362361
1.98339032730826 -0.215660205767494
1.98583292623351 -0.147282796544093
1.98827552515877 -0.0636929271689211
1.99071812408403 0.0152959732550764
1.99316072300928 0.0772549886168431
1.99560332193454 0.124468963531577
1.99804592085979 0.171259356947367
2.00048851978505 0.23324376114725
2.00293111871031 0.315882474716506
2.00537371763556 0.410046558875026
2.00781631656082 0.497528464712545
2.01025891548608 0.562716201226598
2.01270151441133 0.60257355483256
2.01514411333659 0.628286894178126
2.01758671226185 0.657555079291957
2.0200293111871 0.702713974336067
2.02247191011236 0.762578477017279
2.02491450903762 0.82333558001331
2.02735710796287 0.867798861738171
2.02979970688813 0.886852857361139
2.03224230581339 0.885557493656823
2.03468490473864 0.879965573797831
2.0371275036639 0.886809779061562
2.03957010258915 0.912827106909507
2.04201270151441 0.950641965612165
2.04445530043967 0.983801715758137
2.04689789936492 0.997620894978416
2.04934049829018 0.988793609984914
2.05178309721544 0.967613091049965
2.05422569614069 0.951450204638465
2.05666829506595 0.953744767196563
2.05911089399121 0.975570203958466
2.06155349291646 1.00510792127527
2.06399609184172 1.02528569175236
2.06643869076698 1.02466820912379
2.06888128969223 1.00469878632134
2.07132388861749 0.978774603986951
2.07376648754275 0.963820344017577
2.076209086468 0.969712061412466
2.07865168539326 0.993176704256451
2.08109428431852 1.01992056645007
2.08353688324377 1.03358070008078
2.08597948216903 1.02588476708064
2.08842208109428 1.00173071610203
2.09086468001954 0.97610969650899
2.0933072789448 0.964848776255806
2.09574987787005 0.974912589121371
2.09819247679531 1.00019759902719
2.10063507572057 1.02532569103023
2.10307767464582 1.03504614119773
2.10552027357108 1.02348492460067
2.10796287249634 0.997648768099122
2.11040547142159 0.973131420760863
2.11284807034685 0.964688470177397
2.11529066927211 0.977390569348756
2.11773326819736 1.00364251002629
2.12017586712262 1.02778398377658
2.12261846604787 1.03545231627604
2.12506106497313 1.0220988922136
2.12750366389839 0.995627701371432
2.12994626282364 0.971662453739967
2.1323888617489 0.96430862022328
2.13483146067416 0.977882601419858
2.13727405959941 1.00443926591819
2.13971665852467 1.02847753966269
2.14215925744993 1.03600547212813
2.14460185637518 1.02265384009205
2.14704445530044 0.996151588273065
2.1494870542257 0.971796665318571
2.15192965315095 0.96360775960581
2.15437225207621 0.976284809601912
2.15681485100147 1.00257150098491
2.15925744992672 1.02746461198608
2.16170004885198 1.03679696316065
2.16414264777723 1.02527281810337
2.16658524670249 0.999414042220974
2.16902784562775 0.973812190348533
2.171470444553 0.962871992987763
2.17391304347826 0.972730762120889
2.17635564240352 0.997872852125537
2.17879824132877 1.0242739105379
2.18124084025403 1.03725051798988
2.18368343917929 1.02960695117973
2.18612603810454 1.00557019927744
2.1885686370298 0.978392445245916
2.19101123595506 0.963013093088735
2.19345383488031 0.967860693703718
2.19589643380557 0.990285583208106
2.19833903273083 1.01806938937484
2.20078163165608 1.03611945895529
2.20322423058134 1.03466038540589
2.2056668295066 1.01448075010027
2.20810942843185 0.986445014348491
2.21055202735711 0.965601183216249
2.21299462628236 0.963102791609731
2.21543722520762 0.980281987794814
2.21787982413288 1.00800079803523
2.22032242305813 1.03156074608614
2.22276502198339 1.03850737405569
2.22520762090865 1.02518039952085
2.2276502198339 0.998582646257183
2.23009281875916 0.972645998412081
2.23253541768442 0.960913456413367
2.23497801660967 0.969491622615495
2.23742061553493 0.993928194784691
2.23986321446019 1.02158140516072
2.24230581338544 1.03819088487278
2.2447484123107 1.03521887419143
2.24719101123596 1.014189298849
2.24963361016121 0.985845413359685
2.25207620908647 0.964620363208833
2.25451880801172 0.961287272862788
2.25696140693698 0.977531657829102
2.25940400586224 1.00515974624436
2.26184660478749 1.03028161291524
2.26428920371275 1.04030867942952
2.26673180263801 1.03023336726248
2.26917440156326 1.00507292351331
2.27161700048852 0.977313977104046
2.27405959941378 0.960687025961631
2.27650219833903 0.963388681474055
2.27894479726429 0.9840902903737
2.28138739618955 1.01265180263717
2.2838299951148 1.0351304487684
2.28627259404006 1.04059002117129
2.28871519296532 1.02638410888047
2.29115779189057 0.999379488028679
2.29360039081583 0.97258432220154
2.29604298974108 0.958861714594341
2.29848558866634 0.964776231008024
2.3009281875916 0.987506529896379
2.30337078651685 1.01625022817854
2.30581338544211 1.03739461922947
2.30825598436737 1.04096094825881
2.31069858329262 1.02527296413394
2.31314118221788 0.997685152248927
2.31558378114314 0.971084517565856
2.31802638006839 0.957853038205495
2.32046897899365 0.964127378558878
2.32291157791891 0.987005977682417
2.32535417684416 1.01594934729987
2.32779677576942 1.03767201605245
2.33023937469468 1.04223891329707
2.33268197361993 1.02756980443943
2.33512457254519 1.00032791631742
2.33756717147044 0.972841751662877
2.3400097703957 0.957504976560377
2.34245236932096 0.961207314704039
2.34489496824621 0.982289981650314
2.34733756717147 1.01134785592443
2.34978016609673 1.0354662329768
2.35222276502198 1.04396566121169
2.35466536394724 1.03309744793621
2.3571079628725 1.00764037841459
2.35955056179775 0.978744481231535
2.36199316072301 0.959018188967323
2.36443575964827 0.95703604648129
2.36687835857352 0.973655137225306
2.36932095749878 1.00170333209283
2.37176355642404 1.02912312384136
2.37420615534929 1.04417247060155
2.37664875427455 1.04043207764439
2.3790913531998 1.01949309302048
2.38153395212506 0.990221963642948
2.38397655105032 0.964964660957416
2.38641914997557 0.954332398241423
2.38886174890083 0.962773773599959
2.39130434782609 0.986768016596051
2.39374694675134 1.01634952090074
2.3961895456766 1.03928113030757
2.39863214460186 1.04611464313497
2.40107474352711 1.03404679802393
2.40351734245237 1.00801256247324
2.40595994137763 0.978613825227618
2.40840254030288 0.95777393206314
2.41084513922814 0.953910297421266
2.4132877381534 0.968575880738222
2.41573033707865 0.995892479042932
2.41817293600391 1.02495729904196
2.42061553492916 1.04421788004596
2.42305813385442 1.04605083907558
2.42550073277968 1.02973513200062
2.42794333170493 1.00167808661968
2.43038593063019 0.972850782076403
2.43282852955545 0.95447778779426
2.4352711284807 0.953682295748065
2.43771372740596 0.970769853434204
2.44015632633122 0.99916842747239
2.44259892525647 1.02800334587952
2.44504152418173 1.04628056694082
2.44748412310699 1.04706205226548
2.44992672203224 1.0300540252572
2.4523693209575 1.00166026745562
2.45481191988276 0.972523750677893
2.45725451880801 0.953517634434343
2.45969711773327 0.951702818071183
2.46213971665852 0.967749007607523
2.46458231558378 0.995744340980304
2.46702491450904 1.02542175640258
2.46946751343429 1.04594643212235
2.47191011235955 1.04985934101105
2.47435271128481 1.03574627516635
2.47679531021006 1.00869288186831
2.47923790913532 0.978401903457803
2.48168050806058 0.955687072184378
2.48412310698583 0.94861968070837
2.48656570591109 0.959698200582302
2.48900830483635 0.985019740591357
2.4914509037616 1.01570745880689
2.49389350268686 1.04105422820376
2.49633610161212 1.05225846226712
2.49877870053737 1.04544889263046
2.50122129946263 1.02297009412511
2.50366389838788 0.992520690680241
2.50610649731314 0.964478418626219
2.5085490962384 0.948354183602465
2.51099169516365 0.949589504716028
2.51343429408891 0.96776754739024
2.51587689301417 0.996809318864663
2.51831949193942 1.02705159771158
2.52076209086468 1.04848176738971
2.52320468978994 1.05404047239442
2.52564728871519 1.04190708718882
2.52808988764045 1.01604167076746
2.53053248656571 0.984841608059071
2.53297508549096 0.958384463965989
2.53541768441622 0.945171986363887
2.53786028334148 0.949427276107231
2.54030288226673 0.969794689880615
2.54274548119199 0.999826094295341
2.54518808011724 1.03006402583806
2.5476306790425 1.05103601298497
2.55007327796776 1.05620729829408
2.55251587689301 1.04397644464109
2.55495847581827 1.01811750062602
2.55740107474353 0.986565202415552
2.55984367366878 0.958948935585805
2.56228627259404 0.943651113386411
2.5647288715193 0.94528916731509
2.56717147044455 0.963369211379677
2.56961406936981 0.992488999249221
2.57205666829507 1.02399659654305
2.57449926722032 1.04858274789299
2.57694186614558 1.05902405612803
2.57938446507084 1.05227110078799
2.58182706399609 1.0302882846591
2.58426966292135 0.999429893947546
2.5867122618466 0.9685643125513
2.58915486077186 0.946510954508229
2.59159745969712 0.939534494861343
2.59404005862237 0.949603952810074
2.59648265754763 0.973888977453071
2.59892525647289 1.00560603255821
2.60136785539814 1.03594829666895
2.6038104543234 1.05654084791737
2.60625305324866 1.06173425539018
2.60869565217391 1.05011373992471
2.61113825109917 1.02483242223559
2.61358085002443 0.992706404432826
2.61602344894968 0.962343873933003
2.61846604787494 0.94183030548425
2.6209086468002 0.936594120937983
2.62335124572545 0.948010875472589
2.62579384465071 0.973093602676633
2.62823644357596 1.00532339039502
2.63067904250122 1.03637732580974
2.63312164142648 1.05828744594569
2.63556424035173 1.06546848374152
2.63800683927699 1.05610299086653
2.64044943820225 1.03255066985817
2.6428920371275 1.00070406371689
2.64533463605276 0.968477899908493
2.64777723497802 0.94382802510883
2.65021983390327 0.932798956805106
2.65266243282853 0.938076002731378
2.65510503175379 0.95837991611486
2.65754763067904 0.988827744367055
2.6599902296043 1.02214790480063
2.66243282852956 1.05043786836518
2.66487542745481 1.06703490400635
2.66731802638007 1.06805817544314
2.66976062530532 1.05327203137791
2.67220322423058 1.02608945032803
2.67464582315584 0.992738573872817
2.67708842208109 0.960805637952157
2.67953102100635 0.937501660851474
2.68197361993161 0.928050339202106
2.68441621885686 0.934553538013604
2.68685881778212 0.95557212863872
2.68930141670738 0.986493801318827
2.69174401563263 1.02058472859779
2.69418661455789 1.05047716081523
2.69662921348315 1.06976007946672
2.6990718124084 1.07433018494517
2.70151441133366 1.06322404959483
2.70395701025892 1.03877200741204
2.70639960918417 1.00606219852248
2.70884220810943 0.971846814051858
2.71128480703469 0.943132453086408
2.71372740595994 0.925751789411993
2.7161700048852 0.923206058914605
2.71861260381045 0.9360021329308
2.72105520273571 0.961600465205701
2.72349780166097 0.994964671127173
2.72594040058622 1.02958572381417
2.72838299951148 1.0587664089225
2.73082559843674 1.07691007898795
2.73326819736199 1.08056736530975
2.73571079628725 1.06905061878537
2.73815339521251 1.04451517085808
2.74059599413776 1.01151031608328
2.74303859306302 0.976101000387689
2.74548119198828 0.944735726175821
2.74792379091353 0.923074853849027
2.75036638983879 0.914991366971385
2.75280898876404 0.921916083098897
2.7552515876893 0.942630683418636
2.75769418661456 0.973528693845714
2.76013678553981 1.00928220173851
2.76257938446507 1.04378492671316
2.76502198339033 1.07120093497509
2.76746458231558 1.08693824787652
2.76990718124084 1.08838757314154
2.7723497801661 1.07531288163994
2.77479237909135 1.04984318561388
2.77723497801661 1.01608227218223
2.77967757694187 0.979413988378926
2.78212017586712 0.945625549824455
2.78456277479238 0.91999412675457
2.78700537371764 0.906480518415636
2.78944797264289 0.907149930423871
2.79189057156815 0.921898954261492
2.79433317049341 0.948517302375767
2.79677576941866 0.983061060222554
2.79921836834392 1.02046908849085
2.80166096726917 1.05532201764012
2.80410356619443 1.08262785709662
2.80654616511969 1.09852063450584
2.80898876404494 1.10077703405264
2.8114313629702 1.08908685961961
2.81387396189546 1.06505100929953
2.81631656082071 1.03191966729747
2.81875915974597 0.994118088934956
2.82120175867123 0.956633245758375
2.82364435759648 0.924348875621844
2.82608695652174 0.901418142151553
2.828529555447 0.890752932573265
2.83097215437225 0.893689101722736
2.83341475329751 0.90986104210484
2.83585735222277 0.937290666515341
2.83829995114802 0.972669021130322
2.84074255007328 1.01178655667102
2.84318514899853 1.0500529293483
2.84562774792379 1.08304033605653
2.84807034684905 1.10698592176386
2.8505129457743 1.11919780941179
2.85295554469956 1.11832406298105
2.85539814362482 1.10446216090388
2.85784074255007 1.07910590212835
2.86028334147533 1.04494478596015
2.86272594040059 1.00554587337484
2.86516853932584 0.964958584804944
2.8676111382511 0.927288101637576
2.87005373717636 0.896282956443976
2.87249633610161 0.87497754681282
2.87493893502687 0.865421674014814
2.87738153395213 0.868518070208594
2.87982413287738 0.883976637061542
2.88226673180264 0.910382131432936
2.88470933072789 0.945361475519915
2.88715192965315 0.985828633479428
2.88959452857841 1.02827963988971
2.89203712750366 1.06910809206338
2.89447972642892 1.104912106376
2.89692232535418 1.13276699521736
2.89936492427943 1.1504431559744
2.90180752320469 1.15655517371415
2.90425012212995 1.15063519195418
2.9066927210552 1.1331305117304
2.90913531998046 1.10533155102665
2.91157791890572 1.06924128984502
2.91402051783097 1.02740085906545
2.91646311675623 0.982687887203255
2.91890571568148 0.93810463330964
2.92134831460674 0.896571968011796
2.923790913532 0.860743173033898
2.92623351245725 0.832848624991351
2.92867611138251 0.814579046481379
2.93111871030777 0.80701147173275
2.93356130923302 0.810578675464624
2.93600390815828 0.825079788774763
2.93844650708354 0.849727347147905
2.94088910600879 0.88322418744569
2.94333170493405 0.923862472143399
2.94577430385931 0.969636651543083
2.94821690278456 1.01836231288473
2.95065950170982 1.06779350990275
2.95310210063508 1.11573219742672
2.95554469956033 1.16012468490934
2.95798729848559 1.19914144481739
2.96042989741085 1.23123805264476
2.9628724963361 1.25519639862832
2.96531509526136 1.27014652229632
2.96775769418661 1.27557042794783
2.97020029311187 1.27129001270274
2.97264289203713 1.25744176993238
2.97508549096238 1.23444122800511
2.97752808988764 1.20294016918148
2.9799706888129 1.16377957749343
2.98241328773815 1.11794102448862
2.98485588666341 1.06649885688285
2.98729848558867 1.01057513867972
2.98974108451392 0.951298857297898
2.99218368343918 0.88977045905133
2.99462628236444 0.827032358592007
2.99706888128969 0.764045688164977
2.99951148021495 0.701673228229929
3.00195407914021 0.640668198094631
3.00439667806546 0.581668385760015
3.00683927699072 0.525194958304863
3.00928187591597 0.471655212921632
3.01172447484123 0.421348497133339
3.01416707376649 0.374474536504962
3.01660967269174 0.331143450536704
3.019052271617 0.291386803719601
3.02149487054226 0.255169120846656
3.02393746946751 0.22239938640491
3.02638006839277 0.192942141125964
3.02882266731803 0.166627879635668
3.03126526624328 0.143262537900617
3.03370786516854 0.122635935225142
3.0361504640938 0.104529101319625
3.03859306301905 0.08872047371078
3.04103566194431 0.074990994468636
3.04347826086957 0.063128168393344
3.04592085979482 0.0529291683341075
3.04836345872008 0.0442030883481591
3.05080605764533 0.0367724532277822
3.05324865657059 0.0304740948421421
3.05569125549585 0.0251595030345448
3.0581338544211 0.0206947526693587
3.06057645334636 0.0169600998934411
3.06301905227162 0.0138493306742778
3.06546165119687 0.0112689339560395
3.06790425012213 0.00913716093779699
3.07034684904739 0.00738302148482241
3.07278944797264 0.00594525886530058
3.0752320468979 0.00477133508063762
3.07767464582316 0.00381645115445086
3.08011724474841 0.00304261991479624
3.08255984367367 0.00241780303973195
3.08500244259893 0.00191511938875887
3.08744504152418 0.00151212783353352
3.08988764044944 0.00119018483390703
3.09233023937469 0.000933874774137454
3.09477283829995 0.000730509471364553
3.09721543722521 0.000569692189653299
3.09965803615046 0.000442940840495041
3.10210063507572 0.000343364736194501
3.10454323400098 0.000265389208123212
3.10698583292623 0.000204522540346973
3.10942843185149 0.000157159944322697
3.11187103077675 0.000120419666007358
3.114313629702 9.20067358459584e-05
3.11675622862726 7.01003158916918e-05
3.11919882755252 5.32610449985006e-05
3.12164142647777 4.03552168011833e-05
3.12408402540303 3.04930351481492e-05
3.12652662432829 2.29785708056404e-05
3.12896922325354 1.72693877293089e-05
3.1314118221788 1.29441154743668e-05
3.13385442110405 9.67651659859257e-06
3.13629702002931 7.21483563552173e-06
3.13873961895457 5.3654216209885e-06
3.14118221787982 3.97979197431032e-06
3.14362481680508 2.94445473426793e-06
3.14606741573034 2.17293175355634e-06
3.14851001465559 1.59953041225927e-06
3.15095261358085 1.1744985063911e-06
3.15339521250611 8.60268768588199e-07
3.15583781143136 6.28558303815998e-07
3.15828041035662 4.58136134439855e-07
3.16072300928188 3.33110851865588e-07
3.16316560820713 2.41621628749703e-07
3.16560820713239 1.74840893900726e-07
3.16805080605765 1.2621694484012e-07
3.1704934049829 9.0900622469065e-08
3.17293600390816 6.53126912772257e-08
3.17537860283341 4.68184124060411e-08
3.17782120175867 3.34835034913558e-08
3.18026380068393 2.38916869998171e-08
3.18270639960918 1.70086928865339e-08
3.18514899853444 1.20811877880188e-08
3.1875915974597 8.56188054593576e-09
3.19003419638495 6.05418490066415e-09
3.19247679531021 4.27144906142194e-09
3.19491939423547 3.00700231766195e-09
3.19736199316072 2.11221012520544e-09
3.19980459208598 1.48044082404861e-09
3.20224719101124 1.03538344006537e-09
3.20468978993649 7.22558757585611e-10
3.20713238886175 5.03167277157094e-10
3.20957498778701 3.49642536386394e-10
3.21201758671226 2.42445477822224e-10
3.21446018563752 1.67759485586949e-10
3.21690278456277 1.15837291271814e-10
3.21934538348803 7.9818409640916e-11
3.22178798241329 5.4885307144937e-11
3.22423058133854 3.76627811713964e-11
3.2266731802638 2.57915099880597e-11
3.22911577918906 1.76260098621809e-11
3.23155837811431 1.2021227051311e-11
3.23400097703957 8.18211856792307e-12
3.23644357596483 5.55788394953282e-12
3.23888617489008 3.76777024402689e-12
3.24132877381534 2.54914777891229e-12
3.2437713727406 1.72125671428369e-12
3.24621397166585 1.15995361867453e-12
3.24865657059111 7.80160922988522e-13
3.25109916951637 5.23697556659874e-13
3.25354176844162 3.50859970714855e-13
3.25598436736688 2.34610853440682e-13
3.25842696629213 1.56576796696511e-13
3.26086956521739 1.04297935028768e-13
3.26331216414265 6.93420919641729e-14
3.2657547630679 4.60145271933412e-14
3.26819736199316 3.0477097506524e-14
3.27063996091842 2.01482176816491e-14
3.27308255984367 1.32949827717721e-14
3.27552515876893 8.75650332709222e-15
3.27796775769419 5.75664014443823e-15
3.28041035661944 3.77751730189305e-15
3.2828529555447 2.47426608580616e-15
3.28529555446996 1.61767921095768e-15
3.28773815339521 1.05571800321028e-15
3.29018075232047 6.87727500018167e-16
3.29262335124573 4.47199358067388e-16
3.29506595017098 2.90272309353914e-16
3.29750854909624 1.8807583557417e-16
3.2999511480215 1.21642855987522e-16
3.30239374694675 7.85361588479201e-17
3.30483634587201 5.0615709814284e-17
3.30727894479726 3.25639279103455e-17
3.30972154372252 2.09135197574362e-17
3.31216414264778 1.34078595306245e-17
3.31460674157303 8.58097807646153e-18
3.31704934049829 5.48229204826098e-18
3.31949193942355 3.49654044406753e-18
3.3219345383488 2.22622423805068e-18
3.32437713727406 1.41499900930652e-18
3.32681973619932 8.97848637604191e-19
3.32926233512457 5.6873864353571e-19
3.33170493404983 3.59656397379577e-19
3.33414753297509 2.27055004385187e-19
3.33659013190034 1.43101889958271e-19
3.3390327308256 9.00395675464309e-20
3.34147532975086 5.65584996362197e-20
3.34391792867611 3.54683912179352e-20
3.34636052760137 2.22058235597056e-20
3.34880312652662 1.38795917360881e-20
3.35124572545188 8.66110916195093e-21
3.35368832437714 5.39585067371467e-21
3.35613092330239 3.3561276589199e-21
3.35857352222765 2.084067045715e-21
3.36101612115291 1.29205816902585e-21
3.36345872007816 7.99746021019327e-22
3.36590131900342 4.94224424543532e-22
3.36834391792868 3.04930485093614e-22
3.37078651685393 1.87838414998961e-22
3.37322911577919 1.15525351563132e-22
3.37567171470445 7.09384765396332e-23
3.3781143136297 4.34911037746234e-23
3.38055691255496 2.66216723382957e-23
3.38299951148021 1.62700491650475e-23
3.38544211040547 9.92803500065015e-24
3.38788470933073 6.0486839271812e-24
3.39032730825598 3.67945820456098e-24
3.39276990718124 2.234778386686e-24
3.3952125061065 1.35523575367064e-24
3.39765510503175 8.20591876490798e-25
3.40009770395701 4.9610511655363e-25
3.40254030288227 2.99472167392123e-25
3.40498290180752 1.8050016790924e-25
3.40742550073278 1.08627363592573e-25
3.40986809965804 6.52744820419452e-26
3.41231069858329 3.91644704945886e-26
3.41475329750855 2.34632279576022e-26
3.41719589643381 1.40356317590425e-26
3.41963849535906 8.38352931401897e-27
3.42208109428432 5.00005198980947e-27
3.42452369320957 2.97767189746548e-27
3.42696629213483 1.77066260432242e-27
3.42940889106009 1.05136468444046e-27
3.43185148998534 6.23349306521896e-28
3.4342940889106 3.69038788983845e-28
3.43673668783586 2.18160886941965e-28
3.43917928676111 1.28779871102939e-28
3.44162188568637 7.59079339108069e-29
3.44406448461163 4.46782647989949e-29
3.44650708353688 2.62589408694125e-29
3.44894968246214 1.54110318116353e-29
3.4513922813874 9.03153651704556e-30
3.45383488031265 5.28528944908981e-30
3.45627747923791 3.08855188023967e-30
3.45872007816317 1.80227800627008e-30
3.46116267708842 1.05019797507805e-30
3.46360527601368 6.11089501040246e-31
3.46604787493894 3.55078557799732e-31
3.46849047386419 2.06030618181091e-31
3.47093307278945 1.19379148949489e-31
3.4733756717147 6.90742653067481e-32
3.47581827063996 3.99113877616897e-32
3.47826086956522 2.30288263844634e-32
3.48070346849047 1.32691424198933e-32
3.48314606741573 7.63504528615436e-33
3.48558866634099 4.38712206523913e-33
3.48803126526624 2.51737997381572e-33
3.4904738641915 1.4425151569241e-33
3.49291646311676 8.25460215088301e-34
3.49535906204201 4.71712773765459e-34
3.49780166096727 2.69194650932339e-34
3.50024425989253 1.53413674208185e-34
3.50268685881778 8.73116347701246e-35
3.50512945774304 4.96240387571438e-35
3.5075720566683 2.81660249203797e-35
3.51001465559355 1.59651862666411e-35
3.51245725451881 9.03730424554177e-36
3.51489985344406 5.10883401894219e-36
3.51734245236932 2.88419183233685e-36
3.51978505129458 1.62610065615016e-36
3.52222765021983 9.15573266635993e-37
3.52467024914509 5.14828559621191e-37
3.52711284807035 2.8910623035834e-37
3.5295554469956 1.62135829263365e-37
3.53199804592086 9.08089582404458e-38
3.53444064484612 5.07934783587841e-38
3.53688324377137 2.83738445722068e-38
3.53932584269663 1.5829266175957e-38
3.54176844162189 8.8193612274019e-39
3.54421104054714 4.90736781172416e-39
3.5466536394724 2.72707189462984e-39
3.54909623839766 1.51349999338524e-39
3.55153883732291 8.38894734546765e-40
3.55398143624817 4.64379527212959e-40
3.55642403517342 2.56732320759294e-40
3.55886663409868 1.41752666950696e-40
3.56130923302394 7.81675422813169e-41
3.56375183194919 4.30494404750363e-41
3.56619443087445 2.3678582520649e-41
3.56863702979971 1.30074545516651e-41
3.57107962872496 7.13639113344492e-42
3.57352222765022 3.91035296005723e-42
3.57596482657548 2.13995938032089e-42
3.57840742550073 1.16963031252579e-42
3.58085002442599 6.38478779996042e-43
3.58329262335125 3.48097042324573e-43
3.5857352222765 1.89544613924418e-43
3.58817782120176 1.03081574186866e-43
3.59062042012701 5.59899832649674e-44
3.59306301905227 3.03738993526786e-44
3.59550561797753 1.64570839772355e-44
3.59794821690278 8.90570992466421e-45
3.60039081582804 4.81336419124427e-45
3.6028334147533 2.59833177207929e-45
3.60527601367855 1.40090074990806e-45
3.60771861260381 7.54376562032699e-46
3.61016121152907 4.0573103237414e-46
3.61260381045432 2.17950888748643e-46
3.61504640937958 1.16936635284105e-46
3.61748900830484 6.26635822621522e-47
3.61993160723009 3.35392740319536e-47
3.62237420615535 1.79294531625955e-47
3.62481680508061 9.57318611608119e-48
3.62725940400586 5.10532215199887e-48
3.62970200293112 2.71936876804743e-48
3.63214460185638 1.44674659704308e-48
3.63458720078163 7.68771623490937e-49
3.63702979970689 4.08022229354789e-49
3.63947239863214 2.16298245790587e-49
3.6419149975574 1.14526488484488e-49
3.64435759648266 6.05680711567655e-50
3.64680019540791 3.19939205930295e-50
3.64924279433317 1.68802224909927e-50
3.65168539325843 8.89563415455955e-51
3.65412799218368 4.68235951629848e-51
3.65657059110894 2.46174316641314e-51
3.6590131900342 1.29274214964285e-51
3.66145578895945 6.78068072935721e-52
3.66389838788471 3.55244965060653e-52
3.66634098680997 1.85898908380815e-52
3.66878358573522 9.71675023426779e-53
3.67122618466048 5.07296124487496e-53
3.67366878358574 2.64544881258701e-53
3.67611138251099 1.37795646479647e-53
3.67855398143625 7.16920409024488e-54
3.68099658036151 3.72568983177065e-54
3.68343917928676 1.93394331947933e-54
3.68588177821202 1.0027278116925e-54
3.68832437713727 5.19308738776939e-55
3.69076697606253 2.68641079250312e-55
3.69320957498779 1.38811167034713e-55
3.69565217391304 7.16444475810172e-56
3.6980947728383 3.69358228755894e-56
3.70053737176356 1.90204627612919e-56
3.70297997068881 9.78370581699756e-57
3.70542256961407 5.02684669828321e-57
3.70786516853933 2.57987570354644e-57
3.71030776746458 1.32255500381526e-57
3.71275036638984 6.7723820575939e-58
3.7151929653151 3.46403944177765e-58
3.71763556424035 1.76985951605616e-58
3.72007816316561 9.03254774051929e-59
3.72252076209086 4.60466615966697e-59
3.72496336101612 2.34478674774892e-59
3.72740595994138 1.19268778577202e-59
3.72984855886663 6.05995372579787e-60
3.73229115779189 3.0756141576867e-60
3.73473375671715 1.55924833804138e-60
3.7371763556424 7.89624302880582e-61
3.73961895456766 3.99437081983186e-61
3.74206155349292 2.01836537067721e-61
3.74450415241817 1.01876870318575e-61
3.74694675134343 5.13661093998333e-62
3.74938935026869 2.58704439314722e-62
3.75183194919394 1.30154167716791e-62
3.7542745481192 6.54093933267959e-63
3.75671714704445 3.28360460660967e-63
3.75915974596971 1.64661145002609e-63
3.76160234489497 8.24824946248635e-64
3.76404494382022 4.12727743890282e-64
3.76648754274548 2.06299223568573e-64
3.76893014167074 1.03006447075373e-64
3.77137274059599 5.13765494049497e-65
3.77381533952125 2.55976437492962e-65
3.77625793844651 1.27400285356621e-65
3.77870053737176 6.33398423518413e-66
3.78114313629702 3.14572340743353e-66
3.78358573522228 1.56063691674911e-66
3.78602833414753 7.73431414566319e-67
3.78847093307279 3.82896265179049e-67
3.79091353199805 1.8935668393034e-67
3.7933561309233 9.35451183618448e-68
3.79579872984856 4.61639952545426e-68
3.79824132877382 2.2757691299991e-68
3.80068392769907 1.12071801835256e-68
3.80312652662433 5.51326189971229e-69
3.80556912554958 2.70935419979739e-69
3.80801172447484 1.33005197037063e-69
3.8104543234001 6.52255680094935e-70
3.81289692232535 3.19531977352071e-70
3.81533952125061 1.56371911210074e-70
3.81778212017587 7.64454920164062e-71
3.82022471910112 3.73331375193723e-71
3.82266731802638 1.82132448370668e-71
3.82510991695164 8.87628291244383e-72
3.82755251587689 4.32142187646742e-72
3.82999511480215 2.10171903917308e-72
3.83243771372741 1.02111781205199e-72
3.83488031265266 4.9559964026061e-73
3.83732291157792 2.40292813640889e-73
3.83976551050318 1.16387404207956e-73
3.84220810942843 5.63154174143194e-74
3.84465070835369 2.72210881481196e-74
3.84709330727895 1.31444138933487e-74
3.8495359062042 6.34067153982524e-75
3.85197850512946 3.05554221346339e-75
3.85442110405471 1.47096057207851e-75
3.85686370297997 7.07414889467151e-76
3.85930630190523 3.39866600027988e-76
3.86174890083048 1.6311902079519e-76
3.86419149975574 7.82101740401238e-77
3.866634098681 3.74614965799538e-77
3.86907669760625 1.79254849019648e-77
3.87151929653151 8.56882573937964e-78
3.87396189545677 4.09201301364152e-78
3.87640449438202 1.95217471718725e-78
3.87884709330728 9.30394268411578e-79
3.88128969223254 4.42978566228937e-79
3.88373229115779 2.10700914853095e-79
3.88617489008305 1.00119535241353e-79
3.8886174890083 4.75270212159154e-80
3.89106008793356 2.25388836527232e-80
3.89350268685882 1.06781227669111e-80
3.89594528578407 5.0539248836739e-81
3.89838788470933 2.38965211833981e-81
3.90083048363459 1.1287902891937e-81
3.90327308255984 5.32678523177317e-82
3.9057156814851 2.51125666179676e-82
3.90815828041036 1.1827464669273e-82
3.91060087933561 5.56502996938133e-83
3.91304347826087 2.61588887757454e-83
3.91548607718613 1.22842219199296e-83
3.91792867611138 5.76306123885803e-84
3.92037127503664 2.70107517665336e-84
3.9228138739619 1.26473227183808e-84
3.92525647288715 5.91615649606135e-85
3.92769907181241 2.76477924946143e-85
3.93014167073767 1.29080800942024e-85
3.93258426966292 6.02065649817081e-86
3.93502686858818 2.8054832426668e-86
3.93746946751343 1.30603182539882e-86
3.93991206643869 6.07411081707781e-87
3.94235466536395 2.82224783167256e-87
3.9447972642892 1.31006150279247e-87
3.94723986321446 6.07537279858371e-88
3.94968246213972 2.81474787517926e-88
3.95212506106497 1.30284273085432e-88
3.95456765999023 6.02463887024332e-89
3.95701025891549 2.78328178888942e-89
3.95945285784074 1.2846093232788e-89
3.961895456766 5.9234304303634e-90
3.96433805569126 2.72875434854874e-90
3.96678065461651 1.25587122257929e-90
3.96922325354177 5.77451997135645e-91
3.97166585246702 2.65263420725551e-91
3.97410845139228 1.21739112118511e-91
3.97655105031754 5.58180634193587e-92
3.97899364924279 2.55688886928489e-92
3.98143624816805 1.17015117666693e-92
3.98387884709331 5.35014689377637e-93
3.98632144601856 2.44390109617744e-93
3.98876404494382 1.11531182709715e-93
3.99120664386908 5.08515648967087e-94
3.99364924279433 2.31637164611673e-94
3.99609184171959 1.05416508787735e-94
3.99853444064485 4.79298483015135e-95
4.0009770395701 2.1772138090509e-95
4.00341963849536 9.8808491251252e-96
4.00586223742062 4.48008421039456e-96
4.00830483634587 2.02944537445734e-96
4.01074743527113 9.18477221177863e-97
4.01319003419639 4.15297964662555e-97
4.01563263312164 1.87608346576867e-97
4.0180752320469 8.46732051834974e-98
4.02051783097215 3.81805237601461e-98
4.02296042989741 1.72004713484179e-98
4.02540302882267 7.74179991583654e-99
4.02784562774792 3.48134615806482e-99
4.03028822667318 1.56407179536277e-99
4.03273082559844 7.02054633565852e-100
4.03517342452369 3.14840375253144e-100
4.03761602344895 1.41063856647614e-100
4.04005862237421 6.3146231628541e-101
4.04250122129946 2.82413860702019e-101
4.04494382022472 1.26192048630093e-101
4.04738641914998 5.63359879427041e-102
4.04982901807523 2.51274435025993e-102
4.05227161700049 1.11974642828488e-102
4.05471421592575 4.98540653587435e-103
4.057156814851 2.21764233667145e-103
4.05959941377626 9.85582492669006e-104
4.06204201270151 4.37628426537216e-104
4.06448461162677 1.94146538019851e-104
4.06692721055203 8.60529717856045e-105
4.06936980947728 3.81078724255791e-105
4.07181240840254 1.68607406985495e-105
4.0742550073278 7.45336211267945e-106
4.07669760625305 3.29186430745865e-106
4.07914020517831 1.45260075315014e-106
4.08158280410357 6.4042126534181e-107
4.08402540302882 2.8209855686295e-107
4.08646800195408 1.24151544002143e-107
4.08891060087934 5.45908710697418e-108
4.09135319980459 2.39830856363513e-108
4.09379579872985 1.05270751206759e-108
4.0962383976551 4.61666656238735e-109
4.09868099658036 2.02286970444847e-109
4.10112359550562 8.85577178332776e-110
4.10356619443087 3.87350851328017e-110
4.10600879335613 1.69278847358092e-110
4.10845139228139 7.39131032330171e-111
4.11089399120664 3.22449143919214e-111
4.1133365901319 1.40547314137472e-111
4.11577918905716 6.12076751728793e-112
4.11822178798241 2.66324860268768e-112
4.12066438690767 1.15781853863743e-112
4.12310698583293 5.02912851561534e-113
4.12554958475818 2.18257354350514e-113
4.12799218368344 9.46388446995235e-114
4.1304347826087 4.10010364987591e-114
4.13287738153395 1.77478428107453e-114
4.13531998045921 7.67577281232952e-115
4.13776257938447 3.31684302170646e-115
4.14020517830972 1.43203771749312e-115
4.14264777723498 6.17747778804957e-116
4.14509037616024 2.66253660853648e-116
4.14753297508549 1.14658987851748e-116
4.14997557401075 4.93343260719139e-117
4.152418172936 2.12089581248413e-117
4.15486077186126 9.11001232724915e-118
4.15730337078652 3.90974601217226e-118
4.15974596971177 1.67651919719891e-118
4.16218856863703 7.18289260908741e-119
4.16463116756229 3.07483293661218e-119
4.16707376648754 1.31515043738618e-119
4.1695163654128 5.62032655176538e-120
4.17195896433806 2.3998291220939e-120
4.17440156326331 1.02384022467599e-120
4.17684416218857 4.3643301930628e-121
4.17928676111382 1.85881855833714e-121
4.18172936003908 7.91026125120851e-122
4.18417195896434 3.36340776825594e-122
4.18661455788959 1.42890555992939e-122
4.18905715681485 6.0654534533715e-123
4.19149975574011 2.57252262937617e-123
4.19394235466536 1.09016378181642e-123
4.19638495359062 4.61595264953256e-124
4.19882755251588 1.95284791854077e-124
4.20127015144113 8.25493037318395e-125
4.20371275036639 3.48655683459974e-125
4.20615534929165 1.47135969517563e-125
4.2085979482169 6.20411958674277e-126
4.21104054714216 2.61385258293348e-126
4.21348314606742 1.10032776047047e-126
4.21592574499267 4.62810840203337e-127
4.21836834391793 1.9450280577423e-127
4.22081094284319 8.16750736279511e-128
4.22325354176844 3.42684873551659e-128
4.2256961406937 1.43662192157471e-128
4.22813873961895 6.01772885047991e-129
4.23058133854421 2.51863786984292e-129
4.23302393746947 1.05327613831319e-129
4.23546653639472 4.40111359515487e-130
4.23790913531998 1.83749911813803e-130
4.24035173424524 7.6654267941728e-131
4.24279433317049 3.1951451443657e-131
4.24523693209575 1.3307310830862e-131
4.24767953102101 5.53778228167117e-132
4.25012212994626 2.30264891760912e-132
4.25256472887152 9.5667902904132e-133
4.25500732779678 3.9714752833548e-133
4.25744992672203 1.647346507565e-133
4.25989252564729 6.8275665558911e-134
4.26233512457255 2.82745182080054e-134
4.2647777234978 1.16996581421477e-134
4.26722032242306 4.83726875303453e-135
4.26966292134831 1.99837388358468e-135
4.27210552027357 8.24903513612956e-136
4.27454811919883 3.40235665035732e-136
4.27699071812408 1.402191041383e-136
4.27943331704934 5.77411728934477e-137
4.2818759159746 2.37583058146672e-137
4.28431851489985 9.76780945684889e-138
4.28676111382511 4.01264855208369e-138
4.28920371275037 1.64709136535078e-138
4.29164631167562 6.75549639901715e-139
4.29408891060088 2.76853640780218e-139
4.29653150952614 1.13369698739701e-139
4.29897410845139 4.63871735954963e-140
4.30141670737665 1.89650232230152e-140
4.30385930630191 7.74753910264824e-141
4.30630190522716 3.16249237078704e-141
4.30874450415242 1.28988468919619e-141
4.31118710307767 5.2568835850982e-142
4.31362970200293 2.14073189568645e-142
4.31607230092819 8.71069937294187e-143
4.31851489985344 3.54161193265963e-143
4.3209574987787 1.43882009602565e-143
4.32340009770396 5.84076815427264e-144
4.32584269662921 2.36914565870588e-144
4.32828529555447 9.60223326714979e-145
4.33072789447973 3.88876596106023e-145
4.33317049340498 1.57365960218056e-145
4.33561309233024 6.36311231723018e-146
4.3380556912555 2.57091994610548e-146
4.34049829018075 1.03792997993009e-146
4.34294088910601 4.18705304804838e-147
4.34538348803127 1.68775785884283e-147
4.34782608695652 6.79787927062193e-148
4.35026868588178 2.73589075156979e-148
4.35271128480703 1.10023742333979e-148
4.35515388373229 4.42116570957287e-149
4.35759648265755 1.77521210886972e-149
4.3600390815828 7.1224129133636e-150
4.36248168050806 2.85540581506559e-150
4.36492427943332 1.14385950233789e-150
4.36736687835857 4.57869840747172e-151
4.36980947728383 1.83137067704058e-151
4.37225207620909 7.31940356177027e-152
4.37469467513434 2.92308000347973e-152
4.3771372740596 1.16646479406364e-152
4.37957987298486 4.65124102874564e-153
4.38202247191011 1.85324433847713e-153
4.38446507083537 7.37842208218122e-154
4.38690766976063 2.93536177344049e-154
4.38935026868588 1.16688335922984e-154
4.39179286761114 4.63512316982749e-155
4.39423546653639 1.83976977025046e-155
4.39667806546165 7.29683271432067e-156
4.39912066438691 2.89184064405035e-156
4.40156326331216 1.14520628963347e-156
4.40400586223742 4.53171755557795e-157
4.40644846116268 1.79189281382241e-157
4.40889106008793 7.07997373138391e-158
4.41133365901319 2.79525884128905e-158
4.41377625793845 1.10276637991479e-158
4.4162188568637 4.34726832699684e-159
4.41866145578896 1.71246284103348e-159
4.42110405471422 6.74059109162575e-160
4.42354665363947 2.65122911022621e-160
4.42598925256473 1.04200385068204e-160
4.42843185148999 4.09227215790592e-161
4.43087445041524 1.60595417145252e-161
4.4333170493405 6.29760725804803e-162
4.43575964826575 2.46769860614908e-162
4.43820224719101 9.66235761049706e-163
4.44064484611627 3.78049681385137e-163
4.44308744504152 1.47805213458232e-163
4.44553004396678 5.77438936644818e-164
4.44797264289204 2.25422955616481e-164
4.45041524181729 8.79359184118691e-165
4.45285784074255 3.42776375993956e-165
4.45530043966781 1.33515658492427e-165
4.45774303859306 5.19673516898886e-166
4.46018563751832 2.02118634749517e-166
4.46262823644358 7.85524684276891e-167
4.46507083536883 3.0506427321974e-167
4.46751343429409 1.1838623653695e-167
4.46995603321935 4.59081458679276e-168
4.4723986321446 1.77892354549665e-168
4.47484123106986 6.88817424810069e-169
4.47728382999512 2.66520485029165e-169
4.47972642892037 1.03047393444542e-169
4.48216902784563 3.98128886203996e-170
4.48461162677088 1.53706043813393e-170
4.48705422569614 5.92978698506775e-171
4.4894968246214 2.2859590530427e-171
4.49193942354665 8.80601297063686e-172
4.49438202247191 3.38978401045771e-172
4.49682462139717 1.30390777985857e-172
4.49926722032242 5.01192058792271e-173
4.50170981924768 1.92505991403219e-173
4.50415241817294 7.38868913331942e-174
4.50659501709819 2.83383083795192e-174
4.50903761602345 1.08608581243307e-174
4.51148021494871 4.15947345999133e-175
4.51392281387396 1.59183071262564e-175
4.51636541279922 6.08751455587269e-176
4.51880801172448 2.32631253924543e-176
4.52125061064973 8.88344322159954e-177
4.52369320957499 3.38984721312964e-177
4.52613580850024 1.29260176420505e-177
4.5285784074255 4.925331812602e-178
4.53102100635076 1.8753946533803e-178
4.53346360527601 7.13570002900944e-179
4.53590620420127 2.71311078450422e-179
4.53834880312653 1.03082703815281e-179
4.54079140205178 3.91373760019535e-180
4.54323400097704 1.48486009351799e-180
4.5456765999023 5.62947106391161e-181
4.54811919882755 2.13274124708106e-181
4.55056179775281 8.07416393084387e-182
4.55300439667807 3.05454177949144e-182
4.55544699560332 1.15473939871353e-182
4.55788959452858 4.36226052218875e-183
4.56033219345384 1.64675582399312e-183
4.56277479237909 6.2120809136123e-184
4.56521739130435 2.34172330512401e-184
4.5676599902296 8.82114420762883e-185
4.57010258915486 3.32051484275868e-185
4.57254518808012 1.24904297092602e-185
4.57498778700537 4.6950591989778e-186
4.57743038593063 1.76358661067227e-186
4.57987298485589 6.61979939277938e-187
4.58231558378114 2.48305001263703e-187
4.5847581827064 9.30719888464201e-188
4.58720078163166 3.4861470056831e-188
4.58964338055691 1.30486583181067e-188
4.59208597948217 4.88067361839489e-189
4.59452857840743 1.82426406041237e-189
4.59697117733268 6.81380891350337e-190
4.59941377625794 2.5432367611676e-190
4.60185637518319 9.48589933272544e-191
4.60429897410845 3.53561842528164e-191
4.60674157303371 1.31688455540634e-191
4.60918417195896 4.90146311555706e-192
4.61162677088422 1.82305500268743e-192
4.61406936980948 6.77594827249076e-193
4.61651196873473 2.51673186309028e-193
4.61895456765999 9.34115645650937e-194
4.62139716658525 3.4646666441878e-194
4.6238397655105 1.28416151421147e-194
4.62628236443576 4.75636864604139e-195
4.62872496336102 1.76047273096906e-195
4.63116756228627 6.51150396249842e-196
4.63361016121153 2.40675455175092e-196
4.63605276013679 8.88957613349611e-197
4.63849535906204 3.28117457467674e-197
4.6409379579873 1.2102551115983e-197
4.64338055691255 4.46091644949903e-198
4.64582315583781 1.6431268765825e-198
4.64826575476307 6.04808974186447e-199
4.65070835368832 2.22467072832397e-199
4.65315095261358 8.17737492611845e-200
4.65559355153884 3.00374460985402e-200
4.65803615046409 1.10258807521278e-200
4.66047874938935 4.04450184348258e-201
4.66292134831461 1.48258127593787e-201
4.66536394723986 5.4309271490932e-202
4.66780654616512 1.98807013811138e-202
4.67024914509038 7.27263766140265e-203
4.67269174401563 2.65861216417627e-203
4.67513434294089 9.71227736537252e-204
4.67757694186615 3.54560606263918e-204
4.6800195407914 1.29349115848913e-204
4.68246213971666 4.71563615051825e-205
4.68490473864192 1.71799230664973e-205
4.68734733756717 6.25470029485809e-206
4.68978993649243 2.27560258536438e-206
4.69223253541769 8.27353706076765e-207
4.69467513434294 3.00601510379932e-207
4.6971177332682 1.0914315471996e-207
4.69956033219345 3.96011235573084e-208
4.70200293111871 1.43590078104792e-208
4.70444553004397 5.2029245928971e-209
4.70688812896922 1.88398336684772e-209
4.70933072789448 6.81731381137492e-210
4.71177332681974 2.46522436667725e-210
4.71421592574499 8.90854580551014e-211
4.71665852467025 3.21710056706008e-211
4.71910112359551 1.16099450790784e-211
4.72154372252076 4.18700669300205e-212
4.72398632144602 1.50898651805385e-212
4.72642892037128 5.43469944402475e-213
4.72887151929653 1.95602509309087e-213
4.73131411822179 7.0352945172246e-214
4.73375671714704 2.52871197528936e-214
4.7361993160723 9.08292899577198e-215
4.73864191499756 3.26033476210918e-215
4.74108451392281 1.16952212052853e-215
4.74352711284807 4.19242117697503e-216
4.74596971177333 1.5018682605126e-216
4.74841231069858 5.37662179304494e-217
4.75085490962384 1.92352617061899e-217
4.7532975085491 6.87698251928914e-218
4.75574010747435 2.45702285901704e-218
4.75818270639961 8.77267771710245e-219
4.76062530532487 3.13016405143281e-219
4.76306790425012 1.11612854474422e-219
4.76551050317538 3.97716644411133e-220
4.76795310210063 1.41626980820658e-220
4.77039570102589 5.04000711916806e-221
4.77283829995115 1.79237743541698e-221
4.7752808988764 6.37002582633678e-222
4.77772349780166 2.26238528510434e-222
4.78016609672692 8.02982040484319e-223
4.78260869565217 2.84812619058321e-223
4.78505129457743 1.00954804994364e-223
4.78749389350269 3.57609767252177e-224
4.78993649242794 1.26592098754227e-224
4.7923790913532 4.47835912411905e-225
4.79482169027846 1.58323930011164e-225
4.79726428920371 5.59357893842358e-226
4.79970688812897 1.97491670642576e-226
4.80214948705423 6.96825179593488e-227
4.80459208597948 2.45705661202544e-227
4.80703468490474 8.65810807047345e-228
4.80947728383 3.04893095072744e-228
4.81191988275525 1.07297389979268e-228
4.81436248168051 3.77353118505083e-229
4.81680508060576 1.32624628318678e-229
4.81924767953102 4.65819967289924e-230
4.82169027845628 1.63504586182045e-230
4.82413287738153 5.73535001744958e-231
4.82657547630679 2.01051953835356e-231
4.82901807523205 7.04328533609777e-232
4.8314606741573 2.46581853636694e-232
4.83390327308256 8.62712358391436e-233
4.83634587200782 3.01640903041615e-233
4.83878847093307 1.05398391154858e-233
4.84123106985833 3.68042097379152e-234
4.84367366878359 1.28434295312864e-234
4.84611626770884 4.47903793707661e-235
4.8485588666341 1.56102164931171e-235
4.85100146555936 5.43693061614491e-236
4.85344406448461 1.8924288567692e-236
4.85588666340987 6.58273642382714e-237
4.85832926233512 2.28830932266309e-237
4.86077186126038 7.94958723184416e-238
4.86321446018564 2.75991838527329e-238
4.86565705911089 9.57568686540886e-239
4.86809965803615 3.32021259346931e-239
4.87054225696141 1.15049393591639e-239
4.87298485588666 3.98405645353348e-240
4.87542745481192 1.37876282476244e-240
4.87787005373718 4.76844525551543e-241
4.88031265266243 1.6481146275108e-241
4.88275525158769 5.69274362516648e-242
4.88519785051295 1.96507738601899e-242
4.8876404494382 6.778939089067e-243
4.89008304836346 2.33705034314372e-243
4.89252564728872 8.05190952820958e-244
4.89496824621397 2.7723905361119e-244
4.89741084513923 9.53970292853198e-245
4.89985344406448 3.280502966218e-245
4.90229604298974 1.12738273165301e-245
4.904738641915 3.87193358859718e-246
4.90718124084025 1.32895481964967e-246
4.90962383976551 4.55846417742765e-247
4.91206643869077 1.56261901872669e-247
4.91450903761602 5.35320791951437e-248
4.91695163654128 1.83274388967005e-248
4.91939423546654 6.27070437505905e-249
4.92183683439179 2.14416383797342e-249
4.92427943331705 7.32701222148602e-250
4.92672203224231 2.50220788111815e-250
4.92916463116756 8.53979796815817e-251
4.93160723009282 2.91272682804005e-251
4.93404982901808 9.92841860112329e-252
4.93649242794333 3.38211818967265e-252
4.93893502686859 1.15139958928682e-252
4.94137762579384 3.91734806997375e-253
4.9438202247191 1.33194798983416e-253
4.94626282364436 4.52596922168003e-254
4.94870542256961 1.53696989618272e-254
4.95114802149487 5.21613439237369e-255
4.95359062042013 1.76913933867854e-255
4.95603321934538 5.99660403663865e-256
4.95847581827064 2.03132297802106e-256
4.9609184171959 6.87674743161725e-257
4.96336101612115 2.32657929823698e-257
4.96580361504641 7.86653620871869e-258
4.96824621397167 2.65815524401871e-258
4.97068881289692 8.9765293061744e-259
4.97313141182218 3.02947998859001e-259
4.97557401074743 1.02178483588566e-259
4.97801660967269 3.44415552279601e-260
4.98045920859795 1.16021426412417e-260
4.9829018075232 3.90594356928267e-261
4.98534440644846 1.31415487436712e-261
4.98778700537372 4.41873037647915e-262
4.99022960429897 1.48491874362928e-262
4.99267220322423 4.98484616210058e-263
4.99511480214949 1.67886533406606e-263
4.99755740107474 5.45715538838183e-264
5 2.3483925120449e-264
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)6.47 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.339011017504905, ymax=1.35366221751675,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 0.000104289362595219
0.00244259892525647 -0.000256972084453274
0.00488519785051295 -2.32826922183288e-05
0.00732779677576942 0.000292079406480422
0.00977039570102589 -5.63155721557416e-05
0.0122129946262824 -0.000327107780482133
0.0146555935515388 0.000134282811200475
0.0170981924767953 0.000362436223026388
0.0195407914020518 -0.000210396777558345
0.0219833903273083 -0.000398428244009912
0.0244259892525647 0.000284432616874542
0.0268685881778212 0.000435429626727883
0.0293111871030777 -0.00035616009732121
0.0317537860283341 -0.000473766177068692
0.0341963849535906 0.000425341077474093
0.0366389838788471 0.000513741413304011
0.0390815828041036 -0.000491727242849391
0.04152418172936 -0.000555634172115254
0.0439667806546165 0.000555058142209942
0.046409379579873 0.000599696111040233
0.0488519785051295 -0.000615059555868469
0.0512945774303859 -0.000646149092747439
0.0537371763556424 0.000671442229335184
0.0561797752808989 0.000695182442163325
0.0586223742061554 -0.000723901007124881
0.0610649731314118 -0.000746950073771264
0.0635075720566683 0.00077211440264963
0.0659501709819248 0.000801567493083947
0.0683927699071812 -0.000815744641253623
0.0708353688324377 -0.00085910868381874
0.0732779677576942 0.00085443821415869
0.0757205666829507 0.000919602900081232
0.0781631656082071 -0.000887826981440513
0.0806057645334636 -0.000983031391442683
0.0830483634587201 0.000915529861682149
0.0854909623839765 0.0010493240977882
0.087933561309233 -0.000937155144920964
0.0903761602344895 -0.00111835636030229
0.092818759159746 0.000952303463310776
0.0952613580850024 0.0011899457048904
0.0977039570102589 -0.000960571450708206
0.100146555935515 -0.00126384876454426
0.102589154860772 0.000961556117755214
0.105031753786028 0.00133975841759771
0.107474352711285 -0.000954859962958065
0.109916951636541 -0.00141730122925242
0.112359550561798 0.000940096832433136
0.114802149487054 0.0014960352941001
0.117244748412311 -0.00091689853141725
0.119687347337567 -0.00157544858716208
0.122129946262824 0.000884922178888721
0.12457254518808 0.00165495794030518
0.127015144113337 -0.000843858282973925
0.129457743038593 -0.00173390876906139
0.13190034196385 0.000793439498829874
0.134342940889106 0.00181157568167792
0.136785539814362 -0.00073345001235538
0.139228138739619 -0.00188716410745225
0.141670737664875 0.000663735472741768
0.144113336590132 0.00195981308411935
0.146555935515388 -0.000584213374011533
0.148998534440645 -0.00202859934430375
0.151441133365901 0.000494883761065192
0.153883732291158 0.00209254283793374
0.156326331216414 -0.00039584010911372
0.158768930141671 -0.00215061382065046
0.161211529066927 0.000287280197294561
0.163654127992184 0.00220174162707444
0.16609672691744 -0.00016951676808707
0.168539325842697 -0.00224482523176875
0.170981924767953 4.29877345377686e-05
0.17342452369321 0.00227874567925538
0.175867122618466 9.17343323143635e-05
0.178309721543723 -0.00230238043715355
0.180752320468979 -0.000233933731837538
0.183194919394235 0.00231461969292317
0.185637518319492 0.000382744500690483
0.188080117244748 -0.00231438457447245
0.190522716170005 -0.000537144964297879
0.192965315095261 0.00230064722791785
0.195407914020518 0.000695954338247826
0.197850512945774 -0.0022724526319954
0.200293111871031 -0.000857831758402266
0.202735710796287 0.00222894196817542
0.205178309721544 0.00102127812489308
0.2076209086468 -0.00216937729886847
0.210063507572057 -0.0011846411427057
0.212506106497313 0.00209316723389527
0.21494870542257 0.00134612392880113
0.217391304347826 -0.00199989318866707
0.219833903273083 -0.00150379753091841
0.222276502198339 0.00188933575753106
0.224719101123595 0.00165561766471681
0.227161700048852 -0.00176150064425869
0.229604298974108 -0.00179944592252029
0.232046897899365 0.00161664351095999
0.234489496824621 0.00193307563674765
0.236932095749878 -0.00145529302887886
0.239374694675134 -0.00205426249387039
0.241817293600391 0.00127827134320466
0.244259892525647 0.00216075988893357
0.246702491450904 -0.00108671110182293
0.24914509037616 -0.0022503588866094
0.251587689301417 0.000882068149106685
0.254030288226673 0.00232093251261146
0.25647288715193 -0.000666128954253865
0.258915486077186 -0.0023704839398748
0.261358085002443 0.000441011833491411
0.263800683927699 0.00239719795921885
0.266243282852956 -0.00020916104116174
0.268685881778212 -0.00239949493698065
0.271128480703468 -2.66671490196914e-05
0.273571079628725 0.00237608626553033
0.276013678553981 0.000263427170799881
0.278456277479238 -0.00232603011200134
0.280898876404494 -0.000497816379349685
0.283341475329751 0.00224878607132015
0.285784074255007 0.000726317270566328
0.288226673180264 -0.0021442671387317
0.29066927210552 -0.000945250018785646
0.293111871030777 0.0020128872426891
0.295554469956033 0.00115083539530154
0.29799706888129 -0.00185560243006014
0.300439667806546 -0.00133926783374546
0.302882266731803 0.00167394368192174
0.305324865657059 0.00150679806823558
0.307767464582316 -0.00147003927077087
0.310210063507572 -0.00164982438981463
0.312652662432829 0.00124662455916941
0.315095261358085 0.00176499115219142
0.317537860283341 -0.00100703719715902
0.319980459208598 -0.00184929271738239
0.322423058133854 0.000755195811605542
0.324865657059111 0.0019001805768887
0.327308255984367 -0.000495560504665765
0.329750854909624 -0.00191567092828242
0.33219345383488 0.000233073798987415
0.334636052760137 0.00189444954722289
0.337078651685393 2.69189098771123e-05
0.33952125061065 -0.00183597039046886
0.341963849535906 -0.000278769805127508
0.344406448461163 0.00174054401800578
0.346849047386419 0.000516649782502169
0.349291646311676 -0.00160941165593647
0.351734245236932 -0.000734689311075653
0.354176844162189 0.00144480056139697
0.356619443087445 0.000927137242757157
0.359062042012701 -0.00124995632221408
0.361504640937958 -0.00108853489460924
0.363947239863214 0.00102914785270838
0.366389838788471 0.0012139017782139
0.368832437713727 -0.000787641156660673
0.371275036638984 -0.00129892837623376
0.37371763556424 0.000531638439718438
0.376160234489497 0.00134017040326461
0.378602833414753 -0.000268179882328891
0.38104543234001 -0.00133523807721449
0.383488031265266 5.00634074827135e-06
0.385930630190523 0.00128297311599929
0.388373229115779 0.000249617570907948
0.390815828041036 -0.00118360551415992
0.393258426966292 -0.00048711915782039
0.395701025891549 0.00103888170048179
0.398143624816805 0.000698869612852519
0.400586223742062 -0.000852155487547304
0.403028822667318 -0.000876468030423543
0.405471421592574 0.000628433353117548
0.407914020517831 0.00101205131946784
0.410356619443087 -0.000374366093690888
0.412799218368344 -0.00109862190613783
0.4152418172936 9.81798069560482e-05
0.417684416218857 0.00113038316725892
0.420127015144113 0.000190459473030019
0.42256961406937 -0.00110307068855927
0.425012212994626 -0.000480651327216543
0.427454811919883 0.00101426579893476
0.429897410845139 0.000760538220601592
0.432340009770396 -0.000863676504792024
0.434782608695652 -0.00101765326221154
0.437225207620909 0.000653370054598261
0.439667806546165 0.00123933406875681
0.442110405471422 -0.000387941021287866
0.444553004396678 -0.00141319485743181
0.446995603321934 7.45991141142599e-05
0.449438202247191 0.00152764518531066
0.451880801172447 0.000276837975767279
0.454323400097704 -0.001572439961956
0.45676599902296 -0.000654059445726332
0.459208597948217 0.00153924165509053
0.461651196873473 0.00104249386216656
0.46409379579873 -0.00142217218210559
0.466536394723986 -0.00142566535834817
0.468978993649243 0.00121832904952433
0.471421592574499 0.00178567496151066
0.473864191499756 -0.000928238101054334
0.476306790425012 -0.00210380293179804
0.478749389350269 0.00055621400045585
0.481191988275525 0.00236122176301946
0.483634587200782 -0.000110599539610676
0.486077186126038 -0.00253980275358703
0.488519785051295 -0.000396143763913889
0.490962383976551 0.00262299206090605
0.493404982901808 0.000947518357083554
0.495847581827064 -0.00259672522210679
0.49829018075232 -0.00152326654220822
0.500732779677577 0.0024503426307645
0.503175378602833 0.00209985305965748
0.50561797752809 -0.00217746282123694
0.508060576453346 -0.00265115971149686
0.510503175378603 0.00177676607637112
0.512945774303859 0.0031493876507155
0.515388373229116 -0.00125263829763323
0.517830972154372 -0.00356615190664763
0.520273571079629 0.000615624700401995
0.522716170004885 0.00387374070738473
0.525158768930142 0.000117354882095818
0.527601367855398 -0.00404649969093334
0.530043966780655 -0.000923072164331806
0.532486565705911 0.00406228878113881
0.534929164631168 0.0017723728563361
0.537371763556424 -0.00390394805750762
0.539814362481681 -0.00263089874883627
0.542256961406937 0.00356069916250911
0.544699560332193 0.00346015825130942
0.54714215925745 -0.00302940150319717
0.549584758182706 -0.00421893689088342
0.552027357107963 0.00231557855476576
0.554469956033219 0.00486501973931094
0.556912554958476 -0.00143412974904342
0.559355153883732 -0.00535717672654119
0.561797752808989 0.000409648408637155
0.564240351734245 0.0056573403132525
0.566682950659502 0.000723723528831464
0.569125549584758 -0.00573288422599311
0.571568148510015 -0.00192295739675055
0.574010747435271 0.00555889326798307
0.576453346360528 0.0031373483041723
0.578895945285784 -0.00512029907641055
0.581338544211041 -0.00431027972643742
0.583781143136297 0.00441374660577724
0.586223742061553 0.00538151674106902
0.58866634098681 -0.00344905252074934
0.591108939912066 -0.0062899683888679
0.593551538837323 0.0022501208579804
0.595994137762579 0.00697682399701267
0.598436736687836 -0.000855194260497235
0.600879335613092 -0.0073889330793844
0.603321934538349 -0.00068365860524449
0.605764533463605 0.0074822659276522
0.608207132388862 0.0023018870894293
0.610649731314118 -0.00722526473618648
0.613092330239375 -0.00392466103424754
0.615534929164631 0.00660187565341138
0.617977528089888 0.00546991030757883
0.620420127015144 -0.00561404302422312
0.622862725940401 -0.00685212591184472
0.625305324865657 0.00428345050579375
0.627747923790914 0.00798678998795948
0.63019052271617 -0.00265231144185492
0.632633121641426 -0.00879524506299086
0.635075720566683 0.000783043912884554
0.637518319491939 0.00920975999715138
0.639960918417196 0.00124328560570174
0.642403517342452 -0.00917850547597702
0.644846116267709 -0.00332980295528223
0.647288715192965 0.00867011988136112
0.649731314118222 0.00536792877430863
0.652173913043478 -0.00767753108703669
0.654616511968735 -0.00724263539355919
0.657059110893991 0.00622070476130152
0.659501709819248 0.00883866138239308
0.661944308744504 -0.00434801783990543
0.664386907669761 -0.0100473984940092
0.666829506595017 0.00213600843296398
0.669272105520274 0.0107740846022737
0.67171470444553 0.000312669534112874
0.674157303370786 -0.010944869291992
0.676599902296043 -0.00287315908223099
0.679042501221299 0.0105132729878984
0.681485100146556 0.00540413428026699
0.683927699071812 -0.00946554232151766
0.686370297997069 -0.00775517869679655
0.688812896922325 0.00782441919924651
0.691255495847582 0.00977549535284018
0.693698094772838 -0.00565089243229466
0.696140693698095 -0.0113235039226502
0.698583292623351 0.00304359025595542
0.701025891548608 0.0122767644720792
0.703468490473864 -0.000135598306595387
0.705911089399121 -0.0125415764508344
0.708353688324377 -0.00291135372923098
0.710796287249634 0.0120615475373806
0.71323888617489 0.00591521011820164
0.715681485100147 -0.0108244185578487
0.718124084025403 -0.00868408749348668
0.72056668295066 0.00886647509010163
0.723009281875916 0.0110284312083392
0.725451880801173 -0.00627397734538314
0.727894479726429 -0.0127741237757677
0.730337078651685 0.00318119728618776
0.732779677576942 0.0137756875796037
0.735222276502198 0.000235139169289931
0.737664875427455 -0.0139286199361699
0.740107474352711 -0.00376495641748819
0.742550073277968 0.0131798571851601
0.744992672203224 0.0071771539248783
0.747435271128481 -0.0115353975428351
0.749877870053737 -0.0102345400891659
0.752320468978994 0.00906422710793755
0.75476306790425 0.0127104931251613
0.757205666829507 -0.00589789088664775
0.759648265754763 -0.014406235347275
0.76209086468002 0.00222532526767534
0.764533463605276 0.0151674393648599
0.766976062530533 0.00171709318195405
0.769418661455789 -0.0148988029638128
0.771861260381045 -0.00565994605488354
0.774303859306302 0.0135752517886863
0.776746458231558 0.00931888442156423
0.779189057156815 -0.0112485665882952
0.781631656082071 -0.0124153378941243
0.784074255007328 0.00804848719884676
0.786516853932584 0.0146983770366167
0.788959452857841 -0.00417771078516939
0.791402051783097 -0.015966042930987
0.793844650708354 -9.93417281772255e-05
0.79628724963361 0.0160843355074532
0.798729848558867 0.00447359936181861
0.801172447484123 -0.0150020751071943
0.80361504640938 -0.00861332350336763
0.806057645334636 0.0127600349974024
0.808500244259893 0.0121895524026468
0.810942843185149 -0.00949308849712536
0.813385442110406 -0.0149031206350453
0.815828041035662 0.00542461019913946
0.818270639960918 0.0165110503184983
0.820713238886175 -0.000852987754393099
0.823155837811431 -0.0168499630932387
0.825598436736688 -0.00386920521417408
0.828041035661944 0.0158542156757414
0.830483634587201 0.00836211033030746
0.832926233512457 -0.0135667349102052
0.835368832437714 -0.0122496269368082
0.83781143136297 0.0101410189977017
0.840254030288227 0.0151921105151111
0.842696629213483 -0.00583345650144915
0.84513922813874 -0.0169178716577167
0.847581827063996 0.000985948019248914
0.850024425989253 0.0172504887585227
0.852467024914509 0.00400026920323346
0.854909623839765 -0.0161290935807327
0.857352222765022 -0.00869777850513717
0.859794821690278 0.0136192272271218
0.862237420615535 0.0126904853674055
0.864680019540791 -0.00991258121270425
0.867122618466048 -0.0156121893808092
0.869565217391304 0.00531489009430021
0.872007816316561 0.0171825867612352
0.874450415241817 -0.000222354440927616
0.876893014167074 -0.0172370335661031
0.87933561309233 -0.00491185361925572
0.881778212017587 0.0157467427719681
0.884220810942843 0.00961833261106884
0.8866634098681 -0.0128268053046589
0.889106008793356 -0.0134558346600186
0.891548607718613 0.00873047632529231
0.893991206643869 0.0160550428029345
0.896433805569126 -0.00382947289904869
0.898876404494382 -0.017157252768278
0.901319003419638 -0.00141852985050097
0.903761602344895 0.016643685832917
0.906204201270151 0.00651258505224387
0.908646800195408 -0.0145518551366995
0.911089399120664 -0.0109574603063517
0.913531998045921 0.0110765497470803
0.915974596971177 0.0143141029267769
0.918417195896434 -0.00655450113427489
0.92085979482169 -0.0162462855410144
0.923302393746947 0.00143351745641883
0.925744992672203 0.0165582116705128
0.92818759159746 0.0037713655586306
0.930630190522716 -0.0152185350745172
0.933072789447973 -0.00853056272340415
0.935515388373229 0.0123674897599157
0.937957987298486 0.0123560454938563
0.940400586223742 -0.00830554199579734
0.942843185148998 -0.0148547650873769
0.945285784074255 0.00346399740173986
0.947728382999511 0.0157732376112909
0.950170981924768 0.00163989192043812
0.952613580850024 -0.0150278179398338
0.955056179775281 -0.00645882176738105
0.957498778700537 0.0127165720011042
0.959941377625794 0.0104762900886061
0.96238397655105 -0.00911062657892484
0.964826575476307 -0.0132654597595078
0.967269174401563 0.00462523242717134
0.96971177332682 0.0145389650195668
0.972154372252076 0.000226746175099606
0.974596971177333 -0.0141833543286291
0.977039570102589 -0.00489391007299142
0.979482169027846 0.0122734594367148
0.981924767953102 0.0088511678404306
0.984367366878359 -0.00906427235986491
0.986809965803615 -0.0116625021807683
0.989252564728871 0.0049606495890466
0.991695163654128 0.013033737832777
0.994137762579384 -0.00046801632003305
0.996580361504641 -0.0128483385410285
0.999022960429897 -0.00387016032656583
1.00146555935515 0.0111811864879765
1.00390815828041 0.00754038978001992
1.00635075720567 -0.00828800432092431
1.00879335613092 -0.0101238961567642
1.01123595505618 0.00457124783144163
1.01367855398144 0.0113494143811186
1.01612115290669 -0.000526516172323934
1.01856375183195 -0.0111266957623828
1.02100635075721 -0.00332365377514636
1.02344894968246 0.0095557823934718
1.02589154860772 0.00649974932852994
1.02833414753298 -0.00691033706159832
1.03077674645823 -0.00862931473756194
1.03321934538349 0.00359694525356127
1.03566194430874 0.00949590439801662
1.038104543234 -9.58296746419827e-05
1.04054714215926 -0.00906570801402093
1.04298974108451 -0.00310869592838758
1.04543234000977 0.00748766688159314
1.04787493893503 0.00559793260313639
1.05031753786028 -0.0050667397384282
1.05276013678554 -0.00707823770352676
1.0552027357108 0.00221404389204303
1.05764533463605 0.00742104487118981
1.06008793356131 0.000618727555925991
1.06253053248657 -0.00667705969712672
1.06497313141182 -0.00301053305442603
1.06741573033708 0.00506212289214194
1.06985832926234 0.00463658287070891
1.07230092818759 -0.00291670958476961
1.07474352711285 -0.00531761912192694
1.0771861260381 0.000645396814278175
1.07962872496336 0.00504454600006631
1.08207132388862 0.00135384813514802
1.08451392281387 -0.0039739468578742
1.08695652173913 -0.00275867203871959
1.08939912066439 0.00239483573640608
1.09184171958964 0.00337763986121664
1.0942843185149 -0.000671983685565292
1.09672691744016 -0.00318181089049305
1.09916951636541 -0.000824519360759543
1.10161211529067 0.00230638976452148
1.10405471421593 0.00179096283487656
1.10649731314118 -0.00102140096623756
1.10893991206644 -0.00204971071794168
1.1113825109917 -0.000324034011288559
1.11382510991695 0.00158524039096698
1.11626770884221 0.00137410834573157
1.11871030776746 -0.000548729104383816
1.12115290669272 -0.00184207222060005
1.12359550561798 -0.000771047212053665
1.12603810454323 0.00157456734662617
1.12848070346849 0.00200638027449898
1.13092330239375 -0.000591141104736907
1.133365901319 -0.00278871962752404
1.13580850024426 -0.00091047313051106
1.13825109916952 0.00283154057038554
1.14069369809477 0.00258659403666805
1.14313629702003 -0.00200134746645552
1.14557889594529 -0.00401337682834838
1.14802149487054 0.000361288112630551
1.1504640937958 0.00477510364051965
1.15290669272106 0.00182385328275093
1.15534929164631 -0.0045584649769807
1.15779189057157 -0.00412560672138888
1.16023448949682 0.00323366974251766
1.16267708842208 0.00602863110767256
1.16511968734734 -0.000904197440078541
1.16756228627259 -0.00703395738122722
1.17000488519785 -0.00208823735226305
1.17244748412311 0.00676960019358809
1.17489008304836 0.00520898590295463
1.17733268197362 -0.00508609980535103
1.17977528089888 -0.00782165215464721
1.18221787982413 0.00211544087662118
1.18466047874939 0.00931083814134771
1.18710307767465 0.00172279740006318
1.1895456765999 -0.00921410995132838
1.19198827552516 -0.00577491199510968
1.19443087445042 0.00733662319810754
1.19687347337567 0.00926134543455817
1.19931607230093 -0.0038226845876054
1.20175867122618 -0.011423037396324
1.20420127015144 -0.000835209506767652
1.2066438690767 0.0116794719979473
1.20908646800195 0.00585834622897995
1.21152906692721 -0.00976684012780334
1.21397166585247 -0.0103093755637553
1.21641426477772 0.00582558339368426
1.21885686370298 0.013265863323553
1.22129946262824 -0.000413946305167311
1.22374206155349 -0.0140085745720325
1.22618466047875 -0.00556281175995499
1.22862725940401 0.0121869723420081
1.23106985832926 0.0110013425249876
1.23351245725452 -0.00792537585677578
1.23595505617978 -0.0148041166158834
1.23839765510503 0.00184197634556181
1.24084025403029 0.0161013509854763
1.24328285295554 0.00503158113617989
1.2457254518808 -0.0144466003489705
1.24816805080606 -0.0114226723479032
1.25061064973131 0.00994291896967216
1.25305324865657 0.0160547910854564
1.25549584758183 -0.00326703610751038
1.25793844650708 -0.0179056499054219
1.26038104543234 -0.00442251875551302
1.2628236443576 0.0164342222849805
1.26526624328285 0.0116841406981914
1.26770884220811 -0.0117265569882529
1.27015144113337 -0.0170660444452729
1.27259404005862 0.00452303050123219
1.27503663898388 0.0194020276433248
1.27747923790914 0.0038882488360053
1.27992183683439 -0.018069556876526
1.28236443575965 -0.0118998427917622
1.2848070346849 0.013152674329759
1.28724963361016 0.0178960307101432
1.28969223253542 -0.00546802725480317
1.29213483146067 -0.0205864176884134
1.29457743038593 -0.00356143079847964
1.29702002931119 0.019292470721697
1.29946262823644 0.0121687031237971
1.3019052271617 -0.0141223059911433
1.30434782608696 -0.0185938154122305
1.30679042501221 0.00598866703662635
1.30923302393747 0.0214537073908125
1.31167562286273 0.00354383288566857
1.31411822178798 -0.0200519363295705
1.31656082071324 -0.0125595249974134
1.3190034196385 0.0145570900178732
1.32144601856375 0.0191836283495426
1.32388861748901 -0.00600323961240541
1.32633121641426 -0.0219844744018287
1.32877381533952 -0.00389755123322251
1.33121641426478 0.0202978374895511
1.33365901319003 0.0130991678897759
1.33610161211529 -0.0143974000213246
1.33854421104055 -0.0196532692246693
1.3409868099658 0.00546573889144605
1.34342940889106 0.0221366592665834
1.34587200781632 0.00463701623183059
1.34831460674157 -0.0199778847040578
1.35075720566683 -0.0137636535354755
1.35319980459209 0.0136048265519975
1.35564240351734 0.0199475420331059
1.3580850024426 -0.00437242881865391
1.36052760136786 -0.0218437597242399
1.36297020029311 -0.00572124791323911
1.36541279921837 0.0190413761851229
1.36785539814362 0.014472714905672
1.37029799706888 -0.0121702914631663
1.37274059599414 -0.0199680094464897
1.37518319491939 0.00277129267666745
1.37762579384465 0.0210210679571155
1.38006839276991 0.00704705832990904
1.38251099169516 -0.0174508931604351
1.38495359062042 -0.0150893310909723
1.38739618954568 0.0101278879978116
1.38983878847093 0.019580878058343
1.39228138739619 -0.000773209455581237
1.39472398632145 -0.0195812573423729
1.3971665852467 -0.00844541140921153
1.39960918417196 0.0152020132324363
1.40205178309722 0.0154268653123805
1.40449438202247 -0.00757291460824602
1.40693698094773 -0.0186350922346307
1.40937957987298 -0.00143815212054657
1.41182217879824 0.0174598992783628
1.4142647777235 0.00968470176061452
1.41670737664875 -0.0123495020878417
1.41914997557401 -0.0152671491705498
1.42159257449927 0.00468044881406838
1.42403517342452 0.0169922739506258
1.42647777234978 0.00360272395796152
1.42892037127504 -0.0146498729183711
1.43136297020029 -0.0104858910696037
1.43380556912555 0.00903603210967222
1.43624816805081 0.0143926954156277
1.43869076697606 -0.00171832042176972
1.44113336590132 -0.0145684986427565
1.44357596482658 -0.00539341095502101
1.44601856375183 0.0112408426549823
1.44846116267709 0.010554606351928
1.45090376160235 -0.00551635805079679
1.4533463605276 -0.0126345316205447
1.45578895945286 -0.000954031409480047
1.45823155837811 0.01138463246933
1.46067415730337 0.00644577064589218
1.46311675622863 -0.00745604047450359
1.46555935515388 -0.00963362612293192
1.46800195407914 0.00216658528650108
1.4704445530044 0.00993333699696481
1.47288715192965 0.00291065083462113
1.47532975085491 -0.00761699997621177
1.47777234978017 -0.0064137984522441
1.48021494870542 0.00367408383548815
1.48265754763068 0.00757481375217639
1.48510014655594 0.000534148436286327
1.48754274548119 -0.00640540661045019
1.48998534440645 -0.00371678755486542
1.4924279433317 0.00363411378992918
1.49487054225696 0.00505274564618966
1.49731314118222 -0.000419882889659985
1.49975574010747 -0.00442204119024206
1.50219833903273 -0.00206176874706239
1.50464093795799 0.00239706361474933
1.50708353688324 0.00302266111284952
1.5095261358085 2.56499419040322e-07
1.51196873473376 -0.0023208879546493
1.51441133365901 -0.00169184049492069
1.51685393258427 0.000486520672977274
1.51929653150953 0.00195181994857895
1.52173913043478 0.001496560103654
1.52418172936004 -0.000686051840534201
1.5266243282853 -0.00257936523797719
1.52906692721055 -0.00152057522121102
1.53150952613581 0.00207134432325096
1.53395212506107 0.00361451936249405
1.53639472398632 5.5213419503532e-05
1.53883732291158 -0.00447634277485978
1.54127992183683 -0.00309929123640667
1.54372252076209 0.0033774475968862
1.54616511968735 0.00584419750114338
1.5486077186126 -0.00032362785300868
1.55105031753786 -0.00699126576864232
1.55349291646312 -0.0038528789264604
1.55593551538837 0.00567067855333709
1.55837811431363 0.00771046340173337
1.56082071323889 -0.00184537017510864
1.56326331216414 -0.00967382076859078
1.5657059110894 -0.00355372373233526
1.56814851001466 0.00861826529361626
1.57059110893991 0.00884012566660199
1.57303370786517 -0.00435822562870052
1.57547630679042 -0.012092061618708
1.57791890571568 -0.00215044539640532
1.58036150464094 0.0118244639813539
1.58280410356619 0.00900058968265666
1.58524670249145 -0.00758532546703055
1.58768930141671 -0.0138917423178077
1.59013190034196 0.000252277421802702
1.59257449926722 0.0148962804067916
1.59501709819248 0.00811060836159001
1.59745969711773 -0.0111824179315207
1.59990229604299 -0.0148329316299182
1.60234489496825 0.00343190247800368
1.6047874938935 0.0174958384290112
1.60723009281876 0.00622793305020946
1.60967269174402 -0.0147933999852317
1.61211529066927 -0.0148037856336103
1.61455788959453 0.00709454785109714
1.61700048851979 0.0193749244667359
1.61944308744504 0.00352096700431713
1.6218856863703 -0.0180962811633684
1.62432828529555 -0.013814818493254
1.62677088422081 0.0109213796093601
1.62921348314607 0.0203910232128028
1.63165608207132 0.000232066007218448
1.63409868099658 -0.0208354752224975
1.63654127992184 -0.0119789927694839
1.63898387884709 0.0146085940862817
1.64142647777235 0.0205069949666563
1.64386907669761 -0.00336064970022958
1.64631167562286 -0.0228393150467638
1.64875427454812 -0.00948356960550655
1.65119687347338 0.0178972497898046
1.65363947239863 0.0197782602086044
1.65608207132389 -0.00697769253435458
1.65852467024914 -0.0240240036859562
1.6609672691744 -0.0065592264730107
1.66340986809966 0.020591563999257
1.66585246702491 0.0183320219838258
1.66829506595017 -0.0103654362742466
1.67073766487543 -0.0243866988585861
1.67318026380068 -0.00345084901550661
1.67562286272594 0.0225661759903805
1.6780654616512 0.0163428885639005
1.68050806057645 -0.0133146366562283
1.68295065950171 -0.0239911107701366
1.68539325842697 -0.000393000876504481
1.68783585735222 0.0237641578094927
1.69027845627748 0.0140085367980521
1.69272105520274 -0.0156702283777042
1.69516365412799 -0.0229490202729348
1.69760625305325 0.00240833302490336
1.70004885197851 0.0241882276075928
1.70249145090376 0.0115280551122671
1.70493404982902 -0.0173334732716345
1.70737664875427 -0.0214006956969143
1.70981924767953 0.00478734751561061
1.71226184660479 0.0238877833982758
1.71470444553004 0.0090845520836708
1.7171470444553 -0.0182581742492932
1.71958964338056 -0.0194965049666776
1.72203224230581 0.00662389123309033
1.72447484123107 0.0229441653885033
1.72691744015633 0.00683267351881425
1.72936003908158 -0.0184429134926127
1.73180263800684 -0.0173812586310561
1.7342452369321 0.00784392235230612
1.73668783585735 0.0214561196107606
1.73913043478261 0.00489093161771054
1.74157303370786 -0.0179212137361893
1.74401563263312 -0.0151821075117832
1.74645823155838 0.00841632965709738
1.74890083048363 0.0195269044356518
1.75134342940889 0.00333824939161377
1.75378602833415 -0.0167512614802774
1.7562286272594 -0.0130002353837047
1.75867122618466 0.00834753110129838
1.76111382510992 0.0172539541737585
1.76355642403517 0.00221385415538529
1.76599902296043 -0.0150064653098988
1.76844162188569 -0.0109061683923206
1.77088422081094 0.00767511413570882
1.7733268197362 0.0147215552214202
1.77576941866146 0.00151958076592376
1.77821201758671 -0.0127677262891217
1.78065461651197 -0.0089382708332722
1.78309721543723 0.00646152579441343
1.78553981436248 0.0119966325337844
1.78798241328774 0.00122372054308964
1.79042501221299 -0.0101179220012533
1.79286761113825 -0.00710389045686114
1.79531021006351 0.0047885127449068
1.79775280898876 0.00912749372415333
1.80019540791402 0.00126572530009807
1.80263800683928 -0.0071387795884533
1.80508060576453 -0.00538262146297925
1.80752320468979 0.00275269449192784
1.80996580361505 0.00614522196809078
1.8124084025403 0.0015613015928884
1.81485100146556 -0.00391004545873736
1.81729360039082 -0.00373123028620012
1.81973619931607 0.000462354583837171
1.82217879824133 0.00306732271523252
1.82462139716659 0.00200766931365964
1.82706399609184 -0.000510646038134193
1.8295065950171 -0.00208989857593673
1.83194919394235 -0.00196472866897908
1.83439179286761 -9.68166327261682e-05
1.83683439179287 0.00248897973651291
1.83927699071812 0.0029786365757756
1.84171958964338 -0.000389543086628469
1.84416218856864 -0.00440280984114913
1.84660478749389 -0.00333913001184865
1.84904738641915 0.0028820658330912
1.85148998534441 0.00647159130152591
1.85393258426966 0.00143995790820881
1.85637518319492 -0.00671962954278454
1.85881778212018 -0.00664526454722018
1.86126038104543 0.00306281097623671
1.86370297997069 0.00987284591626309
1.86614557889595 0.00346079294729374
1.8685881778212 -0.00877847173292185
1.87103077674646 -0.0099867682822431
1.87347337567171 0.00291345228474613
1.87591597459697 0.0130748189835317
1.87835857352223 0.00571773148834543
1.88080117244748 -0.0104415454212691
1.88324377137274 -0.0133138012985378
1.885686370298 0.00233106488534973
1.88812896922325 0.0159562763541426
1.89057156814851 0.00822851225980355
1.89301416707377 -0.0115753642862942
1.89545676599902 -0.0165492486128186
1.89789936492428 0.00123728941023425
1.90034196384954 0.0183834414534196
1.90278456277479 0.0109747357757004
1.90522716170005 -0.0120586392086579
1.90766976062531 -0.0195852699769818
1.91011235955056 -0.000410940087447775
1.91255495847582 0.020214553017226
1.91499755740107 0.0138941959625174
1.91744015632633 -0.0117929033000969
1.91988275525159 -0.0222834406306493
1.92232535417684 -0.00261033139891892
1.9247679531021 0.0213085783462508
1.92721055202736 0.0168759125014535
1.92965315095261 -0.0107156373641825
1.93209574987787 -0.0244796558690666
1.93453834880313 -0.0053010062553139
1.93698094772838 0.0215384251783309
1.93942354665364 0.0197594063477321
1.9418661455789 -0.0088150530174364
1.94430874450415 -0.0259948141210694
1.94675134342941 -0.0083588260190241
1.94919394235467 0.020808409607223
1.95163654127992 0.0223399021008764
1.95407914020518 -0.00614494828502463
1.95652173913043 -0.0266518763203171
1.95896433805569 -0.0115924702728035
1.96140693698095 0.0190749145611409
1.9638495359062 0.0243810269793424
1.96629213483146 -0.00283724871685397
1.96873473375672 -0.0262991540867929
1.97117733268197 -0.0147477556285952
1.97361993160723 0.0163681425530787
1.97606253053249 0.0256360836603284
1.97850512945774 0.00089088427741636
1.980947728383 -0.0248385732314155
1.98339032730826 -0.0175216077028993
1.98583292623351 0.0128117256366358
1.98827552515877 0.0258779970256401
1.99071812408403 0.00473896514558747
1.99316072300928 -0.0222562289826003
1.99560332193454 -0.0195874810003258
1.99804592085979 0.00863588995277492
2.00048851978505 0.0249365217966148
2.00293111871031 0.00833766547466204
2.00537371763556 -0.0186509346968577
2.00781631656082 -0.0206327028042791
2.01025891548608 0.00417916095257689
2.01270151441133 0.0227393009596864
2.01514411333659 0.0112786047980007
2.01758671226185 -0.0142549365797488
2.0200293111871 -0.0204061237478462
2.02247191011236 -0.000126405209167192
2.02491450903762 0.0193510889304365
2.02735710796287 0.0131603830085325
2.02979970688813 -0.00943993101199942
2.03224230581339 -0.0187716694174062
2.03468490473864 -0.00379038484756797
2.0371275036639 0.0150032958699574
2.03957010258915 0.0136488796934495
2.04201270151441 -0.00470149587838175
2.04445530043967 -0.0157602119449446
2.04689789936492 -0.00632095813143145
2.04934049829018 0.0101045663540286
2.05178309721544 0.0125459725981135
2.05422569614069 -0.000616579130794954
2.05666829506595 -0.0116092063457921
2.05911089399121 -0.00730106008113366
2.06155349291646 0.00522312057442504
2.06399609184172 0.00985645871619214
2.06643869076698 0.00222779067112391
2.06888128969223 -0.00677763114855425
2.07132388861749 -0.00647573754025839
2.07376648754275 0.00103382083760374
2.076209086468 0.00583897232486721
2.07865168539326 0.00333077587018862
2.08109428431852 -0.00192399290174374
2.08353688324377 -0.00383682199199738
2.08597948216903 -0.00177206123003129
2.08842208109428 0.00102434192757533
2.09086468001954 0.00238786436049965
2.0933072789448 0.00216146723328574
2.09574987787005 0.000314155497367522
2.09819247679531 -0.00260855021204567
2.10063507572057 -0.00381441123640261
2.10307767464582 -0.000604119683806711
2.10552027357108 0.00467201765698824
2.10796287249634 0.00534652563356917
2.11040547142159 -0.00113238127477585
2.11284807034685 -0.00775100256440873
2.11529066927211 -0.00527259106907122
2.11773326819736 0.00493786419604859
2.12017586712262 0.0103443237245037
2.12261846604787 0.00262986589007278
2.12506106497313 -0.00985389695282702
2.12750366389839 -0.0108533507323854
2.12994626282364 0.00259519635806766
2.1323888617489 0.0142250594555609
2.13483146067416 0.00819856204288026
2.13727405959941 -0.00937848589442746
2.13971665852467 -0.0162571848096065
2.14215925744993 -0.00226459222736509
2.14460185637518 0.0159300567889506
2.14704445530044 0.01463694693627
2.1494870542257 -0.00597107614737904
2.15192965315095 -0.0202301111200864
2.15437225207621 -0.00900927852988144
2.15681485100147 0.0146624870722669
2.15925744992672 0.0206533997993095
2.16170004885198 0.000163171573920021
2.16414264777723 -0.0215970828750232
2.16658524670249 -0.0164865533895015
2.16902784562775 0.010127038153764
2.171470444553 0.0248178526379697
2.17391304347826 0.00818395825084282
2.17635564240352 -0.0195516413607552
2.17879824132877 -0.0231795573368423
2.18124084025403 0.00270772217828045
2.18368343917929 0.0258702231338112
2.18612603810454 0.0166806731207893
2.1885686370298 -0.0139269973746926
2.19101123595506 -0.0274965274740233
2.19345383488031 -0.00648441065475738
2.19589643380557 0.0230635493090288
2.19833903273083 0.0239034817053116
2.20078163165608 -0.00536656733134286
2.20322423058134 -0.0281532003424016
2.2056668295066 -0.0157465644939249
2.20810942843185 0.016453720851015
2.21055202735711 0.0281435904376291
2.21299462628236 0.00468558274424519
2.21543722520762 -0.0245633841847637
2.21787982413288 -0.0231164823512515
2.22032242305813 0.00703411550878062
2.22276502198339 0.0281924701086642
2.22520762090865 0.0142237333854685
2.2276502198339 -0.0171216720958347
2.23009281875916 -0.0268568535195125
2.23253541768442 -0.00337051965829878
2.23497801660967 0.0237603765688216
2.23742061553493 0.0211393329052861
2.23986321446019 -0.00725926892065921
2.24230581338544 -0.0259813654258803
2.2447484123107 -0.0124841975239695
2.24719101123596 0.0157088094064351
2.24963361016121 0.0238121876840657
2.25207620908647 0.00280742350793723
2.25451880801172 -0.0206616198917631
2.25696140693698 -0.018182957050004
2.25940400586224 0.00596946839404626
2.26184660478749 0.0216719822946917
2.26428920371275 0.0106330536924716
2.26673180263801 -0.0123451654444057
2.26917440156326 -0.01917437542319
2.27161700048852 -0.00290518970811348
2.27405959941378 0.0155277145297002
2.27650219833903 0.0142900036271221
2.27894479726429 -0.00346783340629754
2.28138739618955 -0.0155324084321099
2.2838299951148 -0.00849467056032355
2.28627259404006 0.00748684896752326
2.28871519296532 0.0130839923586341
2.29115779189057 0.00323840787303101
2.29360039081583 -0.00885417038093851
2.29604298974108 -0.00936480033089938
2.29848558866634 0.000390514905953245
2.3009281875916 0.00796194721698722
2.30337078651685 0.00568188923318527
2.30581338544211 -0.00188408621630913
2.30825598436737 -0.00572107492890732
2.31069858329262 -0.00313749201833616
2.31314118221788 0.00137666109204331
2.31558378114314 0.00328508223568369
2.31802638006839 0.00237791506505197
2.32046897899365 0.000448825450726651
2.32291157791891 -0.00174176701575181
2.32535417684416 -0.00347083171077343
2.32779677576942 -0.00257501560315549
2.33023937469468 0.0018454035615778
2.33268197361993 0.00592729955776255
2.33512457254519 0.00392577746505384
2.33756717147044 -0.00384623844531359
2.3400097703957 -0.00885120905659268
2.34245236932096 -0.00363657779378533
2.34489496824621 0.00744717760752983
2.34733756717147 0.0111726253968693
2.34978016609673 0.00126028710366575
2.35222276502198 -0.01188713743601
2.35466536394724 -0.0119074264030611
2.3571079628725 0.00313146108604766
2.35955056179775 0.0161234465305922
2.36199316072301 0.0103853301338746
2.36443575964827 -0.00896542611045682
2.36687835857352 -0.0190672845434521
2.36932095749878 -0.00640028540289496
2.37176355642404 0.0152904705188041
2.37420615534929 0.0198192461765225
2.37664875427455 0.000257352217291459
2.3790913531998 -0.020975027755841
2.38153395212506 -0.0178567797551086
2.38397655105032 0.0072864861600013
2.38641914997557 0.0249335217293185
2.38886174890083 0.0131391517845235
2.39130434782609 -0.0151687480884747
2.39374694675134 -0.0263351170822999
2.3961895456766 -0.00611485111087227
2.39863214460186 0.0222208466076625
2.40107474352711 0.0247556998430054
2.40351734245237 -0.00236346542953033
2.40595994137763 -0.0273790106798297
2.40840254030288 -0.0202482619858045
2.41084513922814 0.0111942957173077
2.4132877381534 0.0298667806435853
2.41573033707865 0.0133243393696768
2.41817293600391 -0.0192195932980584
2.42061553492916 -0.0293179404630116
2.42305813385442 -0.00485614324937637
2.42550073277968 0.0254170042572995
2.42794333170493 0.0258223594591435
2.43038593063019 -0.00407756690251687
2.43282852955545 -0.0290583906141837
2.4352711284807 -0.0198925323100823
2.43771372740596 0.0123710089758078
2.44015632633122 0.0298100340577051
2.44259892525647 0.0123626485875175
2.44504152418173 -0.0190639381398457
2.44748412310699 -0.0277622900137694
2.44992672203224 -0.00424245235826464
2.4523693209575 0.0234791619296208
2.45481191988276 0.0233895770827916
2.45725451880801 -0.00344640354442018
2.45969711773327 -0.0253055312468569
2.46213971665852 -0.0174530776453506
2.46458231558378 0.0098236513044168
2.46702491450904 0.0246178227478194
2.46946751343429 0.0108666422393546
2.47191011235955 -0.0142699810032261
2.47435271128481 -0.0218359883388659
2.47679531021006 -0.00455020752817748
2.47923790913532 0.0164973059949418
2.48168050806058 0.0176356189624405
2.48412310698583 -0.000705515045325927
2.48656570591109 -0.0165635051612924
2.48900830483635 -0.0128278454307373
2.4914509037616 0.00434358206805943
2.49389350268686 0.014834665074308
2.49633610161212 0.00822965181444333
2.49877870053737 -0.00610188894274341
2.50122129946263 -0.0119055024118127
2.50366389838788 -0.00454475594146767
2.50610649731314 0.00602598785293332
2.5085490962384 0.00849373926328295
2.51099169516365 0.00227142648672662
2.51343429408891 -0.00443654578871967
2.51587689301417 -0.00532629649111712
2.51831949193942 -0.00164783956373196
2.52076209086468 0.00186062677463614
2.52320468978994 0.00303435761612054
2.52564728871519 0.00263897020333079
2.52808988764045 0.00105986005795402
2.53053248656571 -0.00207116084449241
2.53297508549096 -0.0049626613394059
2.53541768441622 -0.00366749681886763
2.53786028334148 0.00266160090095098
2.54030288226673 0.0081473056507702
2.54274548119199 0.00538207285717974
2.54518808011724 -0.00478727720876403
2.5476306790425 -0.0116100993541781
2.55007327796776 -0.00577484807533506
2.55251587689301 0.00820537907475979
2.55495847581827 0.0147433261270698
2.55740107474353 0.0046163941383228
2.55984367366878 -0.0124954565465606
2.56228627259404 -0.0169965284759018
2.5647288715193 -0.00189447734468736
2.56717147044455 0.0171251540994672
2.56961406936981 0.0179443930721115
2.57205666829507 -0.00219723576825511
2.57449926722032 -0.0215245857956047
2.57694186614558 -0.0173332213561105
2.57938446507084 0.00729522872480759
2.58182706399609 0.0251591602746812
2.58426966292135 0.0151024153487905
2.5867122618466 -0.0129199363462015
2.58915486077186 -0.0275920786825473
2.59159745969712 -0.0113809410676307
2.59404005862237 0.0185389426916751
2.59648265754763 0.028530054371412
2.59892525647289 0.00646178924049151
2.60136785539814 -0.0236310935657937
2.6038104543234 -0.0278486080735481
2.60625305324866 -0.000759721168244263
2.60869565217391 0.02774396644905
2.61113825109917 0.0255961538530551
2.61358085002443 -0.00524109494127856
2.61602344894968 -0.030538844271706
2.61846604787494 -0.0219786497851429
2.6209086468002 0.0110426003759097
2.62335124572545 0.0318194955442227
2.62579384465071 0.0173285809037823
2.62823644357596 -0.0161850661104473
2.63067904250122 -0.0315433448757248
2.63312164142648 -0.012063321515465
2.63556424035173 0.020290741690466
2.63800683927699 0.0298157377299802
2.64044943820225 0.00663845166382105
2.6428920371275 -0.0230952572686335
2.64533463605276 -0.0268697422860452
2.64777723497802 -0.0015014360240892
2.65021983390327 0.0244648790552123
2.65266243282853 0.0230351524952151
2.65510503175379 -0.00294965848029903
2.65754763067904 -0.024399443472502
2.6599902296043 -0.0187010061775968
2.66243282852956 0.00639885616822508
2.66487542745481 0.0230222876229678
2.66731802638007 0.0142760307581265
2.66976062530532 -0.00863416125222576
2.67220322423058 -0.0205596291944637
2.67464582315584 -0.0101510554198925
2.67708842208109 0.0095577914732781
2.67953102100635 0.0173125647262077
2.68197361993161 0.00666669858226296
2.68441621885686 -0.00918515498823872
2.68685881778212 -0.0136251450676648
2.68930141670738 -0.00408868805528972
2.69174401563263 0.00763399008741326
2.69418661455789 0.00985189133368041
2.69662921348315 0.00259213194228262
2.6990718124084 -0.0051058153350217
2.70151441133366 -0.00632770743832984
2.70395701025892 -0.00225505042881239
2.70639960918417 0.00186224872305068
2.70884220810943 0.00334251906679642
2.71128480703469 0.00306059631181256
2.71372740595994 0.0018011385621308
2.7161700048852 -0.00112222185945193
2.71861260381045 -0.00490669988880635
2.72105520273571 -0.00558092387766288
2.72349780166097 -0.000183254078287811
2.72594040058622 0.00762140530177582
2.72838299951148 0.00918973921979093
2.73082559843674 0.000504682366838802
2.73326819736199 -0.0109819261312308
2.73571079628725 -0.0123763238450896
2.73815339521251 0.000148381915188938
2.74059599413776 0.0147354203551548
2.74303859306302 0.0149406248921907
2.74548119198828 -0.00169517611257546
2.74792379091353 -0.0186196343411321
2.75036638983879 -0.0167434108429493
2.75280898876404 0.0039956371994303
2.7552515876893 0.0223818478872585
2.75769418661456 0.0177103794812898
2.76013678553981 -0.00686517569421102
2.76257938446507 -0.0257949192718075
2.76502198339033 -0.0178311755705829
2.76746458231558 0.0100908466526619
2.76990718124084 0.0286696341864268
2.7723497801661 0.0171540615920412
2.77479237909135 -0.0134475646252759
2.77723497801661 -0.0308629642856431
2.77967757694187 -0.0157771990038817
2.78212017586712 0.0167132141933896
2.78456277479238 0.0322822070770018
2.78700537371764 0.0138376006359402
2.78944797264289 -0.0196817677508666
2.79189057156815 -0.032885285682264
2.79433317049341 -0.0114988190033602
2.79677576941866 0.0221738063967341
2.79921836834392 0.0326777208961763
2.80166096726917 0.00893835849833832
2.80410356619443 -0.0240441210629733
2.80654616511969 -0.0317069440256907
2.80898876404494 -0.00633566278045584
2.8114313629702 0.0251863278217859
2.81387396189546 0.0300546996472298
2.81631656082071 0.00386135410936177
2.81875915974597 -0.0255346484415032
2.82120175867123 -0.0278283007103731
2.82364435759648 -0.0016682094162784
2.82608695652174 0.0250631756339958
2.828529555447 0.0251514561077208
2.83097215437225 -0.000115833587572259
2.83341475329751 -0.0237830586287134
2.83585735222277 -0.0221553066371795
2.83829995114802 0.00139252383031539
2.84074255007328 0.0217381099855426
2.84318514899853 0.0189701933198144
2.84562774792379 -0.00209603344001948
2.84807034684905 -0.018999353763889
2.8505129457743 -0.0157185555895661
2.85295554469956 0.00219374008251326
2.85539814362482 0.0156590155603264
2.85784074255007 0.0125092275096076
2.86028334147533 -0.00168529910459026
2.86272594040059 -0.0118244050954085
2.86516853932584 -0.00943327720537957
2.8676111382511 0.00060030370856146
2.87005373717636 0.00761207093250574
2.87249633610161 0.00656142495593954
2.87493893502687 0.00100514481421534
2.87738153395213 -0.00314252313259686
2.87982413287738 -0.00394298319980991
2.88226673180264 -0.00305263690149361
2.88470933072789 -0.00146426914756164
2.88715192965315 0.00160618917887061
2.88959452857841 0.00544612733615773
2.89203712750366 0.00609248551072268
2.89447972642892 0.000440251759129746
2.89692232535418 -0.00807682069209257
2.89936492427943 -0.0106331290377474
2.90180752320469 -0.00220462836779098
2.90425012212995 0.0108280558117142
2.9066927210552 0.0149858003094401
2.90913531998046 0.00370892542569812
2.91157791890572 -0.0135800252446438
2.91402051783097 -0.0190596619211511
2.91646311675623 -0.00498500445020276
2.91890571568148 0.0162142142288468
2.92134831460674 0.0227737299530956
2.923790913532 0.0060704971742797
2.92623351245725 -0.0186174875817076
2.92867611138251 -0.0260566603289585
2.93111871030777 -0.00700463378453443
2.93356130923302 0.0206857889099692
2.93600390815828 0.028846215960515
2.93844650708354 0.00782421178727088
2.94088910600879 -0.0223274428885322
2.94333170493405 -0.0310886057347121
2.94577430385931 -0.0085598932274348
2.94821690278456 0.023466066932481
2.95065950170982 0.0327378796624962
2.95310210063508 0.0092329992779481
2.95554469956033 -0.0240431031690367
2.95798729848559 -0.033755546857
2.96042989741085 -0.00985295262859798
2.9628724963361 0.0240199757618222
2.96531509526136 0.0341105554187271
2.96775769418661 0.0104154995562776
2.97020029311187 -0.0233798636295608
2.97264289203713 -0.0337797367303594
2.97508549096238 -0.0109018242689654
2.97752808988764 0.022129056391614
2.9799706888129 0.0327487720806288
2.98241328773815 0.0112786467078532
2.98485588666341 -0.0202978345485408
2.98729848558867 -0.0310136880459292
2.98974108451392 -0.0114993696619637
2.99218368343918 0.0179407866298752
2.99462628236444 0.0285828300302064
2.99706888128969 0.0115063097824303
2.99951148021495 -0.0151364499856698
3.00195407914021 -0.0254792026098299
3.00439667806546 -0.0112340079225701
3.00683927699072 0.0119861421412231
3.00928187591597 0.021743003285864
3.01172447484123 0.0106135655881554
3.01416707376649 -0.00861184050479956
3.01660967269174 -0.0174341161296227
3.019052271617 -0.00957789529264924
3.02149487054226 0.00515297406866261
3.02393746946751 0.0126342777321588
3.02638006839277 0.008067703497079
3.02882266731803 -0.00176201563666007
3.03126526624328 -0.00744858486635038
3.03370786516854 -0.00603794725001446
3.0361504640938 -0.00140118958886512
3.03859306301905 0.00200598719610517
3.04103566194431 0.00346442308373326
3.04347826086957 0.00417635135693363
3.04592085979482 0.00354159435991309
3.04836345872008 -0.000350064637541712
3.05080605764533 -0.00641081311555348
3.05324865657059 -0.00902185584223652
3.05569125549585 -0.00326954855655828
3.0581338544211 0.00796855781101195
3.06057645334636 0.0142466742159784
3.06301905227162 0.00732202511121712
3.06546165119687 -0.00873977857658334
3.06790425012213 -0.0190188126789927
3.07034684904739 -0.0116959202702792
3.07278944797264 0.00865050473870092
3.0752320468979 0.0231407865866831
3.07767464582316 0.0162409872923197
3.08011724474841 -0.00767162870179973
3.08255984367367 -0.0264257215595842
3.08500244259893 -0.0207714243634386
3.08744504152418 0.00582655274002981
3.08988764044944 0.0287098122882877
3.09233023937469 0.0250724910981564
3.09477283829995 -0.00319658544527998
3.09721543722521 -0.029865743903403
3.09965803615046 -0.0289106707447752
3.10210063507572 -7.68135024812572e-05
3.10454323400098 0.0298161856482129
3.10698583292623 0.032047285840394
3.10942843185149 0.00379379326926871
3.11187103077675 -0.0285462335547671
3.114313629702 -0.0342551428421942
3.11675622862726 -0.00770258284202841
3.11919882755252 0.0261134952210109
3.12164142647777 0.035337401286004
3.12408402540303 0.0115111205958759
3.12652662432829 -0.0226544100083286
3.12896922325354 -0.0351474621964444
3.1314118221788 -0.014903914208414
3.13385442110405 0.0183854175790617
3.13629702002931 0.0336082868558752
3.13873961895457 0.0175637173745754
3.14118221787982 -0.0135977592829407
3.14362481680508 -0.0307292388007066
3.14606741573034 -0.0191970381628883
3.14851001465559 0.00864504494453799
3.15095261358085 0.0266183445122522
3.15339521250611 0.019561877098996
3.15583781143136 -0.00392325245625078
3.15828041035662 -0.0214878495999632
3.16072300928188 -0.0184954909056704
3.16316560820713 -0.000156460639323341
3.16560820713239 0.0156511607257856
3.16805080605765 0.0159394667606819
3.1704934049829 0.00320090124392278
3.17293600390816 -0.00950974918886125
3.17537860283341 -0.0119590603039182
3.17782120175867 -0.00487177850405686
3.18026380068393 0.00352936682817372
3.18270639960918 0.0067536902839291
3.18514899853444 0.00492336205948066
3.1875915974597 0.00179402774182221
3.19003419638495 -0.000655777206426822
3.19247679531021 -0.00323701571494218
3.19491939423547 -0.00597697288711996
3.19736199316072 -0.00588417687799908
3.19980459208598 -0.000151732126262405
3.20224719101124 0.00859680742335299
3.20468978993649 0.0123272240891428
3.20713238886175 0.0050379940469277
3.20957498778701 -0.0093412160651932
3.21201758671226 -0.0180897299383085
3.21446018563752 -0.0110481486065066
3.21690278456277 0.00805356586701122
3.21934538348803 0.0225988147536609
3.22178798241329 0.0176591329529361
3.22423058133854 -0.0047679369607863
3.2266731802638 -0.0253550614908604
3.22911577918906 -0.0242375156793324
3.23155837811431 -0.000272237547173384
3.23400097703957 0.0259962195240193
3.23644357596483 0.0300971631312892
3.23888617489008 0.00661716690134689
3.24132877381534 -0.0243541972932924
3.2437713727406 -0.034571633328357
3.24621397166585 -0.0136388127635456
3.24865657059111 0.020496937120223
3.25109916951637 0.0370946684750009
3.25354176844162 0.0205849260178323
3.25598436736688 -0.0147470981688267
3.25842696629213 -0.0372797022460142
3.26086956521739 -0.026656422166457
3.26331216414265 0.00767105286547524
3.2657547630679 0.0349876054252845
3.26819736199316 0.0311017098849631
3.27063996091842 -3.46011190291425e-05
3.27308255984367 -0.0303714196734598
3.27552515876893 -0.0333178867038127
3.27796775769419 -0.00727409827888332
3.28041035661944 0.0238879557149501
3.2828529555447 0.0329457260002832
3.28529555446996 0.0133489464998625
3.28773815339521 -0.0162690760731975
3.29018075232047 -0.0299437625658932
3.29262335124573 -0.017387068155063
3.29506595017098 0.00845020856692875
3.29750854909624 0.0246271454062102
3.2999511480215 0.018811502845977
3.30239374694675 -0.00145978999024058
3.30483634587201 -0.017659687951672
3.30727894479726 -0.0173770777071029
3.30972154372252 -0.00371978358328636
3.31216414264778 0.00999281394657915
3.31460674157303 0.0132403611221717
3.31704934049829 0.00630254338185795
3.31949193942355 -0.00275255163150813
3.3219345383488 -0.00697692320377185
3.32437713727406 -0.00583846696823793
3.32681973619932 -0.00291543880090061
3.32926233512457 -0.000465155873276733
3.33170493404983 0.00231768090653638
3.33414753297509 0.00602388687450401
3.33659013190034 0.00787773094675851
3.3390327308256 0.00378347498151218
3.34147532975086 -0.00591865903318654
3.34391792867611 -0.0139621081253622
3.34636052760137 -0.0115312533038784
3.34880312652662 0.00241977470797083
3.35124572545188 0.0175350266979392
3.35368832437714 0.0196444876264406
3.35613092330239 0.00410108436981322
3.35857352222765 -0.0177402529565748
3.36101612115291 -0.0266783672003322
3.36345872007816 -0.012729893354235
3.36590131900342 0.0142285056362906
3.36834391792868 0.0312595687030979
3.37078651685393 0.0221175133328795
3.37322911577919 -0.0072679695451358
3.37567171470445 -0.0323366908985653
3.3781143136297 -0.0306790755398233
3.38055691255496 -0.00224542782304769
3.38299951148021 0.0294008257612977
3.38544211040547 0.036860793365735
3.38788470933073 0.0128943148255621
3.39032730825598 -0.022629391977407
3.39276990718124 -0.0394318842743886
3.3952125061065 -0.0229584442088946
3.39765510503175 0.0129140257962479
3.40009770395701 0.0377471382293443
3.40254030288227 0.0307175411484763
3.40498290180752 -0.00175072795739251
3.40742550073278 -0.0319227838145524
3.40986809965804 -0.0347882538151781
3.41231069858329 -0.00900415731704407
3.41475329750855 0.0228772879862488
3.41719589643381 0.0344296121565287
3.41963849535906 0.017479217599958
3.42208109428432 -0.0122100530323849
3.42452369320957 -0.0297476792526059
3.42696629213483 -0.0221741689104281
3.42940889106009 0.00192231781886491
3.43185148998534 0.0217413516217221
3.4342940889106 0.0223079228575893
3.43673668783586 0.00597933675563098
3.43917928676111 -0.0121579692823489
3.44162188568637 -0.0180456856968474
3.44406448461163 -0.00992326682383816
3.44650708353688 0.00316628454018218
3.44894968246214 0.0105373551132031
3.4513922813874 0.00916153518399149
3.45383488031265 0.00310161596219234
3.45627747923791 -0.0017335892314563
3.45872007816317 -0.0040094050775668
3.46116267708842 -0.00504855157100153
3.46360527601368 -0.00600568184892669
3.46604787493894 -0.00414100981651457
3.46849047386419 0.00203612176411908
3.47093307278945 0.0104423254505926
3.4733756717147 0.0130653743766197
3.47581827063996 0.00537913320361686
3.47826086956522 -0.0100174978740273
3.48070346849047 -0.0201824001726207
3.48314606741573 -0.0154800755184527
3.48558866634099 0.00429872141804215
3.48803126526624 0.0231689145716665
3.4904738641915 0.0257191264360468
3.49291646311676 0.00581194176575797
3.49535906204201 -0.0205740094294432
3.49780166096727 -0.033295568458858
3.50024425989253 -0.0181928537436502
3.50268685881778 0.0122712068245815
3.50512945774304 0.0358581451402294
3.5075720566683 0.0299504196300204
3.51001465559355 0.000391953425700563
3.51245725451881 -0.0321594542950086
3.51489985344406 -0.0381190422145172
3.51734245236932 -0.0148243846249953
3.51978505129458 0.0224773119904297
3.52222765021983 0.0404511202437788
3.52467024914509 0.0277840043172405
3.52711284807035 -0.00865807740404412
3.5295554469956 -0.0360861133943458
3.53199804592086 -0.0362086694105152
3.53444064484612 -0.00627449646346226
3.53688324377137 0.0258929250327887
3.53932584269663 0.0380755217852989
3.54176844162189 0.0188817695071091
3.54421104054714 -0.0123473017153117
3.5466536394724 -0.033041636140613
3.54909623839766 -0.0262614872616718
3.55153883732291 -0.00107379046093508
3.55398143624817 0.0226511022779978
3.55642403517342 0.026923138921426
3.55886663409868 0.0108538195918251
3.56130923302394 -0.00999742099482784
3.56375183194919 -0.0213107721112606
3.56619443087445 -0.0144992142308926
3.56863702979971 -0.00111525921033112
3.57107962872496 0.0117711369552721
3.57352222765022 0.011380725588239
3.57596482657548 0.00730433525261154
3.57840742550073 -0.00191670989396667
3.58085002442599 -0.00305884034821256
3.58329262335125 -0.0067053558001384
3.5857352222765 -0.00447525731000795
3.58817782120176 -0.00707262155080541
3.59062042012701 -0.00032649928692722
3.59306301905227 0.00471332081876401
3.59550561797753 0.0147858395310675
3.59794821690278 0.0111838405724315
3.60039081582804 0.00181387898904024
3.6028334147533 -0.0163990596178984
3.60527601367855 -0.021725557507073
3.60771861260381 -0.013269283034273
3.61016121152907 0.0101082708101709
3.61260381045432 0.0275810346244288
3.61504640937958 0.0258216887701784
3.61748900830484 0.00319999131485602
3.61993160723009 -0.0256504335728752
3.62237420615535 -0.0348497167909938
3.62481680508061 -0.0200042209722223
3.62725940400586 0.0152948687544551
3.62970200293112 0.0365402868530673
3.63214460185638 0.0351543663863562
3.63458720078163 0.00123893808994107
3.63702979970689 -0.0293360589518595
3.63947239863214 -0.0435727963609483
3.6419149975574 -0.0193900640071655
3.64435759648266 0.0146761629998888
3.64680019540791 0.0420990585123872
3.64924279433317 0.033740639256322
3.65168539325843 0.00332206194098868
3.65412799218368 -0.0307988205798102
3.65657059110894 -0.0399046739317802
3.6590131900342 -0.0192222935483707
3.66145578895945 0.0131734917200567
3.66389838788471 0.0361790798455202
3.66634098680997 0.0282376097233305
3.66878358573522 0.00493546724879073
3.67122618466048 -0.0243041142395866
3.67366878358574 -0.0280824537350638
3.67611138251099 -0.0174575583244019
3.67855398143625 0.00895551220288806
3.68099658036151 0.0199500277640639
3.68343917928676 0.0204760520819329
3.68588177821202 0.00394905600666208
3.68832437713727 -0.00813836445308306
3.69076697606253 -0.0139267736080109
3.69320957498779 -0.00956071468914188
3.69565217391304 -0.00163213890194896
3.6980947728383 0.0018202936805694
3.70053737176356 0.00614265329630696
3.70297997068881 0.0046032525329763
3.70542256961407 0.00927082373422145
3.70786516853933 0.00402977991934014
3.71030776746458 0.000904548489256087
3.71275036638984 -0.0129856050751827
3.7151929653151 -0.0154098491188452
3.71763556424035 -0.0125876040862465
3.72007816316561 0.00610357248373717
3.72252076209086 0.021416533449162
3.72496336101612 0.0249587018810264
3.72740595994138 0.0096940589364523
3.72984855886663 -0.0173525666653566
3.73229115779189 -0.0316225913362946
3.73473375671715 -0.0281802193514777
3.7371763556424 0.00277771263598089
3.73961895456766 0.0281145303652956
3.74206155349292 0.0411168737134965
3.74450415241817 0.0178107819994732
3.74694675134343 -0.0140621824872849
3.74938935026869 -0.0419814586510762
3.75183194919394 -0.0365212423783241
3.7542745481192 -0.00635236047868517
3.75671714704445 0.0291895419840107
3.75915974596971 0.0453945021217356
3.76160234489497 0.0259497164296124
3.76404494382022 -0.00717386687179628
3.76648754274548 -0.0401472840871917
3.76893014167074 -0.0375485998691284
3.77137274059599 -0.0154094117625017
3.77381533952125 0.0225453569855308
3.77625793844651 0.0371250867462647
3.77870053737176 0.0296685196635472
3.78114313629702 -3.02473333495062e-05
3.78358573522228 -0.0257044504342032
3.78602833414753 -0.030768291043768
3.78847093307279 -0.0175705537003784
3.79091353199805 0.0090358391585646
3.7933561309233 0.0203174630827396
3.79579872984856 0.0228934750063885
3.79824132877382 0.00495506532295245
3.80068392769907 -0.00549894470413218
3.80312652662433 -0.0150248824078613
3.80556912554958 -0.00991318827805399
3.80801172447484 -0.0047328884159974
3.8104543234001 0.000305505328448943
3.81289692232535 0.00430877715474884
3.81533952125061 0.00444869027178915
3.81778212017587 0.0108899465679919
3.82022471910112 0.00746766692518798
3.82266731802638 0.00602770436249933
3.82510991695164 -0.00999944824902768
3.82755251587689 -0.0170130898664721
3.82999511480215 -0.0202365717245056
3.83243771372741 -0.00442799278416503
3.83488031265266 0.0162590728901145
3.83732291157792 0.0290264128764933
3.83976551050318 0.0252496653808899
3.84220810942843 -0.00226770455568813
3.84465070835369 -0.025506802287203
3.84709330727895 -0.0403677195279106
3.8495359062042 -0.0201914683836219
3.85197850512946 0.00889750178281661
3.85442110405471 0.0397155039579694
3.85686370297997 0.0402377071247056
3.85930630190523 0.0147298873995336
3.86174890083048 -0.0215013078992027
3.86419149975574 -0.0464826828853313
3.866634098681 -0.0352171628921741
3.86907669760625 -0.00626505181500503
3.87151929653151 0.0338806160063047
3.87396189545677 0.0432706735612598
3.87640449438202 0.0301752812292931
3.87884709330728 -0.0076304534315179
3.88128969223254 -0.0352311880355974
3.88373229115779 -0.0391935381090411
3.88617489008305 -0.0189559015870628
3.8886174890083 0.0152821931008152
3.89106008793356 0.0309728359596203
3.89350268685882 0.0321350578145106
3.89594528578407 0.00628967142041243
3.89838788470933 -0.0127839943984581
3.90083048363459 -0.0264714788912058
3.90327308255984 -0.0184038062009767
3.9057156814851 -0.00337950679584336
3.90815828041036 0.00865689146803248
3.91060087933561 0.0156507722280817
3.91304347826087 0.00826606954512826
3.91548607718613 0.00682499096835807
3.91792867611138 -0.00216605683761721
3.92037127503664 -0.0007477109467999
3.9228138739619 -0.00778349647379489
3.92525647288715 -0.0102144244739974
3.92769907181241 -0.0119194119932986
3.93014167073767 -0.0068001941283528
3.93258426966292 0.00952278576630681
3.93502686858818 0.0187766389753057
3.93746946751343 0.025725016412556
3.93991206643869 0.00732937547706917
3.94235466536395 -0.0119558183412773
3.9447972642892 -0.0334629866753315
3.94723986321446 -0.0306839678807842
3.94968246213972 -0.00809967778096023
3.95212506106497 0.0213885140217011
3.95456765999023 0.0435374748402901
3.95701025891549 0.0318568530810489
3.95945285784074 0.00585259792509545
3.961895456766 -0.0336590147564684
3.96433805569126 -0.045336476215771
3.96678065461651 -0.0333368873377585
3.96922325354177 0.00373865528266554
3.97166585246702 0.0384781555949592
3.97410845139228 0.0457487584913304
3.97655105031754 0.0290076906818394
3.97899364924279 -0.0126777738398941
3.98143624816805 -0.0370253216912495
3.98387884709331 -0.0446998014548658
3.98632144601856 -0.0181514977755873
3.98876404494382 0.0135437328710017
3.99120664386908 0.0354386744891627
3.99364924279433 0.0356542890877791
3.99609184171959 0.010444460959121
3.99853444064485 -0.0109654021851473
4.0009770395701 -0.030124903448149
4.00341963849536 -0.0217189713912752
4.00586223742062 -0.00946400490062139
4.00830483634587 0.00877058648206623
4.01074743527113 0.016119588982567
4.01319003419639 0.0123150657780383
4.01563263312164 0.00902501448969983
4.0180752320469 -0.00126550437139542
4.02051783097215 0.000358050474128495
4.02296042989741 -0.00749420819570457
4.02540302882267 -0.00820986518299718
4.02784562774792 -0.0138977920625708
4.03028822667318 -0.0113773546213443
4.03273082559844 0.00129154162600724
4.03517342452369 0.0134742972735069
4.03761602344895 0.0285882837417925
4.04005862237421 0.0194088807974871
4.04250122129946 0.00433637763274466
4.04494382022472 -0.0245205399456651
4.04738641914998 -0.0370164409840709
4.04982901807523 -0.0289962046889085
4.05227161700049 -0.00304612243165305
4.05471421592575 0.0326817226399929
4.057156814851 0.043203797360439
4.05959941377626 0.0358225393366714
4.06204201270151 -0.00283549124412079
4.06448461162677 -0.0346392152281576
4.06692721055203 -0.0499256462973719
4.06936980947728 -0.0342379414635939
4.07181240840254 0.005247905232378
4.0742550073278 0.03538565690388
4.07669760625305 0.0514576417117909
4.07914020517831 0.0279979789193055
4.08158280410357 -0.0033046437485363
4.08402540302882 -0.0362621467749965
4.08646800195408 -0.0434243776743445
4.08891060087934 -0.0241281157556825
4.09135319980459 0.00252017966530913
4.09379579872985 0.0311845680589432
4.0962383976551 0.0308238581009886
4.09868099658036 0.0217417165557431
4.10112359550562 -0.00313033180905893
4.10356619443087 -0.0174387747562063
4.10600879335613 -0.0199526569347351
4.10845139228139 -0.0155534590908228
4.11089399120664 -0.000864556987843497
4.1133365901319 0.00111869506114186
4.11577918905716 0.00919567262645376
4.11822178798241 0.00663185014049426
4.12066438690767 0.0109037448057241
4.12310698583293 0.0119399967469627
4.12554958475818 0.0057231737492156
4.12799218368344 -0.00129298703159948
4.1304347826087 -0.0205830072254311
4.13287738153395 -0.0235936072452289
4.13531998045921 -0.0222013260417874
4.13776257938447 0.000778818209908852
4.14020517830972 0.0250384764395579
4.14264777723498 0.0372502131381097
4.14509037616024 0.033285920342538
4.14753297508549 0.000499870965584736
4.14997557401075 -0.026939064014758
4.152418172936 -0.0495469583164561
4.15486077186126 -0.0374106600177004
4.15730337078652 -0.00578366408100183
4.15974596971177 0.0299942371677087
4.16218856863703 0.0537239296784324
4.16463116756229 0.0392862734422527
4.16707376648754 0.0111225848442516
4.1695163654128 -0.031560264719466
4.17195896433806 -0.0487517335556184
4.17440156326331 -0.0412524932141412
4.17684416218857 -0.0119618266457922
4.17928676111382 0.0262351141650877
4.18172936003908 0.0397909960292902
4.18417195896434 0.0392342235691836
4.18661455788959 0.0100157690676557
4.18905715681485 -0.0142660416196027
4.19149975574011 -0.0300731797467887
4.19394235466536 -0.029137254987762
4.19638495359062 -0.00996820582491496
4.19882755251588 0.00177693433187156
4.20127015144113 0.0170960827354666
4.20371275036639 0.0133686047207416
4.20615534929165 0.0117688765083761
4.2085979482169 0.00696925022201702
4.21104054714216 0.00164031583559165
4.21348314606742 0.00204546515687684
4.21592574499267 -0.0102930658189452
4.21836834391793 -0.0136082103350201
4.22081094284319 -0.022561543983077
4.22325354176844 -0.0148141181505925
4.2256961406937 0.00249651159180811
4.22813873961895 0.0208628890671121
4.23058133854421 0.0385194291161804
4.23302393746947 0.0274631918046615
4.23546653639472 0.00837907293512562
4.23790913531998 -0.0267323172293588
4.24035173424524 -0.0460242477635883
4.24279433317049 -0.0412571825216086
4.24523693209575 -0.0169439295929634
4.24767953102101 0.0261586729990378
4.25012212994626 0.0473152022701199
4.25256472887152 0.0520610532556358
4.25500732779678 0.0217676210755858
4.25744992672203 -0.0176291186181388
4.25989252564729 -0.0453310948756242
4.26233512457255 -0.0538548313901186
4.2647777234978 -0.0252422319217999
4.26722032242306 0.00572088823515505
4.26966292134831 0.0391851764725586
4.27210552027357 0.0450467296884867
4.27454811919883 0.0281749903676326
4.27699071812408 0.00341360025855336
4.27943331704934 -0.0262021562669041
4.2818759159746 -0.0296133986237627
4.28431851489985 -0.0269265629296773
4.28676111382511 -0.00751923532526844
4.28920371275037 0.00738783772934676
4.29164631167562 0.0123827448914902
4.29408891060088 0.0169897416470948
4.29653150952614 0.00820910112351046
4.29897410845139 0.011037835570985
4.30141670737665 0.00505520488342801
4.30385930630191 0.0015034642597376
4.30630190522716 -0.00657282229520099
4.30874450415242 -0.0220950120285999
4.31118710307767 -0.0230406360379845
4.31362970200293 -0.0229023527998897
4.31607230092819 0.000738662308577857
4.31851489985344 0.0233235205477618
4.3209574987787 0.0396484266864579
4.32340009770396 0.0404358862619482
4.32584269662921 0.0114239476696677
4.32828529555447 -0.0173631394280417
4.33072789447973 -0.0495129684257161
4.33317049340498 -0.05067062809793
4.33561309233024 -0.0279089820773959
4.3380556912555 0.00821177036246366
4.34049829018075 0.0476068958491472
4.34294088910601 0.0536482049549888
4.34538348803127 0.0419250711941148
4.34782608695652 0.00192537878336937
4.35026868588178 -0.0340222062100907
4.35271128480703 -0.0498639301501111
4.35515388373229 -0.0460916116836489
4.35759648265755 -0.0119543899706284
4.3600390815828 0.0147939681938159
4.36248168050806 0.0385777078019263
4.36492427943332 0.037449734969464
4.36736687835857 0.0191899066264321
4.36980947728383 0.00188014350283899
4.37225207620909 -0.0197028191929266
4.37469467513434 -0.0188648997771551
4.3771372740596 -0.0187916048360998
4.37957987298486 -0.0102979147287842
4.38202247191011 -0.00307862683165608
4.38446507083537 -0.00361199927830155
4.38690766976063 0.00689674243726369
4.38935026868588 0.0090335273279794
4.39179286761114 0.0220066493706468
4.39423546653639 0.0242401675553323
4.39667806546165 0.0152566052941299
4.39912066438691 0.00039098710322763
4.40156326331216 -0.0290165103490118
4.40400586223742 -0.0390112433925631
4.40644846116268 -0.040248745297075
4.40889106008793 -0.0153399134002769
4.41133365901319 0.0208910356572296
4.41377625793845 0.0450749443233035
4.4162188568637 0.0578797328535918
4.41866145578896 0.0322731179841578
4.42110405471422 -0.00172475897185785
4.42354665363947 -0.0404854199309301
4.42598925256473 -0.0606638382547853
4.42843185148999 -0.0460129487480625
4.43087445041524 -0.0189944681057192
4.4333170493405 0.0255859482887466
4.43575964826575 0.0477827103226219
4.43820224719101 0.0501756015318639
4.44064484611627 0.0313287570298721
4.44308744504152 -0.00510842951123324
4.44553004396678 -0.025052094485785
4.44797264289204 -0.0402777026172725
4.45041524181729 -0.0292812758365086
4.45285784074255 -0.0121679280432058
4.45530043966781 0.00213252913831408
4.45774303859306 0.0172114845390382
4.46018563751832 0.0133068210174809
4.46262823644358 0.0165215232456711
4.46507083536883 0.0121254645061249
4.46751343429409 0.0105938313299855
4.46995603321935 0.0110660235419168
4.4723986321446 -0.00369591111478131
4.47484123106986 -0.0119506040008712
4.47728382999512 -0.0312539508357651
4.47972642892037 -0.0342242339199065
4.48216902784563 -0.0228376993165655
4.48461162677088 -0.00170261730933284
4.48705422569614 0.033647996759334
4.4894968246214 0.0481064890307222
4.49193942354665 0.0499301411960716
4.49438202247191 0.0241694604739378
4.49682462139717 -0.0172510403671439
4.49926722032242 -0.0455603991268203
4.50170981924768 -0.065120868054636
4.50415241817294 -0.0436719736639827
4.50659501709819 -0.0114138882072213
4.50903761602345 0.0295169604006177
4.51148021494871 0.0574676877940683
4.51392281387396 0.0527824581228599
4.51636541279922 0.0340311670464331
4.51880801172448 -0.00453900381403229
4.52125061064973 -0.0330866358299182
4.52369320957499 -0.0423854701150459
4.52613580850024 -0.0404119581505597
4.5285784074255 -0.0130512375607386
4.53102100635076 0.0012027029926552
4.53346360527601 0.0198045962750954
4.53590620420127 0.0216927756873616
4.53834880312653 0.0166346904886274
4.54079140205178 0.0164071885412723
4.54323400097704 0.00782873442106237
4.5456765999023 0.0092784792248703
4.54811919882755 0.00108136406574659
4.55056179775281 -0.0121529454742736
4.55300439667807 -0.0221670961851839
4.55544699560332 -0.0378889995387491
4.55788959452858 -0.0294481566090387
4.56033219345384 -0.0141052607424428
4.56277479237909 0.0149037911094559
4.56521739130435 0.0466920832962579
4.5676599902296 0.0518369060915195
4.57010258915486 0.0485409567225395
4.57254518808012 0.00881538498775523
4.57498778700537 -0.0264920146923002
4.57743038593063 -0.0577766752232852
4.57987298485589 -0.0650411092428003
4.58231558378114 -0.0406494642279216
4.5847581827064 -0.00453410392650933
4.58720078163166 0.0348643190159801
4.58964338055691 0.0602104111661095
4.59208597948217 0.0512524516611127
4.59452857840743 0.0358768464046505
4.59697117733268 -0.00627470134062177
4.59941377625794 -0.0264487145496935
4.60185637518319 -0.0418771933881839
4.60429897410845 -0.037150808323827
4.60674157303371 -0.017491631224889
4.60918417195896 -0.00646564280659247
4.61162677088422 0.0109650984128945
4.61406936980948 0.0122084524878513
4.61651196873473 0.014553395062889
4.61895456765999 0.0185704376013186
4.62139716658525 0.0181165757323064
4.6238397655105 0.0223218721986016
4.62628236443576 0.015671224446172
4.62872496336102 -0.00300776191923704
4.63116756228627 -0.0182278413736153
4.63361016121153 -0.0472951385875516
4.63605276013679 -0.0438618690110424
4.63849535906204 -0.0388981217536783
4.6409379579873 -0.00382173618939591
4.64338055691255 0.03292342841059
4.64582315583781 0.0567852411701418
4.64826575476307 0.0675068853314485
4.65070835368832 0.0410220910415675
4.65315095261358 0.00539782323932477
4.65559355153884 -0.0362093283797843
4.65803615046409 -0.0643802444007853
4.66047874938935 -0.0618399929778527
4.66292134831461 -0.0408005102500042
4.66536394723986 -0.004798313284807
4.66780654616512 0.0333091778421754
4.67024914509038 0.0438639699418528
4.67269174401563 0.0523410880440854
4.67513434294089 0.0259960788290487
4.67757694186615 0.0104139091086018
4.6800195407914 -0.0101918624939045
4.68246213971666 -0.0219077794193777
4.68490473864192 -0.0174585152158103
4.68734733756717 -0.0232924866651663
4.68978993649243 -0.0156192538845905
4.69223253541769 -0.0197346206927999
4.69467513434294 -0.0163940080017758
4.6971177332682 -0.00552234076971461
4.69956033219345 0.00950515229093076
4.70200293111871 0.0312897254424068
4.70444553004397 0.049016753301717
4.70688812896922 0.0443341816937313
4.70933072789448 0.0339647586746613
4.71177332681974 -0.00761180110764812
4.71421592574499 -0.0383101779906199
4.71665852467025 -0.0646590887443866
4.71910112359551 -0.0697181579076248
4.72154372252076 -0.0380986609840877
4.72398632144602 -0.00781771790915789
4.72642892037128 0.0433581360801694
4.72887151929653 0.0625450659001883
4.73131411822179 0.0671658987796173
4.73375671714704 0.0460995164991712
4.7361993160723 0.00767156730297242
4.73864191499756 -0.022906668766737
4.74108451392281 -0.0451873336493844
4.74352711284807 -0.0490250172244559
4.74596971177333 -0.0333782794375631
4.74841231069858 -0.0189458254319904
4.75085490962384 6.96124475347843e-05
4.7532975085491 0.0114332896447585
4.75574010747435 0.0103790551144927
4.75818270639961 0.0225846404151472
4.76062530532487 0.0163231484822207
4.76306790425012 0.0315582910437296
4.76551050317538 0.0288371670507094
4.76795310210063 0.0229299234538752
4.77039570102589 0.0100762967612644
4.77283829995115 -0.0247812388444099
4.7752808988764 -0.0426127446587025
4.77772349780166 -0.0644951963151301
4.78016609672692 -0.055854206345489
4.78260869565217 -0.0290404967992995
4.78505129457743 0.00916173004761997
4.78749389350269 0.0504900119048899
4.78993649242794 0.0740303036188816
4.7923790913532 0.0694013386030961
4.79482169027846 0.0484463016058403
4.79726428920371 0.00265515595691586
4.79970688812897 -0.0337539821247626
4.80214948705423 -0.057351533588203
4.80459208597948 -0.0668036381284092
4.80703468490474 -0.0405109871899281
4.80947728383 -0.0252727414140371
4.81191988275525 0.0103357661986624
4.81436248168051 0.0224058585066026
4.81680508060576 0.0280807797643379
4.81924767953102 0.0321027905189209
4.82169027845628 0.0196898742929799
4.82413287738153 0.025673825834878
4.82657547630679 0.0183415594873854
4.82901807523205 0.0167834479062015
4.8314606741573 0.00676318365300912
4.83390327308256 -0.0144863458619014
4.83634587200782 -0.0361104968681176
4.83878847093307 -0.0536177964936931
4.84123106985833 -0.0617111027878697
4.84367366878359 -0.0415394739217227
4.84611626770884 -0.0126575207737472
4.8485588666341 0.0286960847046379
4.85100146555936 0.0676225401273667
4.85344406448461 0.0742779388251869
4.85588666340987 0.075507879489532
4.85832926233512 0.0329802988275663
4.86077186126038 -0.00364383853343885
4.86321446018564 -0.0429427352908506
4.86565705911089 -0.0706171274544764
4.86809965803615 -0.061425033469628
4.87054225696141 -0.053143188208522
4.87298485588666 -0.0169480212050727
4.87542745481192 0.00585139881995995
4.87787005373718 0.0232760074092515
4.88031265266243 0.0333008932314356
4.88275525158769 0.0290054025760368
4.88519785051295 0.0278844358326421
4.8876404494382 0.0271254320972843
4.89008304836346 0.0243618700003186
4.89252564728872 0.023968429888407
4.89496824621397 0.0138842128992741
4.89741084513923 -0.00975135378030155
4.89985344406448 -0.0278972487048771
4.90229604298974 -0.0614754844165835
4.904738641915 -0.065439945142875
4.90718124084025 -0.0616812339038462
4.90962383976551 -0.0362968404553103
4.91206643869077 0.0134534128438981
4.91450903761602 0.0436481582781473
4.91695163654128 0.0838949627236451
4.91939423546654 0.0814474946856947
4.92183683439179 0.0647754498668985
4.92427943331705 0.031519938640387
4.92672203224231 -0.0168439952735404
4.92916463116756 -0.042458554552992
4.93160723009282 -0.0642596307925677
4.93404982901808 -0.0599086148091354
4.93649242794333 -0.0435903207312501
4.93893502686859 -0.0248653151516373
4.94137762579384 -0.00647467790619553
4.9438202247191 0.00713843281252018
4.94626282364436 0.00939304121837048
4.94870542256961 0.0200158293321964
4.95114802149487 0.0258951503243694
4.95359062042013 0.0357160516133605
4.95603321934538 0.0531272915771768
4.95847581827064 0.0453271006475128
4.9609184171959 0.0452788383408357
4.96336101612115 0.0113374528592988
4.96580361504641 -0.0235999062130598
4.96824621397167 -0.0548655804335404
4.97068881289692 -0.0895240167309881
4.97313141182218 -0.0802559959863369
4.97557401074743 -0.0689674784791112
4.97801660967269 -0.0248316073515438
4.98045920859795 0.021846265295984
4.9829018075232 0.0548059006183878
4.98534440644846 0.0819851175389764
4.98778700537372 0.0751902389320241
4.99022960429897 0.0581597065908483
4.99267220322423 0.0299646036903815
4.99511480214949 0.00063242800379359
4.99755740107474 -0.0189650088265558
5 -0.02681922058899
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}
\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-subcritical-dissipation-0.4695742752749558-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)0.55 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0521039687939661, ymax=1.06497724667181,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 0.999999999999999
0.0268685881778212 0.999999999999999
0.0293111871030777 0.999999999999999
0.0317537860283341 0.999999999999999
0.0341963849535906 1
0.0366389838788471 0.999999999999999
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 0.999999999999999
0.0537371763556424 0.999999999999999
0.0561797752808989 0.999999999999999
0.0586223742061554 0.999999999999999
0.0610649731314118 0.999999999999999
0.0635075720566683 0.999999999999999
0.0659501709819248 0.999999999999999
0.0683927699071812 0.999999999999999
0.0708353688324377 0.999999999999999
0.0732779677576942 0.999999999999999
0.0757205666829507 0.999999999999999
0.0781631656082071 0.999999999999999
0.0806057645334636 0.999999999999998
0.0830483634587201 0.999999999999999
0.0854909623839765 0.999999999999999
0.087933561309233 0.999999999999999
0.0903761602344895 0.999999999999999
0.092818759159746 0.999999999999998
0.0952613580850024 0.999999999999998
0.0977039570102589 0.999999999999999
0.100146555935515 0.999999999999998
0.102589154860772 0.999999999999998
0.105031753786028 0.999999999999998
0.107474352711285 0.999999999999998
0.109916951636541 0.999999999999998
0.112359550561798 0.999999999999998
0.114802149487054 0.999999999999998
0.117244748412311 0.999999999999998
0.119687347337567 0.999999999999998
0.122129946262824 0.999999999999998
0.12457254518808 0.999999999999998
0.127015144113337 0.999999999999998
0.129457743038593 0.999999999999998
0.13190034196385 0.999999999999998
0.134342940889106 0.999999999999998
0.136785539814362 0.999999999999998
0.139228138739619 0.999999999999998
0.141670737664875 0.999999999999998
0.144113336590132 0.999999999999998
0.146555935515388 0.999999999999998
0.148998534440645 0.999999999999998
0.151441133365901 0.999999999999998
0.153883732291158 0.999999999999998
0.156326331216414 0.999999999999999
0.158768930141671 1
0.161211529066927 0.999999999999999
0.163654127992184 0.999999999999998
0.16609672691744 0.999999999999999
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 0.999999999999998
0.178309721543723 0.999999999999998
0.180752320468979 1
0.183194919394235 1.00000000000001
0.185637518319492 1
0.188080117244748 0.999999999999994
0.190522716170005 0.999999999999993
0.192965315095261 1
0.195407914020518 1.00000000000002
0.197850512945774 1.00000000000001
0.200293111871031 0.999999999999984
0.202735710796287 0.999999999999975
0.205178309721544 1
0.2076209086468 1.00000000000004
0.210063507572057 1.00000000000004
0.212506106497313 0.999999999999976
0.21494870542257 0.99999999999992
0.217391304347826 0.999999999999958
0.219833903273083 1.00000000000008
0.222276502198339 1.00000000000014
0.224719101123595 1.00000000000003
0.227161700048852 0.999999999999807
0.229604298974108 0.999999999999762
0.232046897899365 1.00000000000004
0.234489496824621 1.00000000000041
0.236932095749878 1.00000000000037
0.239374694675134 0.999999999999786
0.241817293600391 0.999999999999202
0.244259892525647 0.999999999999444
0.246702491450904 1.00000000000059
0.24914509037616 1.00000000000151
0.251587689301417 1.00000000000082
0.254030288226673 0.999999999998661
0.25647288715193 0.9999999999972
0.258915486077186 0.99999999999875
0.261358085002443 1.00000000000277
0.263800683927699 1.0000000000052
0.266243282852956 1.00000000000207
0.268685881778212 0.999999999994643
0.271128480703468 0.999999999990291
0.273571079628725 0.999999999996096
0.276013678553981 1.00000000000984
0.278456277479238 1.00000000001832
0.280898876404494 1.00000000000839
0.283341475329751 0.999999999982997
0.285784074255007 0.999999999965285
0.288226673180264 0.99999999998046
0.29066927210552 1.0000000000269
0.293111871030777 1.00000000006533
0.295554469956033 1.00000000004668
0.29799706888129 0.999999999963993
0.300439667806546 0.99999999988022
0.302882266731803 0.999999999890218
0.305324865657059 1.00000000002972
0.307767464582316 1.0000000002079
0.310210063507572 1.0000000002472
0.312652662432829 1.00000000003504
0.315095261358085 0.999999999675172
0.317537860283341 0.999999999479315
0.319980459208598 0.99999999973736
0.322423058133854 1.00000000040583
0.324865657059111 1.00000000099615
0.327308255984367 1.00000000086281
0.329750854909624 0.999999999778953
0.33219345383488 0.999999998357921
0.334636052760137 0.999999997843132
0.337078651685393 0.999999999194045
0.33952125061065 1.00000000203199
0.341963849535906 1.00000000437564
0.344406448461163 1.00000000375301
0.346849047386419 0.999999999264033
0.349291646311676 0.999999993135521
0.351734245236932 0.999999990159943
0.354176844162189 0.999999994606378
0.356619443087445 1.00000000621386
0.359062042012701 1.00000001832099
0.361504640937958 1.00000002062877
0.363947239863214 1.00000000625212
0.366389838788471 0.999999979055156
0.368832437713727 0.99999995541676
0.371275036638984 0.999999956659603
0.37371763556424 0.999999994207658
0.376160234489497 1.00000005599971
0.378602833414753 1.00000010512763
0.38104543234001 1.00000009683084
0.383488031265266 1.00000000880975
0.385930630190523 0.999999868123129
0.388373229115779 0.999999753814943
0.390815828041036 0.999999763398713
0.393258426966292 0.999999951808889
0.395701025891549 1.00000027357183
0.398143624816805 1.00000056865272
0.400586223742062 1.00000061914756
0.403028822667318 1.00000026843954
0.405471421592574 0.999999551479465
0.407914020517831 0.999998758484318
0.410356619443087 0.999998365980996
0.412799218368344 0.999998824267662
0.4152418172936 1.00000027105508
0.417684416218857 1.0000023095198
0.420127015144113 1.00000400318651
0.42256961406937 1.00000417518734
0.425012212994626 1.00000196566994
0.427454811919883 0.999997447250048
0.429897410845139 0.999991996963836
0.432340009770396 0.999988140463942
0.434782608695652 0.999988746743167
0.437225207620909 0.999995724265543
0.439667806546165 1.00000865698076
0.442110405471422 1.00002399545469
0.444553004396678 1.00003537585222
0.446995603321934 1.00003533666206
0.449438202247191 1.00001819711233
0.451880801172447 0.999983304516055
0.454323400097704 0.999937456471371
0.45676599902296 0.999895249476582
0.459208597948217 0.999876501570945
0.461651196873473 0.999900706208043
0.46409379579873 0.999979510413223
0.466536394723986 1.00010917459967
0.468978993649243 1.00026553726428
0.471421592574499 1.00040391861623
0.473864191499756 1.0004655545109
0.476306790425012 1.00039066312962
0.478749389350269 1.00013641577051
0.481191988275525 0.999696345129632
0.483634587200782 0.999116539814074
0.486077186126038 0.998503709532879
0.488519785051295 0.998021036368072
0.490962383976551 0.997869583413753
0.493404982901808 0.998255603567772
0.495847581827064 0.999346893708081
0.49829018075232 1.00122381755313
0.500732779677577 1.00383226802426
0.503175378602833 1.00694630666753
0.50561797752809 1.01014737955919
0.508060576453346 1.01282498824814
0.510503175378603 1.014200827787
0.512945774303859 1.01337517141421
0.515388373229116 1.00939120966896
0.517830972154372 1.00131061704519
0.520273571079629 0.988292167914219
0.522716170004885 0.969664922460539
0.525158768930142 0.944988328609112
0.527601367855398 0.914093344372402
0.530043966780655 0.877101063415771
0.532486565705911 0.834417953880945
0.534929164631168 0.786709331465041
0.537371763556424 0.734854776929506
0.539814362481681 0.679890666193225
0.542256961406937 0.622945710574578
0.544699560332193 0.56517541669327
0.54714215925745 0.507700770559422
0.549584758182706 0.451555389735015
0.552027357107963 0.397644061056157
0.554469956033219 0.346714177794985
0.556912554958476 0.299340272610642
0.559355153883732 0.255920733656267
0.561797752808989 0.216684965570611
0.564240351734245 0.181708742827432
0.566682950659502 0.150935288085352
0.569125549584758 0.124199651133034
0.571568148510015 0.101254205049719
0.574010747435271 0.0817934485776612
0.576453346360528 0.065476742883794
0.578895945285784 0.0519480611100413
0.581338544211041 0.0408522472653879
0.583781143136297 0.0318476380148965
0.586223742061553 0.0246151811059846
0.58866634098681 0.0188643833258403
0.591108939912066 0.0143365435401769
0.593551538837323 0.0108057829025556
0.595994137762579 0.00807838826733875
0.598436736687836 0.0059909506035538
0.600879335613092 0.00440772142767259
0.603321934538349 0.0032175387231597
0.605764533463605 0.00233059884587735
0.608207132388862 0.00167527932428709
0.610649731314118 0.00119515366124894
0.613092330239375 0.000846285604405589
0.615534929164631 0.000594847653490503
0.617977528089888 0.000415076449642216
0.620420127015144 0.000287555044674435
0.622862725940401 0.000197797386797173
0.625305324865657 0.000135102064063422
0.627747923790914 9.16388528359448e-05
0.63019052271617 6.17315293978857e-05
0.632633121641426 4.13025488032428e-05
0.635075720566683 2.74486500310786e-05
0.637518319491939 1.81205166310899e-05
0.639960918417196 1.18838180076037e-05
0.642403517342452 7.74295793807073e-06
0.644846116267709 5.01247546200781e-06
0.647288715192965 3.22418797724019e-06
0.649731314118222 2.060814073654e-06
0.652173913043478 1.30898486421427e-06
0.654616511968735 8.26293189062095e-07
0.657059110893991 5.18397908387602e-07
0.659501709819248 3.23256329236562e-07
0.661944308744504 2.00359627037368e-07
0.664386907669761 1.23445961607169e-07
0.666829506595017 7.5608504176507e-08
0.669272105520274 4.60378017645591e-08
0.67171470444553 2.78696350527577e-08
0.674157303370786 1.6774241045575e-08
0.676599902296043 1.0038551162231e-08
0.679042501221299 5.97361148977548e-09
0.681485100146556 3.53477259807457e-09
0.683927699071812 2.08000762241676e-09
0.686370297997069 1.21721495931673e-09
0.688812896922325 7.08415602622734e-10
0.691255495847582 4.10059266154298e-10
0.693698094772838 2.36081329469537e-10
0.696140693698095 1.35192195062733e-10
0.698583292623351 7.70077935389569e-11
0.701025891548608 4.36343592828163e-11
0.703468490473864 2.45952273443341e-11
0.705911089399121 1.37917230400386e-11
0.708353688324377 7.69393450008459e-12
0.710796287249634 4.27028869424767e-12
0.71323888617489 2.35809345696932e-12
0.715681485100147 1.2956143830851e-12
0.718124084025403 7.08299847536035e-13
0.72056668295066 3.85301390991957e-13
0.723009281875916 2.08564882536652e-13
0.725451880801173 1.12345028147367e-13
0.727894479726429 6.02217303227911e-14
0.730337078651685 3.21257811918561e-14
0.732779677576942 1.7055694921032e-14
0.735222276502198 9.01185772258824e-15
0.737664875427455 4.73916824672619e-15
0.740107474352711 2.48054043346131e-15
0.742550073277968 1.29229051067621e-15
0.744992672203224 6.70126407961002e-16
0.747435271128481 3.45898686321908e-16
0.749877870053737 1.77725345970918e-16
0.752320468978994 9.0901401942304e-17
0.75476306790425 4.62833563855744e-17
0.757205666829507 2.34597982614158e-17
0.759648265754763 1.18380670892969e-17
0.76209086468002 5.94711280057137e-18
0.764533463605276 2.97448648039579e-18
0.766976062530533 1.48118631130412e-18
0.769418661455789 7.34362527365487e-19
0.771861260381045 3.62514644407156e-19
0.774303859306302 1.78182799953579e-19
0.776746458231558 8.72051180729637e-20
0.779189057156815 4.24976375612546e-20
0.781631656082071 2.06226619560776e-20
0.784074255007328 9.96534041161531e-21
0.786516853932584 4.79531628238777e-21
0.788959452857841 2.29789491530692e-21
0.791402051783097 1.09658124352813e-21
0.793844650708354 5.21145542443925e-22
0.79628724963361 2.46657600728227e-22
0.798729848558867 1.16267092060331e-22
0.801172447484123 5.45827484321844e-23
0.80361504640938 2.55211124682969e-23
0.806057645334636 1.18849847044022e-23
0.808500244259893 5.51266466782452e-24
0.810942843185149 2.5468151923739e-24
0.813385442110406 1.17196616071628e-24
0.815828041035662 5.37184240932604e-25
0.818270639960918 2.45262227325193e-25
0.820713238886175 1.11543904669839e-25
0.823155837811431 5.05332517424742e-26
0.825598436736688 2.28051656263534e-26
0.828041035661944 1.02523177451181e-26
0.830483634587201 4.59147145044959e-27
0.832926233512457 2.04847557788871e-27
0.835368832437714 9.10472305774914e-28
0.83781143136297 4.03150888867073e-28
0.840254030288227 1.77844824220353e-28
0.842696629213483 7.81619300410927e-29
0.84513922813874 3.42245208499047e-29
0.847581827063996 1.49305248183964e-29
0.850024425989253 6.48956850113759e-30
0.852467024914509 2.81039259159123e-30
0.854909623839765 1.21265114195725e-30
0.857352222765022 5.21350387165787e-31
0.859794821690278 2.23334383788228e-31
0.862237420615535 9.53280288414685e-32
0.864680019540791 4.05444818415836e-32
0.867122618466048 1.71828789088401e-32
0.869565217391304 7.25637937311843e-33
0.872007816316561 3.05358966840411e-33
0.874450415241817 1.2804856722703e-33
0.876893014167074 5.35080039931818e-34
0.87933561309233 2.22817514592213e-34
0.881778212017587 9.24640575250793e-35
0.884220810942843 3.82380776080173e-35
0.8866634098681 1.57588675308104e-35
0.889106008793356 6.47241145936164e-36
0.891548607718613 2.64926642301402e-36
0.893991206643869 1.0807114187077e-36
0.896433805569126 4.39364088538395e-37
0.898876404494382 1.78023014246746e-37
0.901319003419638 7.18903381308353e-38
0.903761602344895 2.89343436009682e-38
0.906204201270151 1.16067697020487e-38
0.908646800195408 4.64055112891584e-39
0.911089399120664 1.84924307348945e-39
0.913531998045921 7.34497651863669e-40
0.915974596971177 2.90779958587948e-40
0.918417195896434 1.14741837246176e-40
0.92085979482169 4.51302740319495e-41
0.923302393746947 1.76932862625676e-41
0.925744992672203 6.91431037527729e-42
0.92818759159746 2.69336052965774e-42
0.930630190522716 1.04580506064053e-42
0.933072789447973 4.04783627785381e-43
0.935515388373229 1.56176744904854e-43
0.937957987298486 6.00670433735319e-44
0.940400586223742 2.30296739683917e-44
0.942843185148998 8.80189349343274e-45
0.945285784074255 3.35356176297393e-45
0.947728382999511 1.27374778371538e-45
0.950170981924768 4.82294726836828e-46
0.952613580850024 1.82053273004191e-46
0.955056179775281 6.85087900335337e-47
0.957498778700537 2.57016386525147e-47
0.959941377625794 9.61273300792787e-48
0.96238397655105 3.5843408114011e-48
0.964826575476307 1.33245584088798e-48
0.967269174401563 4.93835360669215e-49
0.96971177332682 1.82474447028941e-49
0.972154372252076 6.72228753991334e-50
0.974596971177333 2.46906132153935e-50
0.977039570102589 9.04171883259223e-51
0.979482169027846 3.30125431056269e-51
0.981924767953102 1.20176713108919e-51
0.984367366878359 4.36193789699778e-52
0.986809965803615 1.57855920097208e-52
0.989252564728871 5.69598580140559e-53
0.991695163654128 2.04931115637063e-53
0.994137762579384 7.35160581711982e-54
0.996580361504641 2.62963886260647e-54
0.999022960429897 9.37894193856724e-55
1.00146555935515 3.33549002701372e-55
1.00390815828041 1.18281737223974e-55
1.00635075720567 4.18246337687501e-56
1.00879335613092 1.47471170525758e-56
1.01123595505618 5.18497574082224e-57
1.01367855398144 1.81783730925025e-57
1.01612115290669 6.35529932658445e-58
1.01856375183195 2.2156120688077e-58
1.02100635075721 7.70250732486486e-59
1.02344894968246 2.67026980797371e-59
1.02589154860772 9.23138174736239e-60
1.02833414753298 3.18251676636719e-60
1.03077674645823 1.09413514739066e-60
1.03321934538349 3.75120972056339e-61
1.03566194430874 1.28255390533957e-61
1.038104543234 4.37308167242524e-62
1.04054714215926 1.48700001544239e-62
1.04298974108451 5.0425417147907e-63
1.04543234000977 1.70532382621724e-63
1.04787493893503 5.75157410079241e-64
1.05031753786028 1.93460683487183e-64
1.05276013678554 6.48975749984564e-65
1.0552027357108 2.1711886586425e-65
1.05764533463605 7.24441897927924e-66
1.06008793356131 2.41073793355183e-66
1.06253053248657 8.00092873389319e-67
1.06497313141182 2.64836750808412e-67
1.06741573033708 8.74313158782264e-68
1.06985832926234 2.87879099632277e-68
1.07230092818759 9.45390062722744e-69
1.07474352711285 3.09651438885304e-69
1.0771861260381 1.01157879497083e-69
1.07962872496336 3.29605330616644e-70
1.08207132388862 1.0711738446941e-70
1.08451392281387 3.47216393221015e-71
1.08695652173913 1.12258257166401e-71
1.08939912066439 3.62007396053979e-72
1.09184171958964 1.1643965397979e-72
1.0942843185149 3.73569922571272e-73
1.09672691744016 1.1954560937362e-73
1.09916951636541 3.81583218319678e-74
1.10161211529067 1.21490401750272e-74
1.10405471421593 3.85829003354694e-75
1.10649731314118 1.22222479851957e-75
1.10893991206644 3.8620129366092e-76
1.1113825109917 1.21726699388314e-76
1.11382510991695 3.82710620098096e-77
1.11626770884221 1.20024737301388e-77
1.11871030776746 3.75482425550518e-78
1.12115290669272 1.17173678569556e-78
1.12359550561798 3.64749826027968e-79
1.12603810454323 1.13262896287468e-79
1.12848070346849 3.50841303480882e-80
1.13092330239375 1.08409458922145e-80
1.133365901319 3.34164224267992e-81
1.13580850024426 1.0275238968867e-81
1.13825109916952 3.1518532133311e-82
1.14069369809477 9.64461649755726e-83
1.14313629702003 2.94409423038439e-83
1.14557889594529 8.96538678625715e-84
1.14802149487054 2.72357750466756e-84
1.1504640937958 8.25404085348166e-85
1.15290669272106 2.49547041487608e-85
1.15534929164631 7.52661885006873e-86
1.15779189057157 2.26470606958602e-86
1.16023448949682 6.79815253132847e-87
1.16267708842208 2.03582202341719e-87
1.16511968734734 6.08220762159092e-88
1.16756228627259 1.81283331564307e-88
1.17000488519785 5.39054109975921e-89
1.17244748412311 1.59914315578339e-89
1.17489008304836 4.7328794630932e-90
1.17733268197362 1.39749181008688e-90
1.17977528089888 4.11681564701321e-91
1.18221787982413 1.20994176202409e-91
1.18466047874939 3.54781509834155e-92
1.18710307767465 1.03789519291592e-92
1.1895456765999 3.02931594060633e-93
1.19198827552516 8.82138357585562e-94
1.19443087445042 2.56290445411175e-94
1.19687347337567 7.4290655301157e-95
1.19931607230093 2.14854524750915e-95
1.20175867122618 6.19963076048777e-96
1.20420127015144 1.78484538084469e-96
1.2066438690767 5.12685772870308e-97
1.20908646800195 1.46933304377704e-97
1.21152906692721 4.20155398124012e-98
1.21397166585247 1.19873384673466e-98
1.21641426477772 3.4124090794665e-99
1.21885686370298 9.69230962769789e-100
1.22129946262824 2.74677886091649e-100
1.22374206155349 7.76698887189256e-101
1.22618466047875 2.19137432846729e-101
1.22862725940401 6.16904125584398e-102
1.23106985832926 1.73283935670458e-102
1.23351245725452 4.85669407934665e-103
1.23595505617978 1.35821114762721e-103
1.23839765510503 3.79000862632792e-104
1.24084025403029 1.0552654709646e-104
1.24328285295554 2.93179853357545e-105
1.2457254518808 8.12754937738976e-106
1.24816805080606 2.24822839386378e-106
1.25061064973131 6.20552839458781e-107
1.25305324865657 1.70913681816536e-107
1.25549584758183 4.69717566068401e-108
1.25793844650708 1.28813344712141e-108
1.26038104543234 3.52493536636106e-109
1.2628236443576 9.62520207997906e-110
1.26526624328285 2.62264248079986e-110
1.26770884220811 7.13084494143044e-111
1.27015144113337 1.93471802779428e-111
1.27259404005862 5.23806948450568e-112
1.27503663898388 1.41515437809808e-112
1.27747923790914 3.81520129032043e-113
1.27992183683439 1.02639432238038e-113
1.28236443575965 2.75547349371012e-114
1.2848070346849 7.38185482718389e-115
1.28724963361016 1.97344065734579e-115
1.28969223253542 5.26470431699872e-116
1.29213483146067 1.40157797113835e-116
1.29457743038593 3.72353909923143e-117
1.29702002931119 9.87170011861771e-118
1.29946262823644 2.61172449152329e-118
1.3019052271617 6.89547398483715e-119
1.30434782608696 1.81678784028608e-119
1.30679042501221 4.77693789615411e-120
1.30923302393747 1.25343616030362e-120
1.31167562286273 3.28219236592591e-121
1.31411822178798 8.57703068425999e-122
1.31656082071324 2.23677830737756e-122
1.3190034196385 5.82135228032818e-123
1.32144601856375 1.51196482375775e-123
1.32388861748901 3.91902700528577e-124
1.32633121641426 1.01376075624102e-124
1.32877381533952 2.61706929853469e-125
1.33121641426478 6.74247535260904e-126
1.33365901319003 1.73360347913247e-126
1.33610161211529 4.44844556768169e-127
1.33854421104055 1.13919151747185e-127
1.3409868099658 2.91150130054937e-128
1.34342940889106 7.42627185156548e-129
1.34587200781632 1.89042792093436e-129
1.34831460674157 4.80271300241859e-130
1.35075720566683 1.21773328866401e-130
1.35319980459209 3.08147425062886e-131
1.35564240351734 7.78229180635566e-132
1.3580850024426 1.96155665513849e-132
1.36052760136786 4.93446807560202e-133
1.36297020029311 1.23887568733876e-133
1.36541279921837 3.10430771787016e-134
1.36785539814362 7.76342189098038e-135
1.37029799706888 1.93773655569629e-135
1.37274059599414 4.82715364972969e-136
1.37518319491939 1.20017361715709e-136
1.37762579384465 2.97820987804484e-137
1.38006839276991 7.37609490473436e-138
1.38251099169516 1.82330514432375e-138
1.38495359062042 4.49837409139509e-139
1.38739618954568 1.10768636339176e-139
1.38983878847093 2.72235493764062e-140
1.39228138739619 6.67791745093627e-141
1.39472398632145 1.63496086081959e-141
1.3971665852467 3.99526267448797e-142
1.39960918417196 9.74443399611955e-143
1.40205178309722 2.37215375023794e-143
1.40449438202247 5.76375631647296e-144
1.40693698094773 1.39780492752804e-144
1.40937957987298 3.38350881971934e-145
1.41182217879824 8.17465536189188e-146
1.4142647777235 1.97130844048685e-146
1.41670737664875 4.74486969436623e-147
1.41914997557401 1.13993519036048e-147
1.42159257449927 2.73352952229204e-148
1.42403517342452 6.54269510634917e-149
1.42647777234978 1.56307732690558e-149
1.42892037127504 3.72731988980333e-150
1.43136297020029 8.87169985095157e-151
1.43380556912555 2.10771810003085e-151
1.43624816805081 4.9982187077108e-152
1.43869076697606 1.18308666693991e-152
1.44113336590132 2.79523264186034e-153
1.44357596482658 6.59205721281261e-154
1.44601856375183 1.55176908115298e-154
1.44846116267709 3.6461777785261e-155
1.45090376160235 8.55174416413405e-156
1.4533463605276 2.00206956240867e-156
1.45578895945286 4.67856547559494e-157
1.45823155837811 1.09133182955808e-157
1.46067415730337 2.54104855344751e-158
1.46311675622863 5.90585255041735e-159
1.46555935515388 1.37014707665131e-159
1.46800195407914 3.1729861784561e-160
1.4704445530044 7.33477879122099e-161
1.47288715192965 1.69248624584412e-161
1.47532975085491 3.89837843263455e-162
1.47777234978017 8.96323928014951e-163
1.48021494870542 2.05716701908696e-163
1.48265754763068 4.7130180012034e-164
1.48510014655594 1.07784183469433e-164
1.48754274548119 2.46058724656899e-165
1.48998534440645 5.60727290832746e-166
1.4924279433317 1.27554329227722e-166
1.49487054225696 2.89648099062432e-167
1.49731314118222 6.5656769749396e-168
1.49975574010747 1.48567243651719e-168
1.50219833903273 3.355851335762e-169
1.50464093795799 7.56693175511806e-170
1.50708353688324 1.7032395579543e-170
1.5095261358085 3.82711770336615e-171
1.51196873473376 8.58438952666204e-172
1.51441133365901 1.92216146614894e-172
1.51685393258427 4.29649693852464e-173
1.51929653150953 9.58704280265959e-174
1.52173913043478 2.13551030016378e-174
1.52418172936004 4.74861367241456e-175
1.5266243282853 1.05409920283215e-175
1.52906692721055 2.33586058354693e-176
1.53150952613581 5.16730911396449e-177
1.53395212506107 1.1411306108413e-177
1.53639472398632 2.51571217207373e-178
1.53883732291158 5.53659195261185e-179
1.54127992183683 1.2164137948887e-179
1.54372252076209 2.66795615117685e-180
1.54616511968735 5.84165416499904e-181
1.5486077186126 1.27689171578742e-181
1.55105031753786 2.78634334441614e-182
1.55349291646312 6.06986154572798e-183
1.55593551538837 1.32004210549e-183
1.55837811431363 2.8659121696978e-184
1.56082071323889 6.21162608954876e-185
1.56326331216414 1.34405273368647e-185
1.5657059110894 2.90333479833332e-186
1.56814851001466 6.26107587208362e-187
1.57059110893991 1.3479477988222e-187
1.57303370786517 2.89714785697704e-188
1.57547630679042 6.21645708346712e-189
1.57791890571568 1.3316531547607e-189
1.58036150464094 2.84784542259898e-190
1.58280410356619 6.08023004575094e-191
1.58524670249145 1.29599436547266e-191
1.58768930141671 2.75782630975112e-192
1.59013190034196 5.85885282871284e-193
1.59257449926722 1.24262855893409e-193
1.59501709819248 2.6312027426208e-194
1.59745969711773 5.56227823712883e-195
1.59990229604299 1.17391780023218e-195
1.60234489496825 2.47349144570588e-196
1.6047874938935 5.20321825839169e-197
1.60723009281876 1.0927573482748e-197
1.60967269174402 2.29121919923025e-198
1.61211529066927 4.79625099989125e-199
1.61455788959453 1.00237601597315e-199
1.61700048851979 2.09148170285356e-200
1.61944308744504 4.35685639043359e-201
1.6218856863703 9.06127524453521e-202
1.62432828529555 1.88149655584778e-202
1.62677088422081 3.9004676566261e-203
1.62921348314607 8.07291164994518e-204
1.63165608207132 1.6681883968415e-204
1.63409868099658 3.44161653177836e-205
1.63654127992184 7.08897513845318e-206
1.63898387884709 1.45783750444093e-206
1.64142647777235 2.99323332616671e-207
1.64386907669761 6.13590893065884e-208
1.64631167562286 1.25581367146173e-208
1.64875427454812 2.56614126731692e-209
1.65119687347338 5.23535393988696e-210
1.65363947239863 1.06640640291269e-210
1.65608207132389 2.16876113458264e-211
1.65852467024914 4.40366273217782e-212
1.6609672691744 8.92751919302671e-213
1.66340986809966 1.8070202139678e-213
1.66585246702491 3.6518401686209e-214
1.66829506595017 7.36848319535784e-215
1.67073766487543 1.48444143463464e-215
1.67318026380068 2.98584816247286e-216
1.67562286272594 5.99643446704075e-217
1.6780654616512 1.20237579346235e-217
1.68050806057645 2.40718878238173e-218
1.68295065950171 4.81175938431222e-219
1.68539325842697 9.60334440809625e-220
1.68783585735222 1.91366970326198e-220
1.69027845627748 3.80748632443071e-221
1.69272105520274 7.56375813079219e-222
1.69516365412799 1.50025760007045e-222
1.69760625305325 2.97114583361513e-223
1.70004885197851 5.87506990023923e-224
1.70249145090376 1.1599360455964e-224
1.70493404982902 2.28658834887536e-225
1.70737664875427 4.50065639344617e-226
1.70981924767953 8.84501654442906e-227
1.71226184660479 1.73563080492174e-227
1.71470444553004 3.40057957280993e-228
1.7171470444553 6.6525233310365e-229
1.71958964338056 1.29944744830422e-229
1.72203224230581 2.53437489722732e-230
1.72447484123107 4.93541628236807e-231
1.72691744015633 9.59662404420261e-232
1.72936003908158 1.86318464787256e-232
1.73180263800684 3.61191063921164e-233
1.7342452369321 6.99137726823412e-234
1.73668783585735 1.35124491857234e-234
1.73913043478261 2.60766593844311e-235
1.74157303370786 5.02478317820009e-236
1.74401563263312 9.667877394792e-237
1.74645823155838 1.85735242756706e-237
1.74890083048363 3.5629343026769e-238
1.75134342940889 6.82452702904813e-239
1.75378602833415 1.30523731065105e-239
1.7562286272594 2.49263969470451e-240
1.75867122618466 4.75317236728905e-241
1.76111382510992 9.05029158594131e-242
1.76355642403517 1.72066945395785e-242
1.76599902296043 3.2665484985237e-243
1.76844162188569 6.19210722664011e-244
1.77088422081094 1.17205078733497e-244
1.7733268197362 2.21520490468387e-245
1.77576941866146 4.18063056121109e-246
1.77821201758671 7.87827235849712e-247
1.78065461651197 1.48245800599277e-247
1.78309721543723 2.78545990909146e-248
1.78553981436248 5.22607235140347e-249
1.78798241328774 9.79081410854369e-250
1.79042501221299 1.83158870981832e-250
1.79286761113825 3.42139926701627e-251
1.79531021006351 6.38185722978783e-252
1.79775280898876 1.1886631856457e-252
1.80019540791402 2.21075092254459e-253
1.80263800683928 4.10573544593425e-254
1.80508060576453 7.61400435250756e-255
1.80752320468979 1.40996117853935e-255
1.80996580361505 2.60719747203947e-256
1.8124084025403 4.81409097321054e-257
1.81485100146556 8.87624151648645e-258
1.81729360039082 1.63425277790446e-258
1.81973619931607 3.00459200143272e-259
1.82217879824133 5.51605747220341e-260
1.82462139716659 1.01122990232117e-260
1.82706399609184 1.85118452405587e-261
1.8295065950171 3.38398979017547e-262
1.83194919394235 6.17715841166986e-263
1.83439179286761 1.1259772832071e-263
1.83683439179287 2.04952180908537e-264
1.83927699071812 3.72527478595763e-265
1.84171958964338 6.76157330296271e-266
1.84416218856864 1.22552368656693e-266
1.84660478749389 2.21809927405746e-267
1.84904738641915 4.0089107540622e-268
1.85148998534441 7.23533675767314e-269
1.85393258426966 1.30400385615371e-269
1.85637518319492 2.34686212418983e-270
1.85881778212018 4.21779683986873e-271
1.86126038104543 7.56961729697399e-272
1.86370297997069 1.35660425682742e-272
1.86614557889595 2.42786320439547e-273
1.8685881778212 4.33898184091524e-274
1.87103077674646 7.74363416760335e-275
1.87347337567171 1.38005371021289e-275
1.87591597459697 2.4560777233256e-276
1.87835857352223 4.36499715334827e-277
1.88080117244748 7.74680009049488e-278
1.88324377137274 1.37296049024387e-278
1.885686370298 2.42991910577078e-279
1.88812896922325 4.29461714377364e-280
1.89057156814851 7.57978219693316e-281
1.89301416707377 1.33594754498853e-281
1.89545676599902 2.35138239117117e-282
1.89789936492428 4.13293960542502e-283
1.90034196384954 7.25433425529488e-284
1.90278456277479 1.27156783548397e-284
1.90522716170005 2.22579791946985e-285
1.90766976062531 3.89078214554254e-286
1.91011235955056 6.7919399067426e-287
1.91255495847582 1.18401511240594e-287
1.91499755740107 2.06123684376588e-288
1.91744015632633 3.58349279284234e-289
1.91988275525159 6.22148282649571e-290
1.92232535417684 1.07867534764167e-290
1.9247679531021 1.86765999290746e-291
1.92721055202736 3.22935532052339e-292
1.92965315095261 5.57629240118098e-293
1.93209574987787 9.61584973543731e-294
1.93453834880313 1.6559337290225e-294
1.93698094772838 2.84781727315316e-295
1.93942354665364 4.89098012286953e-296
1.9418661455789 8.38870670915594e-297
1.94430874450415 1.43684585818616e-297
1.94675134342941 2.45777502821455e-298
1.94919394235467 4.19847497716314e-299
1.95163654127992 7.16241071909805e-300
1.95407914020518 1.22024151832243e-300
1.95652173913043 2.07611788114474e-301
1.95896433805569 3.52759374935907e-302
1.96140693698095 5.98585470318917e-303
1.9638495359062 1.0143679832258e-303
1.96629213483146 1.71667211784526e-304
1.96873473375672 2.90136476428664e-305
1.97117733268197 4.89712476088925e-306
1.97361993160723 8.25476202166176e-307
1.97606253053249 1.38961084070169e-307
1.97850512945774 2.33618789105772e-308
1.980947728383 3.92237373782573e-309
1.98339032730826 6.57684327523892e-310
1.98583292623351 1.10132124083971e-310
1.98827552515877 1.84178623865466e-311
1.99071812408403 3.07605289533361e-312
1.99316072300928 5.13072126456653e-313
1.99560332193454 8.54660766139563e-314
1.99804592085979 1.42180655994508e-314
2.00048851978505 2.36221451188128e-315
2.00293111871031 3.91950211540133e-316
2.00537371763556 6.49495041937123e-317
2.00781631656082 1.0748674802038e-317
2.01025891548608 1.77651678340783e-318
2.01270151441133 2.93237842119697e-319
2.01514411333659 4.83393827891076e-320
2.01758671226185 7.95445689804407e-321
2.0200293111871 1.30433330502089e-321
2.02247191011236 2.12448227711736e-322
2.02491450903762 3.45845952088873e-323
2.02735710796287 4.94065645841247e-324
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
 
\addplot [semithick, red, dashed]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 1
0.258915486077186 1
0.261358085002443 1
0.263800683927699 1
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 1
0.288226673180264 1
0.29066927210552 1
0.293111871030777 1
0.295554469956033 1
0.29799706888129 1
0.300439667806546 1
0.302882266731803 1
0.305324865657059 1
0.307767464582316 1
0.310210063507572 1
0.312652662432829 1
0.315095261358085 1
0.317537860283341 1
0.319980459208598 1
0.322423058133854 1
0.324865657059111 1
0.327308255984367 1
0.329750854909624 1
0.33219345383488 1
0.334636052760137 1
0.337078651685393 1
0.33952125061065 1
0.341963849535906 1
0.344406448461163 1
0.346849047386419 1
0.349291646311676 1
0.351734245236932 1
0.354176844162189 1
0.356619443087445 1
0.359062042012701 1
0.361504640937958 1
0.363947239863214 1
0.366389838788471 1
0.368832437713727 1
0.371275036638984 1
0.37371763556424 1
0.376160234489497 1
0.378602833414753 1
0.38104543234001 1
0.383488031265266 1
0.385930630190523 1
0.388373229115779 1
0.390815828041036 1
0.393258426966292 1
0.395701025891549 1
0.398143624816805 1
0.400586223742062 1
0.403028822667318 1
0.405471421592574 1
0.407914020517831 1
0.410356619443087 1
0.412799218368344 1
0.4152418172936 1
0.417684416218857 1
0.420127015144113 1
0.42256961406937 1
0.425012212994626 1
0.427454811919883 1
0.429897410845139 1
0.432340009770396 1
0.434782608695652 1
0.437225207620909 1
0.439667806546165 1
0.442110405471422 1
0.444553004396678 1
0.446995603321934 1
0.449438202247191 1
0.451880801172447 1
0.454323400097704 1
0.45676599902296 1
0.459208597948217 1
0.461651196873473 1
0.46409379579873 1
0.466536394723986 1
0.468978993649243 1
0.471421592574499 1
0.473864191499756 1
0.476306790425012 1
0.478749389350269 1
0.481191988275525 1
0.483634587200782 1
0.486077186126038 1
0.488519785051295 1
0.490962383976551 1
0.493404982901808 1
0.495847581827064 1
0.49829018075232 1
0.500732779677577 1
0.503175378602833 1
0.50561797752809 1
0.508060576453346 1
0.510503175378603 1
0.512945774303859 1
0.515388373229116 1
0.517830972154372 1
0.520273571079629 1
0.522716170004885 1
0.525158768930142 1
0.527601367855398 1
0.530043966780655 1
0.532486565705911 1
0.534929164631168 1
0.537371763556424 1
0.539814362481681 1
0.542256961406937 1
0.544699560332193 1
0.54714215925745 1
0.549584758182706 1
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
 

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0521039687939661, ymax=1.06497724667181,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 0
0.00244259892525647 -4.62223186652937e-33
0.00488519785051295 -1.54074395550979e-33
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 -3.08148791101958e-33
0.0146555935515388 -1.23259516440783e-32
0.0170981924767953 -1.23259516440783e-32
0.0195407914020518 -6.16297582203915e-33
0.0219833903273083 0
0.0244259892525647 1.23259516440783e-32
0.0268685881778212 1.84889274661175e-32
0.0293111871030777 6.16297582203915e-33
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 1.23259516440783e-32
0.04152418172936 1.23259516440783e-32
0.0439667806546165 2.46519032881566e-32
0.046409379579873 -1.23259516440783e-32
0.0488519785051295 -2.46519032881566e-32
0.0512945774303859 -3.69778549322349e-32
0.0537371763556424 -3.69778549322349e-32
0.0561797752808989 -1.23259516440783e-32
0.0586223742061554 0
0.0610649731314118 -1.23259516440783e-32
0.0635075720566683 1.23259516440783e-32
0.0659501709819248 3.69778549322349e-32
0.0683927699071812 2.46519032881566e-32
0.0708353688324377 6.16297582203915e-32
0.0732779677576942 1.23259516440783e-32
0.0757205666829507 -2.46519032881566e-32
0.0781631656082071 -1.23259516440783e-32
0.0806057645334636 -2.46519032881566e-32
0.0830483634587201 -1.23259516440783e-32
0.0854909623839765 -2.46519032881566e-32
0.087933561309233 -6.16297582203915e-33
0.0903761602344895 -6.16297582203915e-33
0.092818759159746 6.16297582203915e-33
0.0952613580850024 -1.23259516440783e-32
0.0977039570102589 -2.46519032881566e-32
0.100146555935515 -3.23556230657056e-32
0.102589154860772 -3.69778549322349e-32
0.105031753786028 -2.88889491658085e-32
0.107474352711285 -1.61778115328528e-32
0.109916951636541 -2.31111593326468e-33
0.112359550561798 6.16297582203915e-33
0.114802149487054 1.69481835106077e-32
0.117244748412311 2.1570415377137e-32
0.119687347337567 1.54074395550979e-32
0.122129946262824 1.84889274661175e-32
0.12457254518808 6.16297582203915e-33
0.127015144113337 1.23259516440783e-32
0.129457743038593 2.1570415377137e-32
0.13190034196385 2.1570415377137e-32
0.134342940889106 2.1570415377137e-32
0.136785539814362 1.23259516440783e-32
0.139228138739619 9.24446373305873e-33
0.141670737664875 3.08148791101958e-33
0.144113336590132 0
0.146555935515388 -6.16297582203915e-33
0.148998534440645 -1.23259516440783e-32
0.151441133365901 -1.23259516440783e-32
0.153883732291158 -1.07852076885685e-32
0.156326331216414 -1.54074395550979e-32
0.158768930141671 -1.38666955995881e-32
0.161211529066927 -6.16297582203915e-33
0.163654127992184 0
0.16609672691744 1.54074395550979e-33
0.168539325842697 1.54074395550979e-33
0.170981924767953 7.70371977754894e-33
0.17342452369321 1.07852076885685e-32
0.175867122618466 1.54074395550979e-32
0.178309721543723 9.24446373305873e-33
0.180752320468979 6.16297582203915e-33
0.183194919394235 -3.08148791101958e-33
0.185637518319492 0
0.188080117244748 6.16297582203915e-33
0.190522716170005 0
0.192965315095261 6.16297582203915e-33
0.195407914020518 -6.16297582203915e-33
0.197850512945774 0
0.200293111871031 -1.23259516440783e-32
0.202735710796287 -1.23259516440783e-32
0.205178309721544 0
0.2076209086468 1.23259516440783e-32
0.210063507572057 -1.23259516440783e-32
0.212506106497313 -2.46519032881566e-32
0.21494870542257 0
0.217391304347826 -1.23259516440783e-32
0.219833903273083 -2.46519032881566e-32
0.222276502198339 2.46519032881566e-32
0.224719101123595 0
0.227161700048852 2.46519032881566e-32
0.229604298974108 -7.39557098644699e-32
0.232046897899365 -2.46519032881566e-32
0.234489496824621 -4.93038065763132e-32
0.236932095749878 -2.46519032881566e-32
0.239374694675134 7.39557098644699e-32
0.241817293600391 9.86076131526265e-32
0.244259892525647 0
0.246702491450904 -4.93038065763132e-32
0.24914509037616 -9.86076131526265e-32
0.251587689301417 0
0.254030288226673 9.86076131526265e-32
0.25647288715193 0
0.258915486077186 4.93038065763132e-32
0.261358085002443 9.86076131526265e-32
0.263800683927699 4.93038065763132e-32
0.266243282852956 2.46519032881566e-32
0.268685881778212 0
0.271128480703468 0
0.273571079628725 4.93038065763132e-32
0.276013678553981 4.93038065763132e-32
0.278456277479238 7.39557098644699e-32
0.280898876404494 -2.46519032881566e-32
0.283341475329751 -2.46519032881566e-32
0.285784074255007 -7.39557098644699e-32
0.288226673180264 -6.16297582203915e-32
0.29066927210552 -4.93038065763132e-32
0.293111871030777 -3.69778549322349e-32
0.295554469956033 -6.16297582203915e-32
0.29799706888129 -6.16297582203915e-32
0.300439667806546 -4.93038065763132e-32
0.302882266731803 -4.93038065763132e-32
0.305324865657059 -2.46519032881566e-32
0.307767464582316 0
0.310210063507572 0
0.312652662432829 -1.23259516440783e-32
0.315095261358085 -4.31408307542741e-32
0.317537860283341 -7.39557098644699e-32
0.319980459208598 -4.31408307542741e-32
0.322423058133854 -1.84889274661175e-32
0.324865657059111 -3.08148791101958e-33
0.327308255984367 6.16297582203915e-33
0.329750854909624 1.54074395550979e-33
0.33219345383488 -5.39260384428426e-33
0.334636052760137 -8.4530268965371e-33
0.337078651685393 -1.00148357108136e-32
0.33952125061065 0
0.341963849535906 -6.16297582203915e-33
0.344406448461163 -6.16297582203915e-33
0.346849047386419 0
0.349291646311676 -1.23259516440783e-32
0.351734245236932 -1.84889274661175e-32
0.354176844162189 -1.84889274661175e-32
0.356619443087445 -3.69778549322349e-32
0.359062042012701 -5.54667823983524e-32
0.361504640937958 -4.93038065763132e-32
0.363947239863214 -3.69778549322349e-32
0.366389838788471 0
0.368832437713727 0
0.371275036638984 2.46519032881566e-32
0.37371763556424 3.69778549322349e-32
0.376160234489497 3.69778549322349e-32
0.378602833414753 6.16297582203915e-32
0.38104543234001 4.93038065763132e-32
0.383488031265266 2.46519032881566e-32
0.385930630190523 -1.23259516440783e-32
0.388373229115779 -1.23259516440783e-32
0.390815828041036 -3.69778549322349e-32
0.393258426966292 -6.16297582203915e-32
0.395701025891549 -6.16297582203915e-32
0.398143624816805 -6.77927340424307e-32
0.400586223742062 -7.39557098644699e-32
0.403028822667318 -5.54667823983524e-32
0.405471421592574 -3.69778549322349e-32
0.407914020517831 -1.84889274661175e-32
0.410356619443087 -6.16297582203915e-33
0.412799218368344 -1.84889274661175e-32
0.4152418172936 0
0.417684416218857 -6.16297582203915e-33
0.420127015144113 -1.23259516440783e-32
0.42256961406937 -1.84889274661175e-32
0.425012212994626 -6.16297582203915e-33
0.427454811919883 6.16297582203915e-33
0.429897410845139 -1.23259516440783e-32
0.432340009770396 1.23259516440783e-32
0.434782608695652 2.46519032881566e-32
0.437225207620909 1.23259516440783e-32
0.439667806546165 -1.23259516440783e-32
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 3.69778549322349e-32
0.451880801172447 2.46519032881566e-32
0.454323400097704 -4.93038065763132e-32
0.45676599902296 -8.62816615085482e-32
0.459208597948217 -3.69778549322349e-32
0.461651196873473 -8.62816615085482e-32
0.46409379579873 -4.93038065763132e-32
0.466536394723986 -2.46519032881566e-32
0.468978993649243 -3.69778549322349e-32
0.471421592574499 -3.69778549322349e-32
0.473864191499756 -3.69778549322349e-32
0.476306790425012 -7.39557098644699e-32
0.478749389350269 -4.93038065763132e-32
0.481191988275525 -3.69778549322349e-32
0.483634587200782 -2.46519032881566e-32
0.486077186126038 -3.69778549322349e-32
0.488519785051295 -3.69778549322349e-32
0.490962383976551 -3.69778549322349e-32
0.493404982901808 -6.16297582203915e-33
0.495847581827064 3.08148791101958e-33
0.49829018075232 3.08148791101958e-32
0.500732779677577 4.77630626208034e-32
0.503175378602833 5.8548270309372e-32
0.50561797752809 6.24001301981464e-32
0.508060576453346 6.77927340424307e-32
0.510503175378603 6.16297582203915e-32
0.512945774303859 6.16297582203915e-32
0.515388373229116 4.31408307542741e-32
0.517830972154372 5.54667823983524e-32
0.520273571079629 4.31408307542741e-32
0.522716170004885 4.93038065763132e-32
0.525158768930142 4.31408307542741e-32
0.527601367855398 3.08148791101958e-32
0.530043966780655 2.46519032881566e-32
0.532486565705911 3.69778549322349e-32
0.534929164631168 4.31408307542741e-32
0.537371763556424 2.46519032881566e-32
0.539814362481681 2.46519032881566e-32
0.542256961406937 1.23259516440783e-32
0.544699560332193 6.16297582203915e-33
0.54714215925745 6.16297582203915e-33
0.549584758182706 -6.16297582203915e-33
0.552027357107963 -1.84889274661175e-32
0.554469956033219 -4.31408307542741e-32
0.556912554958476 -4.93038065763132e-32
0.559355153883732 -4.93038065763132e-32
0.561797752808989 -5.23852944873328e-32
0.564240351734245 -4.93038065763132e-32
0.566682950659502 -4.31408307542741e-32
0.569125549584758 -3.38963670212154e-32
0.571568148510015 -3.46667389989702e-32
0.574010747435271 -3.96741568543771e-32
0.576453346360528 -4.21778657820805e-32
0.578895945285784 -4.08297148210094e-32
0.581338544211041 -3.92889708654996e-32
0.583781143136297 -4.31408307542741e-32
0.586223742061553 -4.77630626208034e-32
0.58866634098681 -5.54667823983524e-32
0.591108939912066 -5.54667823983524e-32
0.593551538837323 -5.54667823983524e-32
0.595994137762579 -4.93038065763132e-32
0.598436736687836 -4.93038065763132e-32
0.600879335613092 -5.23852944873328e-32
0.603321934538349 -5.23852944873328e-32
0.605764533463605 -4.93038065763132e-32
0.608207132388862 -4.93038065763132e-32
0.610649731314118 -4.93038065763132e-32
0.613092330239375 -4.31408307542741e-32
0.615534929164631 -3.69778549322349e-32
0.617977528089888 -2.46519032881566e-32
0.620420127015144 -2.46519032881566e-32
0.622862725940401 -1.84889274661175e-32
0.625305324865657 -1.84889274661175e-32
0.627747923790914 -1.84889274661175e-32
0.63019052271617 6.16297582203915e-33
0.632633121641426 6.16297582203915e-33
0.635075720566683 6.16297582203915e-33
0.637518319491939 6.16297582203915e-33
0.639960918417196 6.16297582203915e-33
0.642403517342452 2.46519032881566e-32
0.644846116267709 2.46519032881566e-32
0.647288715192965 2.46519032881566e-32
0.649731314118222 3.69778549322349e-32
0.652173913043478 3.69778549322349e-32
0.654616511968735 3.08148791101958e-32
0.657059110893991 3.69778549322349e-32
0.659501709819248 3.08148791101958e-32
0.661944308744504 2.46519032881566e-32
0.664386907669761 6.16297582203915e-33
0.666829506595017 0
0.669272105520274 0
0.67171470444553 -1.23259516440783e-32
0.674157303370786 -3.69778549322349e-32
0.676599902296043 -7.39557098644699e-32
0.679042501221299 -6.16297582203915e-32
0.681485100146556 -4.93038065763132e-32
0.683927699071812 -3.69778549322349e-32
0.686370297997069 -3.69778549322349e-32
0.688812896922325 -6.16297582203915e-32
0.691255495847582 -6.16297582203915e-32
0.693698094772838 -4.93038065763132e-32
0.696140693698095 -4.93038065763132e-32
0.698583292623351 -4.93038065763132e-32
0.701025891548608 -7.39557098644699e-32
0.703468490473864 -4.93038065763132e-32
0.705911089399121 -4.93038065763132e-32
0.708353688324377 -2.46519032881566e-32
0.710796287249634 -4.93038065763132e-32
0.71323888617489 0
0.715681485100147 -2.46519032881566e-32
0.718124084025403 -7.39557098644699e-32
0.72056668295066 -9.86076131526265e-32
0.723009281875916 -7.39557098644699e-32
0.725451880801173 0
0.727894479726429 -4.93038065763132e-32
0.730337078651685 4.93038065763132e-32
0.732779677576942 2.46519032881566e-32
0.735222276502198 -7.39557098644699e-32
0.737664875427455 4.93038065763132e-32
0.740107474352711 -2.46519032881566e-32
0.742550073277968 2.46519032881566e-32
0.744992672203224 2.46519032881566e-32
0.747435271128481 2.46519032881566e-32
0.749877870053737 9.86076131526265e-32
0.752320468978994 9.86076131526265e-32
0.75476306790425 4.93038065763132e-32
0.757205666829507 -4.93038065763132e-32
0.759648265754763 -7.39557098644699e-32
0.76209086468002 -9.86076131526265e-32
0.764533463605276 -4.93038065763132e-32
0.766976062530533 -4.93038065763132e-32
0.769418661455789 -2.46519032881566e-32
0.771861260381045 2.46519032881566e-32
0.774303859306302 0
0.776746458231558 -4.93038065763132e-32
0.779189057156815 -2.46519032881566e-32
0.781631656082071 -4.93038065763132e-32
0.784074255007328 -4.93038065763132e-32
0.786516853932584 -7.39557098644699e-32
0.788959452857841 -9.86076131526265e-32
0.791402051783097 0
0.793844650708354 2.46519032881566e-32
0.79628724963361 0
0.798729848558867 0
0.801172447484123 4.93038065763132e-32
0.80361504640938 4.93038065763132e-32
0.806057645334636 2.46519032881566e-32
0.808500244259893 -4.93038065763132e-32
0.810942843185149 -4.93038065763132e-32
0.813385442110406 7.39557098644699e-32
0.815828041035662 7.39557098644699e-32
0.818270639960918 2.46519032881566e-32
0.820713238886175 0
0.823155837811431 0
0.825598436736688 -2.46519032881566e-32
0.828041035661944 -9.86076131526265e-32
0.830483634587201 -2.46519032881566e-32
0.832926233512457 -2.46519032881566e-32
0.835368832437714 4.93038065763132e-32
0.83781143136297 1.23259516440783e-31
0.840254030288227 -2.46519032881566e-32
0.842696629213483 0
0.84513922813874 4.93038065763132e-32
0.847581827063996 4.93038065763132e-32
0.850024425989253 4.93038065763132e-32
0.852467024914509 4.93038065763132e-32
0.854909623839765 0
0.857352222765022 2.46519032881566e-32
0.859794821690278 4.93038065763132e-32
0.862237420615535 0
0.864680019540791 -9.86076131526265e-32
0.867122618466048 -2.46519032881566e-32
0.869565217391304 0
0.872007816316561 -9.86076131526265e-32
0.874450415241817 0
0.876893014167074 -4.93038065763132e-32
0.87933561309233 -4.93038065763132e-32
0.881778212017587 4.93038065763132e-32
0.884220810942843 7.39557098644699e-32
0.8866634098681 0
0.889106008793356 4.93038065763132e-32
0.891548607718613 4.93038065763132e-32
0.893991206643869 0
0.896433805569126 -2.46519032881566e-32
0.898876404494382 -6.16297582203915e-32
0.901319003419638 -3.69778549322349e-32
0.903761602344895 -2.46519032881566e-32
0.906204201270151 0
0.908646800195408 7.39557098644699e-32
0.911089399120664 1.10933564796705e-31
0.913531998045921 1.4791141972894e-31
0.915974596971177 1.60237371373018e-31
0.918417195896434 1.72563323017096e-31
0.92085979482169 1.60237371373018e-31
0.923302393746947 1.60237371373018e-31
0.925744992672203 1.35585468084861e-31
0.92818759159746 9.86076131526265e-32
0.930630190522716 1.10933564796705e-31
0.933072789447973 1.23259516440783e-31
0.935515388373229 1.10933564796705e-31
0.937957987298486 6.16297582203915e-32
0.940400586223742 4.93038065763132e-32
0.942843185148998 3.69778549322349e-32
0.945285784074255 1.23259516440783e-32
0.947728382999511 2.46519032881566e-32
0.950170981924768 1.23259516440783e-32
0.952613580850024 -2.46519032881566e-32
0.955056179775281 -4.93038065763132e-32
0.957498778700537 -1.23259516440783e-32
0.959941377625794 -2.46519032881566e-32
0.96238397655105 1.23259516440783e-32
0.964826575476307 4.93038065763132e-32
0.967269174401563 8.62816615085482e-32
0.96971177332682 8.0118685686509e-32
0.972154372252076 8.62816615085482e-32
0.974596971177333 9.24446373305873e-32
0.977039570102589 8.62816615085482e-32
0.979482169027846 8.0118685686509e-32
0.981924767953102 6.16297582203915e-32
0.984367366878359 3.38963670212154e-32
0.986809965803615 3.08148791101958e-33
0.989252564728871 -1.54074395550979e-32
0.991695163654128 -3.85185988877447e-32
0.994137762579384 -4.93038065763132e-32
0.996580361504641 -6.47112461314111e-32
0.999022960429897 -7.74223837643669e-32
1.00146555935515 -8.20446156308962e-32
1.00390815828041 -8.47409175530384e-32
1.00635075720567 -8.47409175530384e-32
1.00879335613092 -8.93631494195677e-32
1.01123595505618 -9.24446373305873e-32
1.01367855398144 -1.14015052707724e-31
1.01612115290669 -1.14015052707724e-31
1.01856375183195 -1.26341004351803e-31
1.02100635075721 -1.26341004351803e-31
1.02344894968246 -1.38666955995881e-31
1.02589154860772 -1.35585468084861e-31
1.02833414753298 -1.23259516440783e-31
1.03077674645823 -1.04770588974666e-31
1.03321934538349 -8.0118685686509e-32
1.03566194430874 -5.39260384428426e-32
1.038104543234 -3.0333396624099e-32
1.04054714215926 -1.30963236218332e-32
1.04298974108451 1.23259516440783e-32
1.04543234000977 9.24446373305873e-33
1.04787493893503 3.08148791101958e-32
1.05031753786028 3.08148791101958e-32
1.05276013678554 1.23259516440783e-32
1.0552027357108 3.69778549322349e-32
1.05764533463605 3.69778549322349e-32
1.06008793356131 0
1.06253053248657 -2.46519032881566e-32
1.06497313141182 -2.46519032881566e-32
1.06741573033708 -4.93038065763132e-32
1.06985832926234 -2.46519032881566e-32
1.07230092818759 0
1.07474352711285 -4.93038065763132e-32
1.0771861260381 -1.23259516440783e-32
1.07962872496336 0
1.08207132388862 3.69778549322349e-32
1.08451392281387 1.23259516440783e-32
1.08695652173913 1.23259516440783e-32
1.08939912066439 2.46519032881566e-32
1.09184171958964 4.93038065763132e-32
1.0942843185149 6.16297582203915e-32
1.09672691744016 6.16297582203915e-32
1.09916951636541 3.69778549322349e-32
1.10161211529067 1.23259516440783e-32
1.10405471421593 -4.93038065763132e-32
1.10649731314118 -3.69778549322349e-32
1.10893991206644 0
1.1113825109917 2.46519032881566e-32
1.11382510991695 4.93038065763132e-32
1.11626770884221 2.46519032881566e-32
1.11871030776746 0
1.12115290669272 -3.69778549322349e-32
1.12359550561798 -2.46519032881566e-32
1.12603810454323 -3.69778549322349e-32
1.12848070346849 -8.62816615085482e-32
1.13092330239375 -8.62816615085482e-32
1.133365901319 -3.69778549322349e-32
1.13580850024426 -2.46519032881566e-32
1.13825109916952 0
1.14069369809477 4.93038065763132e-32
1.14313629702003 4.93038065763132e-32
1.14557889594529 4.93038065763132e-32
1.14802149487054 0
1.1504640937958 0
1.15290669272106 4.93038065763132e-32
1.15534929164631 9.86076131526265e-32
1.15779189057157 7.39557098644699e-32
1.16023448949682 4.93038065763132e-32
1.16267708842208 -2.46519032881566e-32
1.16511968734734 -4.93038065763132e-32
1.16756228627259 -4.93038065763132e-32
1.17000488519785 -9.86076131526265e-32
1.17244748412311 -4.93038065763132e-32
1.17489008304836 4.93038065763132e-32
1.17733268197362 1.4791141972894e-31
1.17977528089888 1.4791141972894e-31
1.18221787982413 -1.4791141972894e-31
1.18466047874939 -3.45126646034193e-31
1.18710307767465 -2.46519032881566e-31
1.1895456765999 9.86076131526265e-32
1.19198827552516 4.43734259186819e-31
1.19443087445042 5.42341872339446e-31
1.19687347337567 -9.86076131526265e-32
1.19931607230093 -9.86076131526265e-31
1.20175867122618 -1.52841800386571e-30
1.20420127015144 -9.12120421661795e-31
1.2066438690767 8.62816615085482e-31
1.20908646800195 2.6131017485446e-30
1.21152906692721 2.36658271566304e-30
1.21397166585247 -3.69778549322349e-31
1.21641426477772 -4.28943117213925e-30
1.21885686370298 -5.99041249902206e-30
1.22129946262824 -2.68705745840907e-30
1.22374206155349 4.8317730444787e-30
1.22618466047875 1.13152236092639e-29
1.22862725940401 9.91006512183896e-30
1.23106985832926 -1.99680416634069e-30
1.23351245725452 -1.7946585593778e-29
1.23595505617978 -2.45286437717158e-29
1.23839765510503 -1.06496222204837e-29
1.24084025403029 2.04857316324582e-29
1.24328285295554 4.75781733461423e-29
1.2457254518808 4.2647792688511e-29
1.24816805080606 -5.71924156285234e-30
1.25061064973131 -7.30435894428081e-29
1.25305324865657 -1.04943152297683e-28
1.25549584758183 -5.31495034892657e-29
1.25793844650708 7.49787638509284e-29
1.26038104543234 1.97005685127304e-28
1.2628236443576 1.95378659510285e-28
1.26526624328285 9.78680560539818e-30
1.26770884220811 -2.78726744527543e-28
1.27015144113337 -4.5328687171098e-28
1.27259404005862 -2.9528049758554e-28
1.27503663898388 2.15667175916438e-28
1.27747923790914 7.85693135648484e-28
1.27992183683439 9.21340233491565e-28
1.28236443575965 2.8137682413102e-28
1.2848070346849 -9.38621217696563e-28
1.28724963361016 -1.92051885161549e-27
1.28969223253542 -1.65627510026973e-27
1.29213483146067 2.38679727635932e-28
1.29457743038593 2.87553358499867e-27
1.29702002931119 4.26198127782789e-27
1.29946262823644 2.53444985110374e-27
1.3019052271617 -2.32606731260895e-27
1.30434782608696 -7.57386587697858e-27
1.30679042501221 -8.76279019471144e-27
1.30923302393747 -2.81607319426764e-27
1.31167562286273 8.61205613205601e-27
1.31411822178798 1.82618310515391e-26
1.31656082071324 1.68294784332994e-26
1.3190034196385 1.9335951455659e-29
1.32144601856375 -2.52995657950628e-26
1.32388861748901 -4.15325837245855e-26
1.32633121641426 -3.01787429088207e-26
1.32877381533952 1.28244747583231e-26
1.33121641426478 6.65812532331892e-26
1.33365901319003 9.07305658430585e-26
1.33610161211529 4.99978624244638e-26
1.33854421104055 -5.36429359854814e-26
1.3409868099658 -1.64403037664699e-25
1.34342940889106 -1.9294739636337e-25
1.34587200781632 -7.43226164670591e-26
1.34831460674157 1.66269611988944e-25
1.35075720566683 3.90202996323233e-25
1.35319980459209 4.04051058165423e-25
1.35564240351734 9.13894272474054e-26
1.3580850024426 -4.54454655480899e-25
1.36052760136786 -9.03822116465863e-25
1.36297020029311 -8.42492205508141e-25
1.36541279921837 -6.49424316804475e-26
1.36785539814362 1.15827370658023e-24
1.37029799706888 2.06478315783841e-24
1.37274059599414 1.76893602392984e-24
1.37518319491939 -9.38136807796951e-26
1.37762579384465 -2.82341980657416e-24
1.38006839276991 -4.68790039536926e-24
1.38251099169516 -3.78143620500552e-24
1.38495359062042 5.67486074136267e-25
1.38739618954568 6.66928706417831e-24
1.38983878847093 1.0633748958564e-23
1.39228138739619 8.30769466216001e-24
1.39472398632145 -1.65029592903861e-24
1.3971665852467 -1.53668594161458e-23
1.39960918417196 -2.41722236943549e-23
1.40205178309722 -1.88666151348756e-23
1.40449438202247 3.55517137308073e-24
1.40693698094773 3.46091214366176e-23
1.40937957987298 5.51046272036029e-23
1.41182217879824 4.43128752235723e-23
1.4142647777235 -5.30142404680758e-24
1.41670737664875 -7.60398068640882e-23
1.41914997557401 -1.25774512193103e-22
1.42159257449927 -1.0711542018207e-22
1.42403517342452 3.37978925283405e-25
1.42647777234978 1.61911652223449e-22
1.42892037127504 2.86272730482409e-22
1.43136297020029 2.64080376132216e-22
1.43380556912555 3.82106425787036e-23
1.43624816805081 -3.29696995410055e-22
1.43869076697606 -6.45529681697323e-22
1.44113336590132 -6.56635343864774e-22
1.44357596482658 -2.02774165612923e-22
1.44601856375183 6.25529118429586e-22
1.44846116267709 1.42860128494216e-21
1.45090376160235 1.62731874409821e-21
1.4533463605276 7.80045907940422e-22
1.45578895945286 -1.04343790296936e-21
1.45823155837811 -3.06126030357464e-21
1.46067415730337 -3.97155656764259e-21
1.46311675622863 -2.59242674191598e-21
1.46555935515388 1.27253572930275e-21
1.46800195407914 6.22118138001129e-21
1.4704445530044 9.42407683348365e-21
1.47288715192965 7.83659665789332e-21
1.47532975085491 1.36384898247098e-22
1.47777234978017 -1.15561109044362e-20
1.48021494870542 -2.14127950639458e-20
1.48265754763068 -2.19509985803088e-20
1.48510014655594 -8.15673904441878e-21
1.48754274548119 1.80286489677324e-20
1.48998534440645 4.5594655052105e-20
1.4924279433317 5.72044805538839e-20
1.49487054225696 3.73266668385247e-20
1.49731314118222 -1.68965091039429e-20
1.49975574010747 -8.76629717326034e-20
1.50219833903273 -1.37819901285631e-19
1.50464093795799 -1.25026798959205e-19
1.50708353688324 -2.59574595816866e-20
1.5095261358085 1.39818917489933e-19
1.51196873473376 3.01246176055134e-19
1.51441133365901 3.54985073183894e-19
1.51685393258427 2.13702955362642e-19
1.51929653150953 -1.32376751783901e-19
1.52173913043478 -5.71858729787498e-19
1.52418172936004 -8.81322424744035e-19
1.5266243282853 -8.06537843161534e-19
1.52906692721055 -2.00987648258521e-19
1.53150952613581 8.33914631422828e-19
1.53395212506107 1.88923609391308e-18
1.53639472398632 2.342577077676e-18
1.53883732291158 1.62272638092006e-18
1.54127992183683 -4.29453404446766e-19
1.54372252076209 -3.26825380113472e-18
1.54616511968735 -5.61946453909197e-18
1.5486077186126 -5.86560617174533e-18
1.55105031753786 -2.81163604738817e-18
1.55349291646312 3.42566447762551e-18
1.55593551538837 1.08492927835332e-17
1.55837811431363 1.58043709214996e-17
1.56082071323889 1.42370673011364e-17
1.56326331216414 3.77529663785036e-18
1.5657059110894 -1.41346318400676e-17
1.56814851001466 -3.31837871738066e-17
1.57059110893991 -4.33301613346985e-17
1.57303370786517 -3.45035761330138e-17
1.57547630679042 -2.08630687140134e-18
1.57791890571568 4.79467704917571e-17
1.58036150464094 9.71336888034356e-17
1.58280410356619 1.18396818631044e-16
1.58524670249145 8.63240410415684e-17
1.58768930141671 -8.55088221489196e-18
1.59013190034196 -1.47059109167718e-16
1.59257449926722 -2.77623429242132e-16
1.59501709819248 -3.27497105038172e-16
1.59745969711773 -2.3023774153917e-16
1.59990229604299 3.70335401164894e-17
1.60234489496825 4.20910129684462e-16
1.6047874938935 7.82095498435653e-16
1.60723009281876 9.24458245331231e-16
1.60967269174402 6.66247090903614e-16
1.61211529066927 -6.21597504218461e-17
1.61455788959453 -1.12966118759883e-15
1.61700048851979 -2.17246723536615e-15
1.61944308744504 -2.66049678681849e-15
1.6218856863703 -2.07570815028134e-15
1.62432828529555 -1.68820920817799e-16
1.62677088422081 2.79138160766644e-15
1.62921348314607 5.89737903462353e-15
1.63165608207132 7.72695636488409e-15
1.63409868099658 6.7671763943559e-15
1.63654127992184 2.08040792030367e-15
1.63898387884709 -5.9822802819873e-15
1.64142647777235 -1.53244771187452e-14
1.64386907669761 -2.22301184879202e-14
1.64631167562286 -2.22831357082559e-14
1.64875427454812 -1.2034994518198e-14
1.65119687347338 8.97692375419705e-15
1.65363947239863 3.65896188502916e-14
1.65608207132389 6.16461268186994e-14
1.65852467024914 7.16428209811139e-14
1.6609672691744 5.46059777961683e-14
1.66340986809966 4.55759465620449e-15
1.66585246702491 -7.30282877032827e-14
1.66829506595017 -1.58089478192338e-13
1.67073766487543 -2.17538040025795e-13
1.67318026380068 -2.13020618063148e-13
1.67562286272594 -1.14503389030418e-13
1.6780654616512 8.32293136005386e-14
1.68050806057645 3.46548567590461e-13
1.68295065950171 5.98221091533192e-13
1.68539325842697 7.28050026112201e-13
1.68783585735222 6.21702460696178e-13
1.69027845627748 2.0463056400421e-13
1.69272105520274 -5.09238741864514e-13
1.69516365412799 -1.3807847586054e-12
1.69760625305325 -2.1405273075796e-12
1.70004885197851 -2.43131281599483e-12
1.70249145090376 -1.90438452669336e-12
1.70493404982902 -3.56932399395637e-13
1.70737664875427 2.12134840523931e-12
1.70981924767953 5.0427672955389e-12
1.71226184660479 7.51443121993126e-12
1.71470444553004 8.37633625193078e-12
1.7171470444553 6.50061435743427e-12
1.71958964338056 1.21779961628928e-12
1.72203224230581 -7.22345865018943e-12
1.72447484123107 -1.73093609875293e-11
1.72691744015633 -2.61978475818123e-11
1.72936003908158 -3.00886902255963e-11
1.73180263800684 -2.50949528673734e-11
1.7342452369321 -8.54607480387095e-12
1.73668783585735 1.95203909218375e-11
1.73913043478261 5.50886998422226e-11
1.74157303370786 8.96327539944553e-11
1.74401563263312 1.10824414066977e-10
1.74645823155838 1.04807321895748e-10
1.74890083048363 6.00083658420044e-11
1.75134342940889 -2.80325919265286e-11
1.75378602833415 -1.51871899135185e-10
1.7562286272594 -2.88909761801279e-10
1.75867122618466 -4.01354326387568e-10
1.76111382510992 -4.40837257151522e-10
1.76355642403517 -3.58353896298276e-10
1.76599902296043 -1.18931002104213e-10
1.76844162188569 2.81196762954575e-10
1.77088422081094 7.98781611711464e-10
1.7733268197362 1.33426806528711e-09
1.77576941866146 1.73450621750074e-09
1.77821201758671 1.8119774579626e-09
1.78065461651197 1.38243064413481e-09
1.78309721543723 3.18660360373637e-10
1.78553981436248 -1.38709551974292e-09
1.78798241328774 -3.56508496513677e-09
1.79042501221299 -5.83153627170202e-09
1.79286761113825 -7.59261973984402e-09
1.79531021006351 -8.10540047699851e-09
1.79775280898876 -6.60492377752598e-09
1.80019540791402 -2.49404839479346e-09
1.80263800683928 4.42402847046616e-09
1.80508060576453 1.37091295863691e-08
1.80752320468979 2.40987523086622e-08
1.80996580361505 3.34401830255078e-08
1.8124084025403 3.88062661596789e-08
1.81485100146556 3.68463722358743e-08
1.81729360039082 2.4392526164613e-08
1.81973619931607 -7.07388449862174e-10
1.82217879824133 -3.86179628657136e-08
1.82462139716659 -8.65599382276018e-08
1.82706399609184 -1.38081493587742e-07
1.8295065950171 -1.82807262008511e-07
1.83194919394235 -2.06917783252621e-07
1.83439179286761 -1.94566537040448e-07
1.83683439179287 -1.30339616502906e-07
1.83927699071812 -2.70351325693439e-09
1.84171958964338 1.91821849207578e-07
1.84416218856864 4.44264888088507e-07
1.84660478749389 7.29314058168427e-07
1.84904738641915 1.00286726145343e-06
1.85148998534441 1.20205119514042e-06
1.85393258426966 1.24871315305109e-06
1.85637518319492 1.05718481526772e-06
1.85881778212018 5.46716533703032e-07
1.86126038104543 -3.41621562992545e-07
1.86370297997069 -1.62455407752397e-06
1.86614557889595 -3.25461227339174e-06
1.8685881778212 -5.09935755356583e-06
1.87103077674646 -6.92548009968837e-06
1.87347337567171 -8.3920669289852e-06
1.87591597459697 -9.05760113545658e-06
1.87835857352223 -8.40502107867187e-06
1.88080117244748 -5.88832157591555e-06
1.88324377137274 -1.00264736195632e-06
1.885686370298 6.62240131408126e-06
1.88812896922325 1.71094032936083e-05
1.89057156814851 3.02062235947791e-05
1.89301416707377 4.51558015328929e-05
1.89545676599902 6.0576520148616e-05
1.89789936492428 7.43704298748615e-05
1.90034196384954 8.3679288060874e-05
1.90278456277479 8.49100145133318e-05
1.90522716170005 7.38514169682482e-05
1.90766976062531 4.59026399904666e-05
1.91011235955056 -3.56943636655937e-06
1.91255495847582 -7.87317252202734e-05
1.91499755740107 -0.000182640153851832
1.91744015632633 -0.000316451773775964
1.91988275525159 -0.000478506546478925
1.92232535417684 -0.000663301825080551
1.9247679531021 -0.000860392814724025
1.92721055202736 -0.00105326190832544
1.92965315095261 -0.00121820806449076
1.93209574987787 -0.00132331365801967
1.93453834880313 -0.00132754990915815
1.93698094772838 -0.00118008263182136
1.93942354665364 -0.000819837345547422
1.9418661455789 -0.000175376677001324
1.94430874450415 0.00083486645071122
1.94675134342941 0.00230196875453929
1.94919394235467 0.00432549344384759
1.95163654127992 0.00701206443216037
1.95407914020518 0.0104735559664794
1.95652173913043 0.0148249334126497
1.95896433805569 0.0201817977597989
1.96140693698095 0.0266577014844233
1.9638495359062 0.0343613159377326
1.96629213483146 0.0433935397126171
1.96873473375672 0.0538446430041415
1.97117733268197 0.0657915444935981
1.97361993160723 0.0792953146684401
1.97606253053249 0.0943989928619892
1.97850512945774 0.111125794984962
1.980947728383 0.129477775434019
1.98339032730826 0.149434990657291
1.98583292623351 0.170955194097654
1.98827552515877 0.19397407354904
1.99071812408403 0.218406023193756
1.99316072300928 0.244145424556207
1.99560332193454 0.271068394058206
1.99804592085979 0.299034940437407
2.00048851978505 0.327891463507033
2.00293111871031 0.357473516957249
2.00537371763556 0.387608752334343
2.00781631656082 0.418119959034146
2.01025891548608 0.448828116013224
2.01270151441133 0.479555374724608
2.01514411333659 0.510127899181662
2.01758671226185 0.540378497615099
2.0200293111871 0.570148990425654
2.02247191011236 0.599292270528945
2.02491450903762 0.627674024215083
2.02735710796287 0.655174092799262
2.02979970688813 0.681687467157176
2.03224230581339 0.707124918314558
2.03468490473864 0.731413277257322
2.0371275036639 0.754495385788804
2.03957010258915 0.776329747405063
2.04201270151441 0.796889912688723
2.04445530043967 0.816163637611713
2.04689789936492 0.834151855429226
2.04934049829018 0.850867503640357
2.05178309721544 0.866334246929687
2.05422569614069 0.880585135267468
2.05666829506595 0.893661233634616
2.05911089399121 0.905610256364549
2.06155349291646 0.916485235069457
2.06399609184172 0.926343244748739
2.06643869076698 0.935244208151601
2.06888128969223 0.943249793953278
2.07132388861749 0.950422419949736
2.07376648754275 0.956824368397178
2.076209086468 0.962517016911431
2.07865168539326 0.967560185062631
2.08109428431852 0.972011593992281
2.08353688324377 0.975926434059463
2.08597948216903 0.979357033688281
2.08842208109428 0.982352621220369
2.09086468001954 0.984959170642723
2.0933072789448 0.987219321520625
2.09574987787005 0.989172363270251
2.09819247679531 0.99085427400423
2.10063507572057 0.992297804523554
2.10307767464582 0.993532598559477
2.10552027357108 0.994585341040871
2.10796287249634 0.995479926931225
2.11040547142159 0.996237644005601
2.11284807034685 0.996877363786915
2.11529066927211 0.997415735704348
2.11773326819736 0.99786738035133
2.12017586712262 0.998245078488546
2.12261846604787 0.998559953145874
2.12506106497313 0.998821642817508
2.12750366389839 0.999038464312018
2.12994626282364 0.999217564312193
2.1323888617489 0.999365059119293
2.13483146067416 0.999486162405895
2.13727405959941 0.99958530108551
2.13971665852467 0.999666219631205
2.14215925744993 0.999732073345897
2.14460185637518 0.999785511210373
2.14704445530044 0.999828749018076
2.1494870542257 0.999863633554543
2.15192965315095 0.999891698600277
2.15437225207621 0.999914213534086
2.15681485100147 0.999932225294745
2.15925744992672 0.999946594426345
2.16170004885198 0.999958025890868
2.16414264777723 0.999967095283463
2.16658524670249 0.999974271034234
2.16902784562775 0.999979933127264
2.171470444553 0.999984388814747
2.17391304347826 0.999987885752766
2.17635564240352 0.999990622936384
2.17879824132877 0.999992759765941
2.18124084025403 0.999994423534185
2.18368343917929 0.999995715585329
2.18612603810454 0.999996716362327
2.1885686370298 0.999997489527638
2.19101123595506 0.999998085315197
2.19345383488031 0.999998543247213
2.19589643380557 0.99999889432833
2.19833903273083 0.99999916281152
2.20078163165608 0.999999367614407
2.20322423058134 0.999999523451371
2.2056668295066 0.999999641735453
2.20810942843185 0.999999731294498
2.21055202735711 0.999999798937945
2.21299462628236 0.999999849903983
2.21543722520762 0.999999888211192
2.21787982413288 0.99999991693422
2.22032242305813 0.999999938419224
2.22276502198339 0.999999954451738
2.22520762090865 0.999999966387057
2.2276502198339 0.999999975251226
2.23009281875916 0.999999981819007
2.23253541768442 0.999999986673916
2.23497801660967 0.999999990254306
2.23742061553493 0.999999992888643
2.23986321446019 0.999999994822433
2.24230581338544 0.99999999623871
2.2447484123107 0.9999999972736
2.24719101123596 0.999999998028085
2.24963361016121 0.999999998576896
2.25207620908647 0.999999998975201
2.25451880801172 0.999999999263625
2.25696140693698 0.999999999472017
2.25940400586224 0.999999999622248
2.26184660478749 0.999999999730311
2.26428920371275 0.99999999980787
2.26673180263801 0.999999999863416
2.26917440156326 0.999999999903108
2.27161700048852 0.999999999931409
2.27405959941378 0.999999999951546
2.27650219833903 0.999999999965842
2.27894479726429 0.99999999997597
2.28138739618955 0.99999999998313
2.2838299951148 0.999999999988181
2.28627259404006 0.999999999991736
2.28871519296532 0.999999999994233
2.29115779189057 0.999999999995983
2.29360039081583 0.999999999997208
2.29604298974108 0.999999999998062
2.29848558866634 0.999999999998657
2.3009281875916 0.999999999999071
2.30337078651685 0.999999999999358
2.30581338544211 0.999999999999557
2.30825598436737 0.999999999999694
2.31069858329262 0.999999999999788
2.31314118221788 0.999999999999853
2.31558378114314 0.999999999999898
2.31802638006839 0.999999999999928
2.32046897899365 0.999999999999949
2.32291157791891 0.999999999999963
2.32535417684416 0.999999999999972
2.32779677576942 0.999999999999978
2.33023937469468 0.999999999999983
2.33268197361993 0.999999999999986
2.33512457254519 0.999999999999987
2.33756717147044 0.999999999999989
2.3400097703957 0.99999999999999
2.34245236932096 0.99999999999999
2.34489496824621 0.999999999999991
2.34733756717147 0.999999999999991
2.34978016609673 0.999999999999992
2.35222276502198 0.999999999999992
2.35466536394724 0.999999999999993
2.3571079628725 0.999999999999993
2.35955056179775 0.999999999999994
2.36199316072301 0.999999999999994
2.36443575964827 0.999999999999995
2.36687835857352 0.999999999999995
2.36932095749878 0.999999999999996
2.37176355642404 0.999999999999996
2.37420615534929 0.999999999999997
2.37664875427455 0.999999999999997
2.3790913531998 0.999999999999997
2.38153395212506 0.999999999999997
2.38397655105032 0.999999999999996
2.38641914997557 0.999999999999996
2.38886174890083 0.999999999999996
2.39130434782609 0.999999999999996
2.39374694675134 0.999999999999996
2.3961895456766 0.999999999999996
2.39863214460186 0.999999999999996
2.40107474352711 0.999999999999996
2.40351734245237 0.999999999999996
2.40595994137763 0.999999999999996
2.40840254030288 0.999999999999996
2.41084513922814 0.999999999999996
2.4132877381534 0.999999999999996
2.41573033707865 0.999999999999996
2.41817293600391 0.999999999999996
2.42061553492916 0.999999999999996
2.42305813385442 0.999999999999996
2.42550073277968 0.999999999999996
2.42794333170493 0.999999999999996
2.43038593063019 0.999999999999996
2.43282852955545 0.999999999999996
2.4352711284807 0.999999999999996
2.43771372740596 0.999999999999996
2.44015632633122 0.999999999999996
2.44259892525647 0.999999999999996
2.44504152418173 0.999999999999996
2.44748412310699 0.999999999999996
2.44992672203224 0.999999999999996
2.4523693209575 0.999999999999996
2.45481191988276 0.999999999999996
2.45725451880801 0.999999999999996
2.45969711773327 0.999999999999996
2.46213971665852 0.999999999999996
2.46458231558378 0.999999999999996
2.46702491450904 0.999999999999996
2.46946751343429 0.999999999999996
2.47191011235955 0.999999999999996
2.47435271128481 0.999999999999996
2.47679531021006 0.999999999999996
2.47923790913532 0.999999999999996
2.48168050806058 0.999999999999996
2.48412310698583 0.999999999999996
2.48656570591109 0.999999999999996
2.48900830483635 0.999999999999996
2.4914509037616 0.999999999999996
2.49389350268686 0.999999999999997
2.49633610161212 0.999999999999997
2.49877870053737 0.999999999999997
2.50122129946263 0.999999999999997
2.50366389838788 0.999999999999997
2.50610649731314 0.999999999999997
2.5085490962384 0.999999999999997
2.51099169516365 0.999999999999997
2.51343429408891 0.999999999999997
2.51587689301417 0.999999999999997
2.51831949193942 0.999999999999997
2.52076209086468 0.999999999999997
2.52320468978994 0.999999999999997
2.52564728871519 0.999999999999997
2.52808988764045 0.999999999999997
2.53053248656571 0.999999999999997
2.53297508549096 0.999999999999997
2.53541768441622 0.999999999999997
2.53786028334148 0.999999999999997
2.54030288226673 0.999999999999997
2.54274548119199 0.999999999999997
2.54518808011724 0.999999999999997
2.5476306790425 0.999999999999997
2.55007327796776 0.999999999999997
2.55251587689301 0.999999999999997
2.55495847581827 0.999999999999997
2.55740107474353 0.999999999999997
2.55984367366878 0.999999999999997
2.56228627259404 0.999999999999997
2.5647288715193 0.999999999999998
2.56717147044455 0.999999999999998
2.56961406936981 0.999999999999998
2.57205666829507 0.999999999999998
2.57449926722032 0.999999999999998
2.57694186614558 0.999999999999998
2.57938446507084 0.999999999999998
2.58182706399609 0.999999999999998
2.58426966292135 0.999999999999998
2.5867122618466 0.999999999999998
2.58915486077186 0.999999999999998
2.59159745969712 0.999999999999998
2.59404005862237 0.999999999999998
2.59648265754763 0.999999999999998
2.59892525647289 0.999999999999999
2.60136785539814 0.999999999999999
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 0.999999999999998
2.61602344894968 0.999999999999995
2.61846604787494 0.999999999999991
2.6209086468002 0.999999999999988
2.62335124572545 0.999999999999987
2.62579384465071 0.999999999999988
2.62823644357596 0.999999999999994
2.63067904250122 1
2.63312164142648 1.00000000000002
2.63556424035173 1.00000000000003
2.63800683927699 1.00000000000004
2.64044943820225 1.00000000000005
2.6428920371275 1.00000000000003
2.64533463605276 1.00000000000001
2.64777723497802 0.99999999999996
2.65021983390327 0.999999999999903
2.65266243282853 0.999999999999846
2.65510503175379 0.999999999999808
2.65754763067904 0.999999999999808
2.6599902296043 0.999999999999865
2.66243282852956 0.999999999999992
2.66487542745481 1.00000000000019
2.66731802638007 1.00000000000042
2.66976062530532 1.00000000000066
2.67220322423058 1.00000000000082
2.67464582315584 1.00000000000083
2.67708842208109 1.0000000000006
2.67953102100635 1.00000000000008
2.68197361993161 0.999999999999279
2.68441621885686 0.99999999999827
2.68685881778212 0.99999999999723
2.68930141670738 0.999999999996428
2.69174401563263 0.999999999996201
2.69418661455789 0.999999999996898
2.69662921348315 0.999999999998795
2.6990718124084 1.00000000000199
2.70151441133366 1.00000000000627
2.70395701025892 1.00000000001109
2.70639960918417 1.00000000001544
2.70884220810943 1.00000000001797
2.71128480703469 1.00000000001712
2.71372740595994 1.00000000001143
2.7161700048852 0.999999999999908
2.71861260381045 0.999999999982508
2.72105520273571 0.999999999960609
2.72349780166097 0.999999999937344
2.72594040058622 0.9999999999177
2.72838299951148 0.999999999908233
2.73082559843674 0.999999999916299
2.73326819736199 0.999999999948742
2.73571079628725 1.0000000000101
2.73815339521251 1.0000000001005
2.74059599413776 1.00000000021351
2.74303859306302 1.0000000003345
2.74548119198828 1.00000000043994
2.74792379091353 1.00000000049828
2.75036638983879 1.00000000047293
2.75280898876404 1.00000000032771
2.7552515876893 1.00000000003455
2.75769418661456 0.999999999583251
2.76013678553981 0.999999998991977
2.76257938446507 0.999999998316903
2.76502198339033 0.999999997658794
2.76746458231558 0.999999997163856
2.76990718124084 0.999999997016211
2.7723497801661 0.999999997419718
2.77479237909135 0.99999999856782
2.77723497801661 1.00000000060165
2.77967757694187 1.00000000355881
2.78212017586712 1.00000000731777
2.78456277479238 1.00000001154583
2.78700537371764 1.00000001566105
2.78944797264289 1.00000001882079
2.79189057156815 1.00000001995024
2.79433317049341 1.00000001782354
2.79677576941866 1.00000001120686
2.79921836834392 0.999999999066917
2.80166096726917 0.999999980840067
2.80410356619443 0.999999956745431
2.80654616511969 0.999999928112702
2.80898876404494 0.999999897680884
2.8114313629702 0.999999869810798
2.81387396189546 0.999999850543407
2.81631656082071 0.99999984743015
2.81875915974597 0.999999869063281
2.82120175867123 0.999999924245875
2.82364435759648 1.00000002076491
2.82608695652174 1.00000016376795
2.828529555447 1.00000035379464
2.83097215437225 1.00000058457752
2.83341475329751 1.00000084079968
2.83585735222277 1.00000109607458
2.83829995114802 1.0000013114902
2.84074255007328 1.00000143512604
2.84318514899853 1.00000140299858
2.84562774792379 1.00000114190706
2.84807034684905 1.00000057462624
2.8505129457743 0.999999627815013
2.85295554469956 0.999998242870701
2.85539814362482 0.999996389752067
2.85784074255007 0.99999408351637
2.86028334147533 0.999991402969276
2.86272594040059 0.999988510417915
2.86516853932584 0.999985671060039
2.8676111382511 0.999983270054893
2.87005373717636 0.999981824829046
2.87249633610161 0.999981989702881
2.87493893502687 0.9999845495147
2.87738153395213 0.999990398605911
2.87982413287738 1.00000050134937
2.88226673180264 1.00001583038893
2.88470933072789 1.00003727894264
2.88715192965315 1.00006554392952
2.88959452857841 1.00010097732607
2.89203712750366 1.00014340404848
2.89447972642892 1.00019190578252
2.89692232535418 1.00024457152436
2.89936492427943 1.0002982171167
2.90180752320469 1.00034807771884
2.90425012212995 1.00038747887466
2.9066927210552 1.00040749357085
2.90913531998046 1.0003965943296
2.91157791890572 1.00034031087527
2.91402051783097 1.00022090517102
2.91646311675623 1.00001707656122
2.91890571568148 0.999703710309112
2.92134831460674 0.999251682928636
2.923790913532 0.998627737332269
2.92623351245725 0.997794439929131
2.92867611138251 0.996710230405963
2.93111871030777 0.995329573026346
2.93356130923302 0.993603215930816
2.93600390815828 0.991478562173792
2.93844650708354 0.988900153172997
2.94088910600879 0.985810261970278
2.94333170493405 0.98214959031883
2.94577430385931 0.977858060238759
2.94821690278456 0.972875687441771
2.95065950170982 0.967143521036179
2.95310210063508 0.96060463129841
2.95554469956033 0.953205125138083
2.95798729848559 0.944895167276466
2.96042989741085 0.935629984169028
2.9628724963361 0.925370827376153
2.96531509526136 0.914085873442454
2.96775769418661 0.901751038380104
2.97020029311187 0.888350686536813
2.97264289203713 0.873878215912687
2.97508549096238 0.858336504800063
2.97752808988764 0.841738207866226
2.9799706888129 0.824105893376693
2.98241328773815 0.805472017052532
2.98485588666341 0.785878731949859
2.98729848558867 0.765377537623025
2.98974108451392 0.744028775568878
2.99218368343918 0.721900981439025
2.99462628236444 0.699070107653018
2.99706888128969 0.675618632764965
2.99951148021495 0.651634576163011
3.00195407914021 0.627210438367807
3.00439667806546 0.602442088313811
3.00683927699072 0.577427619536741
3.00928187591597 0.55226619716094
3.01172447484123 0.5270569170083
3.01416707376649 0.501897697077562
3.01660967269174 0.476884220124109
3.019052271617 0.452108944171249
3.02149487054226 0.42766019557712
3.02393746946751 0.403621356844512
3.02638006839277 0.380070158773219
3.02882266731803 0.357078083894678
3.03126526624328 0.334709885471419
3.03370786516854 0.313023223759064
3.0361504640938 0.292068418778206
3.03859306301905 0.271888316581211
3.04103566194431 0.252518263968544
3.04347826086957 0.233986184844375
3.04592085979482 0.216312749925245
3.04836345872008 0.199511630341613
3.05080605764533 0.18358982480383
3.05324865657059 0.168548049436132
3.05569125549585 0.154381179101665
3.0581338544211 0.141078729028681
3.06057645334636 0.128625365777771
3.06301905227162 0.117001437033364
3.06546165119687 0.1061835103277
3.06790425012213 0.0961449115787844
3.07034684904739 0.0868562552116244
3.07278944797264 0.0782859586011323
3.0752320468979 0.0704007345939194
3.07767464582316 0.0631660569053713
3.08011724474841 0.0565465942214143
3.08255984367367 0.0505066098379885
3.08500244259893 0.0450103246256999
3.08744504152418 0.0400222419963573
3.08988764044944 0.0355074343596441
3.09233023937469 0.031431791283123
3.09477283829995 0.0277622302014939
3.09721543722521 0.0244668710589656
3.09965803615046 0.0215151767118648
3.10210063507572 0.0188780612696702
3.10454323400098 0.0165279688159112
3.10698583292623 0.0144389251317867
3.10942843185149 0.0125865651520671
3.11187103077675 0.0109481389228035
3.114313629702 0.00950249881202346
3.11675622862726 0.00823007065657713
3.11919882755252 0.00711281141917712
3.12164142647777 0.00613415578774143
3.12408402540303 0.00527895398222835
3.12652662432829 0.00453340284948614
3.12896922325354 0.00388497213078194
3.1314118221788 0.00332232758542607
3.13385442110405 0.00283525245229235
3.13629702002931 0.00241456853329235
3.13873961895457 0.00205205799246327
3.14118221787982 0.00174038678402183
3.14362481680508 0.00147303045458503
3.14606741573034 0.00124420291021372
3.14851001465559 0.00104878859889564
3.15095261358085 0.000882278433973109
3.15339521250611 0.00074070967385008
3.15583781143136 0.00062060987776181
3.15828041035662 0.000518944975864705
3.16072300928188 0.000433071423602932
3.16316560820713 0.000360692354280059
3.16560820713239 0.000299817598954734
3.16805080605765 0.000248727408078598
3.1704934049829 0.000205939683571539
3.17293600390816 0.000170180512164358
3.17537860283341 0.000140357779747553
3.17782120175867 0.000115537641118188
3.18026380068393 9.49236189541048e-05
3.18270639960918 7.78381091843539e-05
3.18514899853444 6.37060763691511e-05
3.1875915974597 5.20407315409935e-05
3.19003419638495 4.24309955665937e-05
3.19247679531021 3.45305629266551e-05
3.19491939423547 2.80483934169916e-05
3.19736199316072 2.27404722645365e-05
3.19980459208598 1.84026922084816e-05
3.20224719101124 1.48647239652636e-05
3.20468978993649 1.19847539767866e-05
3.20713238886175 9.64498028302968e-06
3.20957498778701 7.74776865387888e-06
3.21201758671226 6.21238168718991e-06
3.21446018563752 4.97220338716933e-06
3.21690278456277 3.97239076020689e-06
3.21934538348803 3.16789220514921e-06
3.22178798241329 2.52177994811101e-06
3.22423058133854 2.00385050657989e-06
3.2266731802638 1.58945320078005e-06
3.22911577918906 1.25851210500196e-06
3.23155837811431 9.94711594598243e-07
3.23400097703957 7.8481984420636e-07
3.23644357596483 6.18128318514919e-07
3.23888617489008 4.85988516832166e-07
3.24132877381534 3.81430033509578e-07
3.2437713727406 2.98846422324951e-07
3.24621397166585 2.33737445936388e-07
3.24865657059111 1.82498090195692e-07
3.25109916951637 1.42246263043721e-07
3.25354176844162 1.10682411322271e-07
3.25598436736688 8.59754054271123e-08
3.25842696629213 6.66699875805185e-08
3.26086956521739 5.1611878040928e-08
3.26331216414265 3.98873055323638e-08
3.2657547630679 3.0774291824369e-08
3.26819736199316 2.37034917085471e-08
3.27063996091842 1.82267825213572e-08
3.27308255984367 1.39921239192361e-08
3.27552515876893 1.07234792282644e-08
3.27796775769419 8.20481330314334e-09
3.28041035661944 6.26736608047556e-09
3.2828529555447 4.77955240597309e-09
3.28529555446996 3.63896277283514e-09
3.28773815339521 2.76604099172304e-09
3.29018075232047 2.09909744620876e-09
3.29262335124573 1.59038376299296e-09
3.29506595017098 1.20300919472368e-09
3.29750854909624 9.08523066431833e-10
3.2999511480215 6.85023176811019e-10
3.30239374694675 5.15678647010899e-10
3.30483634587201 3.87578670813455e-10
3.30727894479726 2.9083700884189e-10
3.30972154372252 2.1789676126504e-10
3.31216414264778 1.62991663918812e-10
3.31460674157303 1.2172946512969e-10
3.31704934049829 9.07703288247045e-11
3.31949193942355 6.75790579274544e-11
3.3219345383488 5.02345510755142e-11
3.32437713727406 3.72835456302696e-11
3.32681973619932 2.76285619851391e-11
3.32926233512457 2.04422096321682e-11
3.33170493404983 1.51017733315487e-11
3.33414753297509 1.11393709549067e-11
3.33659013190034 8.2040450266538e-12
3.3390327308256 6.03298266263024e-12
3.34147532975086 4.42970496317156e-12
3.34391792867611 3.24756760682899e-12
3.34636052760137 2.37730144189191e-12
3.34880312652662 1.73762046622617e-12
3.35124572545188 1.26815447128574e-12
3.35368832437714 9.24140257709168e-13
3.35613092330239 6.72440773295669e-13
3.35857352222765 4.88565178195778e-13
3.36101612115291 3.54442012015938e-13
3.36345872007816 2.56757988596284e-13
3.36590131900342 1.85720860556112e-13
3.36834391792868 1.34139662547537e-13
3.37078651685393 9.67420678839324e-14
3.37322911577919 6.96685833371633e-14
3.37567171470445 5.0098400190071e-14
3.3781143136297 3.59730942665548e-14
3.38055691255496 2.57929238687371e-14
3.38299951148021 1.84668987709091e-14
3.38544211040547 1.32026080158807e-14
3.38788470933073 9.42539593353963e-15
3.39032730825598 6.71916522310056e-15
3.39276990718124 4.783090541508e-15
3.3952125061065 3.40001751584124e-15
3.39765510503175 2.4134298120371e-15
3.40009770395701 1.71068812739835e-15
3.40254030288227 1.21085274468691e-15
3.40498290180752 8.55850287250043e-16
3.40742550073278 6.0407644345373e-16
3.40986809965804 4.25770204565514e-16
3.41231069858329 2.99674316943294e-16
3.41475329750855 2.10628089533128e-16
3.41719589643381 1.47834965111922e-16
3.41963849535906 1.03617650464566e-16
3.42208109428432 7.25249774056407e-17
3.42452369320957 5.06921042738794e-17
3.42696629213483 3.53829022840231e-17
3.42940889106009 2.46631504827635e-17
3.43185148998534 1.71675040476992e-17
3.4342940889106 1.19335813926482e-17
3.43673668783586 8.28401726576159e-18
3.43917928676111 5.74274133619348e-18
3.44162188568637 3.97564024814912e-18
3.44406448461163 2.74856463925567e-18
3.44650708353688 1.8976554586104e-18
3.44894968246214 1.30840675061608e-18
3.4513922813874 9.0091465585644e-19
3.45383488031265 6.19500188282737e-19
3.45627747923791 4.25419693422022e-19
3.45872007816317 2.91751788727832e-19
3.46116267708842 1.99816191720489e-19
3.46360527601368 1.36669137992851e-19
3.46604787493894 9.33542869199618e-20
3.46849047386419 6.36829988751562e-20
3.47093307278945 4.33849962725319e-20
3.4733756717147 2.95177886806889e-20
3.47581827063996 2.00566151578292e-20
3.47826086956522 1.36101337445703e-20
3.48070346849047 9.22357805817631e-21
3.48314606741573 6.24266586660921e-21
3.48558866634099 4.21964308786245e-21
3.48803126526624 2.84850929203031e-21
3.4904738641915 1.92042423237319e-21
3.49291646311676 1.29305096176299e-21
3.49535906204201 8.69509513432437e-22
3.49780166096727 5.83948521786238e-22
3.50024425989253 3.91667563866769e-22
3.50268685881778 2.62364305584611e-22
3.50512945774304 1.75524306158313e-22
3.5075720566683 1.17277964480173e-22
3.51001465559355 7.82606538176105e-23
3.51245725451881 5.21578490166051e-23
3.51489985344406 3.47173259090011e-23
3.51734245236932 2.30793986612655e-23
3.51978505129458 1.53234152213231e-23
3.52222765021983 1.01611001343716e-23
3.52467024914509 6.72947506071887e-24
3.52711284807035 4.45121065792604e-24
3.5295554469956 2.94057873901902e-24
3.53199804592086 1.94019944578135e-24
3.53444064484612 1.2785567973828e-24
3.53688324377137 8.41501590703973e-25
3.53932584269663 5.53161948090163e-25
3.54176844162189 3.63172755503069e-25
3.54421104054714 2.38143643083229e-25
3.5466536394724 1.55966256148964e-25
3.54909623839766 1.0202095195277e-25
3.55153883732291 6.66524790460805e-26
3.55398143624817 4.34923213841107e-26
3.55642403517342 2.83451881969872e-26
3.55886663409868 1.84509060793459e-26
3.56130923302394 1.19957875273858e-26
3.56375183194919 7.78957305697825e-27
3.56619443087445 5.05211784453644e-27
3.56863702979971 3.27272350077081e-27
3.57107962872496 2.11749442370604e-27
3.57352222765022 1.36840117724591e-27
3.57596482657548 8.83250489551122e-28
3.57840742550073 5.6942259058898e-28
3.58085002442599 3.66662863588918e-28
3.58329262335125 2.35820550606566e-28
3.5857352222765 1.51488588703617e-28
3.58817782120176 9.71992221503622e-29
3.59062042012701 6.22918608323095e-29
3.59306301905227 3.98736971517724e-29
3.59550561797753 2.54934979382478e-29
3.59794821690278 1.62802512336156e-29
3.60039081582804 1.03844273433286e-29
3.6028334147533 6.61598933283076e-30
3.60527601367855 4.21016240835565e-30
3.60771861260381 2.67605921626535e-30
3.61016121152907 1.69897273795243e-30
3.61260381045432 1.07738746883036e-30
3.61504640937958 6.82422349842714e-31
3.61748900830484 4.31749023590587e-31
3.61993160723009 2.72839515515556e-31
3.62237420615535 1.72219346449233e-31
3.62481680508061 1.08581625441767e-31
3.62725940400586 6.83803695497755e-32
3.62970200293112 4.30138399586528e-32
3.63214460185638 2.70263633580241e-32
3.63458720078163 1.69617472270147e-32
3.63702979970689 1.06330557372139e-32
3.63947239863214 6.65811154173541e-33
3.6419149975574 4.16438098650874e-33
3.64435759648266 2.60169984341321e-33
3.64680019540791 1.62357443679736e-33
3.64924279433317 1.01203707483666e-33
3.65168539325843 6.30130884581079e-34
3.65412799218368 3.91900802054528e-34
3.65657059110894 2.43463293975086e-34
3.6590131900342 1.51078859696976e-34
3.66145578895945 9.3645663285108e-35
3.66389838788471 5.79810810678259e-35
3.66634098680997 3.58591927774948e-35
3.66878358573522 2.21529293343664e-35
3.67122618466048 1.36703349189743e-35
3.67366878358574 8.42646399331747e-36
3.67611138251099 5.18836695014106e-36
3.67855398143625 3.1910673727998e-36
3.68099658036151 1.96047860596839e-36
3.68343917928676 1.20312278524779e-36
3.68588177821202 7.3753115154761e-37
3.68832437713727 4.51621091377051e-37
3.69076697606253 2.76243677981651e-37
3.69320957498779 1.68785686292147e-37
3.69565217391304 1.0301604223403e-37
3.6980947728383 6.28059704244806e-38
3.70053737176356 3.82494030076503e-38
3.70297997068881 2.32689554218096e-38
3.70542256961407 1.41402940405285e-38
3.70786516853933 8.58361335474047e-39
3.71030776746458 5.20490526973847e-39
3.71275036638984 3.15273384266391e-39
3.7151929653151 1.90763112401592e-39
3.71763556424035 1.15301488660336e-39
3.72007816316561 6.96160955510359e-40
3.72252076209086 4.19874449096152e-40
3.72496336101612 2.52967699227565e-40
3.72740595994138 1.52246504818056e-40
3.72984855886663 9.15307502791494e-41
3.73229115779189 5.49698984895069e-41
3.73473375671715 3.29778134118761e-41
3.7371763556424 1.97632593797549e-41
3.73961895456766 1.1831392376553e-41
3.74206155349292 7.07545697696461e-42
3.74450415241817 4.22683461223238e-42
3.74694675134343 2.52242875950844e-42
3.74938935026869 1.50371739749355e-42
3.75183194919394 8.95484274599083e-43
3.7542745481192 5.32714953347918e-43
3.75671714704445 3.16575829318692e-43
3.75915974596971 1.87934846845142e-43
3.76160234489497 1.11451090344921e-43
3.76404494382022 6.60251691342452e-44
3.76648754274548 3.90736211154919e-44
3.76893014167074 2.30997605704632e-44
3.77137274059599 1.36421152065769e-44
3.77381533952125 8.04835453173339e-45
3.77625793844651 4.7433412319663e-45
3.77870053737176 2.79263547444557e-45
3.78114313629702 1.64247009299791e-45
3.78358573522228 9.65016526633852e-46
3.78602833414753 5.66404652424032e-46
3.78847093307279 3.3210420151253e-46
3.79091353199805 1.94526215987777e-46
3.7933561309233 1.13825306707003e-46
3.79579872984856 6.65360705775349e-47
3.79824132877382 3.8853827134318e-47
3.80068392769907 2.26657187105002e-47
3.80312652662433 1.32088473657397e-47
3.80556912554958 7.68990157333151e-48
3.80801172447484 4.47237041998059e-48
3.8104543234001 2.59846318717607e-48
3.81289692232535 1.50819631506844e-48
3.81533952125061 8.74505151771197e-49
3.81778212017587 5.06559823415111e-49
3.82022471910112 2.93132291937994e-49
3.82266731802638 1.69457898006361e-49
3.82510991695164 9.78646551784715e-50
3.82755251587689 5.64620316348236e-50
3.82999511480215 3.25427594853298e-50
3.83243771372741 1.87378674723699e-50
3.83488031265266 1.07784056493146e-50
3.83732291157792 6.19381346593079e-51
3.83976551050318 3.55575323772984e-51
3.84220810942843 2.03927435216133e-51
3.84465070835369 1.16839826782539e-51
3.84709330727895 6.68771884648848e-52
3.8495359062042 3.82417372410408e-52
3.85197850512946 2.18459215078097e-52
3.85442110405471 1.24674294038461e-52
3.85686370297997 7.10817154946597e-53
3.85930630190523 4.04868469525706e-53
3.86174890083048 2.3038050183911e-53
3.86419149975574 1.30964571476538e-53
3.866634098681 7.43770426329674e-54
3.86907669760625 4.21989444848098e-54
3.87151929653151 2.39189713775813e-54
3.87396189545677 1.35444777155555e-54
3.87640449438202 7.6623414569202e-55
3.87884709330728 4.33052783248915e-55
3.88128969223254 2.44512394096197e-55
3.88373229115779 1.37924763440458e-55
3.88617489008305 7.77258635762801e-56
3.8886174890083 4.37594054698534e-56
3.89106008793356 2.46127662073191e-56
3.89350268685882 1.38303510027895e-56
3.89594528578407 7.76408611912955e-57
3.89838788470933 4.35444142222618e-57
3.90083048363459 2.43983314774135e-57
3.90327308255984 1.36575866645675e-57
3.9057156814851 7.63791041513639e-58
3.90815828041036 4.26739167361773e-58
3.91060087933561 2.38198153831882e-58
3.91304347826087 1.32832028639571e-58
3.91548607718613 7.40041942023755e-59
3.91792867611138 4.11907369001872e-59
3.92037127503664 2.29051462605711e-59
3.9228138739619 1.27249896336324e-59
3.92525647288715 7.06274039061178e-60
3.92769907181241 3.91634607485286e-60
3.93014167073767 2.16960897169844e-60
3.93258426966292 1.20081203673969e-60
3.93502686858818 6.63991202016273e-61
3.93746946751343 3.66812319101414e-61
3.93991206643869 2.02451202744744e-61
3.94235466536395 1.11632906942361e-61
3.9447972642892 6.14978726049837e-62
3.94723986321446 3.38473362767178e-62
3.94968246213972 1.8611698244836e-62
3.95212506106497 1.02245727026289e-62
3.95456765999023 5.61180464331652e-63
3.95701025891549 3.07722097816738e-63
3.95945285784074 1.68583139876278e-63
3.961895456766 9.22718979226924e-64
3.96433805569126 5.04574357986838e-64
3.96678065461651 2.75665140515753e-64
3.96922325354177 1.50466569108812e-64
3.97166585246702 8.2054087573478e-65
3.97410845139228 4.47057098790108e-65
3.97655105031754 2.43348615459117e-65
3.97899364924279 1.32342217762928e-65
3.98143624816805 7.1907156288384e-66
3.98387884709331 3.90346714673303e-66
3.98632144601856 2.11706494477842e-66
3.98876404494382 1.14715895363588e-66
3.99120664386908 6.21039622115989e-67
3.99364924279433 3.35909150270504e-67
3.99609184171959 1.81523015601418e-67
3.99853444064485 9.80052678322331e-68
4.0009770395701 5.28658865290347e-68
4.00341963849536 2.84911850646164e-68
4.00586223742062 1.53410440861108e-68
4.00830483634587 8.25295060931219e-69
4.01074743527113 4.43582097175206e-69
4.01319003419639 2.38204367333782e-69
4.01563263312164 1.27801774619633e-69
4.0180752320469 6.85071673578662e-70
4.02051783097215 3.66899908859538e-70
4.02296042989741 1.96323445657642e-70
4.02540302882267 1.04956708893601e-70
4.02784562774792 5.60611772656151e-71
4.03028822667318 2.99177338696787e-71
4.03273082559844 1.59518164768352e-71
4.03517342452369 8.49781082313508e-72
4.03761602344895 4.52293067345457e-72
4.04005862237421 2.40518924872064e-72
4.04250122129946 1.27789602115136e-72
4.04494382022472 6.78358408079014e-73
4.04738641914998 3.59783154014163e-73
4.04982901807523 1.90651769730228e-73
4.05227161700049 1.00939173806636e-73
4.05471421592575 5.33946841363915e-74
4.057156814851 2.82199441877311e-74
4.05959941377626 1.49016586834806e-74
4.06204201270151 7.86201529011055e-75
4.06448461162677 4.14433109271576e-75
4.06692721055203 2.18271366430566e-75
4.06936980947728 1.14858020507685e-75
4.07181240840254 6.03877149768843e-76
4.0742550073278 3.17218893551297e-76
4.07669760625305 1.66491913591067e-76
4.07914020517831 8.73074615484364e-77
4.08158280410357 4.57440024954627e-77
4.08402540302882 2.3946498055857e-77
4.08646800195408 1.25249318902379e-77
4.08891060087934 6.54537765383368e-78
4.09135319980459 3.41759410129179e-78
4.09379579872985 1.78292530170099e-78
4.0962383976551 9.29336870073654e-79
4.09868099658036 4.83995134661774e-79
4.10112359550562 2.51847177849506e-79
4.10356619443087 1.30936853150965e-79
4.10600879335613 6.80167505441107e-80
4.10845139228139 3.53020139242922e-80
4.11089399120664 1.83068302515757e-80
4.1133365901319 9.48543705096484e-81
4.11577918905716 4.91057675476716e-81
4.11822178798241 2.54003132388177e-81
4.12066438690767 1.31273630611088e-81
4.12310698583293 6.77872817394017e-82
4.12554958475818 3.49745134423953e-82
4.12799218368344 1.80296926597216e-82
4.1304347826087 9.28663945361799e-83
4.13287738153395 4.77928470186008e-83
4.13531998045921 2.45754632057705e-83
4.13776257938447 1.26262809876614e-83
4.14020517830972 6.48163467035176e-84
4.14264777723498 3.32452376220651e-84
4.14509037616024 1.70376839861977e-84
4.14753297508549 8.72425458888835e-85
4.14997557401075 4.46357858743076e-85
4.152418172936 2.28178936134381e-85
4.15486077186126 1.16548275756009e-85
4.15730337078652 5.94804870525269e-86
4.15974596971177 3.03306672230627e-86
4.16218856863703 1.54535627324683e-86
4.16463116756229 7.86710421194024e-87
4.16707376648754 4.00166966393402e-87
4.1695163654128 2.03379901986035e-87
4.17195896433806 1.03279878128295e-87
4.17440156326331 5.24040316747523e-88
4.17684416218857 2.65677881653607e-88
4.17928676111382 1.34582387573827e-88
4.18172936003908 6.81182684473941e-89
4.18417195896434 3.44494208022741e-89
4.18661455788959 1.74077889732728e-89
4.18905715681485 8.78919449922888e-90
4.19149975574011 4.43403093075315e-90
4.19394235466536 2.23507936687346e-90
4.19638495359062 1.12572464518711e-90
4.19882755251588 5.66522022531954e-91
4.20127015144113 2.84870331760072e-91
4.20371275036639 1.43127751786184e-91
4.20615534929165 7.18533602060636e-92
4.2085979482169 3.60427002953743e-92
4.21104054714216 1.80648750606671e-92
4.21348314606742 9.04691282306817e-93
4.21592574499267 4.52703702766742e-93
4.21836834391793 2.26347802034513e-93
4.22081094284319 1.13080443876882e-93
4.22325354176844 5.64479414838741e-94
4.2256961406937 2.81551915840201e-94
4.22813873961895 1.40319823456159e-94
4.23058133854421 6.98763364393883e-95
4.23302393746947 3.47689974863733e-95
4.23546653639472 1.72864391514065e-95
4.23790913531998 8.58757679085447e-96
4.24035173424524 4.2627300426941e-96
4.24279433317049 2.11425572449143e-96
4.24523693209575 1.04780405139984e-96
4.24767953102101 5.18866804804895e-97
4.25012212994626 2.56735153018145e-97
4.25256472887152 1.2693132283797e-97
4.25500732779678 6.27056496607446e-98
4.25744992672203 3.09527551971842e-98
4.25989252564729 1.5266768047735e-98
4.26233512457255 7.52402848813528e-99
4.2647777234978 3.70518297848998e-99
4.26722032242306 1.82316161553978e-99
4.26966292134831 8.96390675227748e-100
4.27210552027357 4.40378914697497e-100
4.27454811919883 2.16178799268119e-100
4.27699071812408 1.06037004589084e-100
4.27943331704934 5.1970864166957e-101
4.2818759159746 2.54519423427515e-101
4.28431851489985 1.24549157975551e-101
4.28676111382511 6.09003656232924e-102
4.28920371275037 2.97549077973809e-102
4.29164631167562 1.45263761911439e-102
4.29408891060088 7.08624719211999e-103
4.29653150952614 3.45410873035005e-103
4.29897410845139 1.68235161010476e-103
4.30141670737665 8.18764397448193e-104
4.30385930630191 3.98164842225673e-104
4.30630190522716 1.93476848911575e-104
4.30874450415242 9.39415229133635e-105
4.31118710307767 4.55773466796679e-105
4.31362970200293 2.2095492633676e-105
4.31607230092819 1.07034035967376e-105
4.31851489985344 5.18088594767225e-106
4.3209574987787 2.50582323669896e-106
4.32340009770396 1.2110482746963e-106
4.32584269662921 5.84840517437585e-107
4.32828529555447 2.82214143341857e-107
4.33072789447973 1.36077327603282e-107
4.33317049340498 6.55629960954087e-108
4.33561309233024 3.15644468529056e-108
4.3380556912555 1.51846327420163e-108
4.34049829018075 7.29923702031586e-109
4.34294088910601 3.50604955040334e-109
4.34538348803127 1.68277630013329e-109
4.34782608695652 8.07054422185986e-110
4.35026868588178 3.86765472133436e-110
4.35271128480703 1.85208686873962e-110
4.35515388373229 8.86225274527826e-111
4.35759648265755 4.23736986159368e-111
4.3600390815828 2.02450296347006e-111
4.36248168050806 9.66519455227927e-112
4.36492427943332 4.61076790712793e-112
4.36736687835857 2.19789396743931e-112
4.36980947728383 1.0469148554148e-112
4.37225207620909 4.98296082219926e-113
4.37469467513434 2.36992936314562e-113
4.3771372740596 1.12630362881669e-113
4.37957987298486 5.34869765842173e-114
4.38202247191011 2.53812748532015e-114
4.38446507083537 1.20351625881653e-114
4.38690766976063 5.70248259526573e-115
4.38935026868588 2.69991307066682e-115
4.39179286761114 1.27734946046171e-115
4.39423546653639 6.0387095100873e-116
4.39667806546165 2.85268183734433e-116
4.39912066438691 1.34659702392515e-116
4.40156326331216 6.35180860812021e-117
4.40400586223742 2.99386987943175e-117
4.40644846116268 1.41008251124685e-117
4.40889106008793 6.63639980728316e-118
4.41133365901319 3.12102530849444e-118
4.41377625793845 1.46669257176986e-118
4.4162188568637 6.88744698012562e-119
4.41866145578896 3.23187934222895e-119
4.42110405471422 1.51540955486167e-119
4.42354665363947 7.10040685344398e-120
4.42598925256473 3.3244139486309e-120
4.42843185148999 1.55534207912886e-120
4.43087445041524 7.27136638525956e-121
4.4333170493405 3.39692321418933e-121
4.43575964826575 1.58575226902538e-121
4.43820224719101 7.39716278881945e-122
4.44064484611627 3.44806581751368e-122
4.44308744504152 1.6060784915384e-122
4.44553004396678 7.47548104220848e-123
4.44797264289204 3.47690634667941e-123
4.45041524181729 1.6159526118558e-123
4.45285784074255 7.50492467680968e-124
4.45530043966781 3.48294368087165e-124
4.45774303859306 1.61521102756486e-124
4.46018563751832 7.48505682563719e-125
4.46262823644358 3.46612523755031e-125
4.46507083536883 1.60389902230606e-125
4.46751343429409 7.41640986513486e-126
4.46995603321935 3.4268465316605e-126
4.4723986321446 1.58226828548151e-126
4.47484123106986 7.30046342209604e-127
4.47728382999512 3.36593616544998e-127
4.47972642892037 1.5507677566168e-127
4.48216902784563 7.13959195638698e-128
4.48461162677088 3.28462702680689e-128
4.48705422569614 1.51002825305836e-128
4.4894968246214 6.93698448643226e-129
4.49193942354665 3.18451508258629e-129
4.49438202247191 1.46084161065114e-129
4.49682462139717 6.69654022096447e-130
4.49926722032242 3.0675076770277e-130
4.50170981924768 1.40413529391037e-130
4.50415241817294 6.42274483238249e-131
4.50659501709819 2.93576365624642e-131
4.50903761602345 1.34094360322752e-131
4.51148021494871 6.12053280547522e-132
4.51392281387396 2.79162791813106e-132
4.51636541279922 1.27237671402971e-132
4.51880801172448 5.79514169061147e-133
4.52125061064973 2.63756312216758e-133
4.52369320957499 1.19958882307723e-133
4.52613580850024 5.45196417352137e-134
4.5285784074255 2.47608128459915e-134
4.53102100635076 1.12374665115533e-134
4.53346360527601 5.09640365533194e-135
4.53590620420127 2.30967783890436e-135
4.53834880312653 1.04599946431374e-135
4.54079140205178 4.73373854568765e-136
4.54323400097704 2.14077047588642e-136
4.5456765999023 9.67451636080137e-137
4.54811919882755 4.36899975292917e-137
4.55056179775281 1.97164471425525e-137
4.55300439667807 8.89138591989662e-138
4.55544699560332 4.00686496397913e-138
4.55788959452858 1.80440771851192e-138
4.56033219345384 8.12006768371578e-139
4.56277479237909 3.65157230500796e-139
4.56521739130435 1.64095140563163e-139
4.5676599902296 7.36897993409481e-140
4.57010258915486 3.30685492627972e-140
4.57254518808012 1.48292539509133e-140
4.57498778700537 6.6453847360136e-141
4.57743038593063 2.97589702242345e-141
4.57987298485589 1.33171988598898e-141
4.58231558378114 5.95532355321958e-142
4.5847581827064 2.6613108379061e-142
4.58720078163166 1.18845811462198e-142
4.58964338055691 5.30359639810511e-143
4.59208597948217 2.36513336233947e-143
4.59452857840743 1.05399767540315e-143
4.59697117733268 4.69378068772164e-144
4.59941377625794 2.08884072545658e-144
4.60185637518319 9.28939691256609e-145
4.60429897410845 4.12828472414408e-145
4.60674157303371 1.83337777851168e-145
4.60918417195896 8.13644604590783e-146
4.61162677088422 3.6084298491273e-146
4.61406936980948 1.59920000619418e-146
4.61651196873473 7.08253228743204e-147
4.61895456765999 3.13455484164226e-147
4.62139716658525 1.38632474782982e-147
4.6238397655105 6.12711649339842e-148
4.62628236443576 2.70613601078263e-148
4.62872496336102 1.1943887054537e-148
4.63116756228627 5.26798587816925e-149
4.63361016121153 2.32191664516392e-149
4.63605276013679 1.02270885806091e-149
4.63849535906204 4.50153924575285e-150
4.6409379579873 1.98003995897023e-150
4.64338055691255 8.70344159173941e-151
4.64582315583781 3.82307213834415e-151
4.64826575476307 1.67818036149668e-151
4.65070835368832 7.36155738935551e-152
4.65315095261358 3.22705192129405e-152
4.65559355153884 1.41366870544417e-152
4.65803615046409 6.18863731636544e-153
4.66047874938935 2.70737473451955e-153
4.66292134831461 1.183608074888e-153
4.66536394723986 5.17099275651294e-154
4.66780654616512 2.25759823080114e-154
4.67024914509038 9.84977597670456e-155
4.67269174401563 4.29450658907162e-155
4.67513434294089 1.8711459757203e-155
4.67757694186615 8.14722658146777e-156
4.6800195407914 3.54502987167949e-156
4.68246213971666 1.54148120696223e-156
4.68490473864192 6.69830704079327e-157
4.68734733756717 2.9087111737499e-157
4.68978993649243 1.2622492704873e-157
4.69223253541769 5.47392556385149e-158
4.69467513434294 2.37225912023382e-158
4.6971177332682 1.02738941969088e-158
4.69956033219345 4.44649723740565e-159
4.70200293111871 1.92314126030908e-159
4.70444553004397 8.31217755868815e-160
4.70688812896922 3.59028687290681e-160
4.70933072789448 1.54972432317358e-160
4.71177332681974 6.68483899030211e-161
4.71421592574499 2.88163454343174e-161
4.71665852467025 1.24136227764237e-161
4.71910112359551 5.34404519079236e-162
4.72154372252076 2.29907891589165e-162
4.72398632144602 9.88439418426695e-163
4.72642892037128 4.24677153235352e-163
4.72887151929653 1.82339451089765e-163
4.73131411822179 7.82376026512332e-164
4.73375671714704 3.35477819753257e-164
4.7361993160723 1.43755912504144e-164
4.73864191499756 6.15604074200785e-165
4.74108451392281 2.63445849071778e-165
4.74352711284807 1.12666701119677e-165
4.74596971177333 4.81520053286628e-166
4.74841231069858 2.05659131672339e-166
4.75085490962384 8.778022179644e-167
4.7532975085491 3.74421383125449e-167
4.75574010747435 1.59602666257981e-167
4.75818270639961 6.79884916966705e-168
4.76062530532487 2.89432083996472e-168
4.76306790425012 1.2313291823121e-168
4.76551050317538 5.23501756128598e-169
4.76795310210063 2.22422550960833e-169
4.77039570102589 9.4440098021196e-170
4.77283829995115 4.00729404787347e-170
4.7752808988764 1.6992739371009e-170
4.77772349780166 7.20100672415026e-171
4.78016609672692 3.04958612594549e-171
4.78260869565217 1.29064465638908e-171
4.78505129457743 5.45871978071236e-172
4.78749389350269 2.3072437199959e-172
4.78993649242794 9.74574251665284e-173
4.7923790913532 4.1139159229107e-173
4.79482169027846 1.73546211386707e-173
4.79726428920371 7.31634772771021e-174
4.79970688812897 3.0824301413912e-174
4.80214948705423 1.29781287536725e-174
4.80459208597948 5.46073463343265e-175
4.80703468490474 2.29620390551342e-175
4.80947728383 9.64918074497911e-176
4.81191988275525 4.05220370148809e-176
4.81436248168051 1.70064301198534e-176
4.81680508060576 7.13273906095677e-177
4.81924767953102 2.98965466589928e-177
4.82169027845628 1.25229732189549e-177
4.82413287738153 5.2422271764846e-178
4.82657547630679 2.1930392595587e-178
4.82901807523205 9.16852305374653e-179
4.8314606741573 3.83067215325897e-179
4.83390327308256 1.59946020179314e-179
4.83634587200782 6.67413464546094e-180
4.83878847093307 2.78317030899614e-180
4.84123106985833 1.1598667942547e-180
4.84367366878359 4.83059004330456e-181
4.84611626770884 2.01055613191781e-181
4.8485588666341 8.36289023484197e-182
4.85100146555936 3.47632989495293e-182
4.85344406448461 1.44414293824473e-182
4.85588666340987 5.99548344356237e-183
4.85832926233512 2.48750110475523e-183
4.86077186126038 1.03140117339811e-183
4.86321446018564 4.27383195179606e-184
4.86565705911089 1.76983573674817e-184
4.86809965803615 7.32443945017548e-185
4.87054225696141 3.02929770738974e-185
4.87298485588666 1.25209091597342e-185
4.87542745481192 5.17197400880759e-186
4.87787005373718 2.13502801352257e-186
4.88031265266243 8.80801024190834e-187
4.88275525158769 3.63144312861857e-187
4.88519785051295 1.49626356138659e-187
4.8876404494382 6.16118971102818e-188
4.89008304836346 2.53541412337311e-188
4.89252564728872 1.04270458446181e-188
4.89496824621397 4.28550421589082e-189
4.89741084513923 1.76023660297912e-189
4.89985344406448 7.22551583012704e-190
4.90229604298974 2.96411852076002e-190
4.904738641915 1.21521013313417e-190
4.90718124084025 4.97893571019485e-191
4.90962383976551 2.03868995593015e-191
4.91206643869077 8.34248790211954e-192
4.91450903761602 3.41169291834018e-192
4.91695163654128 1.39435846330582e-192
4.91939423546654 5.6952042307397e-193
4.92183683439179 2.32474187259131e-193
4.92427943331705 9.48355027348981e-194
4.92672203224231 3.86632312914379e-194
4.92916463116756 1.57527555832245e-194
4.93160723009282 6.41425642977894e-195
4.93404982901808 2.61016344964681e-195
4.93649242794333 1.06150219619941e-195
4.93893502686859 4.31425789486102e-196
4.94137762579384 1.75236078128018e-196
4.9438202247191 7.11333673975596e-197
4.94626282364436 2.88573094556766e-197
4.94870542256961 1.1699603221663e-197
4.95114802149487 4.74044881391234e-198
4.95359062042013 1.91955704899984e-198
4.95603321934538 7.76812173101777e-199
4.95847581827064 3.14169962262617e-199
4.9609184171959 1.26983454398363e-199
4.96336101612115 5.12936561310835e-200
4.96580361504641 2.07068680963347e-200
4.96824621397167 8.35409906433933e-201
4.97068881289692 3.36836749541368e-201
4.97313141182218 1.35729471330941e-201
4.97557401074743 5.46592778534377e-202
4.97801660967269 2.19982869552789e-202
4.98045920859795 8.84808484801721e-203
4.9829018075232 3.55668425212188e-203
4.98534440644846 1.42881953184463e-203
4.98778700537372 5.73645567560249e-204
4.99022960429897 2.30177744262184e-204
4.99267220322423 9.22695746854381e-205
4.99511480214949 3.70932293755495e-205
4.99755740107474 1.44218330481441e-205
5 7.3999868680365e-206
};
 
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
 

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)6.47 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0521039687939661, ymax=1.06497724667181,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 -2.46519032881566e-32
0.00244259892525647 -2.46519032881566e-32
0.00488519785051295 -2.46519032881566e-32
0.00732779677576942 -7.39557098644699e-32
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 2.46519032881566e-32
0.0170981924767953 0
0.0195407914020518 -7.39557098644699e-32
0.0219833903273083 -9.86076131526265e-32
0.0244259892525647 -2.46519032881566e-32
0.0268685881778212 -4.93038065763132e-32
0.0293111871030777 0
0.0317537860283341 -2.46519032881566e-32
0.0341963849535906 -7.39557098644699e-32
0.0366389838788471 -7.39557098644699e-32
0.0390815828041036 -4.93038065763132e-32
0.04152418172936 -4.93038065763132e-32
0.0439667806546165 2.46519032881566e-32
0.046409379579873 0
0.0488519785051295 -2.46519032881566e-32
0.0512945774303859 -9.86076131526265e-32
0.0537371763556424 -9.86076131526265e-32
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 -4.93038065763132e-32
0.0635075720566683 -9.86076131526265e-32
0.0659501709819248 -2.46519032881566e-32
0.0683927699071812 4.93038065763132e-32
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 -4.93038065763132e-32
0.0781631656082071 2.46519032881566e-32
0.0806057645334636 0
0.0830483634587201 -2.46519032881566e-32
0.0854909623839765 -1.23259516440783e-31
0.087933561309233 -9.86076131526265e-32
0.0903761602344895 -7.39557098644699e-32
0.092818759159746 -9.86076131526265e-32
0.0952613580850024 0
0.0977039570102589 2.46519032881566e-32
0.100146555935515 0
0.102589154860772 4.93038065763132e-32
0.105031753786028 1.23259516440783e-32
0.107474352711285 0
0.109916951636541 -2.46519032881566e-32
0.112359550561798 -6.16297582203915e-32
0.114802149487054 -6.16297582203915e-32
0.117244748412311 -6.16297582203915e-32
0.119687347337567 -3.69778549322349e-32
0.122129946262824 -4.93038065763132e-32
0.12457254518808 -4.93038065763132e-32
0.127015144113337 -7.39557098644699e-32
0.129457743038593 -1.10933564796705e-31
0.13190034196385 -1.4791141972894e-31
0.134342940889106 -1.10933564796705e-31
0.136785539814362 -8.62816615085482e-32
0.139228138739619 -6.16297582203915e-32
0.141670737664875 -3.69778549322349e-32
0.144113336590132 -4.93038065763132e-32
0.146555935515388 -7.39557098644699e-32
0.148998534440645 -7.39557098644699e-32
0.151441133365901 -7.39557098644699e-32
0.153883732291158 -6.16297582203915e-32
0.156326331216414 -3.69778549322349e-32
0.158768930141671 -1.23259516440783e-32
0.161211529066927 0
0.163654127992184 -1.23259516440783e-32
0.16609672691744 -6.16297582203915e-33
0.168539325842697 -3.08148791101958e-32
0.170981924767953 -5.54667823983524e-32
0.17342452369321 -8.62816615085482e-32
0.175867122618466 -8.62816615085482e-32
0.178309721543723 -7.39557098644699e-32
0.180752320468979 -8.62816615085482e-32
0.183194919394235 -6.16297582203915e-32
0.185637518319492 -4.93038065763132e-32
0.188080117244748 -4.93038065763132e-32
0.190522716170005 -7.39557098644699e-32
0.192965315095261 -4.93038065763132e-32
0.195407914020518 -6.16297582203915e-32
0.197850512945774 -3.69778549322349e-32
0.200293111871031 1.23259516440783e-32
0.202735710796287 -2.46519032881566e-32
0.205178309721544 0
0.2076209086468 1.23259516440783e-32
0.210063507572057 2.46519032881566e-32
0.212506106497313 2.46519032881566e-32
0.21494870542257 -2.46519032881566e-32
0.217391304347826 2.46519032881566e-32
0.219833903273083 -2.46519032881566e-32
0.222276502198339 -4.93038065763132e-32
0.224719101123595 -4.93038065763132e-32
0.227161700048852 -1.4791141972894e-31
0.229604298974108 -9.86076131526265e-32
0.232046897899365 -9.86076131526265e-32
0.234489496824621 -9.86076131526265e-32
0.236932095749878 -1.4791141972894e-31
0.239374694675134 -1.23259516440783e-31
0.241817293600391 -9.86076131526265e-32
0.244259892525647 0
0.246702491450904 -2.46519032881566e-32
0.24914509037616 -4.93038065763132e-32
0.251587689301417 0
0.254030288226673 -2.46519032881566e-32
0.25647288715193 -7.39557098644699e-32
0.258915486077186 -7.39557098644699e-32
0.261358085002443 -4.93038065763132e-32
0.263800683927699 -4.93038065763132e-32
0.266243282852956 -4.93038065763132e-32
0.268685881778212 0
0.271128480703468 4.93038065763132e-32
0.273571079628725 0
0.276013678553981 4.93038065763132e-32
0.278456277479238 0
0.280898876404494 -9.86076131526265e-32
0.283341475329751 0
0.285784074255007 -9.86076131526265e-32
0.288226673180264 -4.93038065763132e-32
0.29066927210552 -1.4791141972894e-31
0.293111871030777 -4.93038065763132e-32
0.295554469956033 4.93038065763132e-32
0.29799706888129 -9.86076131526265e-32
0.300439667806546 -1.4791141972894e-31
0.302882266731803 -9.86076131526265e-32
0.305324865657059 -1.4791141972894e-31
0.307767464582316 -4.93038065763132e-32
0.310210063507572 0
0.312652662432829 0
0.315095261358085 -9.86076131526265e-32
0.317537860283341 -1.97215226305253e-31
0.319980459208598 -9.86076131526265e-32
0.322423058133854 0
0.324865657059111 -1.4791141972894e-31
0.327308255984367 0
0.329750854909624 -1.97215226305253e-31
0.33219345383488 -1.4791141972894e-31
0.334636052760137 0
0.337078651685393 -4.93038065763132e-32
0.33952125061065 0
0.341963849535906 -4.93038065763132e-32
0.344406448461163 9.86076131526265e-32
0.346849047386419 0
0.349291646311676 0
0.351734245236932 -9.86076131526265e-32
0.354176844162189 -2.46519032881566e-31
0.356619443087445 -2.95822839457879e-31
0.359062042012701 -4.93038065763132e-32
0.361504640937958 -9.86076131526265e-32
0.363947239863214 -9.86076131526265e-32
0.366389838788471 -4.93038065763132e-32
0.368832437713727 -1.97215226305253e-31
0.371275036638984 -1.4791141972894e-31
0.37371763556424 0
0.376160234489497 0
0.378602833414753 -4.93038065763132e-32
0.38104543234001 -4.93038065763132e-32
0.383488031265266 -9.86076131526265e-32
0.385930630190523 -9.86076131526265e-32
0.388373229115779 -1.4791141972894e-31
0.390815828041036 -9.86076131526265e-32
0.393258426966292 0
0.395701025891549 -4.93038065763132e-32
0.398143624816805 -1.4791141972894e-31
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 9.86076131526265e-32
0.410356619443087 1.4791141972894e-31
0.412799218368344 4.93038065763132e-32
0.4152418172936 0
0.417684416218857 -4.93038065763132e-32
0.420127015144113 -4.93038065763132e-32
0.42256961406937 -9.86076131526265e-32
0.425012212994626 -9.86076131526265e-32
0.427454811919883 -4.93038065763132e-32
0.429897410845139 4.93038065763132e-32
0.432340009770396 9.86076131526265e-32
0.434782608695652 -4.93038065763132e-32
0.437225207620909 -9.86076131526265e-32
0.439667806546165 4.93038065763132e-32
0.442110405471422 0
0.444553004396678 9.86076131526265e-32
0.446995603321934 0
0.449438202247191 9.86076131526265e-32
0.451880801172447 4.93038065763132e-32
0.454323400097704 1.97215226305253e-31
0.45676599902296 3.45126646034193e-31
0.459208597948217 1.97215226305253e-31
0.461651196873473 0
0.46409379579873 9.86076131526265e-32
0.466536394723986 0
0.468978993649243 1.97215226305253e-31
0.471421592574499 4.93038065763132e-32
0.473864191499756 -4.93038065763132e-32
0.476306790425012 -4.93038065763132e-32
0.478749389350269 4.93038065763132e-32
0.481191988275525 4.93038065763132e-32
0.483634587200782 9.86076131526265e-32
0.486077186126038 1.4791141972894e-31
0.488519785051295 9.86076131526265e-32
0.490962383976551 4.93038065763132e-32
0.493404982901808 0
0.495847581827064 1.4791141972894e-31
0.49829018075232 1.4791141972894e-31
0.500732779677577 1.4791141972894e-31
0.503175378602833 4.93038065763132e-32
0.50561797752809 0
0.508060576453346 -4.93038065763132e-32
0.510503175378603 4.93038065763132e-32
0.512945774303859 -4.93038065763132e-32
0.515388373229116 -1.97215226305253e-31
0.517830972154372 -1.4791141972894e-31
0.520273571079629 4.93038065763132e-32
0.522716170004885 0
0.525158768930142 -9.86076131526265e-32
0.527601367855398 -1.97215226305253e-31
0.530043966780655 -4.43734259186819e-31
0.532486565705911 -3.94430452610506e-31
0.534929164631168 -3.45126646034193e-31
0.537371763556424 -2.46519032881566e-31
0.539814362481681 -1.97215226305253e-31
0.542256961406937 -1.97215226305253e-31
0.544699560332193 -2.46519032881566e-31
0.54714215925745 -9.86076131526265e-32
0.549584758182706 -9.86076131526265e-32
0.552027357107963 -9.86076131526265e-32
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 -9.86076131526265e-32
0.564240351734245 -4.93038065763132e-32
0.566682950659502 0
0.569125549584758 9.86076131526265e-32
0.571568148510015 0
0.574010747435271 -4.93038065763132e-32
0.576453346360528 4.93038065763132e-32
0.578895945285784 0
0.581338544211041 0
0.583781143136297 -9.86076131526265e-32
0.586223742061553 0
0.58866634098681 -9.86076131526265e-32
0.591108939912066 9.86076131526265e-32
0.593551538837323 1.23259516440783e-31
0.595994137762579 1.97215226305253e-31
0.598436736687836 2.2186712959341e-31
0.600879335613092 3.94430452610506e-31
0.603321934538349 2.95822839457879e-31
0.605764533463605 2.46519032881566e-31
0.608207132388862 2.71170936169723e-31
0.610649731314118 1.72563323017096e-31
0.613092330239375 1.72563323017096e-31
0.615534929164631 2.46519032881566e-31
0.617977528089888 1.72563323017096e-31
0.620420127015144 9.86076131526265e-32
0.622862725940401 1.23259516440783e-31
0.625305324865657 7.39557098644699e-32
0.627747923790914 9.86076131526265e-32
0.63019052271617 7.39557098644699e-32
0.632633121641426 9.86076131526265e-32
0.635075720566683 2.46519032881566e-31
0.637518319491939 4.43734259186819e-31
0.639960918417196 4.93038065763132e-31
0.642403517342452 3.94430452610506e-31
0.644846116267709 3.45126646034193e-31
0.647288715192965 3.45126646034193e-31
0.649731314118222 2.46519032881566e-31
0.652173913043478 1.97215226305253e-31
0.654616511968735 1.23259516440783e-31
0.657059110893991 7.39557098644699e-32
0.659501709819248 -2.46519032881566e-32
0.661944308744504 -7.39557098644699e-32
0.664386907669761 -1.23259516440783e-31
0.666829506595017 -9.86076131526265e-32
0.669272105520274 -1.4791141972894e-31
0.67171470444553 -1.23259516440783e-31
0.674157303370786 -1.23259516440783e-31
0.676599902296043 -4.93038065763132e-32
0.679042501221299 4.93038065763132e-32
0.681485100146556 0
0.683927699071812 -2.46519032881566e-32
0.686370297997069 4.93038065763132e-32
0.688812896922325 -4.93038065763132e-32
0.691255495847582 -1.23259516440783e-31
0.693698094772838 -9.86076131526265e-32
0.696140693698095 -1.72563323017096e-31
0.698583292623351 -1.23259516440783e-31
0.701025891548608 -4.93038065763132e-32
0.703468490473864 0
0.705911089399121 4.93038065763132e-32
0.708353688324377 9.86076131526265e-32
0.710796287249634 4.93038065763132e-32
0.71323888617489 9.86076131526265e-32
0.715681485100147 0
0.718124084025403 0
0.72056668295066 4.93038065763132e-32
0.723009281875916 -4.93038065763132e-32
0.725451880801173 -4.93038065763132e-32
0.727894479726429 -1.97215226305253e-31
0.730337078651685 -1.4791141972894e-31
0.732779677576942 -1.97215226305253e-31
0.735222276502198 -2.95822839457879e-31
0.737664875427455 -2.95822839457879e-31
0.740107474352711 -2.95822839457879e-31
0.742550073277968 -3.45126646034193e-31
0.744992672203224 -3.94430452610506e-31
0.747435271128481 -3.45126646034193e-31
0.749877870053737 -3.45126646034193e-31
0.752320468978994 -2.95822839457879e-31
0.75476306790425 -2.46519032881566e-31
0.757205666829507 -1.97215226305253e-31
0.759648265754763 -9.86076131526265e-32
0.76209086468002 9.86076131526265e-32
0.764533463605276 0
0.766976062530533 1.97215226305253e-31
0.769418661455789 1.97215226305253e-31
0.771861260381045 9.86076131526265e-32
0.774303859306302 1.97215226305253e-31
0.776746458231558 1.4791141972894e-31
0.779189057156815 9.86076131526265e-32
0.781631656082071 1.97215226305253e-31
0.784074255007328 1.97215226305253e-31
0.786516853932584 1.97215226305253e-31
0.788959452857841 9.86076131526265e-32
0.791402051783097 1.4791141972894e-31
0.793844650708354 4.93038065763132e-32
0.79628724963361 1.4791141972894e-31
0.798729848558867 4.93038065763132e-32
0.801172447484123 -4.93038065763132e-32
0.80361504640938 0
0.806057645334636 -1.4791141972894e-31
0.808500244259893 -9.86076131526265e-32
0.810942843185149 -9.86076131526265e-32
0.813385442110406 -9.86076131526265e-32
0.815828041035662 -9.86076131526265e-32
0.818270639960918 -3.94430452610506e-31
0.820713238886175 -1.97215226305253e-31
0.823155837811431 -2.95822839457879e-31
0.825598436736688 -2.95822839457879e-31
0.828041035661944 -2.95822839457879e-31
0.830483634587201 -1.97215226305253e-31
0.832926233512457 -9.86076131526265e-32
0.835368832437714 -9.86076131526265e-32
0.83781143136297 -1.97215226305253e-31
0.840254030288227 -9.86076131526265e-32
0.842696629213483 0
0.84513922813874 -1.97215226305253e-31
0.847581827063996 -1.97215226305253e-31
0.850024425989253 -1.97215226305253e-31
0.852467024914509 -9.86076131526265e-32
0.854909623839765 -9.86076131526265e-32
0.857352222765022 0
0.859794821690278 0
0.862237420615535 -1.97215226305253e-31
0.864680019540791 -1.97215226305253e-31
0.867122618466048 -2.95822839457879e-31
0.869565217391304 -2.95822839457879e-31
0.872007816316561 -1.97215226305253e-31
0.874450415241817 0
0.876893014167074 0
0.87933561309233 -1.97215226305253e-31
0.881778212017587 -1.97215226305253e-31
0.884220810942843 -1.97215226305253e-31
0.8866634098681 -9.86076131526265e-32
0.889106008793356 -1.97215226305253e-31
0.891548607718613 0
0.893991206643869 0
0.896433805569126 -9.86076131526265e-32
0.898876404494382 1.97215226305253e-31
0.901319003419638 1.97215226305253e-31
0.903761602344895 -1.97215226305253e-31
0.906204201270151 -4.93038065763132e-31
0.908646800195408 -3.94430452610506e-31
0.911089399120664 -2.95822839457879e-31
0.913531998045921 -2.95822839457879e-31
0.915974596971177 0
0.918417195896434 -2.95822839457879e-31
0.92085979482169 -4.93038065763132e-31
0.923302393746947 -5.91645678915759e-31
0.925744992672203 -6.90253292068385e-31
0.92818759159746 -2.95822839457879e-31
0.930630190522716 -3.94430452610506e-31
0.933072789447973 -2.95822839457879e-31
0.935515388373229 -4.93038065763132e-31
0.937957987298486 -1.97215226305253e-31
0.940400586223742 -1.97215226305253e-31
0.942843185148998 -1.97215226305253e-31
0.945285784074255 -9.86076131526265e-32
0.947728382999511 0
0.950170981924768 9.86076131526265e-32
0.952613580850024 1.97215226305253e-31
0.955056179775281 1.97215226305253e-31
0.957498778700537 9.86076131526265e-32
0.959941377625794 0
0.96238397655105 -9.86076131526265e-32
0.964826575476307 -9.86076131526265e-32
0.967269174401563 0
0.96971177332682 9.86076131526265e-32
0.972154372252076 -9.86076131526265e-32
0.974596971177333 0
0.977039570102589 -9.86076131526265e-32
0.979482169027846 9.86076131526265e-32
0.981924767953102 0
0.984367366878359 1.97215226305253e-31
0.986809965803615 1.97215226305253e-31
0.989252564728871 9.86076131526265e-32
0.991695163654128 2.95822839457879e-31
0.994137762579384 2.95822839457879e-31
0.996580361504641 2.95822839457879e-31
0.999022960429897 2.95822839457879e-31
1.00146555935515 2.95822839457879e-31
1.00390815828041 1.97215226305253e-31
1.00635075720567 0
1.00879335613092 9.86076131526265e-32
1.01123595505618 -9.86076131526265e-32
1.01367855398144 -9.86076131526265e-32
1.01612115290669 0
1.01856375183195 0
1.02100635075721 9.86076131526265e-32
1.02344894968246 9.86076131526265e-32
1.02589154860772 -9.86076131526265e-32
1.02833414753298 9.86076131526265e-32
1.03077674645823 0
1.03321934538349 -2.95822839457879e-31
1.03566194430874 -1.97215226305253e-31
1.038104543234 -9.86076131526265e-32
1.04054714215926 9.86076131526265e-32
1.04298974108451 9.86076131526265e-32
1.04543234000977 2.95822839457879e-31
1.04787493893503 1.97215226305253e-31
1.05031753786028 4.93038065763132e-31
1.05276013678554 9.86076131526265e-32
1.0552027357108 0
1.05764533463605 -1.97215226305253e-31
1.06008793356131 -2.95822839457879e-31
1.06253053248657 -1.97215226305253e-31
1.06497313141182 9.86076131526265e-32
1.06741573033708 -9.86076131526265e-32
1.06985832926234 9.86076131526265e-32
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 -9.86076131526265e-32
1.08207132388862 0
1.08451392281387 -9.86076131526265e-32
1.08695652173913 -9.86076131526265e-32
1.08939912066439 0
1.09184171958964 -9.86076131526265e-32
1.0942843185149 -2.46519032881566e-31
1.09672691744016 -3.94430452610506e-31
1.09916951636541 -3.45126646034193e-31
1.10161211529067 -2.95822839457879e-31
1.10405471421593 -1.4791141972894e-31
1.10649731314118 -9.86076131526265e-32
1.10893991206644 4.93038065763132e-32
1.1113825109917 -9.86076131526265e-32
1.11382510991695 0
1.11626770884221 -2.46519032881566e-31
1.11871030776746 -9.86076131526265e-32
1.12115290669272 -9.86076131526265e-32
1.12359550561798 -4.93038065763132e-32
1.12603810454323 0
1.12848070346849 4.93038065763132e-32
1.13092330239375 9.86076131526265e-32
1.133365901319 9.86076131526265e-32
1.13580850024426 2.46519032881566e-31
1.13825109916952 2.46519032881566e-31
1.14069369809477 2.46519032881566e-31
1.14313629702003 1.97215226305253e-31
1.14557889594529 1.4791141972894e-31
1.14802149487054 9.86076131526265e-32
1.1504640937958 9.86076131526265e-32
1.15290669272106 1.97215226305253e-31
1.15534929164631 2.95822839457879e-31
1.15779189057157 2.95822839457879e-31
1.16023448949682 2.95822839457879e-31
1.16267708842208 3.94430452610506e-31
1.16511968734734 4.93038065763132e-31
1.16756228627259 4.93038065763132e-31
1.17000488519785 3.45126646034193e-31
1.17244748412311 2.95822839457879e-31
1.17489008304836 1.4791141972894e-31
1.17733268197362 1.97215226305253e-31
1.17977528089888 2.95822839457879e-31
1.18221787982413 9.86076131526265e-32
1.18466047874939 1.97215226305253e-31
1.18710307767465 1.97215226305253e-31
1.1895456765999 2.95822839457879e-31
1.19198827552516 2.95822839457879e-31
1.19443087445042 1.97215226305253e-31
1.19687347337567 1.4791141972894e-31
1.19931607230093 0
1.20175867122618 -9.86076131526265e-32
1.20420127015144 -1.97215226305253e-31
1.2066438690767 -1.97215226305253e-31
1.20908646800195 -3.45126646034193e-31
1.21152906692721 -3.45126646034193e-31
1.21397166585247 -3.45126646034193e-31
1.21641426477772 -2.46519032881566e-31
1.21885686370298 -2.46519032881566e-31
1.22129946262824 -3.94430452610506e-31
1.22374206155349 -4.93038065763132e-31
1.22618466047875 -4.43734259186819e-31
1.22862725940401 -4.43734259186819e-31
1.23106985832926 -4.43734259186819e-31
1.23351245725452 -4.43734259186819e-31
1.23595505617978 -3.45126646034193e-31
1.23839765510503 -3.94430452610506e-31
1.24084025403029 -2.95822839457879e-31
1.24328285295554 -2.95822839457879e-31
1.2457254518808 -1.97215226305253e-31
1.24816805080606 -1.97215226305253e-31
1.25061064973131 4.93038065763132e-32
1.25305324865657 2.46519032881566e-31
1.25549584758183 9.86076131526265e-32
1.25793844650708 0
1.26038104543234 1.4791141972894e-31
1.2628236443576 9.86076131526265e-32
1.26526624328285 4.93038065763132e-32
1.26770884220811 0
1.27015144113337 -9.86076131526265e-32
1.27259404005862 -9.86076131526265e-32
1.27503663898388 0
1.27747923790914 4.93038065763132e-32
1.27992183683439 0
1.28236443575965 0
1.2848070346849 9.86076131526265e-32
1.28724963361016 -9.86076131526265e-32
1.28969223253542 -4.93038065763132e-32
1.29213483146067 -9.86076131526265e-32
1.29457743038593 -3.94430452610506e-31
1.29702002931119 -3.94430452610506e-31
1.29946262823644 -2.95822839457879e-31
1.3019052271617 -2.46519032881566e-31
1.30434782608696 -1.4791141972894e-31
1.30679042501221 -2.46519032881566e-31
1.30923302393747 -4.43734259186819e-31
1.31167562286273 -2.95822839457879e-31
1.31411822178798 -3.45126646034193e-31
1.31656082071324 -2.46519032881566e-31
1.3190034196385 -1.97215226305253e-31
1.32144601856375 -1.97215226305253e-31
1.32388861748901 -2.46519032881566e-31
1.32633121641426 -1.97215226305253e-31
1.32877381533952 -2.46519032881566e-31
1.33121641426478 -4.43734259186819e-31
1.33365901319003 -4.43734259186819e-31
1.33610161211529 -4.43734259186819e-31
1.33854421104055 -2.95822839457879e-31
1.3409868099658 -1.97215226305253e-31
1.34342940889106 -2.46519032881566e-31
1.34587200781632 -2.46519032881566e-31
1.34831460674157 -1.4791141972894e-31
1.35075720566683 -9.86076131526265e-32
1.35319980459209 4.93038065763132e-32
1.35564240351734 1.4791141972894e-31
1.3580850024426 2.46519032881566e-31
1.36052760136786 9.86076131526265e-32
1.36297020029311 4.93038065763132e-32
1.36541279921837 0
1.36785539814362 -1.4791141972894e-31
1.37029799706888 -1.97215226305253e-31
1.37274059599414 -9.86076131526265e-32
1.37518319491939 9.86076131526265e-32
1.37762579384465 4.93038065763132e-32
1.38006839276991 -1.97215226305253e-31
1.38251099169516 -4.93038065763132e-32
1.38495359062042 -4.93038065763132e-32
1.38739618954568 0
1.38983878847093 -9.86076131526265e-32
1.39228138739619 9.86076131526265e-32
1.39472398632145 0
1.3971665852467 -1.97215226305253e-31
1.39960918417196 -1.97215226305253e-31
1.40205178309722 -9.86076131526265e-32
1.40449438202247 2.95822839457879e-31
1.40693698094773 1.97215226305253e-31
1.40937957987298 2.95822839457879e-31
1.41182217879824 2.95822839457879e-31
1.4142647777235 0
1.41670737664875 0
1.41914997557401 9.86076131526265e-32
1.42159257449927 1.97215226305253e-31
1.42403517342452 0
1.42647777234978 9.86076131526265e-32
1.42892037127504 -9.86076131526265e-32
1.43136297020029 -9.86076131526265e-32
1.43380556912555 -9.86076131526265e-32
1.43624816805081 9.86076131526265e-32
1.43869076697606 0
1.44113336590132 9.86076131526265e-32
1.44357596482658 9.86076131526265e-32
1.44601856375183 0
1.44846116267709 -1.97215226305253e-31
1.45090376160235 -9.86076131526265e-32
1.4533463605276 0
1.45578895945286 9.86076131526265e-32
1.45823155837811 -9.86076131526265e-32
1.46067415730337 0
1.46311675622863 0
1.46555935515388 9.86076131526265e-32
1.46800195407914 -1.97215226305253e-31
1.4704445530044 0
1.47288715192965 1.97215226305253e-31
1.47532975085491 9.86076131526265e-32
1.47777234978017 0
1.48021494870542 -9.86076131526265e-32
1.48265754763068 -2.95822839457879e-31
1.48510014655594 -2.95822839457879e-31
1.48754274548119 -2.95822839457879e-31
1.48998534440645 -3.94430452610506e-31
1.4924279433317 -3.94430452610506e-31
1.49487054225696 -4.93038065763132e-31
1.49731314118222 -3.94430452610506e-31
1.49975574010747 -5.91645678915759e-31
1.50219833903273 -1.97215226305253e-31
1.50464093795799 -3.94430452610506e-31
1.50708353688324 -2.95822839457879e-31
1.5095261358085 -2.95822839457879e-31
1.51196873473376 -1.97215226305253e-31
1.51441133365901 -9.86076131526265e-32
1.51685393258427 9.86076131526265e-32
1.51929653150953 -1.97215226305253e-31
1.52173913043478 -9.86076131526265e-32
1.52418172936004 1.97215226305253e-31
1.5266243282853 1.97215226305253e-31
1.52906692721055 5.91645678915759e-31
1.53150952613581 8.87468518373638e-31
1.53395212506107 5.91645678915759e-31
1.53639472398632 4.93038065763132e-31
1.53883732291158 2.95822839457879e-31
1.54127992183683 -9.86076131526265e-32
1.54372252076209 1.97215226305253e-31
1.54616511968735 9.86076131526265e-32
1.5486077186126 1.97215226305253e-31
1.55105031753786 1.97215226305253e-31
1.55349291646312 9.86076131526265e-32
1.55593551538837 -9.86076131526265e-32
1.55837811431363 2.95822839457879e-31
1.56082071323889 -2.95822839457879e-31
1.56326331216414 -6.90253292068385e-31
1.5657059110894 -5.91645678915759e-31
1.56814851001466 -3.94430452610506e-31
1.57059110893991 -7.88860905221012e-31
1.57303370786517 -6.90253292068385e-31
1.57547630679042 -7.88860905221012e-31
1.57791890571568 -6.90253292068385e-31
1.58036150464094 -3.94430452610506e-31
1.58280410356619 -2.95822839457879e-31
1.58524670249145 -2.95822839457879e-31
1.58768930141671 -3.94430452610506e-31
1.59013190034196 -9.86076131526265e-32
1.59257449926722 -1.97215226305253e-31
1.59501709819248 -2.95822839457879e-31
1.59745969711773 -1.97215226305253e-31
1.59990229604299 -1.97215226305253e-31
1.60234489496825 -2.95822839457879e-31
1.6047874938935 -1.97215226305253e-31
1.60723009281876 9.86076131526265e-32
1.60967269174402 9.86076131526265e-32
1.61211529066927 9.86076131526265e-32
1.61455788959453 -9.86076131526265e-32
1.61700048851979 -9.86076131526265e-32
1.61944308744504 -9.86076131526265e-32
1.6218856863703 -1.97215226305253e-31
1.62432828529555 0
1.62677088422081 -9.86076131526265e-32
1.62921348314607 0
1.63165608207132 3.94430452610506e-31
1.63409868099658 2.95822839457879e-31
1.63654127992184 3.94430452610506e-31
1.63898387884709 1.97215226305253e-31
1.64142647777235 3.94430452610506e-31
1.64386907669761 4.93038065763132e-31
1.64631167562286 2.95822839457879e-31
1.64875427454812 9.86076131526265e-32
1.65119687347338 2.95822839457879e-31
1.65363947239863 3.94430452610506e-31
1.65608207132389 5.91645678915759e-31
1.65852467024914 7.88860905221012e-31
1.6609672691744 2.95822839457879e-31
1.66340986809966 1.97215226305253e-31
1.66585246702491 9.86076131526265e-32
1.66829506595017 2.95822839457879e-31
1.67073766487543 9.86076131526265e-32
1.67318026380068 -1.97215226305253e-31
1.67562286272594 -1.97215226305253e-31
1.6780654616512 -9.86076131526265e-32
1.68050806057645 -1.97215226305253e-31
1.68295065950171 -1.97215226305253e-31
1.68539325842697 9.86076131526265e-32
1.68783585735222 2.95822839457879e-31
1.69027845627748 -9.86076131526265e-32
1.69272105520274 0
1.69516365412799 0
1.69760625305325 -9.86076131526265e-32
1.70004885197851 -2.95822839457879e-31
1.70249145090376 -9.86076131526265e-32
1.70493404982902 -1.97215226305253e-31
1.70737664875427 9.86076131526265e-32
1.70981924767953 1.97215226305253e-31
1.71226184660479 -9.86076131526265e-32
1.71470444553004 3.94430452610506e-31
1.7171470444553 1.97215226305253e-31
1.71958964338056 0
1.72203224230581 0
1.72447484123107 -1.97215226305253e-31
1.72691744015633 -1.97215226305253e-31
1.72936003908158 1.97215226305253e-31
1.73180263800684 1.97215226305253e-31
1.7342452369321 1.97215226305253e-31
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 1.97215226305253e-31
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 -1.97215226305253e-31
1.76599902296043 -3.94430452610506e-31
1.76844162188569 -1.97215226305253e-31
1.77088422081094 -1.97215226305253e-31
1.7733268197362 -1.97215226305253e-31
1.77576941866146 -5.91645678915759e-31
1.77821201758671 -3.94430452610506e-31
1.78065461651197 -1.97215226305253e-31
1.78309721543723 0
1.78553981436248 -1.97215226305253e-31
1.78798241328774 -2.95822839457879e-31
1.79042501221299 -3.94430452610506e-31
1.79286761113825 9.86076131526265e-32
1.79531021006351 -9.86076131526265e-32
1.79775280898876 3.94430452610506e-31
1.80019540791402 4.93038065763132e-31
1.80263800683928 4.93038065763132e-31
1.80508060576453 1.97215226305253e-31
1.80752320468979 0
1.80996580361505 -9.86076131526265e-32
1.8124084025403 -9.86076131526265e-32
1.81485100146556 -5.91645678915759e-31
1.81729360039082 -1.97215226305253e-31
1.81973619931607 -2.95822839457879e-31
1.82217879824133 -3.94430452610506e-31
1.82462139716659 -3.94430452610506e-31
1.82706399609184 -4.93038065763132e-31
1.8295065950171 -4.93038065763132e-31
1.83194919394235 -1.97215226305253e-31
1.83439179286761 0
1.83683439179287 -4.93038065763132e-31
1.83927699071812 -6.90253292068385e-31
1.84171958964338 -6.90253292068385e-31
1.84416218856864 -4.93038065763132e-31
1.84660478749389 -2.95822839457879e-31
1.84904738641915 -9.86076131526265e-32
1.85148998534441 -2.95822839457879e-31
1.85393258426966 -3.94430452610506e-31
1.85637518319492 -4.93038065763132e-31
1.85881778212018 -5.91645678915759e-31
1.86126038104543 -6.90253292068385e-31
1.86370297997069 -3.94430452610506e-31
1.86614557889595 -2.95822839457879e-31
1.8685881778212 -9.86076131526265e-32
1.87103077674646 -9.86076131526265e-32
1.87347337567171 -9.86076131526265e-32
1.87591597459697 -9.86076131526265e-32
1.87835857352223 -9.86076131526265e-32
1.88080117244748 9.86076131526265e-32
1.88324377137274 -9.86076131526265e-32
1.885686370298 1.97215226305253e-31
1.88812896922325 -2.95822839457879e-31
1.89057156814851 -4.93038065763132e-31
1.89301416707377 -3.94430452610506e-31
1.89545676599902 -9.86076131526265e-32
1.89789936492428 0
1.90034196384954 -3.94430452610506e-31
1.90278456277479 -3.94430452610506e-31
1.90522716170005 1.97215226305253e-31
1.90766976062531 3.94430452610506e-31
1.91011235955056 1.97215226305253e-31
1.91255495847582 0
1.91499755740107 2.95822839457879e-31
1.91744015632633 9.86076131526265e-32
1.91988275525159 2.95822839457879e-31
1.92232535417684 2.95822839457879e-31
1.9247679531021 9.86076131526265e-32
1.92721055202736 -9.86076131526265e-32
1.92965315095261 2.95822839457879e-31
1.93209574987787 4.93038065763132e-31
1.93453834880313 3.94430452610506e-31
1.93698094772838 1.97215226305253e-31
1.93942354665364 0
1.9418661455789 9.86076131526265e-32
1.94430874450415 -9.86076131526265e-32
1.94675134342941 -9.86076131526265e-32
1.94919394235467 -1.97215226305253e-31
1.95163654127992 -2.95822839457879e-31
1.95407914020518 0
1.95652173913043 1.97215226305253e-31
1.95896433805569 2.95822839457879e-31
1.96140693698095 2.95822839457879e-31
1.9638495359062 2.95822839457879e-31
1.96629213483146 0
1.96873473375672 0
1.97117733268197 -3.94430452610506e-31
1.97361993160723 -3.94430452610506e-31
1.97606253053249 -6.90253292068385e-31
1.97850512945774 -8.87468518373638e-31
1.980947728383 -5.91645678915759e-31
1.98339032730826 -5.91645678915759e-31
1.98583292623351 -3.94430452610506e-31
1.98827552515877 -2.95822839457879e-31
1.99071812408403 -2.95822839457879e-31
1.99316072300928 -3.94430452610506e-31
1.99560332193454 -2.95822839457879e-31
1.99804592085979 -2.95822839457879e-31
2.00048851978505 -9.86076131526265e-32
2.00293111871031 -9.86076131526265e-32
2.00537371763556 -4.93038065763132e-31
2.00781631656082 -2.95822839457879e-31
2.01025891548608 -9.86076131526265e-32
2.01270151441133 -6.90253292068385e-31
2.01514411333659 -3.94430452610506e-31
2.01758671226185 -2.95822839457879e-31
2.0200293111871 0
2.02247191011236 9.86076131526265e-32
2.02491450903762 -1.97215226305253e-31
2.02735710796287 -1.97215226305253e-31
2.02979970688813 -2.95822839457879e-31
2.03224230581339 -4.93038065763132e-31
2.03468490473864 -6.90253292068385e-31
2.0371275036639 -6.90253292068385e-31
2.03957010258915 -4.93038065763132e-31
2.04201270151441 -4.93038065763132e-31
2.04445530043967 -5.91645678915759e-31
2.04689789936492 -6.90253292068385e-31
2.04934049829018 -7.88860905221012e-31
2.05178309721544 -7.88860905221012e-31
2.05422569614069 -7.88860905221012e-31
2.05666829506595 -7.88860905221012e-31
2.05911089399121 -1.18329135783152e-30
2.06155349291646 -9.86076131526265e-31
2.06399609184172 -6.90253292068385e-31
2.06643869076698 -5.91645678915759e-31
2.06888128969223 -4.93038065763132e-31
2.07132388861749 -2.95822839457879e-31
2.07376648754275 -4.93038065763132e-31
2.076209086468 -5.91645678915759e-31
2.07865168539326 -3.94430452610506e-31
2.08109428431852 -1.97215226305253e-31
2.08353688324377 -9.86076131526265e-32
2.08597948216903 0
2.08842208109428 1.97215226305253e-31
2.09086468001954 -1.97215226305253e-31
2.0933072789448 9.86076131526265e-32
2.09574987787005 2.95822839457879e-31
2.09819247679531 2.95822839457879e-31
2.10063507572057 2.95822839457879e-31
2.10307767464582 1.97215226305253e-31
2.10552027357108 1.97215226305253e-31
2.10796287249634 9.86076131526265e-32
2.11040547142159 1.97215226305253e-31
2.11284807034685 2.95822839457879e-31
2.11529066927211 3.94430452610506e-31
2.11773326819736 2.95822839457879e-31
2.12017586712262 2.95822839457879e-31
2.12261846604787 2.95822839457879e-31
2.12506106497313 3.94430452610506e-31
2.12750366389839 4.93038065763132e-31
2.12994626282364 4.93038065763132e-31
2.1323888617489 4.93038065763132e-31
2.13483146067416 5.91645678915759e-31
2.13727405959941 5.91645678915759e-31
2.13971665852467 0
2.14215925744993 9.86076131526265e-32
2.14460185637518 -9.86076131526265e-32
2.14704445530044 -3.94430452610506e-31
2.1494870542257 -3.94430452610506e-31
2.15192965315095 -3.94430452610506e-31
2.15437225207621 -8.87468518373638e-31
2.15681485100147 -5.91645678915759e-31
2.15925744992672 -3.94430452610506e-31
2.16170004885198 0
2.16414264777723 -1.97215226305253e-31
2.16658524670249 -1.97215226305253e-31
2.16902784562775 -1.97215226305253e-31
2.171470444553 -3.94430452610506e-31
2.17391304347826 -3.94430452610506e-31
2.17635564240352 -1.97215226305253e-31
2.17879824132877 -2.95822839457879e-31
2.18124084025403 -3.94430452610506e-31
2.18368343917929 -3.94430452610506e-31
2.18612603810454 -1.97215226305253e-31
2.1885686370298 -4.93038065763132e-31
2.19101123595506 -3.94430452610506e-31
2.19345383488031 -9.86076131526265e-32
2.19589643380557 1.97215226305253e-31
2.19833903273083 9.86076131526265e-32
2.20078163165608 -9.86076131526265e-32
2.20322423058134 -9.86076131526265e-32
2.2056668295066 -9.86076131526265e-32
2.20810942843185 1.97215226305253e-31
2.21055202735711 -1.97215226305253e-31
2.21299462628236 0
2.21543722520762 2.95822839457879e-31
2.21787982413288 1.97215226305253e-31
2.22032242305813 1.97215226305253e-31
2.22276502198339 9.86076131526265e-32
2.22520762090865 -9.86076131526265e-32
2.2276502198339 5.91645678915759e-31
2.23009281875916 3.94430452610506e-31
2.23253541768442 3.94430452610506e-31
2.23497801660967 1.97215226305253e-31
2.23742061553493 5.91645678915759e-31
2.23986321446019 7.88860905221012e-31
2.24230581338544 4.93038065763132e-31
2.2447484123107 -9.86076131526265e-32
2.24719101123596 0
2.24963361016121 -3.94430452610506e-31
2.25207620908647 -1.97215226305253e-31
2.25451880801172 -4.93038065763132e-31
2.25696140693698 -4.93038065763132e-31
2.25940400586224 -3.94430452610506e-31
2.26184660478749 -5.91645678915759e-31
2.26428920371275 -2.95822839457879e-31
2.26673180263801 -9.86076131526265e-32
2.26917440156326 0
2.27161700048852 9.86076131526265e-32
2.27405959941378 3.94430452610506e-31
2.27650219833903 9.86076131526265e-32
2.27894479726429 -1.97215226305253e-31
2.28138739618955 0
2.2838299951148 9.86076131526265e-32
2.28627259404006 0
2.28871519296532 0
2.29115779189057 2.95822839457879e-31
2.29360039081583 1.97215226305253e-31
2.29604298974108 1.97215226305253e-31
2.29848558866634 3.94430452610506e-31
2.3009281875916 0
2.30337078651685 -9.86076131526265e-32
2.30581338544211 -3.94430452610506e-31
2.30825598436737 -1.97215226305253e-31
2.31069858329262 -9.86076131526265e-32
2.31314118221788 -2.95822839457879e-31
2.31558378114314 -1.97215226305253e-31
2.31802638006839 1.97215226305253e-31
2.32046897899365 9.86076131526265e-32
2.32291157791891 2.95822839457879e-31
2.32535417684416 2.95822839457879e-31
2.32779677576942 9.86076131526265e-32
2.33023937469468 0
2.33268197361993 -9.86076131526265e-32
2.33512457254519 -2.95822839457879e-31
2.33756717147044 -2.95822839457879e-31
2.3400097703957 -4.93038065763132e-31
2.34245236932096 -8.87468518373638e-31
2.34489496824621 -8.87468518373638e-31
2.34733756717147 -8.87468518373638e-31
2.34978016609673 -8.87468518373638e-31
2.35222276502198 -5.91645678915759e-31
2.35466536394724 -9.86076131526265e-31
2.3571079628725 -7.88860905221012e-31
2.35955056179775 -7.88860905221012e-31
2.36199316072301 -7.88860905221012e-31
2.36443575964827 -7.88860905221012e-31
2.36687835857352 -1.97215226305253e-31
2.36932095749878 0
2.37176355642404 0
2.37420615534929 -3.94430452610506e-31
2.37664875427455 -1.97215226305253e-31
2.3790913531998 0
2.38153395212506 0
2.38397655105032 1.97215226305253e-31
2.38641914997557 1.97215226305253e-31
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 -3.94430452610506e-31
2.39863214460186 0
2.40107474352711 0
2.40351734245237 -3.94430452610506e-31
2.40595994137763 -7.88860905221012e-31
2.40840254030288 -5.91645678915759e-31
2.41084513922814 -7.88860905221012e-31
2.4132877381534 -7.88860905221012e-31
2.41573033707865 -5.91645678915759e-31
2.41817293600391 -7.88860905221012e-31
2.42061553492916 -3.94430452610506e-31
2.42305813385442 -9.86076131526265e-31
2.42550073277968 -7.88860905221012e-31
2.42794333170493 -1.18329135783152e-30
2.43038593063019 -5.91645678915759e-31
2.43282852955545 -1.18329135783152e-30
2.4352711284807 -3.94430452610506e-31
2.43771372740596 -3.94430452610506e-31
2.44015632633122 -3.94430452610506e-31
2.44259892525647 -5.91645678915759e-31
2.44504152418173 -3.94430452610506e-31
2.44748412310699 -5.91645678915759e-31
2.44992672203224 -3.94430452610506e-31
2.4523693209575 -9.86076131526265e-31
2.45481191988276 -9.86076131526265e-31
2.45725451880801 -7.88860905221012e-31
2.45969711773327 -7.88860905221012e-31
2.46213971665852 -7.88860905221012e-31
2.46458231558378 -9.86076131526265e-31
2.46702491450904 -5.91645678915759e-31
2.46946751343429 -1.97215226305253e-31
2.47191011235955 -1.97215226305253e-31
2.47435271128481 1.97215226305253e-31
2.47679531021006 0
2.47923790913532 1.97215226305253e-31
2.48168050806058 5.91645678915759e-31
2.48412310698583 3.94430452610506e-31
2.48656570591109 5.91645678915759e-31
2.48900830483635 3.94430452610506e-31
2.4914509037616 3.94430452610506e-31
2.49389350268686 1.97215226305253e-31
2.49633610161212 0
2.49877870053737 0
2.50122129946263 -7.88860905221012e-31
2.50366389838788 -5.91645678915759e-31
2.50610649731314 -9.86076131526265e-31
2.5085490962384 -3.94430452610506e-31
2.51099169516365 -7.88860905221012e-31
2.51343429408891 1.97215226305253e-31
2.51587689301417 -1.97215226305253e-31
2.51831949193942 -5.91645678915759e-31
2.52076209086468 0
2.52320468978994 -1.97215226305253e-31
2.52564728871519 -3.94430452610506e-31
2.52808988764045 -1.18329135783152e-30
2.53053248656571 -1.18329135783152e-30
2.53297508549096 -1.38050658413677e-30
2.53541768441622 -1.97215226305253e-30
2.53786028334148 -1.77493703674728e-30
2.54030288226673 -1.57772181044202e-30
2.54274548119199 -1.38050658413677e-30
2.54518808011724 -9.86076131526265e-31
2.5476306790425 -5.91645678915759e-31
2.55007327796776 -7.88860905221012e-31
2.55251587689301 -3.94430452610506e-31
2.55495847581827 1.97215226305253e-31
2.55740107474353 7.88860905221012e-31
2.55984367366878 1.97215226305253e-31
2.56228627259404 1.97215226305253e-31
2.5647288715193 1.97215226305253e-31
2.56717147044455 1.97215226305253e-31
2.56961406936981 -1.97215226305253e-31
2.57205666829507 -3.94430452610506e-31
2.57449926722032 1.97215226305253e-31
2.57694186614558 -1.97215226305253e-31
2.57938446507084 1.97215226305253e-31
2.58182706399609 -9.86076131526265e-31
2.58426966292135 -7.88860905221012e-31
2.5867122618466 -9.86076131526265e-31
2.58915486077186 -1.18329135783152e-30
2.59159745969712 -9.86076131526265e-31
2.59404005862237 0
2.59648265754763 1.97215226305253e-31
2.59892525647289 -3.94430452610506e-31
2.60136785539814 -3.94430452610506e-31
2.6038104543234 -1.97215226305253e-31
2.60625305324866 -5.91645678915759e-31
2.60869565217391 -1.18329135783152e-30
2.61113825109917 -9.86076131526265e-31
2.61358085002443 -7.88860905221012e-31
2.61602344894968 0
2.61846604787494 1.97215226305253e-31
2.6209086468002 5.91645678915759e-31
2.62335124572545 7.88860905221012e-31
2.62579384465071 7.88860905221012e-31
2.62823644357596 5.91645678915759e-31
2.63067904250122 9.86076131526265e-31
2.63312164142648 1.18329135783152e-30
2.63556424035173 9.86076131526265e-31
2.63800683927699 7.88860905221012e-31
2.64044943820225 7.88860905221012e-31
2.6428920371275 5.91645678915759e-31
2.64533463605276 0
2.64777723497802 3.94430452610506e-31
2.65021983390327 0
2.65266243282853 -1.97215226305253e-31
2.65510503175379 -3.94430452610506e-31
2.65754763067904 -1.97215226305253e-31
2.6599902296043 1.97215226305253e-31
2.66243282852956 -3.94430452610506e-31
2.66487542745481 -5.91645678915759e-31
2.66731802638007 -3.94430452610506e-31
2.66976062530532 0
2.67220322423058 -1.97215226305253e-31
2.67464582315584 5.91645678915759e-31
2.67708842208109 0
2.67953102100635 -1.97215226305253e-31
2.68197361993161 3.94430452610506e-31
2.68441621885686 0
2.68685881778212 -3.94430452610506e-31
2.68930141670738 -5.91645678915759e-31
2.69174401563263 -3.94430452610506e-31
2.69418661455789 -9.86076131526265e-31
2.69662921348315 -3.94430452610506e-31
2.6990718124084 0
2.70151441133366 7.88860905221012e-31
2.70395701025892 3.94430452610506e-31
2.70639960918417 9.86076131526265e-31
2.70884220810943 7.88860905221012e-31
2.71128480703469 3.94430452610506e-31
2.71372740595994 9.86076131526265e-31
2.7161700048852 3.94430452610506e-31
2.71861260381045 5.91645678915759e-31
2.72105520273571 -7.88860905221012e-31
2.72349780166097 -7.88860905221012e-31
2.72594040058622 -3.94430452610506e-31
2.72838299951148 -7.88860905221012e-31
2.73082559843674 -5.91645678915759e-31
2.73326819736199 -3.94430452610506e-31
2.73571079628725 3.94430452610506e-31
2.73815339521251 -1.97215226305253e-31
2.74059599413776 -7.88860905221012e-31
2.74303859306302 0
2.74548119198828 3.94430452610506e-31
2.74792379091353 3.94430452610506e-31
2.75036638983879 5.91645678915759e-31
2.75280898876404 1.97215226305253e-31
2.7552515876893 7.88860905221012e-31
2.75769418661456 7.88860905221012e-31
2.76013678553981 1.38050658413677e-30
2.76257938446507 1.38050658413677e-30
2.76502198339033 1.97215226305253e-30
2.76746458231558 1.38050658413677e-30
2.76990718124084 1.38050658413677e-30
2.7723497801661 1.38050658413677e-30
2.77479237909135 1.38050658413677e-30
2.77723497801661 7.88860905221012e-31
2.77967757694187 1.97215226305253e-31
2.78212017586712 0
2.78456277479238 -1.97215226305253e-31
2.78700537371764 1.97215226305253e-31
2.78944797264289 3.94430452610506e-31
2.79189057156815 5.91645678915759e-31
2.79433317049341 3.94430452610506e-31
2.79677576941866 3.94430452610506e-31
2.79921836834392 9.86076131526265e-31
2.80166096726917 7.88860905221012e-31
2.80410356619443 1.97215226305253e-31
2.80654616511969 0
2.80898876404494 -1.97215226305253e-31
2.8114313629702 0
2.81387396189546 -1.97215226305253e-31
2.81631656082071 -5.91645678915759e-31
2.81875915974597 -7.88860905221012e-31
2.82120175867123 -1.18329135783152e-30
2.82364435759648 -7.88860905221012e-31
2.82608695652174 -1.38050658413677e-30
2.828529555447 -1.77493703674728e-30
2.83097215437225 -2.36658271566304e-30
2.83341475329751 -1.57772181044202e-30
2.83585735222277 -1.38050658413677e-30
2.83829995114802 -7.88860905221012e-31
2.84074255007328 -7.88860905221012e-31
2.84318514899853 -5.91645678915759e-31
2.84562774792379 -1.97215226305253e-31
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 -5.91645678915759e-31
2.85784074255007 -1.97215226305253e-31
2.86028334147533 3.94430452610506e-31
2.86272594040059 5.91645678915759e-31
2.86516853932584 9.86076131526265e-31
2.8676111382511 3.94430452610506e-31
2.87005373717636 7.88860905221012e-31
2.87249633610161 1.97215226305253e-31
2.87493893502687 3.94430452610506e-31
2.87738153395213 0
2.87982413287738 -7.88860905221012e-31
2.88226673180264 -9.86076131526265e-31
2.88470933072789 -1.38050658413677e-30
2.88715192965315 -9.86076131526265e-31
2.88959452857841 -7.88860905221012e-31
2.89203712750366 -7.88860905221012e-31
2.89447972642892 -9.86076131526265e-31
2.89692232535418 -9.86076131526265e-31
2.89936492427943 -9.86076131526265e-31
2.90180752320469 -3.94430452610506e-31
2.90425012212995 1.97215226305253e-31
2.9066927210552 5.91645678915759e-31
2.90913531998046 3.94430452610506e-31
2.91157791890572 -1.97215226305253e-31
2.91402051783097 0
2.91646311675623 0
2.91890571568148 -3.94430452610506e-31
2.92134831460674 -5.91645678915759e-31
2.923790913532 -7.88860905221012e-31
2.92623351245725 -1.18329135783152e-30
2.92867611138251 -5.91645678915759e-31
2.93111871030777 -5.91645678915759e-31
2.93356130923302 -3.94430452610506e-31
2.93600390815828 1.97215226305253e-31
2.93844650708354 0
2.94088910600879 1.97215226305253e-31
2.94333170493405 7.88860905221012e-31
2.94577430385931 9.86076131526265e-31
2.94821690278456 -3.94430452610506e-31
2.95065950170982 -3.94430452610506e-31
2.95310210063508 -3.94430452610506e-31
2.95554469956033 -7.88860905221012e-31
2.95798729848559 -5.91645678915759e-31
2.96042989741085 -1.97215226305253e-31
2.9628724963361 0
2.96531509526136 3.94430452610506e-31
2.96775769418661 7.88860905221012e-31
2.97020029311187 5.91645678915759e-31
2.97264289203713 7.88860905221012e-31
2.97508549096238 7.88860905221012e-31
2.97752808988764 3.94430452610506e-31
2.9799706888129 -1.97215226305253e-31
2.98241328773815 -1.97215226305253e-31
2.98485588666341 -3.94430452610506e-31
2.98729848558867 -9.86076131526265e-31
2.98974108451392 -3.94430452610506e-31
2.99218368343918 -1.97215226305253e-31
2.99462628236444 0
2.99706888128969 -3.94430452610506e-31
2.99951148021495 -3.94430452610506e-31
3.00195407914021 0
3.00439667806546 0
3.00683927699072 -1.97215226305253e-31
3.00928187591597 3.94430452610506e-31
3.01172447484123 1.18329135783152e-30
3.01416707376649 5.91645678915759e-31
3.01660967269174 7.88860905221012e-31
3.019052271617 5.91645678915759e-31
3.02149487054226 3.94430452610506e-31
3.02393746946751 3.94430452610506e-31
3.02638006839277 0
3.02882266731803 3.94430452610506e-31
3.03126526624328 1.97215226305253e-31
3.03370786516854 -3.94430452610506e-31
3.0361504640938 -5.91645678915759e-31
3.03859306301905 -5.91645678915759e-31
3.04103566194431 0
3.04347826086957 0
3.04592085979482 -1.97215226305253e-31
3.04836345872008 -3.94430452610506e-31
3.05080605764533 -5.91645678915759e-31
3.05324865657059 -5.91645678915759e-31
3.05569125549585 -7.88860905221012e-31
3.0581338544211 0
3.06057645334636 -1.97215226305253e-31
3.06301905227162 0
3.06546165119687 1.97215226305253e-31
3.06790425012213 -5.91645678915759e-31
3.07034684904739 -9.86076131526265e-31
3.07278944797264 -7.88860905221012e-31
3.0752320468979 -5.91645678915759e-31
3.07767464582316 -7.88860905221012e-31
3.08011724474841 -9.86076131526265e-31
3.08255984367367 -1.57772181044202e-30
3.08500244259893 -3.94430452610506e-31
3.08744504152418 0
3.08988764044944 3.94430452610506e-31
3.09233023937469 1.97215226305253e-31
3.09477283829995 5.91645678915759e-31
3.09721543722521 3.94430452610506e-31
3.09965803615046 -3.94430452610506e-31
3.10210063507572 -5.91645678915759e-31
3.10454323400098 -7.88860905221012e-31
3.10698583292623 -3.94430452610506e-31
3.10942843185149 -1.97215226305253e-31
3.11187103077675 -1.18329135783152e-30
3.114313629702 -9.86076131526265e-31
3.11675622862726 -5.91645678915759e-31
3.11919882755252 -1.97215226305253e-31
3.12164142647777 -1.97215226305253e-31
3.12408402540303 3.94430452610506e-31
3.12652662432829 -3.94430452610506e-31
3.12896922325354 -1.97215226305253e-31
3.1314118221788 0
3.13385442110405 0
3.13629702002931 -3.94430452610506e-31
3.13873961895457 -9.86076131526265e-31
3.14118221787982 -3.94430452610506e-31
3.14362481680508 -3.94430452610506e-31
3.14606741573034 -5.91645678915759e-31
3.14851001465559 -3.94430452610506e-31
3.15095261358085 -5.91645678915759e-31
3.15339521250611 -1.97215226305253e-31
3.15583781143136 1.97215226305253e-31
3.15828041035662 1.97215226305253e-31
3.16072300928188 3.94430452610506e-31
3.16316560820713 7.88860905221012e-31
3.16560820713239 1.18329135783152e-30
3.16805080605765 5.91645678915759e-31
3.1704934049829 1.97215226305253e-31
3.17293600390816 -1.97215226305253e-31
3.17537860283341 1.97215226305253e-31
3.17782120175867 1.97215226305253e-31
3.18026380068393 9.86076131526265e-31
3.18270639960918 9.86076131526265e-31
3.18514899853444 9.86076131526265e-31
3.1875915974597 7.88860905221012e-31
3.19003419638495 9.86076131526265e-31
3.19247679531021 9.86076131526265e-31
3.19491939423547 1.57772181044202e-30
3.19736199316072 1.38050658413677e-30
3.19980459208598 7.88860905221012e-31
3.20224719101124 9.86076131526265e-31
3.20468978993649 1.97215226305253e-31
3.20713238886175 1.97215226305253e-31
3.20957498778701 -1.97215226305253e-31
3.21201758671226 -1.97215226305253e-31
3.21446018563752 -1.97215226305253e-31
3.21690278456277 -3.94430452610506e-31
3.21934538348803 -3.94430452610506e-31
3.22178798241329 -1.97215226305253e-31
3.22423058133854 3.94430452610506e-31
3.2266731802638 7.88860905221012e-31
3.22911577918906 0
3.23155837811431 3.94430452610506e-31
3.23400097703957 3.94430452610506e-31
3.23644357596483 1.97215226305253e-31
3.23888617489008 1.97215226305253e-31
3.24132877381534 3.94430452610506e-31
3.2437713727406 1.97215226305253e-31
3.24621397166585 1.97215226305253e-31
3.24865657059111 0
3.25109916951637 3.94430452610506e-31
3.25354176844162 0
3.25598436736688 3.94430452610506e-31
3.25842696629213 5.91645678915759e-31
3.26086956521739 5.91645678915759e-31
3.26331216414265 1.38050658413677e-30
3.2657547630679 1.57772181044202e-30
3.26819736199316 1.38050658413677e-30
3.27063996091842 1.38050658413677e-30
3.27308255984367 7.88860905221012e-31
3.27552515876893 9.86076131526265e-31
3.27796775769419 5.91645678915759e-31
3.28041035661944 5.91645678915759e-31
3.2828529555447 -1.97215226305253e-31
3.28529555446996 -3.94430452610506e-31
3.28773815339521 -5.91645678915759e-31
3.29018075232047 -5.91645678915759e-31
3.29262335124573 -9.86076131526265e-31
3.29506595017098 -7.88860905221012e-31
3.29750854909624 -5.91645678915759e-31
3.2999511480215 -5.91645678915759e-31
3.30239374694675 -1.97215226305253e-31
3.30483634587201 -3.94430452610506e-31
3.30727894479726 -1.97215226305253e-31
3.30972154372252 -1.97215226305253e-31
3.31216414264778 3.94430452610506e-31
3.31460674157303 7.88860905221012e-31
3.31704934049829 7.88860905221012e-31
3.31949193942355 1.18329135783152e-30
3.3219345383488 1.18329135783152e-30
3.32437713727406 9.86076131526265e-31
3.32681973619932 3.94430452610506e-31
3.32926233512457 7.88860905221012e-31
3.33170493404983 7.88860905221012e-31
3.33414753297509 3.94430452610506e-31
3.33659013190034 3.94430452610506e-31
3.3390327308256 5.91645678915759e-31
3.34147532975086 9.86076131526265e-31
3.34391792867611 9.86076131526265e-31
3.34636052760137 1.18329135783152e-30
3.34880312652662 7.88860905221012e-31
3.35124572545188 9.86076131526265e-31
3.35368832437714 7.88860905221012e-31
3.35613092330239 0
3.35857352222765 1.97215226305253e-31
3.36101612115291 -3.94430452610506e-31
3.36345872007816 -7.88860905221012e-31
3.36590131900342 -1.18329135783152e-30
3.36834391792868 -1.38050658413677e-30
3.37078651685393 -2.16936748935778e-30
3.37322911577919 -1.97215226305253e-30
3.37567171470445 -1.97215226305253e-30
3.3781143136297 -1.38050658413677e-30
3.38055691255496 -1.77493703674728e-30
3.38299951148021 -1.57772181044202e-30
3.38544211040547 -7.88860905221012e-31
3.38788470933073 -9.86076131526265e-31
3.39032730825598 -9.86076131526265e-31
3.39276990718124 -5.91645678915759e-31
3.3952125061065 -1.97215226305253e-31
3.39765510503175 3.94430452610506e-31
3.40009770395701 1.97215226305253e-31
3.40254030288227 1.97215226305253e-31
3.40498290180752 1.97215226305253e-31
3.40742550073278 0
3.40986809965804 1.97215226305253e-31
3.41231069858329 -1.97215226305253e-31
3.41475329750855 -5.91645678915759e-31
3.41719589643381 -9.86076131526265e-31
3.41963849535906 -7.88860905221012e-31
3.42208109428432 -5.91645678915759e-31
3.42452369320957 -1.38050658413677e-30
3.42696629213483 -5.91645678915759e-31
3.42940889106009 -1.18329135783152e-30
3.43185148998534 -7.88860905221012e-31
3.4342940889106 -3.94430452610506e-31
3.43673668783586 1.97215226305253e-31
3.43917928676111 1.97215226305253e-31
3.44162188568637 5.91645678915759e-31
3.44406448461163 5.91645678915759e-31
3.44650708353688 4.93038065763132e-31
3.44894968246214 1.97215226305253e-31
3.4513922813874 -9.86076131526265e-32
3.45383488031265 0
3.45627747923791 -2.95822839457879e-31
3.45872007816317 -4.93038065763132e-31
3.46116267708842 -4.93038065763132e-31
3.46360527601368 -2.95822839457879e-31
3.46604787493894 -4.93038065763132e-31
3.46849047386419 -6.90253292068385e-31
3.47093307278945 -2.95822839457879e-31
3.4733756717147 9.86076131526265e-32
3.47581827063996 5.91645678915759e-31
3.47826086956522 7.88860905221012e-31
3.48070346849047 1.28189897098414e-30
3.48314606741573 1.38050658413677e-30
3.48558866634099 1.38050658413677e-30
3.48803126526624 5.91645678915759e-31
3.4904738641915 7.88860905221012e-31
3.49291646311676 7.88860905221012e-31
3.49535906204201 7.88860905221012e-31
3.49780166096727 1.38050658413677e-30
3.50024425989253 1.38050658413677e-30
3.50268685881778 1.38050658413677e-30
3.50512945774304 1.18329135783152e-30
3.5075720566683 1.18329135783152e-30
3.51001465559355 9.86076131526265e-31
3.51245725451881 7.88860905221012e-31
3.51489985344406 0
3.51734245236932 3.94430452610506e-31
3.51978505129458 0
3.52222765021983 3.94430452610506e-31
3.52467024914509 3.94430452610506e-31
3.52711284807035 3.94430452610506e-31
3.5295554469956 3.94430452610506e-31
3.53199804592086 3.94430452610506e-31
3.53444064484612 3.94430452610506e-31
3.53688324377137 0
3.53932584269663 1.97215226305253e-31
3.54176844162189 0
3.54421104054714 -5.91645678915759e-31
3.5466536394724 0
3.54909623839766 1.97215226305253e-31
3.55153883732291 5.91645678915759e-31
3.55398143624817 5.91645678915759e-31
3.55642403517342 7.88860905221012e-31
3.55886663409868 5.91645678915759e-31
3.56130923302394 7.88860905221012e-31
3.56375183194919 -3.94430452610506e-31
3.56619443087445 0
3.56863702979971 -7.88860905221012e-31
3.57107962872496 1.97215226305253e-31
3.57352222765022 0
3.57596482657548 0
3.57840742550073 1.97215226305253e-31
3.58085002442599 -1.97215226305253e-31
3.58329262335125 -1.97215226305253e-31
3.5857352222765 -1.38050658413677e-30
3.58817782120176 -1.38050658413677e-30
3.59062042012701 -1.38050658413677e-30
3.59306301905227 -5.91645678915759e-31
3.59550561797753 -9.86076131526265e-31
3.59794821690278 -1.77493703674728e-30
3.60039081582804 -1.57772181044202e-30
3.6028334147533 -1.38050658413677e-30
3.60527601367855 -1.57772181044202e-30
3.60771861260381 -3.94430452610506e-31
3.61016121152907 0
3.61260381045432 -3.94430452610506e-31
3.61504640937958 1.97215226305253e-31
3.61748900830484 0
3.61993160723009 0
3.62237420615535 -3.94430452610506e-31
3.62481680508061 1.97215226305253e-31
3.62725940400586 -1.97215226305253e-31
3.62970200293112 -7.88860905221012e-31
3.63214460185638 -3.94430452610506e-31
3.63458720078163 1.97215226305253e-31
3.63702979970689 -5.91645678915759e-31
3.63947239863214 -9.86076131526265e-31
3.6419149975574 -9.86076131526265e-31
3.64435759648266 -1.18329135783152e-30
3.64680019540791 -9.86076131526265e-31
3.64924279433317 -1.18329135783152e-30
3.65168539325843 -5.91645678915759e-31
3.65412799218368 -3.94430452610506e-31
3.65657059110894 0
3.6590131900342 1.97215226305253e-31
3.66145578895945 0
3.66389838788471 -5.91645678915759e-31
3.66634098680997 -1.38050658413677e-30
3.66878358573522 -1.38050658413677e-30
3.67122618466048 -1.57772181044202e-30
3.67366878358574 -1.57772181044202e-30
3.67611138251099 -1.18329135783152e-30
3.67855398143625 -1.77493703674728e-30
3.68099658036151 -1.97215226305253e-30
3.68343917928676 -1.97215226305253e-30
3.68588177821202 -1.77493703674728e-30
3.68832437713727 -1.77493703674728e-30
3.69076697606253 -1.97215226305253e-30
3.69320957498779 -1.77493703674728e-30
3.69565217391304 -1.57772181044202e-30
3.6980947728383 -1.97215226305253e-30
3.70053737176356 -1.57772181044202e-30
3.70297997068881 -1.77493703674728e-30
3.70542256961407 -1.57772181044202e-30
3.70786516853933 -1.38050658413677e-30
3.71030776746458 -1.77493703674728e-30
3.71275036638984 -7.88860905221012e-31
3.7151929653151 -9.86076131526265e-31
3.71763556424035 -9.86076131526265e-31
3.72007816316561 -1.18329135783152e-30
3.72252076209086 -1.18329135783152e-30
3.72496336101612 -9.86076131526265e-31
3.72740595994138 -7.88860905221012e-31
3.72984855886663 -5.91645678915759e-31
3.73229115779189 -5.91645678915759e-31
3.73473375671715 -1.97215226305253e-31
3.7371763556424 -3.94430452610506e-31
3.73961895456766 5.91645678915759e-31
3.74206155349292 3.94430452610506e-31
3.74450415241817 3.94430452610506e-31
3.74694675134343 7.88860905221012e-31
3.74938935026869 7.88860905221012e-31
3.75183194919394 1.38050658413677e-30
3.7542745481192 1.18329135783152e-30
3.75671714704445 1.38050658413677e-30
3.75915974596971 1.57772181044202e-30
3.76160234489497 1.77493703674728e-30
3.76404494382022 1.38050658413677e-30
3.76648754274548 1.57772181044202e-30
3.76893014167074 9.86076131526265e-31
3.77137274059599 7.88860905221012e-31
3.77381533952125 1.97215226305253e-31
3.77625793844651 5.91645678915759e-31
3.77870053737176 5.91645678915759e-31
3.78114313629702 5.91645678915759e-31
3.78358573522228 9.86076131526265e-31
3.78602833414753 1.57772181044202e-30
3.78847093307279 1.38050658413677e-30
3.79091353199805 1.77493703674728e-30
3.7933561309233 1.77493703674728e-30
3.79579872984856 1.77493703674728e-30
3.79824132877382 1.57772181044202e-30
3.80068392769907 1.77493703674728e-30
3.80312652662433 2.16936748935778e-30
3.80556912554958 2.36658271566304e-30
3.80801172447484 1.77493703674728e-30
3.8104543234001 1.97215226305253e-30
3.81289692232535 1.18329135783152e-30
3.81533952125061 1.38050658413677e-30
3.81778212017587 7.88860905221012e-31
3.82022471910112 3.94430452610506e-31
3.82266731802638 0
3.82510991695164 -3.94430452610506e-31
3.82755251587689 -5.91645678915759e-31
3.82999511480215 -7.88860905221012e-31
3.83243771372741 -1.18329135783152e-30
3.83488031265266 -1.18329135783152e-30
3.83732291157792 -7.88860905221012e-31
3.83976551050318 -7.88860905221012e-31
3.84220810942843 -9.86076131526265e-31
3.84465070835369 -7.88860905221012e-31
3.84709330727895 -7.88860905221012e-31
3.8495359062042 -9.86076131526265e-31
3.85197850512946 -7.88860905221012e-31
3.85442110405471 -1.38050658413677e-30
3.85686370297997 -1.38050658413677e-30
3.85930630190523 -1.57772181044202e-30
3.86174890083048 -1.18329135783152e-30
3.86419149975574 -9.86076131526265e-31
3.866634098681 -1.38050658413677e-30
3.86907669760625 -1.77493703674728e-30
3.87151929653151 -2.36658271566304e-30
3.87396189545677 -2.56379794196829e-30
3.87640449438202 -2.56379794196829e-30
3.87884709330728 -3.15544362088405e-30
3.88128969223254 -3.15544362088405e-30
3.88373229115779 -2.76101316827354e-30
3.88617489008305 -3.15544362088405e-30
3.8886174890083 -3.3526588471893e-30
3.89106008793356 -3.15544362088405e-30
3.89350268685882 -3.54987407349455e-30
3.89594528578407 -3.74708929979981e-30
3.89838788470933 -3.15544362088405e-30
3.90083048363459 -3.15544362088405e-30
3.90327308255984 -2.95822839457879e-30
3.9057156814851 -2.76101316827354e-30
3.90815828041036 -2.16936748935778e-30
3.91060087933561 -1.38050658413677e-30
3.91304347826087 -9.86076131526265e-31
3.91548607718613 -7.88860905221012e-31
3.91792867611138 -1.18329135783152e-30
3.92037127503664 -5.91645678915759e-31
3.9228138739619 -1.97215226305253e-31
3.92525647288715 -3.94430452610506e-31
3.92769907181241 -5.91645678915759e-31
3.93014167073767 -1.18329135783152e-30
3.93258426966292 -1.18329135783152e-30
3.93502686858818 -7.88860905221012e-31
3.93746946751343 0
3.93991206643869 -7.88860905221012e-31
3.94235466536395 -5.91645678915759e-31
3.9447972642892 -1.97215226305253e-31
3.94723986321446 1.97215226305253e-31
3.94968246213972 3.94430452610506e-31
3.95212506106497 3.94430452610506e-31
3.95456765999023 0
3.95701025891549 -3.94430452610506e-31
3.95945285784074 -7.88860905221012e-31
3.961895456766 -7.88860905221012e-31
3.96433805569126 -5.91645678915759e-31
3.96678065461651 -9.86076131526265e-31
3.96922325354177 -1.38050658413677e-30
3.97166585246702 -1.38050658413677e-30
3.97410845139228 -9.86076131526265e-31
3.97655105031754 -1.97215226305253e-31
3.97899364924279 -5.91645678915759e-31
3.98143624816805 -1.97215226305253e-31
3.98387884709331 -1.97215226305253e-31
3.98632144601856 -3.94430452610506e-31
3.98876404494382 0
3.99120664386908 0
3.99364924279433 -3.94430452610506e-31
3.99609184171959 0
3.99853444064485 -7.88860905221012e-31
4.0009770395701 -7.88860905221012e-31
4.00341963849536 -7.88860905221012e-31
4.00586223742062 -7.88860905221012e-31
4.00830483634587 -1.18329135783152e-30
4.01074743527113 -7.88860905221012e-31
4.01319003419639 -7.88860905221012e-31
4.01563263312164 0
4.0180752320469 3.94430452610506e-31
4.02051783097215 5.91645678915759e-31
4.02296042989741 1.18329135783152e-30
4.02540302882267 5.91645678915759e-31
4.02784562774792 5.91645678915759e-31
4.03028822667318 5.91645678915759e-31
4.03273082559844 7.88860905221012e-31
4.03517342452369 9.86076131526265e-31
4.03761602344895 7.88860905221012e-31
4.04005862237421 9.86076131526265e-31
4.04250122129946 7.88860905221012e-31
4.04494382022472 1.38050658413677e-30
4.04738641914998 1.18329135783152e-30
4.04982901807523 1.97215226305253e-30
4.05227161700049 1.97215226305253e-30
4.05471421592575 2.16936748935778e-30
4.057156814851 3.15544362088405e-30
4.05959941377626 2.95822839457879e-30
4.06204201270151 2.36658271566304e-30
4.06448461162677 1.97215226305253e-30
4.06692721055203 1.77493703674728e-30
4.06936980947728 1.18329135783152e-30
4.07181240840254 1.18329135783152e-30
4.0742550073278 9.86076131526265e-31
4.07669760625305 1.18329135783152e-30
4.07914020517831 9.86076131526265e-31
4.08158280410357 1.18329135783152e-30
4.08402540302882 3.94430452610506e-31
4.08646800195408 0
4.08891060087934 3.94430452610506e-31
4.09135319980459 -1.97215226305253e-31
4.09379579872985 1.97215226305253e-31
4.0962383976551 3.94430452610506e-31
4.09868099658036 9.86076131526265e-31
4.10112359550562 7.88860905221012e-31
4.10356619443087 7.88860905221012e-31
4.10600879335613 7.88860905221012e-31
4.10845139228139 5.91645678915759e-31
4.11089399120664 7.88860905221012e-31
4.1133365901319 0
4.11577918905716 0
4.11822178798241 1.97215226305253e-31
4.12066438690767 1.18329135783152e-30
4.12310698583293 1.38050658413677e-30
4.12554958475818 1.18329135783152e-30
4.12799218368344 1.38050658413677e-30
4.1304347826087 1.18329135783152e-30
4.13287738153395 9.86076131526265e-31
4.13531998045921 5.91645678915759e-31
4.13776257938447 3.94430452610506e-31
4.14020517830972 5.91645678915759e-31
4.14264777723498 0
4.14509037616024 -1.97215226305253e-31
4.14753297508549 0
4.14997557401075 -1.97215226305253e-31
4.152418172936 -5.91645678915759e-31
4.15486077186126 3.94430452610506e-31
4.15730337078652 1.97215226305253e-31
4.15974596971177 3.94430452610506e-31
4.16218856863703 5.91645678915759e-31
4.16463116756229 1.97215226305253e-31
4.16707376648754 0
4.1695163654128 -3.94430452610506e-31
4.17195896433806 1.97215226305253e-31
4.17440156326331 -3.94430452610506e-31
4.17684416218857 5.91645678915759e-31
4.17928676111382 7.88860905221012e-31
4.18172936003908 1.38050658413677e-30
4.18417195896434 3.94430452610506e-31
4.18661455788959 1.18329135783152e-30
4.18905715681485 1.18329135783152e-30
4.19149975574011 1.18329135783152e-30
4.19394235466536 1.38050658413677e-30
4.19638495359062 9.86076131526265e-31
4.19882755251588 5.91645678915759e-31
4.20127015144113 7.88860905221012e-31
4.20371275036639 1.97215226305253e-31
4.20615534929165 1.97215226305253e-31
4.2085979482169 3.94430452610506e-31
4.21104054714216 0
4.21348314606742 -5.91645678915759e-31
4.21592574499267 1.97215226305253e-31
4.21836834391793 1.97215226305253e-31
4.22081094284319 -3.94430452610506e-31
4.22325354176844 -3.94430452610506e-31
4.2256961406937 -5.91645678915759e-31
4.22813873961895 -1.97215226305253e-31
4.23058133854421 -1.97215226305253e-31
4.23302393746947 0
4.23546653639472 1.97215226305253e-31
4.23790913531998 1.97215226305253e-31
4.24035173424524 -3.94430452610506e-31
4.24279433317049 -5.91645678915759e-31
4.24523693209575 -9.86076131526265e-31
4.24767953102101 -1.18329135783152e-30
4.25012212994626 -1.38050658413677e-30
4.25256472887152 -1.38050658413677e-30
4.25500732779678 -9.86076131526265e-31
4.25744992672203 -9.86076131526265e-31
4.25989252564729 -7.88860905221012e-31
4.26233512457255 -3.94430452610506e-31
4.2647777234978 -3.94430452610506e-31
4.26722032242306 -9.86076131526265e-31
4.26966292134831 -3.94430452610506e-31
4.27210552027357 -3.94430452610506e-31
4.27454811919883 -1.97215226305253e-31
4.27699071812408 -5.91645678915759e-31
4.27943331704934 -5.91645678915759e-31
4.2818759159746 -1.18329135783152e-30
4.28431851489985 -1.18329135783152e-30
4.28676111382511 -7.88860905221012e-31
4.28920371275037 -7.88860905221012e-31
4.29164631167562 -5.91645678915759e-31
4.29408891060088 -5.91645678915759e-31
4.29653150952614 -7.88860905221012e-31
4.29897410845139 -9.86076131526265e-31
4.30141670737665 -7.88860905221012e-31
4.30385930630191 -5.91645678915759e-31
4.30630190522716 -5.91645678915759e-31
4.30874450415242 -3.94430452610506e-31
4.31118710307767 -7.88860905221012e-31
4.31362970200293 -1.57772181044202e-30
4.31607230092819 -1.18329135783152e-30
4.31851489985344 -9.86076131526265e-31
4.3209574987787 -5.91645678915759e-31
4.32340009770396 -1.57772181044202e-30
4.32584269662921 -1.18329135783152e-30
4.32828529555447 -1.18329135783152e-30
4.33072789447973 -1.18329135783152e-30
4.33317049340498 -5.91645678915759e-31
4.33561309233024 -1.18329135783152e-30
4.3380556912555 -9.86076131526265e-31
4.34049829018075 -1.18329135783152e-30
4.34294088910601 -1.18329135783152e-30
4.34538348803127 -7.88860905221012e-31
4.34782608695652 -1.38050658413677e-30
4.35026868588178 -1.77493703674728e-30
4.35271128480703 -2.16936748935778e-30
4.35515388373229 -1.57772181044202e-30
4.35759648265755 -1.38050658413677e-30
4.3600390815828 -9.86076131526265e-31
4.36248168050806 -5.91645678915759e-31
4.36492427943332 -3.94430452610506e-31
4.36736687835857 -7.88860905221012e-31
4.36980947728383 -7.88860905221012e-31
4.37225207620909 -9.86076131526265e-31
4.37469467513434 -9.86076131526265e-31
4.3771372740596 -1.38050658413677e-30
4.37957987298486 -5.91645678915759e-31
4.38202247191011 -3.94430452610506e-31
4.38446507083537 -5.91645678915759e-31
4.38690766976063 -9.86076131526265e-31
4.38935026868588 -5.91645678915759e-31
4.39179286761114 -7.88860905221012e-31
4.39423546653639 -9.86076131526265e-31
4.39667806546165 -1.18329135783152e-30
4.39912066438691 -9.86076131526265e-31
4.40156326331216 -3.94430452610506e-31
4.40400586223742 1.97215226305253e-31
4.40644846116268 0
4.40889106008793 5.91645678915759e-31
4.41133365901319 3.94430452610506e-31
4.41377625793845 1.18329135783152e-30
4.4162188568637 7.88860905221012e-31
4.41866145578896 0
4.42110405471422 -1.97215226305253e-31
4.42354665363947 -1.97215226305253e-31
4.42598925256473 1.97215226305253e-31
4.42843185148999 -1.97215226305253e-31
4.43087445041524 -5.91645678915759e-31
4.4333170493405 -3.94430452610506e-31
4.43575964826575 -3.94430452610506e-31
4.43820224719101 -1.97215226305253e-31
4.44064484611627 5.91645678915759e-31
4.44308744504152 9.86076131526265e-31
4.44553004396678 9.86076131526265e-31
4.44797264289204 9.86076131526265e-31
4.45041524181729 1.18329135783152e-30
4.45285784074255 1.57772181044202e-30
4.45530043966781 1.57772181044202e-30
4.45774303859306 9.86076131526265e-31
4.46018563751832 9.86076131526265e-31
4.46262823644358 9.86076131526265e-31
4.46507083536883 7.88860905221012e-31
4.46751343429409 3.94430452610506e-31
4.46995603321935 0
4.4723986321446 1.97215226305253e-31
4.47484123106986 -3.94430452610506e-31
4.47728382999512 1.97215226305253e-31
4.47972642892037 5.91645678915759e-31
4.48216902784563 5.91645678915759e-31
4.48461162677088 0
4.48705422569614 -1.97215226305253e-31
4.4894968246214 5.91645678915759e-31
4.49193942354665 1.97215226305253e-31
4.49438202247191 1.97215226305253e-31
4.49682462139717 5.91645678915759e-31
4.49926722032242 3.94430452610506e-31
4.50170981924768 5.91645678915759e-31
4.50415241817294 3.94430452610506e-31
4.50659501709819 3.94430452610506e-31
4.50903761602345 3.94430452610506e-31
4.51148021494871 3.94430452610506e-31
4.51392281387396 3.94430452610506e-31
4.51636541279922 1.97215226305253e-31
4.51880801172448 1.97215226305253e-31
4.52125061064973 5.91645678915759e-31
4.52369320957499 9.86076131526265e-31
4.52613580850024 1.38050658413677e-30
4.5285784074255 7.88860905221012e-31
4.53102100635076 5.91645678915759e-31
4.53346360527601 2.95822839457879e-31
4.53590620420127 -4.93038065763132e-31
4.53834880312653 -7.88860905221012e-31
4.54079140205178 -8.87468518373638e-31
4.54323400097704 -9.86076131526265e-31
4.5456765999023 -1.18329135783152e-30
4.54811919882755 -1.18329135783152e-30
4.55056179775281 -1.38050658413677e-30
4.55300439667807 -1.18329135783152e-30
4.55544699560332 -1.18329135783152e-30
4.55788959452858 -1.38050658413677e-30
4.56033219345384 -1.38050658413677e-30
4.56277479237909 -1.57772181044202e-30
4.56521739130435 -1.77493703674728e-30
4.5676599902296 -1.57772181044202e-30
4.57010258915486 -1.97215226305253e-30
4.57254518808012 -1.77493703674728e-30
4.57498778700537 -1.97215226305253e-30
4.57743038593063 -1.57772181044202e-30
4.57987298485589 -1.57772181044202e-30
4.58231558378114 -1.18329135783152e-30
4.5847581827064 -7.88860905221012e-31
4.58720078163166 -1.97215226305253e-31
4.58964338055691 3.94430452610506e-31
4.59208597948217 5.91645678915759e-31
4.59452857840743 7.88860905221012e-31
4.59697117733268 1.18329135783152e-30
4.59941377625794 9.86076131526265e-31
4.60185637518319 9.86076131526265e-31
4.60429897410845 5.91645678915759e-31
4.60674157303371 -1.97215226305253e-31
4.60918417195896 -9.86076131526265e-31
4.61162677088422 -1.38050658413677e-30
4.61406936980948 -1.18329135783152e-30
4.61651196873473 1.97215226305253e-31
4.61895456765999 1.38050658413677e-30
4.62139716658525 3.15544362088405e-30
4.6238397655105 5.12759588393658e-30
4.62628236443576 5.81784917600496e-30
4.62872496336102 4.04291213925769e-30
4.63116756228627 1.4791141972894e-30
4.63361016121153 -5.52202633654708e-30
4.63605276013679 -1.10440526730942e-29
4.63849535906204 -1.7946585593778e-29
4.6409379579873 -1.75521551411675e-29
4.64338055691255 -1.53827876518097e-29
4.64582315583781 4.93038065763132e-31
4.64826575476307 1.57772181044202e-29
4.65070835368832 4.38803878529188e-29
4.65315095261358 5.56146938180813e-29
4.65559355153884 6.95183672726017e-29
4.65803615046409 4.37817802397662e-29
4.66047874938935 1.44953191334361e-29
4.66292134831461 -6.50810246807335e-29
4.66536394723986 -1.24146984959157e-28
4.66780654616512 -2.08850924657263e-28
4.67024914509038 -2.1062586169401e-28
4.67269174401563 -1.88636363960974e-28
4.67513434294089 -2.7708739295888e-29
4.67757694186615 1.64132372092547e-28
4.6800195407914 4.53003374823166e-28
4.68246213971666 6.68904743820842e-28
4.68490473864192 7.92065652648472e-28
4.68734733756717 6.73218826896269e-28
4.68978993649243 2.33256308912538e-28
4.69223253541769 -4.38951789948917e-28
4.69467513434294 -1.44243216519662e-27
4.6971177332682 -2.18115109912952e-27
4.69956033219345 -2.90759338522492e-27
4.70200293111871 -2.39812482592023e-27
4.70444553004397 -1.56999343876119e-27
4.70688812896922 1.28359995231103e-27
4.70933072789448 3.76390189784233e-27
4.71177332681974 7.88682178922173e-27
4.71421592574499 9.24708916075892e-27
4.71665852467025 1.05367658072305e-26
4.71910112359551 6.00256588734312e-27
4.72154372252076 1.82682929316885e-28
4.72398632144602 -1.18310400336653e-26
4.72642892037128 -2.27754250617654e-26
4.72887151929653 -3.39919671021668e-26
4.73131411822179 -3.76947569317578e-26
4.73375671714704 -3.02857506580188e-26
4.7361993160723 -1.15309770668418e-26
4.73864191499756 2.68762198699437e-26
4.74108451392281 6.44957884966726e-26
4.74352711284807 1.16698239817317e-25
4.74596971177333 1.31262682887573e-25
4.74841231069858 1.43083492381374e-25
4.75085490962384 6.95452131952825e-26
4.7532975085491 -1.01669133021983e-26
4.75574010747435 -1.90662084809872e-25
4.75818270639961 -3.27547447755118e-25
4.76062530532487 -5.0196681257078e-25
4.76306790425012 -5.26184842361065e-25
4.76551050317538 -4.5319967792905e-25
4.76795310210063 -1.58306757567006e-25
4.77039570102589 3.40872171260916e-25
4.77283829995115 9.15218056569468e-25
4.7752808988764 1.63912090080335e-24
4.77772349780166 1.93441540066996e-24
4.78016609672692 2.169938156267e-24
4.78260869565217 1.2586903380259e-24
4.78505129457743 2.42202533919617e-25
4.78749389350269 -2.29998540171485e-24
4.78993649242794 -4.30662131408063e-24
4.7923790913532 -7.17324838828842e-24
4.79482169027846 -8.034706868392e-24
4.79726428920371 -7.89263708692574e-24
4.79970688812897 -4.50601197224345e-24
4.80214948705423 1.88763302773981e-24
4.80459208597948 1.00771180542179e-23
4.80703468490474 2.14871674281509e-23
4.80947728383 2.8171759287522e-23
4.81191988275525 3.56340175735272e-23
4.81436248168051 2.76620041128638e-23
4.81680508060576 1.80946814343955e-23
4.81924767953102 -1.48262014845051e-23
4.82169027845628 -4.52736455847275e-23
4.82413287738153 -9.25788961626597e-23
4.82657547630679 -1.22611875578248e-22
4.82901807523205 -1.40698043724362e-22
4.8314606741573 -1.24515143718196e-22
4.83390327308256 -5.32700497802527e-23
4.83634587200782 4.31269557386571e-23
4.83878847093307 2.23156854261789e-22
4.84123106985833 3.56657026993361e-22
4.84367366878359 5.53235707567496e-22
4.84611626770884 5.63511599279715e-22
4.8485588666341 5.6240509939565e-22
4.85100146555936 2.43553798379095e-22
4.85344406448461 -1.60170815628342e-22
4.85588666340987 -8.32083736729018e-22
4.85832926233512 -1.56941311671218e-21
4.86077186126038 -2.15864895731458e-21
4.86321446018564 -2.67497914872288e-21
4.86565705911089 -2.2567123013707e-21
4.86809965803615 -1.68178924526286e-21
4.87054225696141 5.95773319147417e-22
4.87298485588666 2.67963389755765e-21
4.87542745481192 6.42576156046649e-21
4.87787005373718 8.91262144611018e-21
4.88031265266243 1.14264522348928e-20
4.88275525158769 1.13366482489578e-20
4.88519785051295 8.05319818135655e-21
4.8876404494382 2.216555050169e-21
4.89008304836346 -1.00982770503117e-20
4.89252564728872 -2.1025579805938e-20
4.89496824621397 -3.89189160456956e-20
4.89741084513923 -4.63802733362696e-20
4.89985344406448 -5.59565243980076e-20
4.90229604298974 -4.44695253992091e-20
4.904738641915 -2.53619057623029e-20
4.90718124084025 1.63802692023755e-20
4.90962383976551 7.51890668665818e-20
4.91206643869077 1.34199518315628e-19
4.91450903761602 2.11432139190633e-19
4.91695163654128 2.34663952666728e-19
4.91939423546654 2.64590060287124e-19
4.92183683439179 1.72038148089028e-19
4.92427943331705 6.86020883994321e-20
4.92672203224231 -1.84297685263286e-19
4.92916463116756 -4.53907149689584e-19
4.93160723009282 -7.76583579243914e-19
4.93404982901808 -1.0958754122634e-18
4.93649242794333 -1.19495134949858e-18
4.93893502686859 -1.26062073744155e-18
4.94137762579384 -7.21067027319809e-19
4.9438202247191 -1.69889241965744e-19
4.94626282364436 1.22398570965386e-18
4.94870542256961 2.48007234430939e-18
4.95114802149487 4.2484840762264e-18
4.95359062042013 5.6111539645849e-18
4.95603321934538 6.24066156821614e-18
4.95847581827064 6.29610012661506e-18
4.9609184171959 3.61876932025428e-18
4.96336101612115 7.4409777588372e-19
4.96580361504641 -6.5081004918496e-18
4.96824621397167 -1.262223164656e-17
4.97068881289692 -2.23295324697443e-17
4.97313141182218 -2.88120245816291e-17
4.97557401074743 -3.35508666296944e-17
4.97801660967269 -3.36928657645313e-17
4.98045920859795 -2.20831765013122e-17
4.9829018075232 -7.92365916515806e-18
4.98534440644846 2.82480259646704e-17
4.98778700537372 5.90768234950587e-17
4.99022960429897 1.1237548625918e-16
4.99267220322423 1.47612229169324e-16
4.99511480214949 1.83453830941892e-16
4.99755740107474 1.91425031667548e-16
5 1.50399840294735e-16
};
 
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
 
\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-subcritical-dissipation-0.7043614129124337-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},width=0.35*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)0.55 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500863966365951, ymax=1.05162096006679,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25},
ylabel style={align=center}, ylabel={$h$ (m)},
xlabel = {$x/(U+\sqrt{gH})$},
xtick={0,1,2,3,4,5},
xticklabels={}
]
\addplot [semithick, blue]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 0.999999999999999
0.24914509037616 0.999999999999999
0.251587689301417 0.999999999999999
0.254030288226673 0.999999999999999
0.25647288715193 0.999999999999999
0.258915486077186 0.999999999999999
0.261358085002443 0.999999999999999
0.263800683927699 0.999999999999999
0.266243282852956 0.999999999999999
0.268685881778212 0.999999999999999
0.271128480703468 0.999999999999999
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 0.999999999999999
0.288226673180264 0.999999999999998
0.29066927210552 0.999999999999998
0.293111871030777 1
0.295554469956033 1.00000000000001
0.29799706888129 1.00000000000001
0.300439667806546 1
0.302882266731803 0.999999999999988
0.305324865657059 0.999999999999981
0.307767464582316 0.999999999999992
0.310210063507572 1.00000000000002
0.312652662432829 1.00000000000005
0.315095261358085 1.00000000000004
0.317537860283341 0.999999999999971
0.319980459208598 0.999999999999873
0.322423058133854 0.999999999999842
0.324865657059111 0.999999999999974
0.327308255984367 1.00000000000025
0.329750854909624 1.00000000000048
0.33219345383488 1.00000000000035
0.334636052760137 0.99999999999971
0.337078651685393 0.999999999998831
0.33952125061065 0.99999999999849
0.341963849535906 0.999999999999522
0.344406448461163 1.00000000000199
0.346849047386419 1.00000000000447
0.349291646311676 1.00000000000435
0.351734245236932 0.999999999999542
0.354176844162189 0.999999999990973
0.356619443087445 0.999999999984177
0.359062042012701 0.999999999987522
0.361504640937958 1.00000000000637
0.363947239863214 1.0000000000355
0.366389838788471 1.00000000005545
0.368832437713727 1.00000000003926
0.371275036638984 0.999999999971267
0.37371763556424 0.999999999870419
0.376160234489497 0.999999999801253
0.378602833414753 0.999999999853608
0.38104543234001 1.00000000008482
0.383488031265266 1.00000000044444
0.385930630190523 1.00000000073026
0.388373229115779 1.00000000063453
0.390815828041036 0.999999999911064
0.393258426966292 0.999999998622668
0.395701025891549 0.999999997338517
0.398143624816805 0.999999997095548
0.400586223742062 0.999999998977976
0.403028822667318 1.00000000333933
0.405471421592574 1.00000000895963
0.407914020517831 1.00000001268041
0.410356619443087 1.00000001011742
0.412799218368344 0.999999997756357
0.4152418172936 0.999999976053436
0.417684416218857 0.999999952265903
0.420127015144113 0.999999941028664
0.42256961406937 0.999999960701922
0.425012212994626 1.00000002467204
0.427454811919883 1.0000001291475
0.429897410845139 1.00000024200106
0.432340009770396 1.00000029967516
0.434782608695652 1.00000021951498
0.437225207620909 0.999999931723558
0.439667806546165 0.999999427955572
0.442110405471422 0.999998813457653
0.444553004396678 0.999998339542669
0.446995603321934 0.99999838745335
0.449438202247191 0.99999937810237
0.451880801172447 1.00000159824103
0.454323400097704 1.00000496261961
0.45676599902296 1.00000876940084
0.459208597948217 1.00001154328579
0.461651196873473 1.00001108452431
0.46409379579873 1.00000483811497
0.466536394723986 0.999990654689171
0.468978993649243 0.999967928325526
0.471421592574499 0.999938972567753
0.473864191499756 0.99991035156148
0.476306790425012 0.999893746186875
0.478749389350269 0.999905839272347
0.481191988275525 0.999966683094617
0.483634587200782 1.00009609217156
0.486077186126038 1.0003077955617
0.488519785051295 1.00060137622212
0.490962383976551 1.00095238976905
0.493404982901808 1.00130144200594
0.495847581827064 1.00154335294391
0.49829018075232 1.00151778203925
0.500732779677577 1.00100278153291
0.503175378602833 0.999712647974354
0.50561797752809 0.997301148728491
0.508060576453346 0.993370732514886
0.510503175378603 0.987487740323499
0.512945774303859 0.97920298570105
0.515388373229116 0.968076452327039
0.517830972154372 0.953704341607001
0.520273571079629 0.935746360380408
0.522716170004885 0.913951013092492
0.525158768930142 0.888176770076565
0.527601367855398 0.858407310511081
0.530043966780655 0.82475954505035
0.532486565705911 0.787483748826114
0.534929164631168 0.746955808978041
0.537371763556424 0.70366223912308
0.539814362481681 0.658179170937224
0.542256961406937 0.611146950022691
0.544699560332193 0.563242208834475
0.54714215925745 0.515149354284174
0.549584758182706 0.467533302420263
0.552027357107963 0.421015044500708
0.554469956033219 0.376151276435938
0.556912554958476 0.333418911252382
0.559355153883732 0.293204866238463
0.561797752808989 0.255801112431886
0.564240351734245 0.221404625592065
0.566682950659502 0.190121606167549
0.569125549584758 0.161975151794694
0.571568148510015 0.136915470468566
0.574010747435271 0.114831708448663
0.576453346360528 0.095564520995349
0.578895945285784 0.0789186194515862
0.581338544211041 0.064674667040202
0.583781143136297 0.0526000508128521
0.586223742061553 0.0424582134130481
0.58866634098681 0.0340163737440126
0.591108939912066 0.0270515917991765
0.593551538837323 0.0213552348165142
0.595994137762579 0.0167359776556013
0.598436736687836 0.0130215204957989
0.600879335613092 0.01005923410264
0.603321934538349 0.00771595067910446
0.605764533463605 0.00587711095349404
0.608207132388862 0.00444545996894103
0.610649731314118 0.00333945903645105
0.613092330239375 0.00249155294480979
0.615534929164631 0.00184640255423939
0.617977528089888 0.00135916538749306
0.620420127015144 0.000993882145628081
0.622862725940401 0.000722005997844974
0.625305324865657 0.00052109432692424
0.627747923790914 0.000373669293546575
0.63019052271617 0.000266243805051429
0.632633121641426 0.000188502778200582
0.635075720566683 0.000132625443392656
0.637518319491939 9.27323133817047e-05
0.639960918417196 6.44398306035097e-05
0.642403517342452 4.45061711028295e-05
0.644846116267709 3.05528495263442e-05
0.647288715192965 2.0848343593664e-05
0.649731314118222 1.41417139474927e-05
0.652173913043478 9.53597542506113e-06
0.654616511968735 6.39267057232278e-06
0.657059110893991 4.260639831742e-06
0.659501709819248 2.82334154933217e-06
0.661944308744504 1.86023817847112e-06
0.664386907669761 1.21873787936185e-06
0.666829506595017 7.93977918814479e-07
0.669272105520274 5.14377890787021e-07
0.67171470444553 3.31398834497492e-07
0.674157303370786 2.12340682166662e-07
0.676599902296043 1.35315454616356e-07
0.679042501221299 8.57653085804299e-08
0.681485100146556 5.40684303669596e-08
0.683927699071812 3.39048023179486e-08
0.686370297997069 2.11485802934074e-08
0.688812896922325 1.31226238804326e-08
0.691255495847582 8.10020926360201e-09
0.693698094772838 4.97421154075262e-09
0.696140693698095 3.03893079466194e-09
0.698583292623351 1.84714822880339e-09
0.701025891548608 1.11707579157391e-09
0.703468490473864 6.72169517827804e-10
0.705911089399121 4.02443902281924e-10
0.708353688324377 2.39760203218265e-10
0.710796287249634 1.42137497738245e-10
0.71323888617489 8.3852195654619e-11
0.715681485100147 4.92275906765351e-11
0.718124084025403 2.87610698321833e-11
0.72056668295066 1.67231289900781e-11
0.723009281875916 9.67742058154751e-12
0.725451880801173 5.57371282601889e-12
0.727894479726429 3.19510830028881e-12
0.730337078651685 1.82303720187121e-12
0.732779677576942 1.0353499672983e-12
0.735222276502198 5.85292648245801e-13
0.737664875427455 3.29356009229254e-13
0.740107474352711 1.84491745886668e-13
0.742550073277968 1.02877201359425e-13
0.744992672203224 5.71089334383926e-14
0.747435271128481 3.1560462208064e-14
0.749877870053737 1.7363952356517e-14
0.752320468978994 9.51110793576951e-15
0.75476306790425 5.1868315334889e-15
0.757205666829507 2.81625997912677e-15
0.759648265754763 1.5224878168172e-15
0.76209086468002 8.19513583266159e-16
0.764533463605276 4.39228344269269e-16
0.766976062530533 2.34405024014759e-16
0.769418661455789 1.24565041108603e-16
0.771861260381045 6.59156214441347e-17
0.774303859306302 3.47338978456838e-17
0.776746458231558 1.82264313196121e-17
0.779189057156815 9.52450774745324e-18
0.781631656082071 4.95662328883375e-18
0.784074255007328 2.56886537892851e-18
0.786516853932584 1.32592298610642e-18
0.788959452857841 6.81594567638205e-19
0.791402051783097 3.48958707488529e-19
0.793844650708354 1.77939012723992e-19
0.79628724963361 9.03704699258241e-20
0.798729848558867 4.57139799178687e-20
0.801172447484123 2.30328378356228e-20
0.80361504640938 1.15592719865873e-20
0.806057645334636 5.7783882850407e-21
0.808500244259893 2.87729675489537e-21
0.810942843185149 1.42716004297648e-21
0.813385442110406 7.05146059112318e-22
0.815828041035662 3.47066001127752e-22
0.818270639960918 1.70168727927081e-22
0.820713238886175 8.31170538869516e-23
0.823155837811431 4.04437265354561e-23
0.825598436736688 1.96051723120206e-23
0.828041035661944 9.46795945072241e-24
0.830483634587201 4.55528978177265e-24
0.832926233512457 2.18351967106914e-24
0.835368832437714 1.04276678492448e-24
0.83781143136297 4.96150773159139e-25
0.840254030288227 2.35203565472566e-25
0.842696629213483 1.11092602099591e-25
0.84513922813874 5.22810830033079e-26
0.847581827063996 2.45148546212033e-26
0.850024425989253 1.14537162043891e-26
0.852467024914509 5.33215578602309e-27
0.854909623839765 2.47346318296348e-27
0.857352222765022 1.14330237308359e-27
0.859794821690278 5.26594777732135e-28
0.862237420615535 2.41689879825506e-28
0.864680019540791 1.10538477407361e-28
0.867122618466048 5.03788371324169e-29
0.869565217391304 2.28806804592634e-29
0.872007816316561 1.03557675829826e-29
0.874450415241817 4.67083555328657e-30
0.876893014167074 2.0994816503442e-30
0.87933561309233 9.40461565755857e-31
0.881778212017587 4.19843720550641e-31
0.884220810942843 1.86791897543073e-31
0.8866634098681 8.28243868514404e-32
0.889106008793356 3.66011097265209e-32
0.891548607718613 1.61202604085283e-32
0.893991206643869 7.07615800903094e-33
0.896433805569126 3.09582567454406e-33
0.898876404494382 1.34994092564659e-33
0.901319003419638 5.86702652307208e-34
0.903761602344895 2.54151126515115e-34
0.906204201270151 1.09734288786613e-34
0.908646800195408 4.72252831062822e-35
0.911089399120664 2.02578903266461e-35
0.913531998045921 8.66177236683448e-36
0.915974596971177 3.69162560649993e-36
0.918417195896434 1.56831120784759e-36
0.92085979482169 6.64134265434669e-37
0.923302393746947 2.80345675265596e-37
0.925744992672203 1.17964520045378e-37
0.92818759159746 4.94804584673574e-38
0.930630190522716 2.06893068345046e-38
0.933072789447973 8.62369101255896e-39
0.935515388373229 3.58327811975838e-39
0.937957987298486 1.48427014111486e-39
0.940400586223742 6.12908245411062e-40
0.942843185148998 2.52309145061561e-40
0.945285784074255 1.03545309163465e-40
0.947728382999511 4.23635775626572e-41
0.950170981924768 1.72792307365669e-41
0.952613580850024 7.02636212272471e-42
0.955056179775281 2.84849680804779e-42
0.957498778700537 1.1512899821017e-42
0.959941377625794 4.63918992130937e-43
0.96238397655105 1.86377137472831e-43
0.964826575476307 7.46518825272648e-44
0.967269174401563 2.98119977169501e-44
0.96971177332682 1.18699282498402e-44
0.972154372252076 4.71211935554016e-45
0.974596971177333 1.86509125070278e-45
0.977039570102589 7.3604421882727e-46
0.979482169027846 2.89622378888932e-46
0.981924767953102 1.1362896551415e-46
0.984367366878359 4.44507423599906e-47
0.986809965803615 1.73382908160649e-47
0.989252564728871 6.7433404185852e-48
0.991695163654128 2.6151079875735e-48
0.994137762579384 1.01123963879571e-48
0.996580361504641 3.89917384718238e-49
0.999022960429897 1.49916446665719e-49
1.00146555935515 5.74762212355938e-50
1.00390815828041 2.19732062253886e-50
1.00635075720567 8.37662302312728e-51
1.00879335613092 3.18433547917864e-51
1.01123595505618 1.2071102167078e-51
1.01367855398144 4.56307106545677e-52
1.01612115290669 1.7200997743903e-52
1.01856375183195 6.46606430145042e-53
1.02100635075721 2.42393081374883e-53
1.02344894968246 9.06145752503408e-54
1.02589154860772 3.37813754828265e-54
1.02833414753298 1.25591947025095e-54
1.03077674645823 4.65645263689351e-55
1.03321934538349 1.72171486793074e-55
1.03566194430874 6.34868235025251e-56
1.038104543234 2.33467242533889e-56
1.04054714215926 8.56232938553374e-57
1.04298974108451 3.13173594469262e-57
1.04543234000977 1.14237622457127e-57
1.04787493893503 4.15592351292971e-58
1.05031753786028 1.50786979476663e-58
1.05276013678554 5.45634160747944e-59
1.0552027357108 1.9691743261244e-59
1.05764533463605 7.08786016533352e-60
1.06008793356131 2.54447342606073e-60
1.06253053248657 9.11036792982306e-61
1.06497313141182 3.25336301420335e-61
1.06741573033708 1.15875364959219e-61
1.06985832926234 4.1163759689089e-62
1.07230092818759 1.4585039448994e-62
1.07474352711285 5.15432905267682e-63
1.0771861260381 1.81682004625253e-63
1.07962872496336 6.38748931063574e-64
1.08207132388862 2.23990809495085e-64
1.08451392281387 7.83457008406946e-65
1.08695652173913 2.7333062556529e-65
1.08939912066439 9.51158190681673e-66
1.09184171958964 3.30150300024656e-66
1.0942843185149 1.14305799005081e-66
1.09672691744016 3.94753119210086e-67
1.09916951636541 1.35983655640879e-67
1.10161211529067 4.67255869405548e-68
1.10405471421593 1.60152155175227e-68
1.10649731314118 5.47550040745163e-69
1.10893991206644 1.86737211342887e-69
1.1113825109917 6.35267952920681e-70
1.11382510991695 2.1557829445565e-70
1.11626770884221 7.29756690025262e-71
1.11871030776746 2.46421758132155e-71
1.12115290669272 8.3006262257569e-72
1.12359550561798 2.78917916630558e-72
1.12603810454323 9.3492894516367e-73
1.12848070346849 3.12622556527947e-73
1.13092330239375 1.04280806688768e-73
1.133365901319 3.47003343464886e-74
1.13580850024426 1.15188988117687e-74
1.13825109916952 3.8145129877725e-75
1.14069369809477 1.26014595860058e-75
1.14313629702003 4.15297190473197e-76
1.14557889594529 1.365388619429e-76
1.14802149487054 4.47832332794745e-77
1.1504640937958 1.46534273745098e-77
1.15290669272106 4.78332947311128e-78
1.15534929164631 1.55772709735636e-78
1.15779189057157 5.0608693636872e-79
1.16023448949682 1.64034126919256e-79
1.16267708842208 5.30421685405325e-80
1.16511968734734 1.71115335931298e-80
1.16756228627259 5.50731368062312e-81
1.17000488519785 1.76838371276304e-81
1.17244748412311 5.66502193708011e-82
1.17489008304836 1.81057971510125e-82
1.17733268197362 5.7733411798737e-83
1.17977528089888 1.83667727819751e-83
1.18221787982413 5.82957729922808e-84
1.18466047874939 1.84604536710422e-84
1.18710307767465 5.83245320110498e-85
1.1895456765999 1.83851097485744e-85
1.19198827552516 5.78215500739346e-86
1.19443087445042 1.81436319450231e-86
1.19687347337567 5.68031159659685e-87
1.19931607230093 1.77433637089497e-87
1.20175867122618 5.52990953786462e-88
1.20420127015144 1.71957362994819e-88
1.2066438690767 5.33514947445359e-89
1.20908646800195 1.65157327472469e-89
1.21152906692721 5.10125347403462e-90
1.21397166585247 1.57212151479448e-90
1.21641426477772 4.83423552620572e-91
1.21885686370298 1.48321568848356e-91
1.22129946262824 4.5406490562354e-92
1.22374206155349 1.38698250591825e-92
1.22618466047875 4.22732595617531e-93
1.22862725940401 1.28559587341931e-93
1.23106985832926 3.90112122401501e-94
1.23351245725452 1.1811985757491e-94
1.23595505617978 3.56867595120874e-95
1.23839765510503 1.07583153670925e-95
1.24084025403029 3.2362092840482e-96
1.24328285295554 9.71373615019425e-97
1.2457254518808 2.90934733079826e-97
1.24816805080606 8.69493997677073e-98
1.25061064973131 2.59299404510563e-98
1.25305324865657 7.71618307327329e-99
1.25549584758183 2.29124613729966e-99
1.25793844650708 6.7890861986339e-100
1.26038104543234 2.00735127583693e-100
1.2628236443576 5.92256759367763e-101
1.26526624328285 1.74370642690103e-101
1.26770884220811 5.12289550203956e-102
1.27015144113337 1.50189127341186e-102
1.27259404005862 4.39384193270428e-103
1.27503663898388 1.28273032938549e-103
1.27747923790914 3.73691609317844e-104
1.27992183683439 1.08637663849767e-104
1.28236443575965 3.15165453764605e-105
1.2848070346849 9.12409783027255e-106
1.28724963361016 2.63594537117267e-106
1.28969223253542 7.59941257159513e-107
1.29213483146067 2.18636554673997e-107
1.29457743038593 6.27720975573332e-108
1.29702002931119 1.79851303861109e-108
1.29946262823644 5.14239678835174e-109
1.3019052271617 1.46731910069347e-109
1.30434782608696 4.17823144125811e-110
1.30679042501221 1.18732956142285e-110
1.30923302393747 3.36715304603564e-111
1.31167562286273 9.52947847063625e-112
1.31411822178798 2.69148530952435e-112
1.31656082071324 7.58635903324223e-113
1.3190034196385 2.13400363134739e-113
1.32144601856375 5.99072211608162e-114
1.32388861748901 1.6783685077403e-114
1.32633121641426 4.69268554354425e-115
1.32877381533952 1.30943340997951e-115
1.33121641426478 3.64649024415131e-116
1.33365901319003 1.01344036882608e-116
1.33610161211529 2.81096004103377e-117
1.33854421104055 7.78119478542997e-118
1.3409868099658 2.14968512303961e-118
1.34342940889106 5.92709872147391e-119
1.34587200781632 1.63098514664469e-119
1.34831460674157 4.47919703183515e-120
1.35075720566683 1.22770610498717e-120
1.35319980459209 3.35841620096984e-121
1.35564240351734 9.16900532699634e-122
1.3580850024426 2.49838457280962e-122
1.36052760136786 6.79434271430583e-123
1.36297020029311 1.84411685108035e-123
1.36541279921837 4.99555763701189e-124
1.36785539814362 1.35062809193856e-124
1.37029799706888 3.64456380191924e-125
1.37274059599414 9.81555839647076e-126
1.37518319491939 2.63843155387766e-126
1.37762579384465 7.07847504415357e-127
1.38006839276991 1.89538878892931e-127
1.38251099169516 5.06551153263548e-128
1.38495359062042 1.35118983757926e-128
1.38739618954568 3.59732062185532e-129
1.38983878847093 9.55901816624693e-130
1.39228138739619 2.53524788375759e-130
1.39472398632145 6.71123127937616e-131
1.3971665852467 1.77321028698356e-131
1.39960918417196 4.67623315321116e-132
1.40205178309722 1.23086822298496e-132
1.40449438202247 3.23376201435525e-133
1.40693698094773 8.47983183304611e-134
1.40937957987298 2.21947727436318e-134
1.41182217879824 5.79829125233833e-135
1.4142647777235 1.51194776407249e-135
1.41670737664875 3.93516143179441e-136
1.41914997557401 1.02230123719477e-136
1.42159257449927 2.6508633579335e-137
1.42403517342452 6.86103237221503e-138
1.42647777234978 1.77250229911065e-138
1.42892037127504 4.57068080439165e-139
1.43136297020029 1.17644940608673e-139
1.43380556912555 3.02249376610884e-140
1.43624816805081 7.75102049693794e-141
1.43869076697606 1.98406172065114e-141
1.44113336590132 5.0693910587546e-142
1.44357596482658 1.29289194645376e-142
1.44601856375183 3.29136445543243e-143
1.44846116267709 8.36370124494568e-144
1.45090376160235 2.12144275151744e-144
1.4533463605276 5.37125611681394e-145
1.45578895945286 1.35748053141352e-145
1.45823155837811 3.42456978280267e-146
1.46067415730337 8.62371796973002e-147
1.46311675622863 2.16770724719431e-147
1.46555935515388 5.43908335151956e-148
1.46800195407914 1.36229522011536e-148
1.4704445530044 3.40595270637884e-149
1.47288715192965 8.50020260724737e-150
1.47532975085491 2.11760347843081e-150
1.47777234978017 5.26606379489218e-151
1.48021494870542 1.30723932737927e-151
1.48265754763068 3.23931369253718e-152
1.48510014655594 8.01274302242436e-153
1.48754274548119 1.97852305624677e-153
1.48998534440645 4.8767904060624e-154
1.4924279433317 1.19994548658272e-154
1.49487054225696 2.9473028392161e-155
1.49731314118222 7.22645318098098e-156
1.49975574010747 1.7687406945784e-156
1.50219833903273 4.32158480808682e-157
1.50464093795799 1.05405472071195e-157
1.50708353688324 2.56640896124778e-158
1.5095261358085 6.23781504499043e-159
1.51196873473376 1.5135068147774e-159
1.51441133365901 3.66591888503337e-160
1.51685393258427 8.86398935564057e-161
1.51929653150953 2.1395617270438e-161
1.52173913043478 5.15550183460195e-162
1.52418172936004 1.24013483467728e-162
1.5266243282853 2.97796784214019e-163
1.52906692721055 7.13880520168638e-164
1.53150952613581 1.70838905258075e-164
1.53395212506107 4.08136121855493e-165
1.53639472398632 9.73378102701167e-166
1.53883732291158 2.31748893956586e-166
1.54127992183683 5.50826210078404e-167
1.54372252076209 1.30699407224828e-167
1.54616511968735 3.09596463952942e-168
1.5486077186126 7.32121184190651e-169
1.55105031753786 1.72836639203278e-169
1.55349291646312 4.07338776727006e-170
1.55593551538837 9.58393896777408e-171
1.55837811431363 2.25113687373494e-171
1.56082071323889 5.27874365624017e-172
1.56326331216414 1.23575187260424e-172
1.5657059110894 2.88805351889603e-173
1.56814851001466 6.73835159380211e-174
1.57059110893991 1.56955949161989e-174
1.57303370786517 3.64988167221477e-175
1.57547630679042 8.47340335673033e-176
1.57791890571568 1.96388596144217e-176
1.58036150464094 4.54417589552924e-177
1.58280410356619 1.04972532071356e-177
1.58524670249145 2.42091236106766e-178
1.58768930141671 5.5739940114487e-179
1.59013190034196 1.28126551606757e-179
1.59257449926722 2.94034410500801e-180
1.59501709819248 6.73666150299644e-181
1.59745969711773 1.54091968121134e-181
1.59990229604299 3.5188855721512e-182
1.60234489496825 8.02271392282162e-183
1.6047874938935 1.82612135767712e-183
1.60723009281876 4.14983928736416e-184
1.60967269174402 9.41515279919157e-185
1.61211529066927 2.1326473914379e-185
1.61455788959453 4.82289113896836e-186
1.61700048851979 1.08891432314874e-186
1.61944308744504 2.45458984137621e-187
1.6218856863703 5.52413450810072e-188
1.62432828529555 1.24122570822342e-188
1.62677088422081 2.78445110084797e-189
1.62921348314607 6.23636968131186e-190
1.63165608207132 1.39453247742253e-190
1.63409868099658 3.11337216783356e-191
1.63654127992184 6.9396914758583e-192
1.63898387884709 1.5443904120642e-192
1.64142647777235 3.43149149174666e-193
1.64386907669761 7.61234976591543e-194
1.64631167562286 1.68603117391747e-194
1.64875427454812 3.72841801693411e-195
1.65119687347338 8.23183768907596e-196
1.65363947239863 1.81460987247431e-196
1.65608207132389 3.99378860181931e-197
1.65852467024914 8.77613447950642e-198
1.6609672691744 1.92547956408701e-198
1.66340986809966 4.21786871120636e-199
1.66585246702491 9.22500794095189e-200
1.66829506595017 2.01447105482798e-200
1.67073766487543 4.39214780335372e-201
1.67318026380068 9.56126884722352e-202
1.67562286272594 2.0781544199114e-202
1.6780654616512 4.50987839188292e-203
1.68050806057645 9.77186827471135e-204
1.68295065950171 2.11405925119673e-204
1.68539325842697 4.56651094852153e-205
1.68783585735222 9.84873978056908e-206
1.69027845627748 2.12083384393516e-206
1.69272105520274 4.55998545942608e-207
1.69516365412799 9.78931052186854e-208
1.69760625305325 2.09832901769727e-208
1.70004885197851 4.49085362633952e-209
1.70249145090376 9.59663636250021e-210
1.70493404982902 2.04759939562741e-210
1.70737664875427 4.36222184592083e-211
1.70981924767953 9.27915199904303e-212
1.71226184660479 1.97082287195892e-212
1.71470444553004 4.17952222840349e-213
1.7171470444553 8.85006373661936e-214
1.71958964338056 1.87114671065479e-214
1.72203224230581 3.95013493865566e-215
1.72447484123107 8.32644532321e-216
1.72691744015633 1.75247531263363e-216
1.72936003908158 3.68289816329299e-217
1.73180263800684 7.72812240005759e-218
1.7342452369321 1.61921941799992e-218
1.73668783585735 3.38755059780012e-219
1.73913043478261 7.07644600315268e-220
1.74157303370786 1.47602890507077e-220
1.74401563263312 3.07415473094401e-221
1.74645823155838 6.39305899945424e-222
1.74890083048363 1.32753127353871e-222
1.75134342940889 2.75254732940608e-223
1.75378602833415 5.69875176455362e-224
1.7562286272594 1.1780955478343e-224
1.75867122618466 2.43185702508612e-225
1.76111382510992 5.01248659609245e-226
1.76355642403517 1.03163717781769e-226
1.76599902296043 2.12011894954557e-227
1.76844162188569 4.35064711509502e-228
1.77088422081094 8.91474201940684e-229
1.7733268197362 1.82400443620826e-229
1.77576941866146 3.72654256594581e-230
1.77821201758671 7.60239203124563e-231
1.78065461651197 1.54867149500195e-231
1.78309721543723 3.15017082254731e-232
1.78553981436248 6.39846126326585e-233
1.78798241328774 1.29773048627566e-233
1.79042501221299 2.62822093011879e-234
1.79286761113825 5.31506411212229e-235
1.79531021006351 1.07331029162438e-235
1.79775280898876 2.1642782637772e-236
1.80019540791402 4.35785510822074e-237
1.80263800683928 8.76203984839156e-238
1.80508060576453 1.7591840188778e-238
1.80752320468979 3.52688895612698e-239
1.80996580361505 7.06069781072193e-240
1.8124084025403 1.41149595884474e-240
1.81485100146556 2.81766060123659e-241
1.81729360039082 5.61662711844418e-242
1.81973619931607 1.11799850487207e-242
1.82217879824133 2.22221672360652e-243
1.82462139716659 4.41074548097574e-244
1.82706399609184 8.74216134294934e-245
1.8295065950171 1.73024540175198e-245
1.83194919394235 3.41963290460362e-246
1.83439179286761 6.74893112545312e-247
1.83683439179287 1.33007170664294e-247
1.83927699071812 2.6175831557389e-248
1.84171958964338 5.14413209468955e-249
1.84416218856864 1.0095102830816e-249
1.84660478749389 1.97832302988907e-250
1.84904738641915 3.87143794965227e-251
1.85148998534441 7.56548622918449e-252
1.85393258426966 1.476357858333e-252
1.85637518319492 2.87698430019322e-253
1.85881778212018 5.59854537421521e-254
1.86126038104543 1.08794156748435e-254
1.86370297997069 2.11120007394834e-255
1.86614557889595 4.09116940106653e-256
1.8685881778212 7.91699866995067e-257
1.87103077674646 1.52992277511568e-257
1.87347337567171 2.95239908651937e-258
1.87591597459697 5.68955124464941e-259
1.87835857352223 1.09491182076314e-259
1.88080117244748 2.10416229691251e-260
1.88324377137274 4.03811850563855e-261
1.885686370298 7.73890284941645e-262
1.88812896922325 1.48108850253572e-262
1.89057156814851 2.83064024195781e-263
1.89301416707377 5.40245501579196e-264
1.89545676599902 1.02967750115673e-264
1.89789936492428 1.95981749581719e-265
1.90034196384954 3.72507601990609e-266
1.90278456277479 7.07066904031001e-267
1.90522716170005 1.34027060747784e-267
1.90766976062531 2.53706646258878e-268
1.91011235955056 4.79600152354985e-269
1.91255495847582 9.05389899334861e-270
1.91499755740107 1.70687449134204e-270
1.91744015632633 3.21349689247226e-271
1.91988275525159 6.04178511038025e-272
1.92232535417684 1.134395506133e-272
1.9247679531021 2.12704309493782e-273
1.92721055202736 3.98291816540024e-274
1.92965315095261 7.44801447434392e-275
1.93209574987787 1.39089518725006e-275
1.93453834880313 2.59396306360576e-276
1.93698094772838 4.83113737380793e-277
1.93942354665364 8.98570019753533e-278
1.9418661455789 1.66906066111877e-278
1.94430874450415 3.09606945695933e-279
1.94675134342941 5.73546141236979e-280
1.94919394235467 1.0610743997249e-280
1.95163654127992 1.96039609936529e-281
1.95407914020518 3.61712111833705e-282
1.95652173913043 6.66506222682288e-283
1.95896433805569 1.22650128222277e-283
1.96140693698095 2.25400641955503e-284
1.9638495359062 4.13681724787153e-285
1.96629213483146 7.58232273772645e-286
1.96873473375672 1.38791745228322e-286
1.97117733268197 2.53717920051413e-287
1.97361993160723 4.63196719982563e-288
1.97606253053249 8.44514918687684e-289
1.97850512945774 1.53772042315296e-289
1.980947728383 2.79625215040689e-290
1.98339032730826 5.07814217656373e-291
1.98583292623351 9.2100850184403e-292
1.98827552515877 1.66822014288414e-292
1.99071812408403 3.0176905209649e-293
1.99316072300928 5.45165455497508e-294
1.99560332193454 9.83591858557653e-295
1.99804592085979 1.77229152154304e-295
2.00048851978505 3.1892583587809e-296
2.00293111871031 5.73164417168167e-297
2.00537371763556 1.02873705018623e-297
2.00781631656082 1.84402093586956e-298
2.01025891548608 3.30114257174361e-299
2.01270151441133 5.90201546125057e-300
2.01514411333659 1.05384002752238e-300
2.01758671226185 1.87926480030221e-301
2.0200293111871 3.346885571509e-302
2.02247191011236 5.95297416023839e-303
2.02491450903762 1.05746993552963e-303
2.02735710796287 1.87604653713567e-304
2.02979970688813 3.32400278299278e-305
2.03224230581339 5.88195893125944e-306
2.03468490473864 1.03950379060001e-306
2.0371275036639 1.83473898004831e-307
2.03957010258915 3.23420287135746e-308
2.04201270151441 5.69384480694418e-309
2.04445530043967 1.00112896130492e-309
2.04689789936492 1.75800898255142e-310
2.04934049829018 3.08318405355253e-311
2.05178309721544 5.40039763861917e-312
2.05422569614069 9.44714497884958e-313
2.05666829506595 1.65053448131713e-313
2.05911089399121 2.8800393853073e-314
2.06155349291646 5.01906336219285e-315
2.06399609184172 8.73570531507584e-316
2.06643869076698 1.51853546577536e-316
2.06888128969223 2.6363570132286e-317
2.07132388861749 4.5712633376428e-318
2.07376648754275 7.91621621705596e-319
2.076209086468 1.36915471775526e-319
2.07865168539326 2.36509224664205e-320
2.08109428431852 4.0809822346487e-321
2.08353688324377 7.06513873552983e-322
2.08597948216903 1.23516411460312e-322
2.08842208109428 1.97626258336499e-323
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 1
0.258915486077186 1
0.261358085002443 1
0.263800683927699 1
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 1
0.288226673180264 1
0.29066927210552 1
0.293111871030777 1
0.295554469956033 1
0.29799706888129 1
0.300439667806546 1
0.302882266731803 1
0.305324865657059 1
0.307767464582316 1
0.310210063507572 1
0.312652662432829 1
0.315095261358085 1
0.317537860283341 1
0.319980459208598 1
0.322423058133854 1
0.324865657059111 1
0.327308255984367 1
0.329750854909624 1
0.33219345383488 1
0.334636052760137 1
0.337078651685393 1
0.33952125061065 1
0.341963849535906 1
0.344406448461163 1
0.346849047386419 1
0.349291646311676 1
0.351734245236932 1
0.354176844162189 1
0.356619443087445 1
0.359062042012701 1
0.361504640937958 1
0.363947239863214 1
0.366389838788471 1
0.368832437713727 1
0.371275036638984 1
0.37371763556424 1
0.376160234489497 1
0.378602833414753 1
0.38104543234001 1
0.383488031265266 1
0.385930630190523 1
0.388373229115779 1
0.390815828041036 1
0.393258426966292 1
0.395701025891549 1
0.398143624816805 1
0.400586223742062 1
0.403028822667318 1
0.405471421592574 1
0.407914020517831 1
0.410356619443087 1
0.412799218368344 1
0.4152418172936 1
0.417684416218857 1
0.420127015144113 1
0.42256961406937 1
0.425012212994626 1
0.427454811919883 1
0.429897410845139 1
0.432340009770396 1
0.434782608695652 1
0.437225207620909 1
0.439667806546165 1
0.442110405471422 1
0.444553004396678 1
0.446995603321934 1
0.449438202247191 1
0.451880801172447 1
0.454323400097704 1
0.45676599902296 1
0.459208597948217 1
0.461651196873473 1
0.46409379579873 1
0.466536394723986 1
0.468978993649243 1
0.471421592574499 1
0.473864191499756 1
0.476306790425012 1
0.478749389350269 1
0.481191988275525 1
0.483634587200782 1
0.486077186126038 1
0.488519785051295 1
0.490962383976551 1
0.493404982901808 1
0.495847581827064 1
0.49829018075232 1
0.500732779677577 1
0.503175378602833 1
0.50561797752809 1
0.508060576453346 1
0.510503175378603 1
0.512945774303859 1
0.515388373229116 1
0.517830972154372 1
0.520273571079629 1
0.522716170004885 1
0.525158768930142 1
0.527601367855398 1
0.530043966780655 1
0.532486565705911 1
0.534929164631168 1
0.537371763556424 1
0.539814362481681 1
0.542256961406937 1
0.544699560332193 1
0.54714215925745 1
0.549584758182706 1
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500863966365951, ymax=1.05162096006679,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},
xtick={0,1,2,3,4,5},
yticklabels={},
xlabel = {$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -3.08148791101958e-33
0.00244259892525647 -3.08148791101958e-33
0.00488519785051295 -3.08148791101958e-33
0.00732779677576942 -5.00741785540681e-33
0.00977039570102589 -6.93334779979405e-33
0.0122129946262824 -6.16297582203915e-33
0.0146555935515388 -3.08148791101958e-33
0.0170981924767953 -6.16297582203915e-33
0.0195407914020518 -3.08148791101958e-33
0.0219833903273083 0
0.0244259892525647 -6.16297582203915e-33
0.0268685881778212 -1.23259516440783e-32
0.0293111871030777 -1.84889274661175e-32
0.0317537860283341 -2.46519032881566e-32
0.0341963849535906 -2.46519032881566e-32
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 1.23259516440783e-32
0.0439667806546165 1.23259516440783e-32
0.046409379579873 -1.23259516440783e-32
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 -1.23259516440783e-32
0.0561797752808989 -2.46519032881566e-32
0.0586223742061554 -2.46519032881566e-32
0.0610649731314118 0
0.0635075720566683 -2.46519032881566e-32
0.0659501709819248 2.46519032881566e-32
0.0683927699071812 0
0.0708353688324377 2.46519032881566e-32
0.0732779677576942 2.46519032881566e-32
0.0757205666829507 0
0.0781631656082071 -2.46519032881566e-32
0.0806057645334636 -4.93038065763132e-32
0.0830483634587201 -9.86076131526265e-32
0.0854909623839765 -4.93038065763132e-32
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 -1.23259516440783e-32
0.0952613580850024 1.23259516440783e-32
0.0977039570102589 4.93038065763132e-32
0.100146555935515 1.23259516440783e-32
0.102589154860772 2.46519032881566e-32
0.105031753786028 0
0.107474352711285 1.23259516440783e-32
0.109916951636541 -1.23259516440783e-32
0.112359550561798 -1.23259516440783e-32
0.114802149487054 -2.46519032881566e-32
0.117244748412311 1.23259516440783e-32
0.119687347337567 2.46519032881566e-32
0.122129946262824 1.23259516440783e-32
0.12457254518808 1.84889274661175e-32
0.127015144113337 0
0.129457743038593 6.16297582203915e-33
0.13190034196385 6.16297582203915e-33
0.134342940889106 -1.84889274661175e-32
0.136785539814362 -1.54074395550979e-32
0.139228138739619 -1.23259516440783e-32
0.141670737664875 -1.07852076885685e-32
0.144113336590132 -1.38666955995881e-32
0.146555935515388 -1.57926255439753e-32
0.148998534440645 -1.54074395550979e-32
0.151441133365901 -6.16297582203915e-33
0.153883732291158 1.23259516440783e-32
0.156326331216414 1.84889274661175e-32
0.158768930141671 6.16297582203915e-33
0.161211529066927 1.23259516440783e-32
0.163654127992184 1.84889274661175e-32
0.16609672691744 2.46519032881566e-32
0.168539325842697 2.46519032881566e-32
0.170981924767953 1.23259516440783e-32
0.17342452369321 0
0.175867122618466 1.23259516440783e-32
0.178309721543723 0
0.180752320468979 0
0.183194919394235 -2.46519032881566e-32
0.185637518319492 -3.69778549322349e-32
0.188080117244748 -2.46519032881566e-32
0.190522716170005 -3.69778549322349e-32
0.192965315095261 0
0.195407914020518 0
0.197850512945774 1.23259516440783e-32
0.200293111871031 0
0.202735710796287 -1.23259516440783e-32
0.205178309721544 -1.23259516440783e-32
0.2076209086468 -2.46519032881566e-32
0.210063507572057 -6.16297582203915e-32
0.212506106497313 -4.93038065763132e-32
0.21494870542257 -4.93038065763132e-32
0.217391304347826 -3.69778549322349e-32
0.219833903273083 -2.46519032881566e-32
0.222276502198339 -4.93038065763132e-32
0.224719101123595 -4.93038065763132e-32
0.227161700048852 -2.46519032881566e-32
0.229604298974108 -8.62816615085482e-32
0.232046897899365 -1.10933564796705e-31
0.234489496824621 -9.86076131526265e-32
0.236932095749878 -6.16297582203915e-32
0.239374694675134 -6.16297582203915e-32
0.241817293600391 -4.93038065763132e-32
0.244259892525647 -5.54667823983524e-32
0.246702491450904 -4.93038065763132e-32
0.24914509037616 -3.08148791101958e-32
0.251587689301417 -2.46519032881566e-32
0.254030288226673 -2.46519032881566e-32
0.25647288715193 -3.69778549322349e-32
0.258915486077186 -5.23852944873328e-32
0.261358085002443 -5.23852944873328e-32
0.263800683927699 -5.39260384428426e-32
0.266243282852956 -5.8548270309372e-32
0.268685881778212 -5.70075263538622e-32
0.271128480703468 -5.18075155040166e-32
0.273571079628725 -4.46815747097839e-32
0.276013678553981 -3.38963670212154e-32
0.278456277479238 -1.84889274661175e-32
0.280898876404494 -3.08148791101958e-33
0.283341475329751 1.23259516440783e-32
0.285784074255007 2.46519032881566e-32
0.288226673180264 3.38963670212154e-32
0.29066927210552 3.69778549322349e-32
0.293111871030777 3.38963670212154e-32
0.295554469956033 2.77333911991762e-32
0.29799706888129 1.84889274661175e-32
0.300439667806546 1.84889274661175e-32
0.302882266731803 2.1570415377137e-32
0.305324865657059 1.23259516440783e-32
0.307767464582316 6.16297582203915e-33
0.310210063507572 1.54074395550979e-33
0.312652662432829 -3.08148791101958e-33
0.315095261358085 -6.16297582203915e-33
0.317537860283341 -1.07852076885685e-32
0.319980459208598 -1.69481835106077e-32
0.322423058133854 -2.46519032881566e-32
0.324865657059111 -2.85037631769311e-32
0.327308255984367 -3.620748295448e-32
0.329750854909624 -4.23704587765192e-32
0.33219345383488 -5.00741785540681e-32
0.334636052760137 -5.37334454484039e-32
0.337078651685393 -5.46001139233781e-32
0.33952125061065 -5.25778874817715e-32
0.341963849535906 -4.85334345985583e-32
0.344406448461163 -4.16000867987643e-32
0.346849047386419 -3.31259950434605e-32
0.349291646311676 -2.31111593326468e-32
0.351734245236932 -1.38666955995881e-32
0.354176844162189 -6.16297582203915e-33
0.356619443087445 6.16297582203915e-33
0.359062042012701 1.69481835106077e-32
0.361504640937958 2.1570415377137e-32
0.363947239863214 2.77333911991762e-32
0.366389838788471 3.08148791101958e-32
0.368832437713727 2.46519032881566e-32
0.371275036638984 2.46519032881566e-32
0.37371763556424 1.84889274661175e-32
0.376160234489497 1.84889274661175e-32
0.378602833414753 1.23259516440783e-32
0.38104543234001 1.23259516440783e-32
0.383488031265266 0
0.385930630190523 6.16297582203915e-33
0.388373229115779 -6.16297582203915e-33
0.390815828041036 0
0.393258426966292 -6.16297582203915e-33
0.395701025891549 1.23259516440783e-32
0.398143624816805 1.23259516440783e-32
0.400586223742062 0
0.403028822667318 -6.16297582203915e-33
0.405471421592574 0
0.407914020517831 6.16297582203915e-33
0.410356619443087 1.84889274661175e-32
0.412799218368344 1.23259516440783e-32
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 -1.23259516440783e-32
0.425012212994626 0
0.427454811919883 0
0.429897410845139 -1.23259516440783e-32
0.432340009770396 1.23259516440783e-32
0.434782608695652 1.23259516440783e-32
0.437225207620909 1.23259516440783e-32
0.439667806546165 4.93038065763132e-32
0.442110405471422 1.23259516440783e-32
0.444553004396678 1.23259516440783e-32
0.446995603321934 1.23259516440783e-32
0.449438202247191 -2.46519032881566e-32
0.451880801172447 -4.93038065763132e-32
0.454323400097704 0
0.45676599902296 -2.46519032881566e-32
0.459208597948217 0
0.461651196873473 -4.93038065763132e-32
0.46409379579873 -9.86076131526265e-32
0.466536394723986 -7.39557098644699e-32
0.468978993649243 -7.39557098644699e-32
0.471421592574499 -7.39557098644699e-32
0.473864191499756 -4.93038065763132e-32
0.476306790425012 -2.46519032881566e-32
0.478749389350269 0
0.481191988275525 -2.46519032881566e-32
0.483634587200782 -4.93038065763132e-32
0.486077186126038 -2.46519032881566e-32
0.488519785051295 2.46519032881566e-32
0.490962383976551 2.46519032881566e-32
0.493404982901808 2.46519032881566e-32
0.495847581827064 0
0.49829018075232 -2.46519032881566e-32
0.500732779677577 -2.46519032881566e-32
0.503175378602833 -4.93038065763132e-32
0.50561797752809 -2.46519032881566e-32
0.508060576453346 2.46519032881566e-32
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 -4.93038065763132e-32
0.520273571079629 -4.93038065763132e-32
0.522716170004885 0
0.525158768930142 2.46519032881566e-32
0.527601367855398 -2.46519032881566e-32
0.530043966780655 -2.46519032881566e-32
0.532486565705911 -4.93038065763132e-32
0.534929164631168 2.46519032881566e-32
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 4.93038065763132e-32
0.54714215925745 4.93038065763132e-32
0.549584758182706 0
0.552027357107963 -4.93038065763132e-32
0.554469956033219 -4.93038065763132e-32
0.556912554958476 -9.86076131526265e-32
0.559355153883732 -4.93038065763132e-32
0.561797752808989 -9.86076131526265e-32
0.564240351734245 -9.86076131526265e-32
0.566682950659502 -4.93038065763132e-32
0.569125549584758 0
0.571568148510015 0
0.574010747435271 9.86076131526265e-32
0.576453346360528 0
0.578895945285784 4.93038065763132e-32
0.581338544211041 9.86076131526265e-32
0.583781143136297 0
0.586223742061553 -9.86076131526265e-32
0.58866634098681 -4.93038065763132e-32
0.591108939912066 -9.86076131526265e-32
0.593551538837323 -1.4791141972894e-31
0.595994137762579 0
0.598436736687836 0
0.600879335613092 -4.93038065763132e-32
0.603321934538349 -9.86076131526265e-32
0.605764533463605 0
0.608207132388862 -4.93038065763132e-32
0.610649731314118 -2.46519032881566e-32
0.613092330239375 0
0.615534929164631 4.93038065763132e-32
0.617977528089888 2.46519032881566e-32
0.620420127015144 0
0.622862725940401 9.86076131526265e-32
0.625305324865657 9.86076131526265e-32
0.627747923790914 7.39557098644699e-32
0.63019052271617 4.93038065763132e-32
0.632633121641426 0
0.635075720566683 4.93038065763132e-32
0.637518319491939 0
0.639960918417196 2.46519032881566e-32
0.642403517342452 0
0.644846116267709 2.46519032881566e-32
0.647288715192965 0
0.649731314118222 -2.46519032881566e-32
0.652173913043478 2.46519032881566e-32
0.654616511968735 -2.46519032881566e-32
0.657059110893991 2.46519032881566e-32
0.659501709819248 2.46519032881566e-32
0.661944308744504 0
0.664386907669761 -9.86076131526265e-32
0.666829506595017 -9.86076131526265e-32
0.669272105520274 -1.23259516440783e-31
0.67171470444553 -1.4791141972894e-31
0.674157303370786 -9.86076131526265e-32
0.676599902296043 -7.39557098644699e-32
0.679042501221299 -7.39557098644699e-32
0.681485100146556 0
0.683927699071812 0
0.686370297997069 2.46519032881566e-32
0.688812896922325 2.46519032881566e-32
0.691255495847582 0
0.693698094772838 -4.93038065763132e-32
0.696140693698095 2.46519032881566e-32
0.698583292623351 4.93038065763132e-32
0.701025891548608 2.46519032881566e-32
0.703468490473864 0
0.705911089399121 2.46519032881566e-32
0.708353688324377 0
0.710796287249634 2.46519032881566e-32
0.71323888617489 2.46519032881566e-32
0.715681485100147 4.93038065763132e-32
0.718124084025403 7.39557098644699e-32
0.72056668295066 7.39557098644699e-32
0.723009281875916 4.93038065763132e-32
0.725451880801173 4.93038065763132e-32
0.727894479726429 4.93038065763132e-32
0.730337078651685 -2.46519032881566e-32
0.732779677576942 -9.86076131526265e-32
0.735222276502198 -2.46519032881566e-32
0.737664875427455 -7.39557098644699e-32
0.740107474352711 -7.39557098644699e-32
0.742550073277968 -1.23259516440783e-31
0.744992672203224 -1.23259516440783e-31
0.747435271128481 -7.39557098644699e-32
0.749877870053737 -7.39557098644699e-32
0.752320468978994 -1.23259516440783e-31
0.75476306790425 -7.39557098644699e-32
0.757205666829507 -7.39557098644699e-32
0.759648265754763 -2.46519032881566e-32
0.76209086468002 -2.46519032881566e-32
0.764533463605276 -2.46519032881566e-32
0.766976062530533 4.93038065763132e-32
0.769418661455789 2.46519032881566e-32
0.771861260381045 4.93038065763132e-32
0.774303859306302 2.46519032881566e-32
0.776746458231558 -2.46519032881566e-32
0.779189057156815 0
0.781631656082071 0
0.784074255007328 -9.86076131526265e-32
0.786516853932584 -1.4791141972894e-31
0.788959452857841 -9.86076131526265e-32
0.791402051783097 -1.4791141972894e-31
0.793844650708354 -1.4791141972894e-31
0.79628724963361 -1.4791141972894e-31
0.798729848558867 -1.97215226305253e-31
0.801172447484123 -1.4791141972894e-31
0.80361504640938 -1.4791141972894e-31
0.806057645334636 -9.86076131526265e-32
0.808500244259893 -4.93038065763132e-32
0.810942843185149 -4.93038065763132e-32
0.813385442110406 -9.86076131526265e-32
0.815828041035662 -4.93038065763132e-32
0.818270639960918 0
0.820713238886175 -4.93038065763132e-32
0.823155837811431 -4.93038065763132e-32
0.825598436736688 -4.93038065763132e-32
0.828041035661944 -1.4791141972894e-31
0.830483634587201 -1.4791141972894e-31
0.832926233512457 0
0.835368832437714 -4.93038065763132e-32
0.83781143136297 0
0.840254030288227 4.93038065763132e-32
0.842696629213483 4.93038065763132e-32
0.84513922813874 -9.86076131526265e-32
0.847581827063996 -4.93038065763132e-32
0.850024425989253 -1.4791141972894e-31
0.852467024914509 -9.86076131526265e-32
0.854909623839765 -1.4791141972894e-31
0.857352222765022 -2.95822839457879e-31
0.859794821690278 -3.45126646034193e-31
0.862237420615535 -1.4791141972894e-31
0.864680019540791 -9.86076131526265e-32
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 -9.86076131526265e-32
0.881778212017587 -9.86076131526265e-32
0.884220810942843 -9.86076131526265e-32
0.8866634098681 0
0.889106008793356 -9.86076131526265e-32
0.891548607718613 -9.86076131526265e-32
0.893991206643869 0
0.896433805569126 -9.86076131526265e-32
0.898876404494382 -1.97215226305253e-31
0.901319003419638 -1.97215226305253e-31
0.903761602344895 -1.97215226305253e-31
0.906204201270151 -2.46519032881566e-31
0.908646800195408 -9.86076131526265e-32
0.911089399120664 0
0.913531998045921 -9.86076131526265e-32
0.915974596971177 -9.86076131526265e-32
0.918417195896434 -2.95822839457879e-31
0.92085979482169 -2.95822839457879e-31
0.923302393746947 -2.46519032881566e-31
0.925744992672203 -2.46519032881566e-31
0.92818759159746 -2.95822839457879e-31
0.930630190522716 -2.46519032881566e-31
0.933072789447973 -1.4791141972894e-31
0.935515388373229 -1.4791141972894e-31
0.937957987298486 -9.86076131526265e-32
0.940400586223742 0
0.942843185148998 1.97215226305253e-31
0.945285784074255 4.93038065763132e-32
0.947728382999511 -1.4791141972894e-31
0.950170981924768 -1.4791141972894e-31
0.952613580850024 4.93038065763132e-32
0.955056179775281 4.93038065763132e-32
0.957498778700537 1.4791141972894e-31
0.959941377625794 1.97215226305253e-31
0.96238397655105 -4.93038065763132e-32
0.964826575476307 9.86076131526265e-32
0.967269174401563 1.4791141972894e-31
0.96971177332682 1.4791141972894e-31
0.972154372252076 9.86076131526265e-32
0.974596971177333 0
0.977039570102589 -4.93038065763132e-32
0.979482169027846 -9.86076131526265e-32
0.981924767953102 -4.93038065763132e-32
0.984367366878359 0
0.986809965803615 -4.93038065763132e-32
0.989252564728871 0
0.991695163654128 9.86076131526265e-32
0.994137762579384 0
0.996580361504641 4.93038065763132e-32
0.999022960429897 0
1.00146555935515 4.93038065763132e-32
1.00390815828041 9.86076131526265e-32
1.00635075720567 4.93038065763132e-32
1.00879335613092 9.86076131526265e-32
1.01123595505618 9.86076131526265e-32
1.01367855398144 1.97215226305253e-31
1.01612115290669 2.46519032881566e-31
1.01856375183195 0
1.02100635075721 -9.86076131526265e-32
1.02344894968246 -4.93038065763132e-32
1.02589154860772 0
1.02833414753298 -4.93038065763132e-32
1.03077674645823 -4.93038065763132e-32
1.03321934538349 -1.4791141972894e-31
1.03566194430874 -9.86076131526265e-32
1.038104543234 -9.86076131526265e-32
1.04054714215926 -2.46519032881566e-31
1.04298974108451 -9.86076131526265e-32
1.04543234000977 0
1.04787493893503 4.93038065763132e-32
1.05031753786028 4.93038065763132e-32
1.05276013678554 0
1.0552027357108 -1.97215226305253e-31
1.05764533463605 -2.46519032881566e-31
1.06008793356131 -1.97215226305253e-31
1.06253053248657 -1.97215226305253e-31
1.06497313141182 -9.86076131526265e-32
1.06741573033708 -1.4791141972894e-31
1.06985832926234 0
1.07230092818759 -4.93038065763132e-32
1.07474352711285 -9.86076131526265e-32
1.0771861260381 -1.97215226305253e-31
1.07962872496336 -1.4791141972894e-31
1.08207132388862 -2.46519032881566e-31
1.08451392281387 -1.4791141972894e-31
1.08695652173913 -4.93038065763132e-32
1.08939912066439 -4.93038065763132e-32
1.09184171958964 -9.86076131526265e-32
1.0942843185149 -4.93038065763132e-32
1.09672691744016 -9.86076131526265e-32
1.09916951636541 0
1.10161211529067 4.93038065763132e-32
1.10405471421593 4.93038065763132e-32
1.10649731314118 0
1.10893991206644 0
1.1113825109917 -9.86076131526265e-32
1.11382510991695 -9.86076131526265e-32
1.11626770884221 -1.97215226305253e-31
1.11871030776746 -1.97215226305253e-31
1.12115290669272 -1.97215226305253e-31
1.12359550561798 -9.86076131526265e-32
1.12603810454323 0
1.12848070346849 -9.86076131526265e-32
1.13092330239375 -9.86076131526265e-32
1.133365901319 -9.86076131526265e-32
1.13580850024426 -9.86076131526265e-32
1.13825109916952 -1.97215226305253e-31
1.14069369809477 -1.97215226305253e-31
1.14313629702003 -1.97215226305253e-31
1.14557889594529 -1.72563323017096e-31
1.14802149487054 -1.97215226305253e-31
1.1504640937958 -1.72563323017096e-31
1.15290669272106 -1.72563323017096e-31
1.15534929164631 -1.23259516440783e-31
1.15779189057157 -7.39557098644699e-32
1.16023448949682 -9.86076131526265e-32
1.16267708842208 -4.93038065763132e-32
1.16511968734734 -2.46519032881566e-32
1.16756228627259 -2.46519032881566e-32
1.17000488519785 7.39557098644699e-32
1.17244748412311 1.4791141972894e-31
1.17489008304836 2.2186712959341e-31
1.17733268197362 2.09541177949331e-31
1.17977528089888 2.2186712959341e-31
1.18221787982413 2.2186712959341e-31
1.18466047874939 2.09541177949331e-31
1.18710307767465 1.72563323017096e-31
1.1895456765999 1.60237371373018e-31
1.19198827552516 1.4791141972894e-31
1.19443087445042 1.41748443906901e-31
1.19687347337567 1.4791141972894e-31
1.19931607230093 1.41748443906901e-31
1.20175867122618 1.54074395550979e-31
1.20420127015144 1.78726298839135e-31
1.2066438690767 1.97215226305253e-31
1.20908646800195 2.1570415377137e-31
1.21152906692721 2.28030105415449e-31
1.21397166585247 2.2186712959341e-31
1.21641426477772 2.03378202127292e-31
1.21885686370298 1.75644810928116e-31
1.22129946262824 1.60237371373018e-31
1.22374206155349 1.41748443906901e-31
1.22618466047875 1.38666955995881e-31
1.22862725940401 1.4791141972894e-31
1.23106985832926 1.63318859284038e-31
1.23351245725452 1.91052250483214e-31
1.23595505617978 2.06459690038312e-31
1.23839765510503 2.1570415377137e-31
1.24084025403029 2.28030105415449e-31
1.24328285295554 2.28030105415449e-31
1.2457254518808 2.1570415377137e-31
1.24816805080606 2.09541177949331e-31
1.25061064973131 2.09541177949331e-31
1.25305324865657 2.09541177949331e-31
1.25549584758183 1.84889274661175e-31
1.25793844650708 1.4791141972894e-31
1.26038104543234 1.23259516440783e-31
1.2628236443576 7.39557098644699e-32
1.26526624328285 4.93038065763132e-32
1.26770884220811 4.93038065763132e-32
1.27015144113337 2.46519032881566e-32
1.27259404005862 0
1.27503663898388 -1.23259516440783e-31
1.27747923790914 -9.86076131526265e-32
1.27992183683439 -1.23259516440783e-31
1.28236443575965 -1.4791141972894e-31
1.2848070346849 -1.4791141972894e-31
1.28724963361016 -2.46519032881566e-31
1.28969223253542 -2.46519032881566e-31
1.29213483146067 -2.95822839457879e-31
1.29457743038593 -3.94430452610506e-31
1.29702002931119 -4.93038065763132e-31
1.29946262823644 -4.43734259186819e-31
1.3019052271617 -4.43734259186819e-31
1.30434782608696 -2.95822839457879e-31
1.30679042501221 -3.45126646034193e-31
1.30923302393747 -3.94430452610506e-31
1.31167562286273 -2.46519032881566e-31
1.31411822178798 -3.45126646034193e-31
1.31656082071324 -3.94430452610506e-31
1.3190034196385 -3.45126646034193e-31
1.32144601856375 -3.45126646034193e-31
1.32388861748901 -4.43734259186819e-31
1.32633121641426 -2.95822839457879e-31
1.32877381533952 -2.46519032881566e-31
1.33121641426478 -2.95822839457879e-31
1.33365901319003 -2.95822839457879e-31
1.33610161211529 -3.94430452610506e-31
1.33854421104055 -3.45126646034193e-31
1.3409868099658 -3.45126646034193e-31
1.34342940889106 -2.46519032881566e-31
1.34587200781632 -1.4791141972894e-31
1.34831460674157 -4.93038065763132e-32
1.35075720566683 0
1.35319980459209 -4.93038065763132e-32
1.35564240351734 1.4791141972894e-31
1.3580850024426 2.46519032881566e-31
1.36052760136786 1.4791141972894e-31
1.36297020029311 1.4791141972894e-31
1.36541279921837 3.45126646034193e-31
1.36785539814362 3.45126646034193e-31
1.37029799706888 3.45126646034193e-31
1.37274059599414 3.94430452610506e-31
1.37518319491939 1.4791141972894e-31
1.37762579384465 0
1.38006839276991 4.93038065763132e-32
1.38251099169516 9.86076131526265e-32
1.38495359062042 4.93038065763132e-32
1.38739618954568 -4.93038065763132e-32
1.38983878847093 -4.93038065763132e-32
1.39228138739619 -1.97215226305253e-31
1.39472398632145 0
1.3971665852467 -9.86076131526265e-32
1.39960918417196 -9.86076131526265e-32
1.40205178309722 9.86076131526265e-32
1.40449438202247 1.4791141972894e-31
1.40693698094773 1.4791141972894e-31
1.40937957987298 1.4791141972894e-31
1.41182217879824 -9.86076131526265e-32
1.4142647777235 1.4791141972894e-31
1.41670737664875 2.46519032881566e-31
1.41914997557401 3.45126646034193e-31
1.42159257449927 3.94430452610506e-31
1.42403517342452 4.43734259186819e-31
1.42647777234978 1.97215226305253e-31
1.42892037127504 -2.95822839457879e-31
1.43136297020029 -5.91645678915759e-31
1.43380556912555 -6.90253292068385e-31
1.43624816805081 -2.95822839457879e-31
1.43869076697606 6.90253292068385e-31
1.44113336590132 2.46519032881566e-30
1.44357596482658 3.94430452610506e-30
1.44601856375183 3.45126646034193e-30
1.44846116267709 0
1.45090376160235 -6.40949485492072e-30
1.4533463605276 -1.28189897098414e-29
1.45578895945286 -1.44953191334361e-29
1.45823155837811 -6.01506440231022e-30
1.46067415730337 1.41994962939782e-29
1.46311675622863 4.05277290057295e-29
1.46555935515388 5.78826689205917e-29
1.46800195407914 4.4866463984445e-29
1.4704445530044 -1.50869648123519e-29
1.47288715192965 -1.1487786932281e-28
1.47532975085491 -2.121049758913e-28
1.47777234978017 -2.29657131032467e-28
1.48021494870542 -8.60844462822429e-29
1.48265754763068 2.47702324239398e-28
1.48510014655594 6.82068860176717e-28
1.48754274548119 9.75525116918934e-28
1.48998534440645 7.86395714892196e-28
1.4924279433317 -1.56490282073218e-28
1.49487054225696 -1.7982084334513e-27
1.49731314118222 -3.52216533419867e-27
1.49975574010747 -4.12840493986101e-27
1.50219833903273 -2.21393813050277e-27
1.50464093795799 2.98268308264065e-27
1.50708353688324 1.04985553571338e-26
1.5095261358085 1.68860607143215e-26
1.51196873473376 1.65825464810377e-26
1.51441133365901 4.07140973945879e-27
1.51685393258427 -2.21897697953487e-26
1.51929653150953 -5.53579195934319e-26
1.52173913043478 -7.79417254109385e-26
1.52418172936004 -6.50123937819792e-26
1.5266243282853 4.82201089077659e-27
1.52906692721055 1.31757717757503e-25
1.53150952613581 2.76890867985867e-25
1.53395212506107 3.55896273719883e-25
1.53639472398632 2.57998438166729e-25
1.53883732291158 -1.01652123208714e-25
1.54127992183683 -7.03457048684748e-25
1.54372252076209 -1.34891102855325e-24
1.54616511968735 -1.64221957109096e-24
1.5486077186126 -1.08583212894167e-24
1.55105031753786 6.78694409047021e-25
1.55349291646312 3.52054452086128e-24
1.55593551538837 6.49480099131235e-24
1.55837811431363 7.77021808945352e-24
1.56082071323889 5.06175745417922e-24
1.56326331216414 -3.2917337389725e-24
1.5657059110894 -1.67516773716486e-23
1.56814851001466 -3.10788389702233e-23
1.57059110893991 -3.78964672847162e-23
1.57303370786517 -2.64545032116597e-23
1.57547630679042 1.16873633178832e-23
1.57791890571568 7.55221809406816e-23
1.58036150464094 1.47313393052769e-22
1.58280410356619 1.8942230095325e-22
1.58524670249145 1.5048849844007e-22
1.58768930141671 -1.50832245269774e-23
1.59013190034196 -3.14983564223542e-22
1.59257449926722 -6.82743914091294e-22
1.59501709819248 -9.5513840596692e-22
1.59745969711773 -8.8744122122252e-22
1.59990229604299 -2.28554682140203e-22
1.60234489496825 1.13826695639967e-21
1.6047874938935 3.01574453555003e-21
1.60723009281876 4.74376411719233e-21
1.60967269174402 5.19000951548912e-21
1.61211529066927 2.99851111285369e-21
1.61455788959453 -2.83218158318121e-21
1.61700048851979 -1.20919048891432e-20
1.61944308744504 -2.24652398944731e-20
1.6218856863703 -2.90571369900691e-20
1.62432828529555 -2.49337160344573e-20
1.62677088422081 -3.21109647732753e-21
1.62921348314607 3.91658163536437e-20
1.63165608207132 9.65844413355751e-20
1.63409868099658 1.50549040422901e-19
1.63654127992184 1.68792212689543e-19
1.63898387884709 1.10864901219388e-19
1.64142647777235 -5.74324984443799e-20
1.64386907669761 -3.41004309853735e-19
1.64631167562286 -6.88529097161302e-19
1.64875427454812 -9.72070887866219e-19
1.65119687347338 -9.88708257439173e-19
1.65363947239863 -5.01139229588185e-19
1.65608207132389 6.71312024483353e-19
1.65852467024914 2.51517254063785e-18
1.6609672691744 4.66807557907556e-18
1.66340986809966 6.30750249575766e-18
1.66585246702491 6.17124352074256e-18
1.66829506595017 2.80586558240239e-18
1.67073766487543 -4.89046111375759e-18
1.67318026380068 -1.68478677814659e-17
1.67562286272594 -3.08849957496634e-17
1.6780654616512 -4.19858568797784e-17
1.68050806057645 -4.22974269899325e-17
1.68295065950171 -2.24273655689776e-17
1.68539325842697 2.54985149638138e-17
1.68783585735222 1.02971015441167e-16
1.69027845627748 1.99126669917059e-16
1.69272105520274 2.85403166781572e-16
1.69516365412799 3.13645404924684e-16
1.69760625305325 2.21238240863954e-16
1.70004885197851 -5.33110312457745e-17
1.70249145090376 -5.42594866445777e-16
1.70493404982902 -1.21226322194764e-15
1.70737664875427 -1.92036595908781e-15
1.70981924767953 -2.38877288717607e-15
1.71226184660479 -2.20798525155486e-15
1.71470444553004 -8.99981003793369e-16
1.7171470444553 1.93995948234783e-15
1.71958964338056 6.41606913619845e-15
1.72203224230581 1.20412747684589e-14
1.72447484123107 1.74457789741154e-14
1.72691744015633 2.01973019612227e-14
1.72936003908158 1.68904161667117e-14
1.73180263800684 3.68434681989039e-15
1.7342452369321 -2.25576525896241e-14
1.73668783585735 -6.24751253670834e-14
1.73913043478261 -1.11906810332252e-13
1.74157303370786 -1.59513053616237e-13
1.74401563263312 -1.85123644079721e-13
1.74645823155838 -1.5997321420904e-13
1.74890083048363 -5.02287405054986e-14
1.75134342940889 1.74831436377198e-13
1.75378602833415 5.29155556449537e-13
1.7562286272594 9.91136033351408e-13
1.75867122618466 1.48203862225191e-12
1.76111382510992 1.84667021933236e-12
1.76355642403517 1.84443300025521e-12
1.76599902296043 1.16182263459495e-12
1.76844162188569 -5.40892001326718e-13
1.77088422081094 -3.53699961057239e-12
1.7733268197362 -7.88802038584238e-12
1.77576941866146 -1.32499514666963e-11
1.77821201758671 -1.86530018666215e-11
1.78065461651197 -2.23011453367899e-11
1.78309721543723 -2.14670513430542e-11
1.78553981436248 -1.25875547715626e-11
1.78798241328774 8.31278472128399e-12
1.79042501221299 4.47382111850258e-11
1.79286761113825 9.82742201930053e-11
1.79531021006351 1.66546697213567e-10
1.79775280898876 2.40695147110637e-10
1.80019540791402 3.02675352976855e-10
1.80263800683928 3.22985742636473e-10
1.80508060576453 2.59745265128934e-10
1.80752320468979 6.03995023802404e-11
1.80996580361505 -3.3237203904813e-10
1.8124084025403 -9.68832290952405e-10
1.81485100146556 -1.87287840086332e-09
1.81729360039082 -3.01428075575949e-09
1.81973619931607 -4.27273438680067e-09
1.82217879824133 -5.3960280359525e-09
1.82462139716659 -5.95761644980227e-09
1.82706399609184 -5.32284903969594e-09
1.8295065950171 -2.6379666796463e-09
1.83194919394235 3.13857797755859e-09
1.83439179286761 1.31374802304879e-08
1.83683439179287 2.83831276894735e-08
1.83927699071812 4.94696297020165e-08
1.84171958964338 7.60785308760727e-08
1.84416218856864 1.0631668350077e-07
1.84660478749389 1.35870116633332e-07
1.84904738641915 1.56999251361567e-07
1.85148998534441 1.57445739176842e-07
1.85393258426966 1.19384801998813e-07
1.85637518319492 1.86421963667933e-08
1.85881778212018 -1.75495855856087e-07
1.86126038104543 -4.99416927516742e-07
1.86370297997069 -9.92638360596933e-07
1.86614557889595 -1.69277973591454e-06
1.8685881778212 -2.62704505886497e-06
1.87103077674646 -3.79899438214665e-06
1.87347337567171 -5.16916881309767e-06
1.87591597459697 -6.62792730682329e-06
1.87835857352223 -7.95867351222501e-06
1.88080117244748 -8.78951371382427e-06
1.88324377137274 -8.53131179242554e-06
1.885686370298 -6.30011414491977e-06
1.88812896922325 -8.22026442014025e-07
1.89057156814851 9.68114678119927e-06
1.89301416707377 2.76268241001565e-05
1.89545676599902 5.62279441504845e-05
1.89789936492428 9.96707885700899e-05
1.90034196384954 0.000163313670329564
1.90278456277479 0.000253904876445728
1.90522716170005 0.000379817184369308
1.90766976062531 0.000551295111146976
1.91011235955056 0.000780709841739691
1.91255495847582 0.0010828155639799
1.91499755740107 0.00147499976596583
1.91744015632633 0.00197751898576555
1.91988275525159 0.00261371060441521
1.92232535417684 0.00341017060252448
1.9247679531021 0.00439688681630587
1.92721055202736 0.00560731718199379
1.92965315095261 0.00707840279017951
1.93209574987787 0.00885050631262064
1.93453834880313 0.0109672675273714
1.93698094772838 0.0134753692501373
1.93942354665364 0.0164242089585856
1.9418661455789 0.0198654737310521
1.94430874450415 0.0238526187524191
1.94675134342941 0.0284402524918186
1.94919394235467 0.0336834346387018
1.95163654127992 0.0396368958940323
1.95407914020518 0.0463541916430107
1.95652173913043 0.053886804273214
1.95896433805569 0.0622832113377959
1.96140693698095 0.0715879387948509
1.9638495359062 0.0818406200902311
1.96629213483146 0.093075082816962
1.96873473375672 0.105318485024432
1.97117733268197 0.118590522931595
1.97361993160723 0.132902730811587
1.97606253053249 0.148257892176491
1.97850512945774 0.164649579141148
1.980947728383 0.182061834047818
1.98339032730826 0.200469004173702
1.98583292623351 0.219835736722919
1.98827552515877 0.240117137438568
1.99071812408403 0.261259092183028
1.99316072300928 0.283198746853029
1.99560332193454 0.305865137146626
1.99804592085979 0.329179956101913
2.00048851978505 0.3530584440915
2.00293111871031 0.377410383177194
2.00537371763556 0.402141175482789
2.00781631656082 0.427152983586167
2.01025891548608 0.45234590990012
2.01270151441133 0.477619191617292
2.01514411333659 0.502872388029637
2.01758671226185 0.528006537867363
2.0200293111871 0.552925265688603
2.02247191011236 0.577535818225265
2.02491450903762 0.601750013876007
2.02735710796287 0.625485091148197
2.02979970688813 0.648664444695287
2.03224230581339 0.67121824058036
2.03468490473864 0.69308390542804
2.0371275036639 0.714206487117143
2.03957010258915 0.734538887534304
2.04201270151441 0.754041970582496
2.04445530043967 0.772684551057319
2.04689789936492 0.790443272119986
2.04934049829018 0.807302380873705
2.05178309721544 0.823253412967691
2.05422569614069 0.838294798200802
2.05666829506595 0.852431399777391
2.05911089399121 0.865674000194617
2.06155349291646 0.878038746735784
2.06399609184172 0.889546569238563
2.06643869076698 0.900222582236352
2.06888128969223 0.910095482776002
2.07132388861749 0.919196954238477
2.07376648754275 0.92756108537437
2.076209086468 0.935223812556542
2.07865168539326 0.942222391988526
2.08109428431852 0.948594907327758
2.08353688324377 0.95437981692126
2.08597948216903 0.959615543637877
2.08842208109428 0.964340109140247
2.09086468001954 0.968590813391314
2.0933072789448 0.972403959249028
2.09574987787005 0.97581462117901
2.09819247679531 0.978856456413807
2.10063507572057 0.981561556310339
2.10307767464582 0.983960335202162
2.10552027357108 0.986081453704953
2.10796287249634 0.987951773204696
2.11040547142159 0.989596338128785
2.11284807034685 0.991038382559988
2.11529066927211 0.9922993577902
2.11773326819736 0.993398977513267
2.12017586712262 0.994355277511867
2.12261846604787 0.995184686891047
2.12506106497313 0.995902108139573
2.12750366389839 0.996521003549748
2.12994626282364 0.997053485787892
2.1323888617489 0.997510410673217
2.13483146067416 0.997901470485824
2.13727405959941 0.998235286379291
2.13971665852467 0.998519498715453
2.14215925744993 0.998760854365081
2.14460185637518 0.998965290225849
2.14704445530044 0.999138012396667
2.1494870542257 0.999283570614418
2.15192965315095 0.999405927705227
2.15437225207621 0.999508523928027
2.15681485100147 0.999594336194177
2.15925744992672 0.999665932234504
2.16170004885198 0.99972551985569
2.16414264777723 0.999774991483011
2.16658524670249 0.999815964227776
2.16902784562775 0.999849815746948
2.171470444553 0.999877716181174
2.17391304347826 0.999900656467208
2.17635564240352 0.999919473323176
2.17879824132877 0.999934871201503
2.18124084025403 0.999947441495952
2.18368343917929 0.9999576792772
2.18612603810454 0.999965997816699
2.1885686370298 0.999972741142006
2.19101123595506 0.999978194849133
2.19345383488031 0.999982595379318
2.19589643380557 0.999986137949343
2.19833903273083 0.999988983306741
2.20078163165608 0.999991263463903
2.20322423058134 0.999993086548792
2.2056668295066 0.999994540894559
2.20810942843185 0.999995698476075
2.21055202735711 0.999996617788299
2.21299462628236 0.999997346249422
2.21543722520762 0.999997922200926
2.21787982413288 0.999998376566997
2.22032242305813 0.999998734227111
2.22276502198339 0.999999015147922
2.22520762090865 0.999999235313896
2.2276502198339 0.999999407490217
2.23009281875916 0.99999954184638
2.23253541768442 0.999999646464438
2.23497801660967 0.999999727752081
2.23742061553493 0.999999790777406
2.23986321446019 0.999999839539478
2.24230581338544 0.999999877186404
2.2447484123107 0.999999906190604
2.24719101123596 0.999999928489328
2.24963361016121 0.999999945596984
2.25207620908647 0.999999958694714
2.25451880801172 0.999999968701627
2.25696140693698 0.999999976331308
2.25940400586224 0.999999982136523
2.26184660478749 0.999999986544499
2.26428920371275 0.999999989884701
2.26673180263801 0.999999992410637
2.26917440156326 0.999999994316936
2.27161700048852 0.999999995752698
2.27405959941378 0.999999996831892
2.27650219833903 0.999999997641447
2.27894479726429 0.999999998247521
2.28138739618955 0.999999998700355
2.2838299951148 0.999999999038025
2.28627259404006 0.999999999289323
2.28871519296532 0.999999999475973
2.29115779189057 0.999999999614335
2.29360039081583 0.999999999716701
2.29604298974108 0.999999999792288
2.29848558866634 0.999999999847993
2.3009281875916 0.999999999888967
2.30337078651685 0.999999999919048
2.30581338544211 0.999999999941088
2.30825598436737 0.999999999957206
2.31069858329262 0.999999999968972
2.31314118221788 0.999999999977544
2.31558378114314 0.999999999983776
2.31802638006839 0.9999999999883
2.32046897899365 0.999999999991577
2.32291157791891 0.999999999993947
2.32535417684416 0.999999999995657
2.32779677576942 0.999999999996889
2.33023937469468 0.999999999997774
2.33268197361993 0.99999999999841
2.33512457254519 0.999999999998865
2.33756717147044 0.99999999999919
2.3400097703957 0.999999999999422
2.34245236932096 0.999999999999588
2.34489496824621 0.999999999999706
2.34733756717147 0.999999999999789
2.34978016609673 0.999999999999848
2.35222276502198 0.999999999999889
2.35466536394724 0.999999999999919
2.3571079628725 0.999999999999939
2.35955056179775 0.999999999999953
2.36199316072301 0.999999999999963
2.36443575964827 0.999999999999969
2.36687835857352 0.999999999999974
2.36932095749878 0.999999999999977
2.37176355642404 0.999999999999978
2.37420615534929 0.999999999999979
2.37664875427455 0.99999999999998
2.3790913531998 0.99999999999998
2.38153395212506 0.99999999999998
2.38397655105032 0.999999999999981
2.38641914997557 0.999999999999981
2.38886174890083 0.999999999999982
2.39130434782609 0.999999999999982
2.39374694675134 0.999999999999982
2.3961895456766 0.999999999999983
2.39863214460186 0.999999999999983
2.40107474352711 0.999999999999984
2.40351734245237 0.999999999999984
2.40595994137763 0.999999999999985
2.40840254030288 0.999999999999985
2.41084513922814 0.999999999999985
2.4132877381534 0.999999999999986
2.41573033707865 0.999999999999986
2.41817293600391 0.999999999999987
2.42061553492916 0.999999999999987
2.42305813385442 0.999999999999988
2.42550073277968 0.999999999999988
2.42794333170493 0.999999999999989
2.43038593063019 0.999999999999989
2.43282852955545 0.999999999999989
2.4352711284807 0.99999999999999
2.43771372740596 0.99999999999999
2.44015632633122 0.999999999999991
2.44259892525647 0.999999999999991
2.44504152418173 0.999999999999992
2.44748412310699 0.999999999999992
2.44992672203224 0.999999999999992
2.4523693209575 0.999999999999993
2.45481191988276 0.999999999999993
2.45725451880801 0.999999999999994
2.45969711773327 0.999999999999994
2.46213971665852 0.999999999999995
2.46458231558378 0.999999999999995
2.46702491450904 0.999999999999996
2.46946751343429 0.999999999999996
2.47191011235955 0.999999999999997
2.47435271128481 0.999999999999997
2.47679531021006 0.999999999999997
2.47923790913532 0.999999999999998
2.48168050806058 0.999999999999998
2.48412310698583 0.999999999999999
2.48656570591109 0.999999999999999
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 0.999999999999999
2.62579384465071 0.999999999999999
2.62823644357596 0.999999999999999
2.63067904250122 0.999999999999999
2.63312164142648 0.999999999999999
2.63556424035173 0.999999999999999
2.63800683927699 0.999999999999999
2.64044943820225 0.999999999999999
2.6428920371275 0.999999999999999
2.64533463605276 0.999999999999999
2.64777723497802 0.999999999999999
2.65021983390327 0.999999999999999
2.65266243282853 0.999999999999999
2.65510503175379 0.999999999999999
2.65754763067904 0.999999999999999
2.6599902296043 0.999999999999999
2.66243282852956 0.999999999999999
2.66487542745481 0.999999999999999
2.66731802638007 0.999999999999999
2.66976062530532 0.999999999999999
2.67220322423058 0.999999999999999
2.67464582315584 0.999999999999999
2.67708842208109 0.999999999999998
2.67953102100635 0.999999999999997
2.68197361993161 0.999999999999996
2.68441621885686 0.999999999999994
2.68685881778212 0.999999999999991
2.68930141670738 0.999999999999988
2.69174401563263 0.999999999999986
2.69418661455789 0.999999999999986
2.69662921348315 0.999999999999989
2.6990718124084 0.999999999999999
2.70151441133366 1.00000000000002
2.70395701025892 1.00000000000004
2.70639960918417 1.00000000000008
2.70884220810943 1.00000000000013
2.71128480703469 1.00000000000017
2.71372740595994 1.00000000000021
2.7161700048852 1.00000000000021
2.71861260381045 1.00000000000015
2.72105520273571 0.999999999999996
2.72349780166097 0.999999999999707
2.72594040058622 0.999999999999249
2.72838299951148 0.999999999998604
2.73082559843674 0.999999999997788
2.73326819736199 0.999999999996877
2.73571079628725 0.999999999996033
2.73815339521251 0.99999999999554
2.74059599413776 0.999999999995828
2.74303859306302 0.999999999997494
2.74548119198828 1.00000000000128
2.74792379091353 1.00000000000803
2.75036638983879 1.00000000001857
2.75280898876404 1.00000000003346
2.7552515876893 1.00000000005272
2.75769418661456 1.00000000007528
2.76013678553981 1.00000000009845
2.76257938446507 1.00000000011709
2.76502198339033 1.0000000001228
2.76746458231558 1.00000000010317
2.76990718124084 1.00000000004112
2.7723497801661 0.999999999914839
2.77479237909135 0.999999999698622
2.77723497801661 0.999999999365099
2.77967757694187 0.999999998889642
2.78212017586712 0.99999999825772
2.78456277479238 0.999999997476124
2.78700537371764 0.999999996589023
2.78944797264289 0.999999995699658
2.79189057156815 0.999999994998171
2.79433317049341 0.999999994795434
2.79677576941866 0.999999995561669
2.79921836834392 0.999999997967009
2.80166096726917 1.00000000291875
2.80410356619443 1.00000001158669
2.80654616511969 1.00000002540347
2.80898876404494 1.00000004602074
2.8114313629702 1.0000000751945
2.81387396189546 1.00000011456336
2.81631656082071 1.00000016527144
2.81875915974597 1.00000022737393
2.82120175867123 1.00000029894601
2.82364435759648 1.00000037479673
2.82608695652174 1.00000044466712
2.828529555447 1.00000049076687
2.83097215437225 1.0000004844768
2.83341475329751 1.00000038201514
2.83585735222277 1.0000001188349
2.83829995114802 0.999999602488521
2.84074255007328 0.999998703665122
2.84318514899853 0.999997245076552
2.84562774792379 0.999994987842411
2.84807034684905 0.99999161500295
2.8505129457743 0.999986711774119
2.85295554469956 0.999979742152953
2.85539814362482 0.999970021486046
2.85784074255007 0.999956684631116
2.86028334147533 0.999938649373594
2.86272594040059 0.999914574808622
2.86516853932584 0.999882814465397
2.8676111382511 0.999841364036686
2.87005373717636 0.999787803682261
2.87249633610161 0.999719235001251
2.87493893502687 0.999632212914363
2.87738153395213 0.999522672861528
2.87982413287738 0.999385853901631
2.88226673180264 0.999216218495771
2.88470933072789 0.999007369960306
2.88715192965315 0.998751968786078
2.88959452857841 0.998441649230511
2.89203712750366 0.998066937793575
2.89447972642892 0.997617175380446
2.89692232535418 0.997080445125931
2.89936492427943 0.996443508001392
2.90180752320469 0.995691748436539
2.90425012212995 0.994809132259438
2.9066927210552 0.993778179281715
2.90913531998046 0.992579952826781
2.91157791890572 0.991194068412199
2.91402051783097 0.989598723649794
2.91646311675623 0.987770751216821
2.91890571568148 0.985685696478284
2.92134831460674 0.98331792100584
2.923790913532 0.98064073284622
2.92623351245725 0.977626543946895
2.92867611138251 0.974247054656263
2.93111871030777 0.970473464688735
2.93356130923302 0.966276709392461
2.93600390815828 0.961627719590972
2.93844650708354 0.956497702702743
2.94088910600879 0.950858442288457
2.94333170493405 0.944682612648675
2.94577430385931 0.937944104608899
2.94821690278456 0.930618358198252
2.95065950170982 0.922682697565196
2.95310210063508 0.914116663190209
2.95554469956033 0.904902336261315
2.95798729848559 0.895024649981578
2.96042989741085 0.884471682583885
2.9628724963361 0.87323492694081
2.96531509526136 0.861309531876537
2.96775769418661 0.848694510611745
2.97020029311187 0.835392912196072
2.97264289203713 0.821411952299028
2.97508549096238 0.80676310032908
2.97752808988764 0.791462120520192
2.9799706888129 0.775529065351432
2.98241328773815 0.758988220433082
2.98485588666341 0.741868000785547
2.98729848558867 0.724200799238109
2.98974108451392 0.706022788466112
2.99218368343918 0.68737367895028
2.99462628236444 0.668296435864508
2.99706888128969 0.648836958563313
2.99951148021495 0.629043726933674
3.00195407914021 0.60896741938643
3.00439667806546 0.588660507680032
3.00683927699072 0.56817683408708
3.00928187591597 0.547571176626661
3.01172447484123 0.526898808190878
3.01416707376649 0.506215055392223
3.01660967269174 0.485574862852168
3.019052271617 0.465032368445595
3.02149487054226 0.44464049471728
3.02393746946751 0.424450561304641
3.02638006839277 0.404511922745602
3.02882266731803 0.384871635533498
3.03126526624328 0.36557415771498
3.03370786516854 0.346661083724913
3.0361504640938 0.328170916527759
3.03859306301905 0.310138878500972
3.04103566194431 0.292596761865327
3.04347826086957 0.275572818851955
3.04592085979482 0.259091691207127
3.04836345872008 0.243174378083553
3.05080605764533 0.227838240859621
3.05324865657059 0.21309704297274
3.05569125549585 0.198961022455341
3.0581338544211 0.185436994526072
3.06057645334636 0.172528481316892
3.06301905227162 0.160235865609828
3.06546165119687 0.148556565314897
3.06790425012213 0.137485225341113
3.07034684904739 0.127013923492703
3.07278944797264 0.117132387058772
3.0752320468979 0.107828216851683
3.07767464582316 0.0990871155820499
3.08011724474841 0.0908931176303992
3.08255984367367 0.0832288174810084
3.08500244259893 0.0760755943157127
3.08744504152418 0.0694138305182
3.08988764044944 0.0632231221061878
3.09233023937469 0.0574824793839126
3.09477283829995 0.0521705163849625
3.09721543722521 0.0472656279504809
3.09965803615046 0.0427461535555884
3.10210063507572 0.0385905272534666
3.10454323400098 0.0347774133485301
3.10698583292623 0.0312858276346978
3.10942843185149 0.0280952442397975
3.11187103077675 0.025185688301046
3.114313629702 0.0225378148583475
3.11675622862726 0.0201329744913978
3.11919882755252 0.0179532663432865
3.12164142647777 0.0159815792679159
3.12408402540303 0.0142016219119226
3.12652662432829 0.0125979425950292
3.12896922325354 0.011155939887256
3.1314118221788 0.00986186479875622
3.13385442110405 0.00870281549992392
3.13629702002931 0.00766672547764367
3.13873961895457 0.00674234600995624
3.14118221787982 0.00591922380781432
3.14362481680508 0.00518767463079524
3.14606741573034 0.00453875363532794
3.14851001465559 0.00396422316079518
3.15095261358085 0.00345651860228229
3.15339521250611 0.00300871296012142
3.15583781143136 0.00261448059694354
3.15828041035662 0.00226806067376904
3.16072300928188 0.00196422067866198
3.16316560820713 0.00169822040541614
3.16560820713239 0.00146577668626477
3.16805080605765 0.00126302913220639
3.1704934049829 0.0010865070875886
3.17293600390816 0.000933097962347391
3.17537860283341 0.000800017065915064
3.17782120175867 0.00068477903134957
3.18026380068393 0.000585170886686482
3.18270639960918 0.000499226802790343
3.18514899853444 0.00042520452294857
3.1875915974597 0.000361563458928132
3.19003419638495 0.000306944420988864
3.19247679531021 0.000260150935179571
3.19491939423547 0.000220132089879916
3.19736199316072 0.000185966844729921
3.19980459208598 0.000156849728545134
3.20224719101124 0.000132077848287605
3.20468978993649 0.00011103912839703
3.20713238886175 9.32016985402411e-05
3.20957498778701 7.81043478818846e-05
3.21201758671226 6.53479651020785e-05
3.21446018563752 5.45878853924583e-05
3.21690278456277 4.55270683728454e-05
3.21934538348803 3.79100341275001e-05
3.22178798241329 3.15174882212673e-05
3.22423058133854 2.61615704981994e-05
3.2266731802638 2.16816665814728e-05
3.22911577918906 1.79407251924573e-05
3.23155837811431 1.48220286121576e-05
3.23400097703957 1.22263677568899e-05
3.23644357596483 1.00695773811476e-05
3.23888617489008 8.28039081421635e-06
3.24132877381534 6.79857735294512e-06
3.2437713727406 5.57332894931608e-06
3.24621397166585 4.56186613350278e-06
3.24865657059111 3.72823619255571e-06
3.25109916951637 3.04227947848197e-06
3.25354176844162 2.47874234831366e-06
3.25598436736688 2.01651764724622e-06
3.25842696629213 1.63799584122535e-06
3.26086956521739 1.32851189667314e-06
3.26331216414265 1.07587480306553e-06
3.2657547630679 8.69968250510678e-07
3.26819736199316 7.02412421645301e-07
3.27063996091842 5.66278147648681e-07
3.27308255984367 4.55845824552517e-07
3.27552515876893 3.66402500658412e-07
3.27796775769419 2.94071440727053e-07
3.28041035661944 2.35669259116024e-07
3.2828529555447 1.88586403042626e-07
3.28529555446996 1.50687368782947e-07
3.28773815339521 1.20227557323813e-07
3.29018075232047 9.57841304666787e-08
3.29262335124573 7.61986216209272e-08
3.29506595017098 6.05293947855527e-08
3.29750854909624 4.801233708274e-08
3.2999511480215 3.80284206001845e-08
3.30239374694675 3.00769835307191e-08
3.30483634587201 2.37537634025469e-08
3.30727894479726 1.87328707740525e-08
3.30972154372252 1.47520238385614e-08
3.31216414264778 1.16004762164385e-08
3.31460674157303 9.10916467149635e-09
3.31704934049829 7.14268307995908e-09
3.31949193942355 5.59275588250774e-09
3.3219345383488 4.3729403531388e-09
3.32437713727406 3.41433395614029e-09
3.32681973619932 2.66210224150675e-09
3.32926233512457 2.07267535782263e-09
3.33170493404983 1.61148837431129e-09
3.33414753297509 1.25116308305084e-09
3.33659013190034 9.70047549374254e-10
3.3390327308256 7.51045030458122e-10
3.34147532975086 5.80676528231831e-10
3.34391792867611 4.48331637924599e-10
3.34636052760137 3.45670880614969e-10
3.34880312652662 2.66149688319107e-10
3.35124572545188 2.04639912371615e-10
3.35368832437714 1.57129374647257e-10
3.35613092330239 1.20483763545025e-10
3.35857352222765 9.22582479678328e-11
3.36101612115291 7.0548671542554e-11
3.36345872007816 5.38742024973662e-11
3.36590131900342 4.1084939763071e-11
3.36834391792868 3.12892852621749e-11
3.37078651685393 2.3796945333661e-11
3.37322911577919 1.807426942574e-11
3.37567171470445 1.37093113105522e-11
3.3781143136297 1.03845395442433e-11
3.38055691255496 7.85555609038658e-12
3.38299951148021 5.93452636566803e-12
3.38544211040547 4.47729781367517e-12
3.38788470933073 3.37340150413067e-12
3.39032730825598 2.53830352036145e-12
3.39276990718124 1.90740916147641e-12
3.3952125061065 1.43143058108564e-12
3.39765510503175 1.07281329370795e-12
3.40009770395701 8.02983712156611e-13
3.40254030288227 6.00232296288123e-13
3.40498290180752 4.48087995398935e-13
3.40742550073278 3.34071840662261e-13
3.40986809965804 2.48742686661771e-13
3.41231069858329 1.84967715732921e-13
3.41475329750855 1.37365595147255e-13
3.41719589643381 1.0188205481563e-13
3.41963849535906 7.5466872926139e-14
3.42208109428432 5.5828401704703e-14
3.42452369320957 4.12472931709482e-14
3.42696629213483 3.04353543618911e-14
3.42940889106009 2.24287539817252e-14
3.43185148998534 1.65073373146856e-14
3.4342940889106 1.21337546940444e-14
3.43673668783586 8.90760411847406e-15
3.43917928676111 6.53093431052909e-15
3.44162188568637 4.78233096243526e-15
3.44406448461163 3.49747833109322e-15
3.44650708353688 2.55459882934803e-15
3.44894968246214 1.86356193888651e-15
3.4513922813874 1.35774924552222e-15
3.45383488031265 9.87986671830693e-16
3.45627747923791 7.18024950181591e-16
3.45872007816317 5.21177993299925e-16
3.46116267708842 3.77825992525378e-16
3.46360527601368 2.73563380363998e-16
3.46604787493894 1.97827011869025e-16
3.46849047386419 1.42881449505096e-16
3.47093307278945 1.03069424590318e-16
3.4733756717147 7.42589354080821e-17
3.47581827063996 5.34359529740693e-17
3.47826086956522 3.84047971982676e-17
3.48070346849047 2.75680195830253e-17
3.48314606741573 1.97649140171159e-17
3.48558866634099 1.41532000661823e-17
3.48803126526624 1.01224537174025e-17
3.4904738641915 7.23085191839709e-18
3.49291646311676 5.1590141683705e-18
3.49535906204201 3.67636501189103e-18
3.49780166096727 2.61665363428903e-18
3.50024425989253 1.8601613648735e-18
3.50268685881778 1.32078709491703e-18
3.50512945774304 9.36685666427551e-19
3.5075720566683 6.6349068847125e-19
3.51001465559355 4.69414742034104e-19
3.51245725451881 3.31711540003452e-19
3.51489985344406 2.3412480277951e-19
3.51734245236932 1.65051043976391e-19
3.51978505129458 1.16218200903546e-19
3.52222765021983 8.17365026651881e-20
3.52467024914509 5.74175938948404e-20
3.52711284807035 4.02867247919347e-20
3.5295554469956 2.82337108989268e-20
3.53199804592086 1.97635057302358e-20
3.53444064484612 1.3818185185068e-20
3.53688324377137 9.65006008884622e-21
3.53932584269663 6.73134711943605e-21
3.54176844162189 4.6899464801644e-21
3.54421104054714 3.26383867440592e-21
3.5466536394724 2.26874320097446e-21
3.54909623839766 1.57521128289979e-21
3.55153883732291 1.09242103980035e-21
3.55398143624817 7.56728368516934e-22
3.55642403517342 5.23587940947697e-22
3.55886663409868 3.61859397693694e-22
3.56130923302394 2.49799526927814e-22
3.56375183194919 1.72244686245214e-22
3.56619443087445 1.18632435320241e-22
3.56863702979971 8.16141332103717e-23
3.57107962872496 5.60831670502021e-23
3.57352222765022 3.84951337720158e-23
3.57596482657548 2.63928439261746e-23
3.57840742550073 1.80748417959278e-23
3.58085002442599 1.23643610803726e-23
3.58329262335125 8.4484805839083e-24
3.5857352222765 5.7662861465016e-24
3.58817782120176 3.93120152014407e-24
3.59062042012701 2.67711388094278e-24
3.59306301905227 1.82104923163382e-24
3.59550561797753 1.23734471264846e-24
3.59794821690278 8.3979788783913e-25
3.60039081582804 5.69344027348007e-25
3.6028334147533 3.85559621071862e-25
3.60527601367855 2.60811037010658e-25
3.60771861260381 1.76229613836553e-25
3.61016121152907 1.18946363448957e-25
3.61260381045432 8.0194328135186e-26
3.61504640937958 5.40078872464825e-26
3.61748900830484 3.63322769434473e-26
3.61993160723009 2.44146652691548e-26
3.62237420615535 1.63882468936039e-26
3.62481680508061 1.09885051978608e-26
3.62725940400586 7.35986691279253e-27
3.62970200293112 4.92410552326149e-27
3.63214460185638 3.29087668142543e-27
3.63458720078163 2.19696707725787e-27
3.63702979970689 1.46508892579335e-27
3.63947239863214 9.75963842471281e-28
3.6419149975574 6.49431847876131e-28
3.64435759648266 4.31682408215407e-28
3.64680019540791 2.86633424443171e-28
3.64924279433317 1.90117380805414e-28
3.65168539325843 1.25965064591427e-28
3.65412799218368 8.33705170026132e-29
3.65657059110894 5.51200687961575e-29
3.6590131900342 3.64034600960594e-29
3.66145578895945 2.40166270871267e-29
3.66389838788471 1.58277279401935e-29
3.66634098680997 1.04198897256569e-29
3.66878358573522 6.85245863051944e-30
3.67122618466048 4.501624242879e-30
3.67366878358574 2.95414862766105e-30
3.67611138251099 1.93658464238108e-30
3.67855398143625 1.26818444824898e-30
3.68099658036151 8.29604145917953e-31
3.68343917928676 5.42129082308904e-31
3.68588177821202 3.53898356095429e-31
3.68832437713727 2.30780535726186e-31
3.69076697606253 1.50336813923545e-31
3.69320957498779 9.78312894610818e-32
3.69565217391304 6.35970863460844e-32
3.6980947728383 4.12994623871436e-32
3.70053737176356 2.67916859564367e-32
3.70297997068881 1.73622050903429e-32
3.70542256961407 1.12398272296519e-32
3.70786516853933 7.26883858623783e-33
3.71030776746458 4.69593164993177e-33
3.71275036638984 3.03061366016582e-33
3.7151929653151 1.95385425289625e-33
3.71763556424035 1.25836676646466e-33
3.72007816316561 8.09611202335415e-34
3.72252076209086 5.20356128337581e-34
3.72496336101612 3.34103046064645e-34
3.72740595994138 2.14297197068701e-34
3.72984855886663 1.37312329461791e-34
3.73229115779189 8.78942085496028e-35
3.73473375671715 5.62042756227118e-35
3.7371763556424 3.59035594675087e-35
3.73961895456766 2.29121265178601e-35
3.74206155349292 1.46067539210118e-35
3.74450415241817 9.30257386818731e-36
3.74694675134343 5.91853633491191e-36
3.74938935026869 3.76173292942526e-36
3.75183194919394 2.38849710963449e-36
3.7542745481192 1.5150440845134e-36
3.75671714704445 9.60042091537794e-37
3.75915974596971 6.07743603007126e-37
3.76160234489497 3.84340628567267e-37
3.76404494382022 2.42816744395182e-37
3.76648754274548 1.53252673442899e-37
3.76893014167074 9.66284985673455e-38
3.77137274059599 6.08654445937753e-38
3.77381533952125 3.83005851621777e-38
3.77625793844651 2.40774067072843e-38
3.77870053737176 1.51211332521644e-38
3.78114313629702 9.48702282388496e-39
3.78358573522228 5.9463047311241e-39
3.78602833414753 3.72337369118344e-39
3.78847093307279 2.32915811171744e-39
3.79091353199805 1.45557580804639e-39
3.7933561309233 9.0875084656941e-40
3.79579872984856 5.66799679881979e-40
3.79824132877382 3.53174839795109e-40
3.80068392769907 2.1984972774277e-40
3.80312652662433 1.36722106808945e-40
3.80556912554958 8.49432364030328e-41
3.80801172447484 5.27225895571625e-41
3.8104543234001 3.26921244012281e-41
3.81289692232535 2.02520338048719e-41
3.81533952125061 1.2533542678012e-41
3.81778212017587 7.74924426980826e-42
3.82022471910112 4.78658491494238e-42
3.82266731802638 2.95374974429712e-42
3.82510991695164 1.82097397275939e-42
3.82755251587689 1.12154444773113e-42
3.82999511480215 6.90100824627219e-43
3.83243771372741 4.24221330613261e-43
3.83488031265266 2.60529524873774e-43
3.83732291157792 1.59847729703154e-43
3.83976551050318 9.79809540394036e-44
3.84220810942843 6.00016380490004e-44
3.84465070835369 3.67089011335745e-44
3.84709330727895 2.24371182670218e-44
3.8495359062042 1.37009526147571e-44
3.85197850512946 8.35839753095595e-45
3.85442110405471 5.09429894726093e-45
3.85686370297997 3.10195540616926e-45
3.85930630190523 1.88702199749073e-45
3.86174890083048 1.14685690613593e-45
3.86419149975574 6.96358579691914e-46
3.866634098681 4.22424032207916e-46
3.86907669760625 2.56009957760486e-46
3.87151929653151 1.55009463242591e-46
3.87396189545677 9.37676949893954e-47
3.87640449438202 5.66686019723335e-47
3.87884709330728 3.42157877190912e-47
3.88128969223254 2.06398209839629e-47
3.88373229115779 1.24388777691889e-47
3.88617489008305 7.4895015428123e-48
3.8886174890083 4.50527823323522e-48
3.89106008793356 2.70762087193247e-48
3.89350268685882 1.62574402858261e-48
3.89594528578407 9.75248075474227e-49
3.89838788470933 5.84490150399886e-49
3.90083048363459 3.49976586704557e-49
3.90327308255984 2.09363524768186e-49
3.9057156814851 1.25130685095397e-49
3.90815828041036 7.47184626305566e-50
3.91060087933561 4.45752582686148e-50
3.91304347826087 2.6568202576333e-50
3.91548607718613 1.58209796865773e-50
3.91792867611138 9.41256506015338e-51
3.92037127503664 5.59482559368336e-51
3.9228138739619 3.32253512640086e-51
3.92525647288715 1.97132212660452e-51
3.92769907181241 1.16856027550532e-51
3.93014167073767 6.92071021678995e-52
3.93258426966292 4.09502682653794e-52
3.93502686858818 2.42086120997774e-52
3.93746946751343 1.4298503926123e-52
3.93991206643869 8.43760875937029e-53
3.94235466536395 4.97458384996169e-53
3.9447972642892 2.93024019707899e-53
3.94723986321446 1.72448447207575e-53
3.94968246213972 1.01397082505478e-53
3.95212506106497 5.95665212563174e-54
3.95456765999023 3.49615053839809e-54
3.95701025891549 2.05016879489497e-54
3.95945285784074 1.20116099008756e-54
3.961895456766 7.03113475613652e-55
3.96433805569126 4.11209103393317e-55
3.96678065461651 2.40277779282721e-55
3.96922325354177 1.4027445166541e-55
3.97166585246702 8.18197449696248e-56
3.97410845139228 4.76818089390797e-56
3.97655105031754 2.77627748960368e-56
3.97899364924279 1.61506145614039e-56
3.98143624816805 9.38710660200968e-57
3.98387884709331 5.45119158194735e-57
3.98632144601856 3.16277735578979e-57
3.98876404494382 1.83342755774971e-57
3.99120664386908 1.06188460771696e-57
3.99364924279433 6.14482911168576e-58
3.99609184171959 3.55272573321789e-58
3.99853444064485 2.05226489005916e-58
4.0009770395701 1.18447386488462e-58
4.00341963849536 6.83027758500611e-59
4.00586223742062 3.93525154901034e-59
4.00830483634587 2.26531386995516e-59
4.01074743527113 1.30288617798116e-59
4.01319003419639 7.4869898001445e-60
4.01563263312164 4.29864065288401e-60
4.0180752320469 2.46591804703261e-60
4.02051783097215 1.41335153369542e-60
4.02296042989741 8.0936844259421e-61
4.02540302882267 4.63092038700338e-61
4.02784562774792 2.64736482347392e-61
4.03028822667318 1.51211965843218e-61
4.03273082559844 8.62948474360487e-62
4.03517342452369 4.92051277339172e-62
4.03761602344895 2.80325822645939e-62
4.04005862237421 1.59567169079845e-62
4.04250122129946 9.0751145681108e-63
4.04494382022472 5.1569067828637e-63
4.04738641914998 2.9278948765743e-63
4.04982901807523 1.66092933896591e-63
4.05227161700049 9.41405551039633e-64
4.05471421592575 5.33129502067278e-64
4.057156814851 3.01661218163912e-64
4.05959941377626 1.70544409401918e-64
4.06204201270151 9.63356816249258e-65
4.06448461162677 5.4371207548917e-65
4.06692721055203 3.0660789562107e-65
4.06936980947728 1.72755020036576e-65
4.07181240840254 9.72548877144303e-66
4.0742550073278 5.47048771885066e-66
4.07669760625305 3.07450312135042e-66
4.07914020517831 1.7264680210917e-66
4.08158280410357 9.68673180208902e-67
4.08402540302882 5.43039694156748e-67
4.08646800195408 3.0417384330038e-67
4.08891060087934 1.70234887107622e-67
4.09135319980459 9.51945542027488e-68
4.09379579872985 5.31879067674194e-68
4.0962383976551 2.96928148807167e-68
4.09868099658036 1.65625781015942e-68
4.10112359550562 9.2308782390649e-69
4.10356619443087 5.14040144521332e-69
4.10600879335613 2.86016046143697e-69
4.10845139228139 1.5900966474518e-69
4.11089399120664 8.83276792741524e-70
4.1133365901319 4.90242213825854e-70
4.11577918905716 2.71872692032346e-70
4.11822178798241 1.50647482287419e-70
4.12066438690767 8.34065167628553e-71
4.12310698583293 4.61402894750649e-71
4.12554958475818 2.55037049459671e-71
4.12799218368344 1.4085402805843e-71
4.1304347826087 7.77282171543132e-72
4.13287738153395 4.28580082480091e-72
4.13531998045921 2.36118222926601e-72
4.13776257938447 1.2997854551947e-72
4.14020517830972 7.14922366534201e-73
4.14264777723498 3.92908603717265e-73
4.14509037616024 2.15759553157343e-73
4.14753297508549 1.18384478679779e-73
4.14997557401075 6.49032030311785e-74
4.152418172936 3.55536768329932e-74
4.15486077186126 1.94603358137039e-74
4.15730337078652 1.06429972869968e-74
4.15974596971177 5.81601844083535e-75
4.16218856863703 3.17567602611385e-75
4.16463116756229 1.73258913666875e-75
4.16707376648754 9.4450519800768e-76
4.1695163654128 5.14473338334933e-76
4.17195896433806 2.80008706285619e-76
4.17440156326331 1.5227574139498e-76
4.17684416218857 8.27448207728014e-77
4.17928676111382 4.49264609222137e-77
4.18172936003908 2.43733525640681e-77
4.18417195896434 1.32123596446623e-77
4.18661455788959 7.15645486155077e-78
4.18905715681485 3.87318550419615e-78
4.19149975574011 2.09455538470683e-78
4.19394235466536 1.13179811200821e-78
4.19638495359062 6.11082748040737e-79
4.19882755251588 3.29674530647417e-79
4.20127015144113 1.77715562025556e-79
4.20371275036639 9.57239439585666e-80
4.20615534929165 5.15194409256847e-80
4.2085979482169 2.77062343267769e-80
4.21104054714216 1.48881260705541e-80
4.21348314606742 7.99390742039545e-81
4.21592574499267 4.28879314784358e-81
4.21836834391793 2.2991555923605e-81
4.22081094284319 1.23157046886158e-81
4.22325354176844 6.59186306931752e-82
4.2256961406937 3.52545729570476e-82
4.22813873961895 1.8840024910641e-82
4.23058133854421 1.00601992456418e-82
4.23302393746947 5.36773599826635e-83
4.23546653639472 2.86177529051611e-83
4.23790913531998 1.52454443348623e-83
4.24035173424524 8.11531117436213e-84
4.24279433317049 4.31649416721251e-84
4.24523693209575 2.29413191549816e-84
4.24767953102101 1.21833639420927e-84
4.25012212994626 6.46514106950282e-85
4.25256472887152 3.42808123072457e-85
4.25500732779678 1.8162970029624e-85
4.25744992672203 9.61580491033632e-86
4.25989252564729 5.08683659553857e-86
4.26233512457255 2.6888937806177e-86
4.2647777234978 1.4202459894761e-86
4.26722032242306 7.49579861553898e-87
4.26966292134831 3.95309280054299e-87
4.27210552027357 2.08315323179137e-87
4.27454811919883 1.09690970012363e-87
4.27699071812408 5.77146857331946e-88
4.27943331704934 3.03436580247707e-88
4.2818759159746 1.59410168220654e-88
4.28431851489985 8.36817843388066e-89
4.28676111382511 4.38947937181977e-89
4.28920371275037 2.30071382242007e-89
4.29164631167562 1.20498055727286e-89
4.29408891060088 6.30616986161278e-90
4.29653150952614 3.29776584007551e-90
4.29897410845139 1.72322833805877e-90
4.30141670737665 8.99777314512068e-91
4.30385930630191 4.69458044108853e-91
4.30630190522716 2.44753211734535e-91
4.30874450415242 1.27505881035889e-91
4.31118710307767 6.63746996746286e-92
4.31362970200293 3.45259620903867e-92
4.31607230092819 1.79456919587365e-92
4.31851489985344 9.32064909167927e-93
4.3209574987787 4.83731051257649e-93
4.32340009770396 2.50861470019995e-93
4.32584269662921 1.29997941693854e-93
4.32828529555447 6.73149973383857e-94
4.33072789447973 3.48305522367856e-94
4.33317049340498 1.80087008377734e-94
4.33561309233024 9.30418266272495e-95
4.3380556912555 4.80339407103293e-95
4.34049829018075 2.47795078182811e-95
4.34294088910601 1.27735592128084e-95
4.34538348803127 6.57970296527543e-96
4.34782608695652 3.38669498847947e-96
4.35026868588178 1.74189365211703e-96
4.35271128480703 8.95247798920191e-97
4.35515388373229 4.59770688170843e-97
4.35759648265755 2.35947841826347e-97
4.3600390815828 1.20995095451139e-97
4.36248168050806 6.20007393378615e-98
4.36492427943332 3.17470686104583e-98
4.36736687835857 1.62438274739837e-98
4.36980947728383 8.30522486408217e-99
4.37225207620909 4.24319534500864e-99
4.37469467513434 2.1662749234009e-99
4.3771372740596 1.10512994496491e-99
4.37957987298486 5.6336863014933e-100
4.38202247191011 2.86980127622372e-100
4.38446507083537 1.46080130410918e-100
4.38690766976063 7.430378555509e-101
4.38935026868588 3.77669149352328e-101
4.39179286761114 1.91819681189835e-101
4.39423546653639 9.73545405670074e-102
4.39667806546165 4.93743005814463e-102
4.39912066438691 2.50223275841924e-102
4.40156326331216 1.26717548648154e-102
4.40400586223742 6.41251557772553e-103
4.40644846116268 3.24267198571703e-103
4.40889106008793 1.63855425084101e-103
4.41133365901319 8.27374537608506e-104
4.41377625793845 4.17471949615328e-104
4.4162188568637 2.10492473608506e-104
4.41866145578896 1.06054784633619e-104
4.42110405471422 5.33959949336933e-105
4.42354665363947 2.68640891962076e-105
4.42598925256473 1.35058175038373e-105
4.42843185148999 6.78508432217967e-106
4.43087445041524 3.40624226901967e-106
4.4333170493405 1.70876376841724e-106
4.43575964826575 8.56593990963292e-107
4.43820224719101 4.29096347800564e-107
4.44064484611627 2.14793781863505e-107
4.44308744504152 1.07442468168606e-107
4.44553004396678 5.37053963168583e-108
4.44797264289204 2.68255011884499e-108
4.45041524181729 1.33895513308368e-108
4.45285784074255 6.67840504795698e-109
4.45530043966781 3.32865149906718e-109
4.45774303859306 1.65787976561481e-109
4.46018563751832 8.25139073593925e-110
4.46262823644358 4.10384531278728e-110
4.46507083536883 2.03959907446281e-110
4.46751343429409 1.01295210475415e-110
4.46995603321935 5.0271701351761e-111
4.4723986321446 2.49315401652096e-111
4.47484123106986 1.2355654922304e-111
4.47728382999512 6.11890702698408e-112
4.47972642892037 3.02812391729262e-112
4.48216902784563 1.49749513631274e-112
4.48461162677088 7.40030241993235e-113
4.48705422569614 3.65448402098948e-113
4.4894968246214 1.80341426113051e-113
4.49193942354665 8.89319971747506e-114
4.49438202247191 4.38241987580788e-114
4.49682462139717 2.15806040255318e-114
4.49926722032242 1.06195755429648e-114
4.50170981924768 5.22209718804402e-115
4.50415241817294 2.56612169328865e-115
4.50659501709819 1.26009801993966e-115
4.50903761602345 6.18338758257968e-116
4.51148021494871 3.03210296212671e-116
4.51392281387396 1.48578862709397e-116
4.51636541279922 7.27555283638354e-117
4.51880801172448 3.56017319676249e-117
4.52125061064973 1.74089542761975e-117
4.52369320957499 8.50689254058438e-118
4.52613580850024 4.15399705957509e-118
4.5285784074255 2.02702296937479e-118
4.53102100635076 9.88436270092659e-119
4.53346360527601 4.81655434491854e-119
4.53590620420127 2.34542912785146e-119
4.53834880312653 1.14131753842128e-119
4.54079140205178 5.549952464501e-120
4.54323400097704 2.69693760757834e-120
4.5456765999023 1.30963920146147e-120
4.54811919882755 6.35523817398171e-121
4.55056179775281 3.081851157983e-121
4.55300439667807 1.49345251567587e-121
4.55544699560332 7.2322157322189e-122
4.55788959452858 3.49986897141494e-122
4.56033219345384 1.69251654227552e-122
4.56277479237909 8.17927943585641e-123
4.56521739130435 3.95001203665695e-123
4.5676599902296 1.9062651341396e-123
4.57010258915486 9.19326892059138e-124
4.57254518808012 4.43056037553369e-124
4.57498778700537 2.13378004783631e-124
4.57743038593063 1.02693556999855e-124
4.57987298485589 4.93900606427739e-125
4.58231558378114 2.37377196731019e-125
4.5847581827064 1.14009690713932e-125
4.58720078163166 5.47202571402368e-126
4.58964338055691 2.6245710877649e-126
4.59208597948217 1.25797687251162e-126
4.59452857840743 6.02547564526817e-127
4.59697117733268 2.88412867123939e-127
4.59941377625794 1.37956701407746e-127
4.60185637518319 6.5944123405255e-128
4.60429897410845 3.15003065193309e-128
4.60674157303371 1.50369271657145e-128
4.60918417195896 7.17313991236502e-129
4.61162677088422 3.41952394836998e-129
4.61406936980948 1.62902740951838e-129
4.61651196873473 7.75528530873963e-130
4.61895456765999 3.68955564621415e-130
4.62139716658525 1.75411271930481e-130
4.6238397655105 8.33390083545935e-131
4.62628236443576 3.9568246710472e-131
4.62872496336102 1.87738430110872e-131
4.63116756228627 8.90159235960638e-132
4.63361016121153 4.21784500072451e-132
4.63605276013679 1.99720282116026e-132
4.63849535906204 9.45067032925566e-133
4.6409379579873 4.46901890165742e-133
4.64338055691255 2.1118893013441e-133
4.64582315583781 9.97331957096388e-134
4.64826575476307 4.70671814398307e-134
4.65070835368832 2.21976380124925e-134
4.65315095261358 1.04617827751982e-134
4.65559355153884 4.92737068840445e-135
4.65803615046409 2.31918621172427e-135
4.66047874938935 1.09085517159548e-135
4.66292134831461 5.12754997158722e-136
4.66536394723986 2.40859778173953e-136
4.66780654616512 1.13065596312105e-136
4.67024914509038 5.30406367216614e-137
4.67269174401563 2.48656190753117e-137
4.67513434294089 1.1649367860513e-137
4.67757694186615 5.45403873427412e-138
4.6800195407914 2.55180268713894e-138
4.68246213971666 1.19313398244185e-138
4.68490473864192 5.57499947105834e-139
4.68734733756717 2.60323978835804e-139
4.68978993649243 1.21477957490959e-139
4.69223253541769 5.66493576926246e-140
4.69467513434294 2.64001829351582e-140
4.6971177332682 1.22951421803835e-140
4.69956033219345 5.72235876096646e-141
4.70200293111871 2.66153236587176e-141
4.70444553004397 1.23709712677446e-141
4.70688812896922 5.7463418045093e-142
4.70933072789448 2.66744182135276e-142
4.71177332681974 1.2374125984869e-142
4.71421592574499 5.73654520003498e-143
4.71665852467025 2.65768097379686e-143
4.71910112359551 1.23047288298077e-143
4.72154372252076 5.69322372602664e-144
4.72398632144602 2.63245943715154e-144
4.72642892037128 1.2164173041757e-144
4.72887151929653 5.61721678700483e-145
4.73131411822179 2.59225489759207e-145
4.73375671714704 1.19550769053074e-145
4.7361993160723 5.50992167222636e-146
4.73864191499756 2.53779819496872e-146
4.74108451392281 1.16812032056862e-146
4.74352711284807 5.37325110364065e-147
4.74596971177333 2.47005135938379e-147
4.74841231069858 1.13473472731499e-147
4.75085490962384 5.2095768637718e-148
4.7532975085491 2.39017951948858e-148
4.75574010747435 1.09591982422381e-148
4.75818270639961 5.02166181029633e-149
4.76062530532487 2.299517821101e-149
4.76306790425012 1.05231790954669e-149
4.76551050317538 4.81258297985892e-150
4.76795310210063 2.19953465794819e-150
4.77039570102589 1.00462717201351e-150
4.77283829995115 4.5856487426953e-151
4.7752808988764 2.09179261438384e-151
4.77772349780166 9.53583355779006e-152
4.78016609672692 4.34431308386194e-152
4.78260869565217 1.97790855040521e-152
4.78505129457743 8.99941246349911e-153
4.78749389350269 4.09209005678836e-153
4.78993649242794 1.85951422371418e-153
4.7923790913532 8.44456612925741e-154
4.79482169027846 3.83247128906168e-154
4.79726428920371 1.73821874708495e-154
4.79970688812897 7.87869189173424e-155
4.80214948705423 3.56884913458402e-155
4.80459208597948 1.61557403020946e-155
4.80703468490474 7.30887198174821e-156
4.80947728383 3.30444768205843e-156
4.81191988275525 1.49304416421929e-156
4.81436248168051 6.74173833413858e-157
4.81680508060576 3.0422633728206e-157
4.81924767953102 1.37197948658742e-157
4.82169027845628 6.18336002105112e-158
4.82413287738153 2.78501647926843e-158
4.82657547630679 1.25359582721718e-158
4.82901807523205 5.63915526027365e-159
4.8314606741573 2.53511417688571e-159
4.83390327308256 1.13895919625729e-159
4.83634587200782 5.11382884265032e-160
4.83878847093307 2.29462543510262e-160
4.84123106985833 1.02897594270137e-160
4.84367366878359 4.6113347731492e-161
4.84611626770884 2.06526747911989e-161
4.8485588666341 9.2438820076531e-162
4.85100146555936 4.1348629752657e-162
4.85344406448461 1.84840315642546e-162
4.85588666340987 8.25774256985699e-163
4.85832926233512 3.68684810451171e-163
4.86077186126038 1.64504819325107e-163
4.86321446018564 7.33553321193761e-164
4.86565705911089 3.26899787894299e-164
4.86809965803615 1.45588705754744e-164
4.87054225696141 6.47994072751897e-165
4.87298485588666 2.88233787661728e-165
4.87542745481192 1.2812959607498e-165
4.87787005373718 5.69226281003069e-166
4.88031265266243 2.52726947400916e-166
4.88275525158769 1.12137143017575e-166
4.88519785051295 4.9725476482974e-167
4.8876404494382 2.20363749814472e-167
4.89008304836346 9.75962862426575e-168
4.89252564728872 4.31974957659014e-168
4.89496824621397 1.91080422254327e-168
4.89741084513923 8.44707517107374e-169
4.89985344406448 3.73189376754465e-169
4.90229604298974 1.64772653048008e-169
4.904738641915 7.27066518324514e-170
4.90718124084025 3.20624353684247e-170
4.90962383976551 1.4130333717913e-170
4.91206643869077 6.22360585859219e-171
4.91450903761602 2.73946460303684e-171
4.91695163654128 1.20510102239824e-171
4.91939423546654 5.29804405046975e-172
4.92183683439179 2.32778155106133e-172
4.92427943331705 1.022124089667e-172
4.92672203224231 4.48538750778436e-173
4.92916463116756 1.96712272250982e-173
4.93160723009282 8.62180663869767e-174
4.93404982901808 3.77659694168674e-174
4.93649242794333 1.65325074372049e-174
4.93893502686859 7.23290471465438e-175
4.94137762579384 3.16244429312122e-175
4.9438202247191 1.38187685573504e-175
4.94626282364436 6.03465318627383e-176
4.94870542256961 2.63373453050583e-176
4.95114802149487 1.14875808931592e-176
4.95359062042013 5.00751506831678e-177
4.95603321934538 2.1814900585734e-177
4.95847581827064 9.49777104397576e-178
4.9609184171959 4.13264244494351e-178
4.96336101612115 1.79709831987199e-178
4.96580361504641 7.81005167678335e-179
4.96824621397167 3.39214362320521e-179
4.97068881289692 1.47242439255714e-179
4.97313141182218 6.38749265017529e-180
4.97557401074743 2.76927862153325e-180
4.97801660967269 1.19989132343029e-180
4.98045920859795 5.19584737043064e-181
4.9829018075232 2.24858984643513e-181
4.98534440644846 9.72531836256016e-182
4.98778700537372 4.20374035338174e-182
4.99022960429897 1.81602139603632e-182
4.99267220322423 7.83818885950586e-183
4.99511480214949 3.39120174198398e-183
4.99755740107474 1.4225345944856e-183
5 7.84524558571786e-184
};
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};



\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle t=\)3.02 s},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0500863966365951, ymax=1.05162096006679,
ytick style={color=black},
xtick={0,1,2,3,4,5},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -4.93038065763132e-32
0.00244259892525647 -4.93038065763132e-32
0.00488519785051295 -2.46519032881566e-32
0.00732779677576942 -7.39557098644699e-32
0.00977039570102589 -7.39557098644699e-32
0.0122129946262824 -4.93038065763132e-32
0.0146555935515388 -4.93038065763132e-32
0.0170981924767953 -4.93038065763132e-32
0.0195407914020518 0
0.0219833903273083 4.93038065763132e-32
0.0244259892525647 0
0.0268685881778212 -4.93038065763132e-32
0.0293111871030777 -2.46519032881566e-32
0.0317537860283341 -9.86076131526265e-32
0.0341963849535906 -4.93038065763132e-32
0.0366389838788471 -2.46519032881566e-32
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 -3.69778549322349e-32
0.0488519785051295 0
0.0512945774303859 -1.23259516440783e-32
0.0537371763556424 -2.46519032881566e-32
0.0561797752808989 -2.46519032881566e-32
0.0586223742061554 -2.46519032881566e-32
0.0610649731314118 0
0.0635075720566683 1.23259516440783e-32
0.0659501709819248 0
0.0683927699071812 -3.69778549322349e-32
0.0708353688324377 -4.93038065763132e-32
0.0732779677576942 -1.23259516440783e-32
0.0757205666829507 0
0.0781631656082071 -2.46519032881566e-32
0.0806057645334636 -4.93038065763132e-32
0.0830483634587201 0
0.0854909623839765 -2.46519032881566e-32
0.087933561309233 -9.86076131526265e-32
0.0903761602344895 -7.39557098644699e-32
0.092818759159746 -1.4791141972894e-31
0.0952613580850024 -9.86076131526265e-32
0.0977039570102589 -1.4791141972894e-31
0.100146555935515 -9.86076131526265e-32
0.102589154860772 -1.4791141972894e-31
0.105031753786028 -7.39557098644699e-32
0.107474352711285 -9.86076131526265e-32
0.109916951636541 -9.86076131526265e-32
0.112359550561798 -9.86076131526265e-32
0.114802149487054 -4.93038065763132e-32
0.117244748412311 -4.93038065763132e-32
0.119687347337567 -4.93038065763132e-32
0.122129946262824 -9.86076131526265e-32
0.12457254518808 -1.23259516440783e-31
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 4.93038065763132e-32
0.141670737664875 -4.93038065763132e-32
0.144113336590132 -4.93038065763132e-32
0.146555935515388 -4.93038065763132e-32
0.148998534440645 -4.93038065763132e-32
0.151441133365901 -1.4791141972894e-31
0.153883732291158 0
0.156326331216414 0
0.158768930141671 4.93038065763132e-32
0.161211529066927 0
0.163654127992184 -4.93038065763132e-32
0.16609672691744 -4.93038065763132e-32
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 -9.86076131526265e-32
0.178309721543723 -1.97215226305253e-31
0.180752320468979 -1.4791141972894e-31
0.183194919394235 -1.97215226305253e-31
0.185637518319492 -4.93038065763132e-32
0.188080117244748 -4.93038065763132e-32
0.190522716170005 -4.93038065763132e-32
0.192965315095261 -4.93038065763132e-32
0.195407914020518 0
0.197850512945774 4.93038065763132e-32
0.200293111871031 4.93038065763132e-32
0.202735710796287 0
0.205178309721544 -9.86076131526265e-32
0.2076209086468 -9.86076131526265e-32
0.210063507572057 -9.86076131526265e-32
0.212506106497313 4.93038065763132e-32
0.21494870542257 4.93038065763132e-32
0.217391304347826 1.4791141972894e-31
0.219833903273083 1.4791141972894e-31
0.222276502198339 1.4791141972894e-31
0.224719101123595 0
0.227161700048852 -4.93038065763132e-32
0.229604298974108 -4.93038065763132e-32
0.232046897899365 0
0.234489496824621 -9.86076131526265e-32
0.236932095749878 -4.93038065763132e-32
0.239374694675134 -1.4791141972894e-31
0.241817293600391 -1.97215226305253e-31
0.244259892525647 -4.93038065763132e-32
0.246702491450904 4.93038065763132e-32
0.24914509037616 0
0.251587689301417 -4.93038065763132e-32
0.254030288226673 -4.93038065763132e-32
0.25647288715193 1.97215226305253e-31
0.258915486077186 0
0.261358085002443 0
0.263800683927699 -1.97215226305253e-31
0.266243282852956 -1.97215226305253e-31
0.268685881778212 -9.86076131526265e-32
0.271128480703468 -9.86076131526265e-32
0.273571079628725 1.97215226305253e-31
0.276013678553981 1.97215226305253e-31
0.278456277479238 9.86076131526265e-32
0.280898876404494 1.97215226305253e-31
0.283341475329751 9.86076131526265e-32
0.285784074255007 0
0.288226673180264 0
0.29066927210552 9.86076131526265e-32
0.293111871030777 2.95822839457879e-31
0.295554469956033 0
0.29799706888129 0
0.300439667806546 -9.86076131526265e-32
0.302882266731803 0
0.305324865657059 -9.86076131526265e-32
0.307767464582316 0
0.310210063507572 0
0.312652662432829 9.86076131526265e-32
0.315095261358085 0
0.317537860283341 -9.86076131526265e-32
0.319980459208598 -9.86076131526265e-32
0.322423058133854 -9.86076131526265e-32
0.324865657059111 -1.97215226305253e-31
0.327308255984367 0
0.329750854909624 -1.97215226305253e-31
0.33219345383488 -1.97215226305253e-31
0.334636052760137 -1.97215226305253e-31
0.337078651685393 -1.97215226305253e-31
0.33952125061065 -9.86076131526265e-32
0.341963849535906 -1.97215226305253e-31
0.344406448461163 -2.95822839457879e-31
0.346849047386419 -9.86076131526265e-32
0.349291646311676 -9.86076131526265e-32
0.351734245236932 -1.97215226305253e-31
0.354176844162189 -1.97215226305253e-31
0.356619443087445 -2.95822839457879e-31
0.359062042012701 -1.97215226305253e-31
0.361504640937958 -3.94430452610506e-31
0.363947239863214 -1.97215226305253e-31
0.366389838788471 -1.97215226305253e-31
0.368832437713727 0
0.371275036638984 9.86076131526265e-32
0.37371763556424 9.86076131526265e-32
0.376160234489497 0
0.378602833414753 -9.86076131526265e-32
0.38104543234001 9.86076131526265e-32
0.383488031265266 -9.86076131526265e-32
0.385930630190523 0
0.388373229115779 -1.97215226305253e-31
0.390815828041036 -9.86076131526265e-32
0.393258426966292 -2.95822839457879e-31
0.395701025891549 -5.91645678915759e-31
0.398143624816805 -4.93038065763132e-31
0.400586223742062 -6.90253292068385e-31
0.403028822667318 -4.93038065763132e-31
0.405471421592574 -4.93038065763132e-31
0.407914020517831 -5.91645678915759e-31
0.410356619443087 -3.94430452610506e-31
0.412799218368344 -3.94430452610506e-31
0.4152418172936 -3.94430452610506e-31
0.417684416218857 -2.95822839457879e-31
0.420127015144113 -1.97215226305253e-31
0.42256961406937 -2.95822839457879e-31
0.425012212994626 -4.93038065763132e-31
0.427454811919883 -5.91645678915759e-31
0.429897410845139 -4.93038065763132e-31
0.432340009770396 -4.93038065763132e-31
0.434782608695652 -4.93038065763132e-31
0.437225207620909 -6.90253292068385e-31
0.439667806546165 -2.95822839457879e-31
0.442110405471422 -9.86076131526265e-32
0.444553004396678 9.86076131526265e-32
0.446995603321934 9.86076131526265e-32
0.449438202247191 9.86076131526265e-32
0.451880801172447 0
0.454323400097704 -9.86076131526265e-32
0.45676599902296 9.86076131526265e-32
0.459208597948217 0
0.461651196873473 -1.97215226305253e-31
0.46409379579873 -9.86076131526265e-32
0.466536394723986 0
0.468978993649243 1.97215226305253e-31
0.471421592574499 0
0.473864191499756 9.86076131526265e-32
0.476306790425012 -2.95822839457879e-31
0.478749389350269 -1.97215226305253e-31
0.481191988275525 -1.97215226305253e-31
0.483634587200782 -1.97215226305253e-31
0.486077186126038 -3.94430452610506e-31
0.488519785051295 -2.95822839457879e-31
0.490962383976551 -2.95822839457879e-31
0.493404982901808 -3.94430452610506e-31
0.495847581827064 -1.97215226305253e-31
0.49829018075232 9.86076131526265e-32
0.500732779677577 1.97215226305253e-31
0.503175378602833 0
0.50561797752809 -1.97215226305253e-31
0.508060576453346 -4.93038065763132e-31
0.510503175378603 -7.88860905221012e-31
0.512945774303859 -6.90253292068385e-31
0.515388373229116 -7.88860905221012e-31
0.517830972154372 -5.91645678915759e-31
0.520273571079629 -4.93038065763132e-31
0.522716170004885 -1.97215226305253e-31
0.525158768930142 -3.94430452610506e-31
0.527601367855398 -1.97215226305253e-31
0.530043966780655 -2.95822839457879e-31
0.532486565705911 -1.97215226305253e-31
0.534929164631168 0
0.537371763556424 0
0.539814362481681 9.86076131526265e-32
0.542256961406937 -9.86076131526265e-32
0.544699560332193 0
0.54714215925745 -1.97215226305253e-31
0.549584758182706 -1.97215226305253e-31
0.552027357107963 -3.94430452610506e-31
0.554469956033219 -4.93038065763132e-31
0.556912554958476 -1.97215226305253e-31
0.559355153883732 -1.97215226305253e-31
0.561797752808989 -1.97215226305253e-31
0.564240351734245 -1.97215226305253e-31
0.566682950659502 0
0.569125549584758 0
0.571568148510015 -1.97215226305253e-31
0.574010747435271 -2.95822839457879e-31
0.576453346360528 0
0.578895945285784 0
0.581338544211041 -9.86076131526265e-32
0.583781143136297 -9.86076131526265e-32
0.586223742061553 0
0.58866634098681 9.86076131526265e-32
0.591108939912066 9.86076131526265e-32
0.593551538837323 1.97215226305253e-31
0.595994137762579 9.86076131526265e-32
0.598436736687836 -1.97215226305253e-31
0.600879335613092 0
0.603321934538349 3.94430452610506e-31
0.605764533463605 3.94430452610506e-31
0.608207132388862 6.90253292068385e-31
0.610649731314118 4.93038065763132e-31
0.613092330239375 3.94430452610506e-31
0.615534929164631 2.95822839457879e-31
0.617977528089888 2.95822839457879e-31
0.620420127015144 9.86076131526265e-32
0.622862725940401 2.95822839457879e-31
0.625305324865657 1.97215226305253e-31
0.627747923790914 -2.95822839457879e-31
0.63019052271617 -4.93038065763132e-31
0.632633121641426 -8.87468518373638e-31
0.635075720566683 -7.88860905221012e-31
0.637518319491939 -8.87468518373638e-31
0.639960918417196 -6.90253292068385e-31
0.642403517342452 -8.87468518373638e-31
0.644846116267709 -8.87468518373638e-31
0.647288715192965 -5.91645678915759e-31
0.649731314118222 -4.93038065763132e-31
0.652173913043478 -4.93038065763132e-31
0.654616511968735 -5.91645678915759e-31
0.657059110893991 -5.91645678915759e-31
0.659501709819248 -3.94430452610506e-31
0.661944308744504 -1.97215226305253e-31
0.664386907669761 -1.97215226305253e-31
0.666829506595017 -9.86076131526265e-32
0.669272105520274 0
0.67171470444553 -2.95822839457879e-31
0.674157303370786 -2.95822839457879e-31
0.676599902296043 -1.97215226305253e-31
0.679042501221299 -3.94430452610506e-31
0.681485100146556 -4.93038065763132e-31
0.683927699071812 -2.95822839457879e-31
0.686370297997069 -2.95822839457879e-31
0.688812896922325 -2.95822839457879e-31
0.691255495847582 -2.95822839457879e-31
0.693698094772838 -9.86076131526265e-32
0.696140693698095 -9.86076131526265e-32
0.698583292623351 0
0.701025891548608 9.86076131526265e-32
0.703468490473864 1.97215226305253e-31
0.705911089399121 0
0.708353688324377 9.86076131526265e-32
0.710796287249634 0
0.71323888617489 -9.86076131526265e-32
0.715681485100147 -3.94430452610506e-31
0.718124084025403 -3.94430452610506e-31
0.72056668295066 -4.93038065763132e-31
0.723009281875916 -3.94430452610506e-31
0.725451880801173 -2.95822839457879e-31
0.727894479726429 -2.95822839457879e-31
0.730337078651685 -2.95822839457879e-31
0.732779677576942 -2.95822839457879e-31
0.735222276502198 -1.97215226305253e-31
0.737664875427455 0
0.740107474352711 9.86076131526265e-32
0.742550073277968 1.97215226305253e-31
0.744992672203224 9.86076131526265e-32
0.747435271128481 2.95822839457879e-31
0.749877870053737 9.86076131526265e-32
0.752320468978994 1.97215226305253e-31
0.75476306790425 9.86076131526265e-32
0.757205666829507 1.97215226305253e-31
0.759648265754763 9.86076131526265e-32
0.76209086468002 0
0.764533463605276 1.97215226305253e-31
0.766976062530533 9.86076131526265e-32
0.769418661455789 2.95822839457879e-31
0.771861260381045 4.93038065763132e-31
0.774303859306302 3.94430452610506e-31
0.776746458231558 1.97215226305253e-31
0.779189057156815 9.86076131526265e-32
0.781631656082071 -9.86076131526265e-32
0.784074255007328 -2.95822839457879e-31
0.786516853932584 -2.95822839457879e-31
0.788959452857841 -3.94430452610506e-31
0.791402051783097 -5.91645678915759e-31
0.793844650708354 -5.91645678915759e-31
0.79628724963361 -4.93038065763132e-31
0.798729848558867 -3.94430452610506e-31
0.801172447484123 -3.94430452610506e-31
0.80361504640938 -2.95822839457879e-31
0.806057645334636 -2.95822839457879e-31
0.808500244259893 -1.97215226305253e-31
0.810942843185149 -9.86076131526265e-32
0.813385442110406 -9.86076131526265e-32
0.815828041035662 -9.86076131526265e-32
0.818270639960918 -9.86076131526265e-32
0.820713238886175 -9.86076131526265e-32
0.823155837811431 -9.86076131526265e-32
0.825598436736688 1.97215226305253e-31
0.828041035661944 1.97215226305253e-31
0.830483634587201 1.97215226305253e-31
0.832926233512457 1.97215226305253e-31
0.835368832437714 3.94430452610506e-31
0.83781143136297 2.95822839457879e-31
0.840254030288227 2.95822839457879e-31
0.842696629213483 2.95822839457879e-31
0.84513922813874 9.86076131526265e-32
0.847581827063996 9.86076131526265e-32
0.850024425989253 9.86076131526265e-32
0.852467024914509 2.95822839457879e-31
0.854909623839765 0
0.857352222765022 9.86076131526265e-32
0.859794821690278 9.86076131526265e-32
0.862237420615535 1.97215226305253e-31
0.864680019540791 1.97215226305253e-31
0.867122618466048 1.97215226305253e-31
0.869565217391304 1.97215226305253e-31
0.872007816316561 0
0.874450415241817 -1.97215226305253e-31
0.876893014167074 -2.95822839457879e-31
0.87933561309233 -3.94430452610506e-31
0.881778212017587 -3.94430452610506e-31
0.884220810942843 -3.94430452610506e-31
0.8866634098681 -3.94430452610506e-31
0.889106008793356 -2.95822839457879e-31
0.891548607718613 -2.95822839457879e-31
0.893991206643869 -3.94430452610506e-31
0.896433805569126 -2.95822839457879e-31
0.898876404494382 -2.95822839457879e-31
0.901319003419638 -9.86076131526265e-32
0.903761602344895 -3.94430452610506e-31
0.906204201270151 -4.93038065763132e-31
0.908646800195408 -4.93038065763132e-31
0.911089399120664 -4.93038065763132e-31
0.913531998045921 -5.91645678915759e-31
0.915974596971177 -6.90253292068385e-31
0.918417195896434 -7.88860905221012e-31
0.92085979482169 -5.91645678915759e-31
0.923302393746947 -6.90253292068385e-31
0.925744992672203 -5.91645678915759e-31
0.92818759159746 -3.94430452610506e-31
0.930630190522716 -5.91645678915759e-31
0.933072789447973 -5.91645678915759e-31
0.935515388373229 -7.88860905221012e-31
0.937957987298486 -6.90253292068385e-31
0.940400586223742 -6.90253292068385e-31
0.942843185148998 -8.87468518373638e-31
0.945285784074255 -8.87468518373638e-31
0.947728382999511 -4.93038065763132e-31
0.950170981924768 -3.94430452610506e-31
0.952613580850024 -2.95822839457879e-31
0.955056179775281 -7.88860905221012e-31
0.957498778700537 -6.90253292068385e-31
0.959941377625794 -7.88860905221012e-31
0.96238397655105 -5.91645678915759e-31
0.964826575476307 -4.93038065763132e-31
0.967269174401563 -3.94430452610506e-31
0.96971177332682 -2.95822839457879e-31
0.972154372252076 -5.91645678915759e-31
0.974596971177333 -4.93038065763132e-31
0.977039570102589 -4.93038065763132e-31
0.979482169027846 -2.95822839457879e-31
0.981924767953102 -4.93038065763132e-31
0.984367366878359 -2.95822839457879e-31
0.986809965803615 -9.86076131526265e-32
0.989252564728871 -2.95822839457879e-31
0.991695163654128 -2.95822839457879e-31
0.994137762579384 -2.95822839457879e-31
0.996580361504641 -9.86076131526265e-32
0.999022960429897 -1.97215226305253e-31
1.00146555935515 -9.86076131526265e-32
1.00390815828041 -9.86076131526265e-32
1.00635075720567 1.97215226305253e-31
1.00879335613092 1.97215226305253e-31
1.01123595505618 0
1.01367855398144 3.94430452610506e-31
1.01612115290669 9.86076131526265e-32
1.01856375183195 1.97215226305253e-31
1.02100635075721 0
1.02344894968246 -2.95822839457879e-31
1.02589154860772 -9.86076131526265e-32
1.02833414753298 0
1.03077674645823 0
1.03321934538349 9.86076131526265e-32
1.03566194430874 2.95822839457879e-31
1.038104543234 9.86076131526265e-32
1.04054714215926 0
1.04298974108451 -9.86076131526265e-32
1.04543234000977 -2.95822839457879e-31
1.04787493893503 -9.86076131526265e-32
1.05031753786028 -2.95822839457879e-31
1.05276013678554 -2.95822839457879e-31
1.0552027357108 -9.86076131526265e-32
1.05764533463605 0
1.06008793356131 2.95822839457879e-31
1.06253053248657 9.86076131526265e-32
1.06497313141182 1.97215226305253e-31
1.06741573033708 1.97215226305253e-31
1.06985832926234 1.97215226305253e-31
1.07230092818759 0
1.07474352711285 9.86076131526265e-32
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 1.97215226305253e-31
1.08939912066439 4.93038065763132e-31
1.09184171958964 2.95822839457879e-31
1.0942843185149 4.93038065763132e-31
1.09672691744016 6.90253292068385e-31
1.09916951636541 5.91645678915759e-31
1.10161211529067 3.94430452610506e-31
1.10405471421593 3.94430452610506e-31
1.10649731314118 1.97215226305253e-31
1.10893991206644 3.94430452610506e-31
1.1113825109917 2.95822839457879e-31
1.11382510991695 2.95822839457879e-31
1.11626770884221 4.93038065763132e-31
1.11871030776746 2.95822839457879e-31
1.12115290669272 9.86076131526265e-32
1.12359550561798 9.86076131526265e-32
1.12603810454323 9.86076131526265e-32
1.12848070346849 0
1.13092330239375 1.97215226305253e-31
1.133365901319 0
1.13580850024426 3.94430452610506e-31
1.13825109916952 0
1.14069369809477 1.97215226305253e-31
1.14313629702003 1.97215226305253e-31
1.14557889594529 -1.97215226305253e-31
1.14802149487054 -1.97215226305253e-31
1.1504640937958 -1.97215226305253e-31
1.15290669272106 -1.97215226305253e-31
1.15534929164631 -1.97215226305253e-31
1.15779189057157 -3.94430452610506e-31
1.16023448949682 -3.94430452610506e-31
1.16267708842208 -3.94430452610506e-31
1.16511968734734 -3.94430452610506e-31
1.16756228627259 -5.91645678915759e-31
1.17000488519785 -3.94430452610506e-31
1.17244748412311 -3.94430452610506e-31
1.17489008304836 -3.94430452610506e-31
1.17733268197362 -5.91645678915759e-31
1.17977528089888 -5.91645678915759e-31
1.18221787982413 -9.86076131526265e-31
1.18466047874939 -7.88860905221012e-31
1.18710307767465 -3.94430452610506e-31
1.1895456765999 -7.88860905221012e-31
1.19198827552516 -5.91645678915759e-31
1.19443087445042 -3.94430452610506e-31
1.19687347337567 -1.97215226305253e-31
1.19931607230093 -1.97215226305253e-31
1.20175867122618 -1.97215226305253e-31
1.20420127015144 -1.97215226305253e-31
1.2066438690767 0
1.20908646800195 0
1.21152906692721 -3.94430452610506e-31
1.21397166585247 -1.97215226305253e-31
1.21641426477772 -5.91645678915759e-31
1.21885686370298 -7.88860905221012e-31
1.22129946262824 -3.94430452610506e-31
1.22374206155349 -7.88860905221012e-31
1.22618466047875 -1.18329135783152e-30
1.22862725940401 -3.94430452610506e-31
1.23106985832926 -5.91645678915759e-31
1.23351245725452 -7.88860905221012e-31
1.23595505617978 -3.94430452610506e-31
1.23839765510503 -1.97215226305253e-31
1.24084025403029 -1.97215226305253e-31
1.24328285295554 1.97215226305253e-31
1.2457254518808 1.97215226305253e-31
1.24816805080606 1.97215226305253e-31
1.25061064973131 3.94430452610506e-31
1.25305324865657 -3.94430452610506e-31
1.25549584758183 0
1.25793844650708 5.91645678915759e-31
1.26038104543234 3.94430452610506e-31
1.2628236443576 3.94430452610506e-31
1.26526624328285 -3.94430452610506e-31
1.26770884220811 0
1.27015144113337 -1.97215226305253e-31
1.27259404005862 1.97215226305253e-31
1.27503663898388 3.94430452610506e-31
1.27747923790914 -1.97215226305253e-31
1.27992183683439 1.97215226305253e-31
1.28236443575965 -1.97215226305253e-31
1.2848070346849 0
1.28724963361016 0
1.28969223253542 -3.94430452610506e-31
1.29213483146067 1.97215226305253e-31
1.29457743038593 -1.97215226305253e-31
1.29702002931119 5.91645678915759e-31
1.29946262823644 3.94430452610506e-31
1.3019052271617 3.94430452610506e-31
1.30434782608696 0
1.30679042501221 -3.94430452610506e-31
1.30923302393747 -1.97215226305253e-31
1.31167562286273 0
1.31411822178798 -1.97215226305253e-31
1.31656082071324 -1.97215226305253e-31
1.3190034196385 0
1.32144601856375 -1.97215226305253e-31
1.32388861748901 -9.86076131526265e-31
1.32633121641426 -5.91645678915759e-31
1.32877381533952 -9.86076131526265e-31
1.33121641426478 -5.91645678915759e-31
1.33365901319003 -1.97215226305253e-31
1.33610161211529 -3.94430452610506e-31
1.33854421104055 0
1.3409868099658 3.94430452610506e-31
1.34342940889106 1.97215226305253e-31
1.34587200781632 0
1.34831460674157 -5.91645678915759e-31
1.35075720566683 -5.91645678915759e-31
1.35319980459209 -7.88860905221012e-31
1.35564240351734 0
1.3580850024426 1.97215226305253e-31
1.36052760136786 3.94430452610506e-31
1.36297020029311 -1.97215226305253e-31
1.36541279921837 -1.97215226305253e-31
1.36785539814362 1.97215226305253e-31
1.37029799706888 1.97215226305253e-31
1.37274059599414 -1.97215226305253e-31
1.37518319491939 -1.97215226305253e-31
1.37762579384465 0
1.38006839276991 0
1.38251099169516 -1.97215226305253e-31
1.38495359062042 0
1.38739618954568 0
1.38983878847093 3.94430452610506e-31
1.39228138739619 3.94430452610506e-31
1.39472398632145 3.94430452610506e-31
1.3971665852467 5.91645678915759e-31
1.39960918417196 1.97215226305253e-31
1.40205178309722 1.97215226305253e-31
1.40449438202247 0
1.40693698094773 0
1.40937957987298 -1.97215226305253e-31
1.41182217879824 0
1.4142647777235 -5.91645678915759e-31
1.41670737664875 -1.97215226305253e-31
1.41914997557401 1.97215226305253e-31
1.42159257449927 0
1.42403517342452 3.94430452610506e-31
1.42647777234978 5.91645678915759e-31
1.42892037127504 1.97215226305253e-31
1.43136297020029 1.97215226305253e-31
1.43380556912555 5.91645678915759e-31
1.43624816805081 3.94430452610506e-31
1.43869076697606 7.88860905221012e-31
1.44113336590132 7.88860905221012e-31
1.44357596482658 7.88860905221012e-31
1.44601856375183 9.86076131526265e-31
1.44846116267709 1.38050658413677e-30
1.45090376160235 7.88860905221012e-31
1.4533463605276 7.88860905221012e-31
1.45578895945286 7.88860905221012e-31
1.45823155837811 5.91645678915759e-31
1.46067415730337 3.94430452610506e-31
1.46311675622863 5.91645678915759e-31
1.46555935515388 0
1.46800195407914 0
1.4704445530044 -7.88860905221012e-31
1.47288715192965 -9.86076131526265e-31
1.47532975085491 -1.97215226305253e-31
1.47777234978017 0
1.48021494870542 -1.97215226305253e-31
1.48265754763068 -5.91645678915759e-31
1.48510014655594 -1.18329135783152e-30
1.48754274548119 -9.86076131526265e-31
1.48998534440645 -7.88860905221012e-31
1.4924279433317 -1.18329135783152e-30
1.49487054225696 -1.18329135783152e-30
1.49731314118222 -3.94430452610506e-31
1.49975574010747 -9.86076131526265e-31
1.50219833903273 -9.86076131526265e-31
1.50464093795799 -9.86076131526265e-31
1.50708353688324 -1.97215226305253e-31
1.5095261358085 -1.97215226305253e-31
1.51196873473376 -1.97215226305253e-31
1.51441133365901 0
1.51685393258427 1.97215226305253e-31
1.51929653150953 -1.97215226305253e-31
1.52173913043478 -3.94430452610506e-31
1.52418172936004 -5.91645678915759e-31
1.5266243282853 -7.88860905221012e-31
1.52906692721055 -5.91645678915759e-31
1.53150952613581 -5.91645678915759e-31
1.53395212506107 -1.97215226305253e-31
1.53639472398632 1.97215226305253e-31
1.53883732291158 3.94430452610506e-31
1.54127992183683 7.88860905221012e-31
1.54372252076209 9.86076131526265e-31
1.54616511968735 9.86076131526265e-31
1.5486077186126 1.18329135783152e-30
1.55105031753786 7.88860905221012e-31
1.55349291646312 7.88860905221012e-31
1.55593551538837 5.91645678915759e-31
1.55837811431363 5.91645678915759e-31
1.56082071323889 3.94430452610506e-31
1.56326331216414 -3.94430452610506e-31
1.5657059110894 -3.94430452610506e-31
1.56814851001466 -3.94430452610506e-31
1.57059110893991 -3.94430452610506e-31
1.57303370786517 -5.91645678915759e-31
1.57547630679042 -1.97215226305253e-31
1.57791890571568 0
1.58036150464094 -1.97215226305253e-31
1.58280410356619 0
1.58524670249145 -1.97215226305253e-31
1.58768930141671 -1.97215226305253e-31
1.59013190034196 0
1.59257449926722 1.97215226305253e-31
1.59501709819248 0
1.59745969711773 0
1.59990229604299 1.97215226305253e-31
1.60234489496825 5.91645678915759e-31
1.6047874938935 9.86076131526265e-31
1.60723009281876 1.18329135783152e-30
1.60967269174402 9.86076131526265e-31
1.61211529066927 9.86076131526265e-31
1.61455788959453 1.97215226305253e-31
1.61700048851979 -1.97215226305253e-31
1.61944308744504 -5.91645678915759e-31
1.6218856863703 -5.91645678915759e-31
1.62432828529555 -7.88860905221012e-31
1.62677088422081 -1.97215226305253e-31
1.62921348314607 -1.97215226305253e-31
1.63165608207132 1.97215226305253e-31
1.63409868099658 5.91645678915759e-31
1.63654127992184 5.91645678915759e-31
1.63898387884709 3.94430452610506e-31
1.64142647777235 1.97215226305253e-31
1.64386907669761 -1.97215226305253e-31
1.64631167562286 1.97215226305253e-31
1.64875427454812 1.97215226305253e-31
1.65119687347338 1.97215226305253e-31
1.65363947239863 3.94430452610506e-31
1.65608207132389 3.94430452610506e-31
1.65852467024914 9.86076131526265e-31
1.6609672691744 3.94430452610506e-31
1.66340986809966 3.94430452610506e-31
1.66585246702491 5.91645678915759e-31
1.66829506595017 7.88860905221012e-31
1.67073766487543 5.91645678915759e-31
1.67318026380068 0
1.67562286272594 0
1.6780654616512 -3.94430452610506e-31
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 9.86076131526265e-31
1.69027845627748 3.94430452610506e-31
1.69272105520274 3.94430452610506e-31
1.69516365412799 5.91645678915759e-31
1.69760625305325 5.91645678915759e-31
1.70004885197851 5.91645678915759e-31
1.70249145090376 1.97215226305253e-31
1.70493404982902 1.97215226305253e-31
1.70737664875427 7.88860905221012e-31
1.70981924767953 5.91645678915759e-31
1.71226184660479 5.91645678915759e-31
1.71470444553004 1.97215226305253e-31
1.7171470444553 0
1.71958964338056 -1.97215226305253e-31
1.72203224230581 -1.97215226305253e-31
1.72447484123107 1.97215226305253e-31
1.72691744015633 0
1.72936003908158 0
1.73180263800684 3.94430452610506e-31
1.7342452369321 7.88860905221012e-31
1.73668783585735 1.97215226305253e-31
1.73913043478261 5.91645678915759e-31
1.74157303370786 -1.97215226305253e-31
1.74401563263312 -3.94430452610506e-31
1.74645823155838 -1.97215226305253e-31
1.74890083048363 -7.88860905221012e-31
1.75134342940889 -9.86076131526265e-31
1.75378602833415 -9.86076131526265e-31
1.7562286272594 -1.38050658413677e-30
1.75867122618466 -9.86076131526265e-31
1.76111382510992 -9.86076131526265e-31
1.76355642403517 -3.94430452610506e-31
1.76599902296043 -5.91645678915759e-31
1.76844162188569 -3.94430452610506e-31
1.77088422081094 0
1.7733268197362 -1.97215226305253e-31
1.77576941866146 -3.94430452610506e-31
1.77821201758671 1.97215226305253e-31
1.78065461651197 3.94430452610506e-31
1.78309721543723 3.94430452610506e-31
1.78553981436248 -1.97215226305253e-31
1.78798241328774 3.94430452610506e-31
1.79042501221299 7.88860905221012e-31
1.79286761113825 5.91645678915759e-31
1.79531021006351 3.94430452610506e-31
1.79775280898876 3.94430452610506e-31
1.80019540791402 3.94430452610506e-31
1.80263800683928 0
1.80508060576453 -1.97215226305253e-31
1.80752320468979 -1.97215226305253e-31
1.80996580361505 -1.97215226305253e-31
1.8124084025403 1.97215226305253e-31
1.81485100146556 1.97215226305253e-31
1.81729360039082 -1.97215226305253e-31
1.81973619931607 -3.94430452610506e-31
1.82217879824133 -3.94430452610506e-31
1.82462139716659 -1.97215226305253e-31
1.82706399609184 -1.97215226305253e-31
1.8295065950171 0
1.83194919394235 0
1.83439179286761 -1.97215226305253e-31
1.83683439179287 0
1.83927699071812 1.97215226305253e-31
1.84171958964338 1.97215226305253e-31
1.84416218856864 1.97215226305253e-31
1.84660478749389 5.91645678915759e-31
1.84904738641915 1.97215226305253e-31
1.85148998534441 0
1.85393258426966 0
1.85637518319492 1.97215226305253e-31
1.85881778212018 3.94430452610506e-31
1.86126038104543 3.94430452610506e-31
1.86370297997069 3.94430452610506e-31
1.86614557889595 0
1.8685881778212 3.94430452610506e-31
1.87103077674646 1.97215226305253e-31
1.87347337567171 1.97215226305253e-31
1.87591597459697 0
1.87835857352223 3.94430452610506e-31
1.88080117244748 5.91645678915759e-31
1.88324377137274 5.91645678915759e-31
1.885686370298 7.88860905221012e-31
1.88812896922325 1.97215226305253e-31
1.89057156814851 7.88860905221012e-31
1.89301416707377 7.88860905221012e-31
1.89545676599902 5.91645678915759e-31
1.89789936492428 5.91645678915759e-31
1.90034196384954 7.88860905221012e-31
1.90278456277479 1.97215226305253e-31
1.90522716170005 3.94430452610506e-31
1.90766976062531 7.88860905221012e-31
1.91011235955056 5.91645678915759e-31
1.91255495847582 5.91645678915759e-31
1.91499755740107 -1.97215226305253e-31
1.91744015632633 1.97215226305253e-31
1.91988275525159 1.97215226305253e-31
1.92232535417684 0
1.9247679531021 1.97215226305253e-31
1.92721055202736 0
1.92965315095261 3.94430452610506e-31
1.93209574987787 0
1.93453834880313 -1.97215226305253e-31
1.93698094772838 -3.94430452610506e-31
1.93942354665364 -5.91645678915759e-31
1.9418661455789 -7.88860905221012e-31
1.94430874450415 -7.88860905221012e-31
1.94675134342941 -5.91645678915759e-31
1.94919394235467 -1.97215226305253e-31
1.95163654127992 -1.97215226305253e-31
1.95407914020518 1.97215226305253e-31
1.95652173913043 0
1.95896433805569 0
1.96140693698095 -1.97215226305253e-31
1.9638495359062 -5.91645678915759e-31
1.96629213483146 -7.88860905221012e-31
1.96873473375672 -3.94430452610506e-31
1.97117733268197 -5.91645678915759e-31
1.97361993160723 -5.91645678915759e-31
1.97606253053249 -1.97215226305253e-31
1.97850512945774 -3.94430452610506e-31
1.980947728383 -1.97215226305253e-31
1.98339032730826 0
1.98583292623351 0
1.98827552515877 7.88860905221012e-31
1.99071812408403 5.91645678915759e-31
1.99316072300928 1.97215226305253e-31
1.99560332193454 3.94430452610506e-31
1.99804592085979 5.91645678915759e-31
2.00048851978505 7.88860905221012e-31
2.00293111871031 9.86076131526265e-31
2.00537371763556 3.94430452610506e-31
2.00781631656082 1.97215226305253e-31
2.01025891548608 1.97215226305253e-31
2.01270151441133 3.94430452610506e-31
2.01514411333659 -3.94430452610506e-31
2.01758671226185 -1.97215226305253e-31
2.0200293111871 -1.97215226305253e-31
2.02247191011236 1.97215226305253e-31
2.02491450903762 0
2.02735710796287 -5.91645678915759e-31
2.02979970688813 -5.91645678915759e-31
2.03224230581339 -7.88860905221012e-31
2.03468490473864 -9.86076131526265e-31
2.0371275036639 -3.94430452610506e-31
2.03957010258915 -3.94430452610506e-31
2.04201270151441 -1.97215226305253e-31
2.04445530043967 -1.97215226305253e-31
2.04689789936492 1.97215226305253e-31
2.04934049829018 0
2.05178309721544 1.97215226305253e-31
2.05422569614069 1.97215226305253e-31
2.05666829506595 0
2.05911089399121 1.97215226305253e-31
2.06155349291646 1.97215226305253e-31
2.06399609184172 1.97215226305253e-31
2.06643869076698 -1.97215226305253e-31
2.06888128969223 0
2.07132388861749 -1.97215226305253e-31
2.07376648754275 -3.94430452610506e-31
2.076209086468 -1.97215226305253e-31
2.07865168539326 0
2.08109428431852 7.88860905221012e-31
2.08353688324377 5.91645678915759e-31
2.08597948216903 7.88860905221012e-31
2.08842208109428 1.97215226305253e-31
2.09086468001954 3.94430452610506e-31
2.0933072789448 7.88860905221012e-31
2.09574987787005 3.94430452610506e-31
2.09819247679531 1.97215226305253e-31
2.10063507572057 1.97215226305253e-31
2.10307767464582 0
2.10552027357108 1.97215226305253e-31
2.10796287249634 3.94430452610506e-31
2.11040547142159 1.97215226305253e-31
2.11284807034685 1.97215226305253e-31
2.11529066927211 0
2.11773326819736 1.97215226305253e-31
2.12017586712262 0
2.12261846604787 -3.94430452610506e-31
2.12506106497313 -3.94430452610506e-31
2.12750366389839 -7.88860905221012e-31
2.12994626282364 -7.88860905221012e-31
2.1323888617489 -7.88860905221012e-31
2.13483146067416 -7.88860905221012e-31
2.13727405959941 -9.86076131526265e-31
2.13971665852467 -9.86076131526265e-31
2.14215925744993 -1.18329135783152e-30
2.14460185637518 -1.18329135783152e-30
2.14704445530044 -9.86076131526265e-31
2.1494870542257 -5.91645678915759e-31
2.15192965315095 -5.91645678915759e-31
2.15437225207621 -9.86076131526265e-31
2.15681485100147 -7.88860905221012e-31
2.15925744992672 -7.88860905221012e-31
2.16170004885198 -1.18329135783152e-30
2.16414264777723 -1.18329135783152e-30
2.16658524670249 -1.18329135783152e-30
2.16902784562775 -7.88860905221012e-31
2.171470444553 -1.38050658413677e-30
2.17391304347826 -9.86076131526265e-31
2.17635564240352 -7.88860905221012e-31
2.17879824132877 -1.97215226305253e-31
2.18124084025403 -7.88860905221012e-31
2.18368343917929 -9.86076131526265e-31
2.18612603810454 -1.57772181044202e-30
2.1885686370298 -1.77493703674728e-30
2.19101123595506 -1.97215226305253e-30
2.19345383488031 -2.16936748935778e-30
2.19589643380557 -2.36658271566304e-30
2.19833903273083 -1.97215226305253e-30
2.20078163165608 -2.16936748935778e-30
2.20322423058134 -1.38050658413677e-30
2.2056668295066 -5.91645678915759e-31
2.20810942843185 -7.88860905221012e-31
2.21055202735711 -9.86076131526265e-31
2.21299462628236 -1.18329135783152e-30
2.21543722520762 -1.18329135783152e-30
2.21787982413288 -1.18329135783152e-30
2.22032242305813 -1.18329135783152e-30
2.22276502198339 -1.18329135783152e-30
2.22520762090865 -9.86076131526265e-31
2.2276502198339 -7.88860905221012e-31
2.23009281875916 -1.97215226305253e-31
2.23253541768442 -7.88860905221012e-31
2.23497801660967 -1.57772181044202e-30
2.23742061553493 -9.86076131526265e-31
2.23986321446019 -1.18329135783152e-30
2.24230581338544 -7.88860905221012e-31
2.2447484123107 -5.91645678915759e-31
2.24719101123596 -5.91645678915759e-31
2.24963361016121 1.97215226305253e-31
2.25207620908647 3.94430452610506e-31
2.25451880801172 0
2.25696140693698 5.91645678915759e-31
2.25940400586224 1.18329135783152e-30
2.26184660478749 9.86076131526265e-31
2.26428920371275 5.91645678915759e-31
2.26673180263801 3.94430452610506e-31
2.26917440156326 1.97215226305253e-31
2.27161700048852 0
2.27405959941378 0
2.27650219833903 3.94430452610506e-31
2.27894479726429 1.97215226305253e-31
2.28138739618955 -1.97215226305253e-31
2.2838299951148 0
2.28627259404006 1.97215226305253e-31
2.28871519296532 0
2.29115779189057 -7.88860905221012e-31
2.29360039081583 -5.91645678915759e-31
2.29604298974108 -3.94430452610506e-31
2.29848558866634 -7.88860905221012e-31
2.3009281875916 -7.88860905221012e-31
2.30337078651685 -5.91645678915759e-31
2.30581338544211 -1.97215226305253e-31
2.30825598436737 -3.94430452610506e-31
2.31069858329262 0
2.31314118221788 0
2.31558378114314 -1.97215226305253e-31
2.31802638006839 -5.91645678915759e-31
2.32046897899365 -5.91645678915759e-31
2.32291157791891 1.97215226305253e-31
2.32535417684416 1.97215226305253e-31
2.32779677576942 1.97215226305253e-31
2.33023937469468 1.97215226305253e-31
2.33268197361993 1.97215226305253e-31
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 5.91645678915759e-31
2.34489496824621 7.88860905221012e-31
2.34733756717147 3.94430452610506e-31
2.34978016609673 5.91645678915759e-31
2.35222276502198 3.94430452610506e-31
2.35466536394724 3.94430452610506e-31
2.3571079628725 1.97215226305253e-31
2.35955056179775 -1.97215226305253e-31
2.36199316072301 -1.97215226305253e-31
2.36443575964827 1.97215226305253e-31
2.36687835857352 5.91645678915759e-31
2.36932095749878 1.97215226305253e-31
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 -3.94430452610506e-31
2.38153395212506 0
2.38397655105032 3.94430452610506e-31
2.38641914997557 3.94430452610506e-31
2.38886174890083 7.88860905221012e-31
2.39130434782609 1.18329135783152e-30
2.39374694675134 1.18329135783152e-30
2.3961895456766 1.18329135783152e-30
2.39863214460186 3.94430452610506e-31
2.40107474352711 0
2.40351734245237 7.88860905221012e-31
2.40595994137763 7.88860905221012e-31
2.40840254030288 0
2.41084513922814 0
2.4132877381534 -3.94430452610506e-31
2.41573033707865 -3.94430452610506e-31
2.41817293600391 0
2.42061553492916 3.94430452610506e-31
2.42305813385442 3.94430452610506e-31
2.42550073277968 3.94430452610506e-31
2.42794333170493 7.88860905221012e-31
2.43038593063019 3.94430452610506e-31
2.43282852955545 3.94430452610506e-31
2.4352711284807 3.94430452610506e-31
2.43771372740596 -3.94430452610506e-31
2.44015632633122 -3.94430452610506e-31
2.44259892525647 -7.88860905221012e-31
2.44504152418173 -7.88860905221012e-31
2.44748412310699 -3.94430452610506e-31
2.44992672203224 3.94430452610506e-31
2.4523693209575 -1.18329135783152e-30
2.45481191988276 -1.18329135783152e-30
2.45725451880801 -1.18329135783152e-30
2.45969711773327 -1.57772181044202e-30
2.46213971665852 -1.18329135783152e-30
2.46458231558378 -1.18329135783152e-30
2.46702491450904 -1.18329135783152e-30
2.46946751343429 -7.88860905221012e-31
2.47191011235955 -1.97215226305253e-30
2.47435271128481 -1.18329135783152e-30
2.47679531021006 0
2.47923790913532 0
2.48168050806058 3.94430452610506e-31
2.48412310698583 7.88860905221012e-31
2.48656570591109 3.94430452610506e-31
2.48900830483635 0
2.4914509037616 -7.88860905221012e-31
2.49389350268686 -3.94430452610506e-31
2.49633610161212 -3.94430452610506e-31
2.49877870053737 -1.18329135783152e-30
2.50122129946263 -7.88860905221012e-31
2.50366389838788 0
2.50610649731314 0
2.5085490962384 3.94430452610506e-31
2.51099169516365 -3.94430452610506e-31
2.51343429408891 0
2.51587689301417 -3.94430452610506e-31
2.51831949193942 -7.88860905221012e-31
2.52076209086468 -3.94430452610506e-31
2.52320468978994 3.94430452610506e-31
2.52564728871519 0
2.52808988764045 3.94430452610506e-31
2.53053248656571 0
2.53297508549096 -1.18329135783152e-30
2.53541768441622 -7.88860905221012e-31
2.53786028334148 -7.88860905221012e-31
2.54030288226673 -7.88860905221012e-31
2.54274548119199 -7.88860905221012e-31
2.54518808011724 -3.94430452610506e-31
2.5476306790425 0
2.55007327796776 3.94430452610506e-31
2.55251587689301 3.94430452610506e-31
2.55495847581827 1.18329135783152e-30
2.55740107474353 7.88860905221012e-31
2.55984367366878 7.88860905221012e-31
2.56228627259404 3.94430452610506e-31
2.5647288715193 -3.94430452610506e-31
2.56717147044455 3.94430452610506e-31
2.56961406936981 7.88860905221012e-31
2.57205666829507 3.94430452610506e-31
2.57449926722032 1.18329135783152e-30
2.57694186614558 1.18329135783152e-30
2.57938446507084 7.88860905221012e-31
2.58182706399609 1.18329135783152e-30
2.58426966292135 1.57772181044202e-30
2.5867122618466 7.88860905221012e-31
2.58915486077186 3.94430452610506e-31
2.59159745969712 0
2.59404005862237 0
2.59648265754763 7.88860905221012e-31
2.59892525647289 0
2.60136785539814 7.88860905221012e-31
2.6038104543234 7.88860905221012e-31
2.60625305324866 1.18329135783152e-30
2.60869565217391 7.88860905221012e-31
2.61113825109917 7.88860905221012e-31
2.61358085002443 1.18329135783152e-30
2.61602344894968 7.88860905221012e-31
2.61846604787494 0
2.6209086468002 0
2.62335124572545 7.88860905221012e-31
2.62579384465071 3.94430452610506e-31
2.62823644357596 1.18329135783152e-30
2.63067904250122 3.94430452610506e-31
2.63312164142648 0
2.63556424035173 3.94430452610506e-31
2.63800683927699 3.94430452610506e-31
2.64044943820225 1.18329135783152e-30
2.6428920371275 7.88860905221012e-31
2.64533463605276 1.18329135783152e-30
2.64777723497802 1.18329135783152e-30
2.65021983390327 1.57772181044202e-30
2.65266243282853 3.94430452610506e-31
2.65510503175379 3.94430452610506e-31
2.65754763067904 1.18329135783152e-30
2.6599902296043 2.36658271566304e-30
2.66243282852956 3.54987407349455e-30
2.66487542745481 1.57772181044202e-30
2.66731802638007 7.88860905221012e-31
2.66976062530532 0
2.67220322423058 3.94430452610506e-31
2.67464582315584 -3.94430452610506e-31
2.67708842208109 -7.88860905221012e-31
2.67953102100635 -3.94430452610506e-31
2.68197361993161 0
2.68441621885686 3.94430452610506e-31
2.68685881778212 0
2.68930141670738 -1.18329135783152e-30
2.69174401563263 -2.36658271566304e-30
2.69418661455789 -1.57772181044202e-30
2.69662921348315 -1.57772181044202e-30
2.6990718124084 -7.88860905221012e-31
2.70151441133366 -3.94430452610506e-31
2.70395701025892 -7.88860905221012e-31
2.70639960918417 -7.88860905221012e-31
2.70884220810943 -3.94430452610506e-31
2.71128480703469 -7.88860905221012e-31
2.71372740595994 -1.18329135783152e-30
2.7161700048852 -1.97215226305253e-30
2.71861260381045 -2.36658271566304e-30
2.72105520273571 -1.97215226305253e-30
2.72349780166097 -7.88860905221012e-31
2.72594040058622 -1.18329135783152e-30
2.72838299951148 -7.88860905221012e-31
2.73082559843674 -3.94430452610506e-31
2.73326819736199 0
2.73571079628725 3.94430452610506e-31
2.73815339521251 0
2.74059599413776 0
2.74303859306302 -3.94430452610506e-31
2.74548119198828 3.94430452610506e-31
2.74792379091353 7.88860905221012e-31
2.75036638983879 1.57772181044202e-30
2.75280898876404 2.36658271566304e-30
2.7552515876893 2.36658271566304e-30
2.75769418661456 2.76101316827354e-30
2.76013678553981 2.36658271566304e-30
2.76257938446507 2.36658271566304e-30
2.76502198339033 2.36658271566304e-30
2.76746458231558 3.15544362088405e-30
2.76990718124084 2.76101316827354e-30
2.7723497801661 1.57772181044202e-30
2.77479237909135 1.97215226305253e-30
2.77723497801661 1.57772181044202e-30
2.77967757694187 1.18329135783152e-30
2.78212017586712 7.88860905221012e-31
2.78456277479238 7.88860905221012e-31
2.78700537371764 1.18329135783152e-30
2.78944797264289 1.97215226305253e-30
2.79189057156815 1.18329135783152e-30
2.79433317049341 7.88860905221012e-31
2.79677576941866 1.18329135783152e-30
2.79921836834392 3.94430452610506e-31
2.80166096726917 7.88860905221012e-31
2.80410356619443 1.97215226305253e-30
2.80654616511969 1.18329135783152e-30
2.80898876404494 0
2.8114313629702 7.88860905221012e-31
2.81387396189546 0
2.81631656082071 -7.88860905221012e-31
2.81875915974597 -1.18329135783152e-30
2.82120175867123 -1.18329135783152e-30
2.82364435759648 -1.57772181044202e-30
2.82608695652174 -1.57772181044202e-30
2.828529555447 -1.57772181044202e-30
2.83097215437225 -1.57772181044202e-30
2.83341475329751 -1.57772181044202e-30
2.83585735222277 -1.97215226305253e-30
2.83829995114802 -3.15544362088405e-30
2.84074255007328 -2.76101316827354e-30
2.84318514899853 -3.15544362088405e-30
2.84562774792379 -1.97215226305253e-30
2.84807034684905 -1.97215226305253e-30
2.8505129457743 -2.36658271566304e-30
2.85295554469956 -2.76101316827354e-30
2.85539814362482 -1.97215226305253e-30
2.85784074255007 -1.57772181044202e-30
2.86028334147533 -7.88860905221012e-31
2.86272594040059 -3.94430452610506e-31
2.86516853932584 -3.94430452610506e-31
2.8676111382511 -3.94430452610506e-31
2.87005373717636 7.88860905221012e-31
2.87249633610161 0
2.87493893502687 -3.94430452610506e-31
2.87738153395213 0
2.87982413287738 0
2.88226673180264 -7.88860905221012e-31
2.88470933072789 -3.94430452610506e-31
2.88715192965315 -3.94430452610506e-31
2.88959452857841 0
2.89203712750366 0
2.89447972642892 3.94430452610506e-31
2.89692232535418 0
2.89936492427943 -3.94430452610506e-31
2.90180752320469 -1.97215226305253e-30
2.90425012212995 -1.18329135783152e-30
2.9066927210552 -1.18329135783152e-30
2.90913531998046 -1.18329135783152e-30
2.91157791890572 -2.36658271566304e-30
2.91402051783097 -1.18329135783152e-30
2.91646311675623 -7.88860905221012e-31
2.91890571568148 -1.57772181044202e-30
2.92134831460674 -2.36658271566304e-30
2.923790913532 -1.57772181044202e-30
2.92623351245725 -1.57772181044202e-30
2.92867611138251 -1.97215226305253e-30
2.93111871030777 -1.18329135783152e-30
2.93356130923302 -1.18329135783152e-30
2.93600390815828 -1.18329135783152e-30
2.93844650708354 -7.88860905221012e-31
2.94088910600879 -1.18329135783152e-30
2.94333170493405 0
2.94577430385931 3.94430452610506e-31
2.94821690278456 1.18329135783152e-30
2.95065950170982 -3.94430452610506e-31
2.95310210063508 3.94430452610506e-31
2.95554469956033 7.88860905221012e-31
2.95798729848559 7.88860905221012e-31
2.96042989741085 -3.94430452610506e-31
2.9628724963361 -1.57772181044202e-30
2.96531509526136 -2.76101316827354e-30
2.96775769418661 -3.15544362088405e-30
2.97020029311187 -3.15544362088405e-30
2.97264289203713 -1.97215226305253e-30
2.97508549096238 -1.57772181044202e-30
2.97752808988764 -3.54987407349455e-30
2.9799706888129 -3.15544362088405e-30
2.98241328773815 -2.36658271566304e-30
2.98485588666341 -1.97215226305253e-30
2.98729848558867 -1.57772181044202e-30
2.98974108451392 -1.97215226305253e-30
2.99218368343918 0
2.99462628236444 0
2.99706888128969 3.94430452610506e-31
2.99951148021495 7.88860905221012e-31
3.00195407914021 7.88860905221012e-31
3.00439667806546 7.88860905221012e-31
3.00683927699072 1.18329135783152e-30
3.00928187591597 7.88860905221012e-31
3.01172447484123 1.57772181044202e-30
3.01416707376649 1.57772181044202e-30
3.01660967269174 1.18329135783152e-30
3.019052271617 3.94430452610506e-31
3.02149487054226 3.94430452610506e-31
3.02393746946751 -1.18329135783152e-30
3.02638006839277 -3.94430452610506e-31
3.02882266731803 -7.88860905221012e-31
3.03126526624328 0
3.03370786516854 3.94430452610506e-31
3.0361504640938 -7.88860905221012e-31
3.03859306301905 -3.94430452610506e-31
3.04103566194431 -1.18329135783152e-30
3.04347826086957 -7.88860905221012e-31
3.04592085979482 -1.18329135783152e-30
3.04836345872008 -1.18329135783152e-30
3.05080605764533 -1.18329135783152e-30
3.05324865657059 -1.57772181044202e-30
3.05569125549585 -1.18329135783152e-30
3.0581338544211 -7.88860905221012e-31
3.06057645334636 -7.88860905221012e-31
3.06301905227162 0
3.06546165119687 -3.94430452610506e-31
3.06790425012213 0
3.07034684904739 3.94430452610506e-31
3.07278944797264 0
3.0752320468979 3.94430452610506e-31
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 3.94430452610506e-31
3.08744504152418 1.18329135783152e-30
3.08988764044944 3.94430452610506e-31
3.09233023937469 0
3.09477283829995 3.94430452610506e-31
3.09721543722521 3.94430452610506e-31
3.09965803615046 3.94430452610506e-31
3.10210063507572 0
3.10454323400098 -3.94430452610506e-31
3.10698583292623 0
3.10942843185149 -3.94430452610506e-31
3.11187103077675 -3.94430452610506e-31
3.114313629702 -7.88860905221012e-31
3.11675622862726 -7.88860905221012e-31
3.11919882755252 0
3.12164142647777 3.94430452610506e-31
3.12408402540303 7.88860905221012e-31
3.12652662432829 1.57772181044202e-30
3.12896922325354 7.88860905221012e-31
3.1314118221788 3.94430452610506e-31
3.13385442110405 0
3.13629702002931 0
3.13873961895457 -3.94430452610506e-31
3.14118221787982 -3.94430452610506e-31
3.14362481680508 0
3.14606741573034 0
3.14851001465559 -1.18329135783152e-30
3.15095261358085 -1.57772181044202e-30
3.15339521250611 -1.18329135783152e-30
3.15583781143136 -1.97215226305253e-30
3.15828041035662 -1.97215226305253e-30
3.16072300928188 -1.57772181044202e-30
3.16316560820713 -1.18329135783152e-30
3.16560820713239 -1.18329135783152e-30
3.16805080605765 -1.57772181044202e-30
3.1704934049829 -1.18329135783152e-30
3.17293600390816 -3.94430452610506e-31
3.17537860283341 -3.94430452610506e-31
3.17782120175867 0
3.18026380068393 -3.94430452610506e-31
3.18270639960918 3.94430452610506e-31
3.18514899853444 7.88860905221012e-31
3.1875915974597 -3.94430452610506e-31
3.19003419638495 0
3.19247679531021 -3.94430452610506e-31
3.19491939423547 3.94430452610506e-31
3.19736199316072 7.88860905221012e-31
3.19980459208598 7.88860905221012e-31
3.20224719101124 1.18329135783152e-30
3.20468978993649 1.97215226305253e-30
3.20713238886175 2.36658271566304e-30
3.20957498778701 1.97215226305253e-30
3.21201758671226 1.97215226305253e-30
3.21446018563752 1.97215226305253e-30
3.21690278456277 2.36658271566304e-30
3.21934538348803 2.76101316827354e-30
3.22178798241329 2.36658271566304e-30
3.22423058133854 3.54987407349455e-30
3.2266731802638 3.54987407349455e-30
3.22911577918906 3.94430452610506e-30
3.23155837811431 3.54987407349455e-30
3.23400097703957 3.15544362088405e-30
3.23644357596483 2.36658271566304e-30
3.23888617489008 7.88860905221012e-31
3.24132877381534 3.94430452610506e-31
3.2437713727406 7.88860905221012e-31
3.24621397166585 -3.94430452610506e-31
3.24865657059111 -3.94430452610506e-31
3.25109916951637 3.94430452610506e-31
3.25354176844162 7.88860905221012e-31
3.25598436736688 3.94430452610506e-31
3.25842696629213 3.94430452610506e-31
3.26086956521739 3.94430452610506e-31
3.26331216414265 0
3.2657547630679 0
3.26819736199316 -7.88860905221012e-31
3.27063996091842 0
3.27308255984367 0
3.27552515876893 3.94430452610506e-31
3.27796775769419 0
3.28041035661944 3.94430452610506e-31
3.2828529555447 -7.88860905221012e-31
3.28529555446996 -7.88860905221012e-31
3.28773815339521 -7.88860905221012e-31
3.29018075232047 -7.88860905221012e-31
3.29262335124573 -7.88860905221012e-31
3.29506595017098 3.94430452610506e-31
3.29750854909624 -3.94430452610506e-31
3.2999511480215 -1.18329135783152e-30
3.30239374694675 -1.57772181044202e-30
3.30483634587201 -1.97215226305253e-30
3.30727894479726 -1.57772181044202e-30
3.30972154372252 -1.97215226305253e-30
3.31216414264778 -2.76101316827354e-30
3.31460674157303 -3.15544362088405e-30
3.31704934049829 -3.15544362088405e-30
3.31949193942355 -2.76101316827354e-30
3.3219345383488 -3.54987407349455e-30
3.32437713727406 -3.15544362088405e-30
3.32681973619932 -2.76101316827354e-30
3.32926233512457 -3.94430452610506e-30
3.33170493404983 -3.94430452610506e-30
3.33414753297509 -3.54987407349455e-30
3.33659013190034 -3.15544362088405e-30
3.3390327308256 -2.76101316827354e-30
3.34147532975086 -2.76101316827354e-30
3.34391792867611 -2.36658271566304e-30
3.34636052760137 -1.57772181044202e-30
3.34880312652662 -1.18329135783152e-30
3.35124572545188 -1.18329135783152e-30
3.35368832437714 -7.88860905221012e-31
3.35613092330239 -1.18329135783152e-30
3.35857352222765 -1.18329135783152e-30
3.36101612115291 -3.94430452610506e-31
3.36345872007816 -1.18329135783152e-30
3.36590131900342 -7.88860905221012e-31
3.36834391792868 -1.18329135783152e-30
3.37078651685393 -1.57772181044202e-30
3.37322911577919 -2.36658271566304e-30
3.37567171470445 -2.36658271566304e-30
3.3781143136297 -1.57772181044202e-30
3.38055691255496 -7.88860905221012e-31
3.38299951148021 -3.94430452610506e-31
3.38544211040547 -1.18329135783152e-30
3.38788470933073 -7.88860905221012e-31
3.39032730825598 -3.94430452610506e-31
3.39276990718124 -7.88860905221012e-31
3.3952125061065 0
3.39765510503175 3.94430452610506e-31
3.40009770395701 1.18329135783152e-30
3.40254030288227 3.94430452610506e-31
3.40498290180752 0
3.40742550073278 -7.88860905221012e-31
3.40986809965804 -1.18329135783152e-30
3.41231069858329 -1.57772181044202e-30
3.41475329750855 -1.57772181044202e-30
3.41719589643381 -1.97215226305253e-30
3.41963849535906 -1.97215226305253e-30
3.42208109428432 -1.97215226305253e-30
3.42452369320957 -1.97215226305253e-30
3.42696629213483 -1.57772181044202e-30
3.42940889106009 -1.57772181044202e-30
3.43185148998534 -1.18329135783152e-30
3.4342940889106 -1.18329135783152e-30
3.43673668783586 -1.57772181044202e-30
3.43917928676111 -1.57772181044202e-30
3.44162188568637 -2.36658271566304e-30
3.44406448461163 -1.97215226305253e-30
3.44650708353688 -1.57772181044202e-30
3.44894968246214 -1.18329135783152e-30
3.4513922813874 -1.57772181044202e-30
3.45383488031265 -1.18329135783152e-30
3.45627747923791 -1.57772181044202e-30
3.45872007816317 -1.57772181044202e-30
3.46116267708842 -1.97215226305253e-30
3.46360527601368 -3.94430452610506e-31
3.46604787493894 -1.18329135783152e-30
3.46849047386419 -2.36658271566304e-30
3.47093307278945 -1.57772181044202e-30
3.4733756717147 -7.88860905221012e-31
3.47581827063996 -3.94430452610506e-31
3.47826086956522 -7.88860905221012e-31
3.48070346849047 3.94430452610506e-31
3.48314606741573 0
3.48558866634099 3.94430452610506e-31
3.48803126526624 1.57772181044202e-30
3.4904738641915 1.18329135783152e-30
3.49291646311676 1.57772181044202e-30
3.49535906204201 1.18329135783152e-30
3.49780166096727 1.18329135783152e-30
3.50024425989253 1.57772181044202e-30
3.50268685881778 1.97215226305253e-30
3.50512945774304 1.18329135783152e-30
3.5075720566683 1.57772181044202e-30
3.51001465559355 1.97215226305253e-30
3.51245725451881 1.57772181044202e-30
3.51489985344406 1.57772181044202e-30
3.51734245236932 1.18329135783152e-30
3.51978505129458 1.57772181044202e-30
3.52222765021983 1.18329135783152e-30
3.52467024914509 7.88860905221012e-31
3.52711284807035 7.88860905221012e-31
3.5295554469956 3.94430452610506e-31
3.53199804592086 7.88860905221012e-31
3.53444064484612 0
3.53688324377137 3.94430452610506e-31
3.53932584269663 7.88860905221012e-31
3.54176844162189 7.88860905221012e-31
3.54421104054714 1.18329135783152e-30
3.5466536394724 9.86076131526265e-31
3.54909623839766 1.18329135783152e-30
3.55153883732291 1.18329135783152e-30
3.55398143624817 1.18329135783152e-30
3.55642403517342 1.97215226305253e-31
3.55886663409868 -1.97215226305253e-31
3.56130923302394 -3.94430452610506e-31
3.56375183194919 -3.94430452610506e-31
3.56619443087445 -1.97215226305253e-31
3.56863702979971 -3.94430452610506e-31
3.57107962872496 1.97215226305253e-31
3.57352222765022 0
3.57596482657548 -5.91645678915759e-31
3.57840742550073 -3.94430452610506e-31
3.58085002442599 -1.97215226305253e-31
3.58329262335125 3.94430452610506e-31
3.5857352222765 0
3.58817782120176 0
3.59062042012701 -3.94430452610506e-31
3.59306301905227 3.94430452610506e-31
3.59550561797753 9.86076131526265e-31
3.59794821690278 9.86076131526265e-31
3.60039081582804 1.18329135783152e-30
3.6028334147533 1.38050658413677e-30
3.60527601367855 9.86076131526265e-31
3.60771861260381 3.94430452610506e-31
3.61016121152907 5.91645678915759e-31
3.61260381045432 0
3.61504640937958 -5.91645678915759e-31
3.61748900830484 -7.88860905221012e-31
3.61993160723009 -5.91645678915759e-31
3.62237420615535 -1.38050658413677e-30
3.62481680508061 -1.57772181044202e-30
3.62725940400586 -2.36658271566304e-30
3.62970200293112 -1.97215226305253e-30
3.63214460185638 -1.77493703674728e-30
3.63458720078163 -2.36658271566304e-30
3.63702979970689 -1.77493703674728e-30
3.63947239863214 -2.16936748935778e-30
3.6419149975574 -1.97215226305253e-30
3.64435759648266 -1.97215226305253e-30
3.64680019540791 -1.97215226305253e-30
3.64924279433317 -2.16936748935778e-30
3.65168539325843 -1.97215226305253e-30
3.65412799218368 -2.36658271566304e-30
3.65657059110894 -2.56379794196829e-30
3.6590131900342 -2.95822839457879e-30
3.66145578895945 -2.95822839457879e-30
3.66389838788471 -3.15544362088405e-30
3.66634098680997 -2.56379794196829e-30
3.66878358573522 -2.56379794196829e-30
3.67122618466048 -1.97215226305253e-30
3.67366878358574 -1.18329135783152e-30
3.67611138251099 -1.18329135783152e-30
3.67855398143625 -1.57772181044202e-30
3.68099658036151 -1.38050658413677e-30
3.68343917928676 -1.38050658413677e-30
3.68588177821202 -9.86076131526265e-31
3.68832437713727 -1.18329135783152e-30
3.69076697606253 -5.91645678915759e-31
3.69320957498779 -1.97215226305253e-31
3.69565217391304 0
3.6980947728383 9.86076131526265e-31
3.70053737176356 9.86076131526265e-31
3.70297997068881 1.18329135783152e-30
3.70542256961407 1.38050658413677e-30
3.70786516853933 1.18329135783152e-30
3.71030776746458 9.86076131526265e-31
3.71275036638984 1.77493703674728e-30
3.7151929653151 1.77493703674728e-30
3.71763556424035 1.57772181044202e-30
3.72007816316561 1.18329135783152e-30
3.72252076209086 1.38050658413677e-30
3.72496336101612 1.57772181044202e-30
3.72740595994138 1.38050658413677e-30
3.72984855886663 1.38050658413677e-30
3.73229115779189 9.86076131526265e-31
3.73473375671715 0
3.7371763556424 1.97215226305253e-31
3.73961895456766 0
3.74206155349292 3.94430452610506e-31
3.74450415241817 0
3.74694675134343 0
3.74938935026869 -1.97215226305253e-31
3.75183194919394 3.94430452610506e-31
3.7542745481192 1.97215226305253e-31
3.75671714704445 7.88860905221012e-31
3.75915974596971 1.77493703674728e-30
3.76160234489497 1.57772181044202e-30
3.76404494382022 9.86076131526265e-31
3.76648754274548 7.88860905221012e-31
3.76893014167074 7.88860905221012e-31
3.77137274059599 3.94430452610506e-31
3.77381533952125 1.57772181044202e-30
3.77625793844651 1.38050658413677e-30
3.77870053737176 9.86076131526265e-31
3.78114313629702 5.91645678915759e-31
3.78358573522228 1.18329135783152e-30
3.78602833414753 1.38050658413677e-30
3.78847093307279 1.18329135783152e-30
3.79091353199805 9.86076131526265e-31
3.7933561309233 1.18329135783152e-30
3.79579872984856 1.38050658413677e-30
3.79824132877382 9.86076131526265e-31
3.80068392769907 9.86076131526265e-31
3.80312652662433 3.94430452610506e-31
3.80556912554958 3.94430452610506e-31
3.80801172447484 5.91645678915759e-31
3.8104543234001 7.88860905221012e-31
3.81289692232535 1.18329135783152e-30
3.81533952125061 1.38050658413677e-30
3.81778212017587 1.77493703674728e-30
3.82022471910112 1.57772181044202e-30
3.82266731802638 1.97215226305253e-30
3.82510991695164 2.36658271566304e-30
3.82755251587689 2.56379794196829e-30
3.82999511480215 2.56379794196829e-30
3.83243771372741 3.15544362088405e-30
3.83488031265266 2.95822839457879e-30
3.83732291157792 2.16936748935778e-30
3.83976551050318 2.16936748935778e-30
3.84220810942843 1.77493703674728e-30
3.84465070835369 1.97215226305253e-30
3.84709330727895 1.77493703674728e-30
3.8495359062042 1.97215226305253e-30
3.85197850512946 1.18329135783152e-30
3.85442110405471 9.86076131526265e-31
3.85686370297997 3.94430452610506e-31
3.85930630190523 3.94430452610506e-31
3.86174890083048 5.91645678915759e-31
3.86419149975574 1.38050658413677e-30
3.866634098681 1.38050658413677e-30
3.86907669760625 1.77493703674728e-30
3.87151929653151 9.86076131526265e-31
3.87396189545677 5.91645678915759e-31
3.87640449438202 1.97215226305253e-31
3.87884709330728 -1.97215226305253e-31
3.88128969223254 1.97215226305253e-31
3.88373229115779 -1.97215226305253e-31
3.88617489008305 1.97215226305253e-31
3.8886174890083 0
3.89106008793356 -1.97215226305253e-31
3.89350268685882 9.86076131526265e-31
3.89594528578407 7.88860905221012e-31
3.89838788470933 1.38050658413677e-30
3.90083048363459 1.38050658413677e-30
3.90327308255984 1.97215226305253e-31
3.9057156814851 1.97215226305253e-31
3.90815828041036 1.97215226305253e-31
3.91060087933561 3.94430452610506e-31
3.91304347826087 5.91645678915759e-31
3.91548607718613 -1.97215226305253e-31
3.91792867611138 3.94430452610506e-31
3.92037127503664 3.94430452610506e-31
3.9228138739619 5.91645678915759e-31
3.92525647288715 1.18329135783152e-30
3.92769907181241 9.86076131526265e-31
3.93014167073767 9.86076131526265e-31
3.93258426966292 7.88860905221012e-31
3.93502686858818 1.97215226305253e-31
3.93746946751343 3.94430452610506e-31
3.93991206643869 1.97215226305253e-31
3.94235466536395 0
3.9447972642892 1.97215226305253e-31
3.94723986321446 0
3.94968246213972 0
3.95212506106497 -3.94430452610506e-31
3.95456765999023 -1.97215226305253e-31
3.95701025891549 -1.97215226305253e-31
3.95945285784074 0
3.961895456766 -1.97215226305253e-31
3.96433805569126 -3.94430452610506e-31
3.96678065461651 -1.97215226305253e-31
3.96922325354177 -7.88860905221012e-31
3.97166585246702 -9.86076131526265e-31
3.97410845139228 -9.86076131526265e-31
3.97655105031754 -1.57772181044202e-30
3.97899364924279 -1.38050658413677e-30
3.98143624816805 -1.57772181044202e-30
3.98387884709331 -1.77493703674728e-30
3.98632144601856 -2.16936748935778e-30
3.98876404494382 -2.16936748935778e-30
3.99120664386908 -2.36658271566304e-30
3.99364924279433 -2.16936748935778e-30
3.99609184171959 -2.16936748935778e-30
3.99853444064485 -1.57772181044202e-30
4.0009770395701 -1.38050658413677e-30
4.00341963849536 -1.18329135783152e-30
4.00586223742062 -7.88860905221012e-31
4.00830483634587 -1.18329135783152e-30
4.01074743527113 -9.86076131526265e-31
4.01319003419639 -7.88860905221012e-31
4.01563263312164 -9.86076131526265e-31
4.0180752320469 -9.86076131526265e-31
4.02051783097215 -9.86076131526265e-31
4.02296042989741 -1.38050658413677e-30
4.02540302882267 -9.86076131526265e-31
4.02784562774792 -1.18329135783152e-30
4.03028822667318 -1.18329135783152e-30
4.03273082559844 -9.86076131526265e-31
4.03517342452369 -9.86076131526265e-31
4.03761602344895 -9.86076131526265e-31
4.04005862237421 -7.88860905221012e-31
4.04250122129946 -9.86076131526265e-31
4.04494382022472 -1.97215226305253e-31
4.04738641914998 -3.94430452610506e-31
4.04982901807523 -3.94430452610506e-31
4.05227161700049 1.97215226305253e-31
4.05471421592575 5.91645678915759e-31
4.057156814851 1.97215226305253e-31
4.05959941377626 -1.97215226305253e-31
4.06204201270151 -7.88860905221012e-31
4.06448461162677 0
4.06692721055203 -3.94430452610506e-31
4.06936980947728 -3.94430452610506e-31
4.07181240840254 -7.88860905221012e-31
4.0742550073278 -5.91645678915759e-31
4.07669760625305 -3.94430452610506e-31
4.07914020517831 -5.91645678915759e-31
4.08158280410357 -1.97215226305253e-31
4.08402540302882 -1.97215226305253e-31
4.08646800195408 -5.91645678915759e-31
4.08891060087934 -1.97215226305253e-31
4.09135319980459 -3.94430452610506e-31
4.09379579872985 -5.91645678915759e-31
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 1.97215226305253e-31
4.10845139228139 3.94430452610506e-31
4.11089399120664 7.88860905221012e-31
4.1133365901319 5.91645678915759e-31
4.11577918905716 9.86076131526265e-31
4.11822178798241 3.94430452610506e-31
4.12066438690767 1.97215226305253e-31
4.12310698583293 5.91645678915759e-31
4.12554958475818 9.86076131526265e-31
4.12799218368344 9.86076131526265e-31
4.1304347826087 1.97215226305253e-30
4.13287738153395 2.36658271566304e-30
4.13531998045921 1.97215226305253e-30
4.13776257938447 1.97215226305253e-30
4.14020517830972 1.97215226305253e-30
4.14264777723498 2.36658271566304e-30
4.14509037616024 2.16936748935778e-30
4.14753297508549 2.16936748935778e-30
4.14997557401075 2.16936748935778e-30
4.152418172936 1.97215226305253e-30
4.15486077186126 1.77493703674728e-30
4.15730337078652 1.77493703674728e-30
4.15974596971177 1.57772181044202e-30
4.16218856863703 1.77493703674728e-30
4.16463116756229 1.57772181044202e-30
4.16707376648754 1.38050658413677e-30
4.1695163654128 1.97215226305253e-30
4.17195896433806 1.77493703674728e-30
4.17440156326331 1.57772181044202e-30
4.17684416218857 1.38050658413677e-30
4.17928676111382 1.38050658413677e-30
4.18172936003908 9.86076131526265e-31
4.18417195896434 9.86076131526265e-31
4.18661455788959 3.94430452610506e-31
4.18905715681485 -3.94430452610506e-31
4.19149975574011 -3.94430452610506e-31
4.19394235466536 -3.94430452610506e-31
4.19638495359062 -3.94430452610506e-31
4.19882755251588 -3.94430452610506e-31
4.20127015144113 -1.97215226305253e-31
4.20371275036639 1.97215226305253e-31
4.20615534929165 -1.97215226305253e-31
4.2085979482169 0
4.21104054714216 -9.86076131526265e-31
4.21348314606742 -1.38050658413677e-30
4.21592574499267 -1.57772181044202e-30
4.21836834391793 -1.57772181044202e-30
4.22081094284319 -2.36658271566304e-30
4.22325354176844 -2.56379794196829e-30
4.2256961406937 -1.97215226305253e-30
4.22813873961895 -2.56379794196829e-30
4.23058133854421 -2.36658271566304e-30
4.23302393746947 -2.16936748935778e-30
4.23546653639472 -1.97215226305253e-30
4.23790913531998 -1.57772181044202e-30
4.24035173424524 -1.57772181044202e-30
4.24279433317049 -1.38050658413677e-30
4.24523693209575 -9.86076131526265e-31
4.24767953102101 -1.38050658413677e-30
4.25012212994626 -9.86076131526265e-31
4.25256472887152 -1.18329135783152e-30
4.25500732779678 -9.86076131526265e-31
4.25744992672203 -9.86076131526265e-31
4.25989252564729 -1.18329135783152e-30
4.26233512457255 -9.86076131526265e-31
4.2647777234978 -1.38050658413677e-30
4.26722032242306 -1.38050658413677e-30
4.26966292134831 -1.38050658413677e-30
4.27210552027357 -7.88860905221012e-31
4.27454811919883 -3.94430452610506e-31
4.27699071812408 -1.97215226305253e-31
4.27943331704934 1.97215226305253e-31
4.2818759159746 3.94430452610506e-31
4.28431851489985 7.88860905221012e-31
4.28676111382511 1.38050658413677e-30
4.28920371275037 1.38050658413677e-30
4.29164631167562 1.77493703674728e-30
4.29408891060088 1.97215226305253e-30
4.29653150952614 1.97215226305253e-30
4.29897410845139 2.36658271566304e-30
4.30141670737665 1.77493703674728e-30
4.30385930630191 1.77493703674728e-30
4.30630190522716 1.57772181044202e-30
4.30874450415242 9.86076131526265e-31
4.31118710307767 9.86076131526265e-31
4.31362970200293 5.91645678915759e-31
4.31607230092819 3.94430452610506e-31
4.31851489985344 9.86076131526265e-31
4.3209574987787 1.18329135783152e-30
4.32340009770396 1.38050658413677e-30
4.32584269662921 9.86076131526265e-31
4.32828529555447 9.86076131526265e-31
4.33072789447973 1.18329135783152e-30
4.33317049340498 1.57772181044202e-30
4.33561309233024 1.97215226305253e-30
4.3380556912555 1.97215226305253e-30
4.34049829018075 1.77493703674728e-30
4.34294088910601 1.57772181044202e-30
4.34538348803127 1.38050658413677e-30
4.34782608695652 1.77493703674728e-30
4.35026868588178 1.38050658413677e-30
4.35271128480703 1.38050658413677e-30
4.35515388373229 9.86076131526265e-31
4.35759648265755 1.97215226305253e-31
4.3600390815828 0
4.36248168050806 0
4.36492427943332 1.97215226305253e-31
4.36736687835857 1.97215226305253e-31
4.36980947728383 0
4.37225207620909 0
4.37469467513434 -1.97215226305253e-31
4.3771372740596 -3.94430452610506e-31
4.37957987298486 -3.94430452610506e-31
4.38202247191011 -3.94430452610506e-31
4.38446507083537 -1.97215226305253e-31
4.38690766976063 1.97215226305253e-31
4.38935026868588 1.97215226305253e-31
4.39179286761114 3.94430452610506e-31
4.39423546653639 1.97215226305253e-31
4.39667806546165 1.97215226305253e-31
4.39912066438691 1.97215226305253e-31
4.40156326331216 0
4.40400586223742 1.97215226305253e-31
4.40644846116268 0
4.40889106008793 -1.97215226305253e-31
4.41133365901319 -5.91645678915759e-31
4.41377625793845 -3.94430452610506e-31
4.4162188568637 0
4.41866145578896 1.97215226305253e-31
4.42110405471422 0
4.42354665363947 1.97215226305253e-31
4.42598925256473 3.94430452610506e-31
4.42843185148999 3.94430452610506e-31
4.43087445041524 0
4.4333170493405 -3.94430452610506e-31
4.43575964826575 -3.94430452610506e-31
4.43820224719101 -3.94430452610506e-31
4.44064484611627 -7.88860905221012e-31
4.44308744504152 -7.88860905221012e-31
4.44553004396678 -7.88860905221012e-31
4.44797264289204 -1.18329135783152e-30
4.45041524181729 -1.18329135783152e-30
4.45285784074255 -1.38050658413677e-30
4.45530043966781 -1.18329135783152e-30
4.45774303859306 -9.86076131526265e-31
4.46018563751832 -5.91645678915759e-31
4.46262823644358 0
4.46507083536883 3.94430452610506e-31
4.46751343429409 5.91645678915759e-31
4.46995603321935 3.94430452610506e-31
4.4723986321446 0
4.47484123106986 3.94430452610506e-31
4.47728382999512 1.97215226305253e-31
4.47972642892037 3.94430452610506e-31
4.48216902784563 3.94430452610506e-31
4.48461162677088 5.91645678915759e-31
4.48705422569614 3.94430452610506e-31
4.4894968246214 1.97215226305253e-31
4.49193942354665 -1.97215226305253e-31
4.49438202247191 -3.94430452610506e-31
4.49682462139717 -5.91645678915759e-31
4.49926722032242 -3.94430452610506e-31
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 -5.91645678915759e-31
4.51148021494871 -1.97215226305253e-31
4.51392281387396 -5.91645678915759e-31
4.51636541279922 -3.94430452610506e-31
4.51880801172448 -5.91645678915759e-31
4.52125061064973 -5.91645678915759e-31
4.52369320957499 -3.94430452610506e-31
4.52613580850024 -3.94430452610506e-31
4.5285784074255 -7.88860905221012e-31
4.53102100635076 -5.91645678915759e-31
4.53346360527601 -9.86076131526265e-31
4.53590620420127 -1.18329135783152e-30
4.53834880312653 -9.86076131526265e-31
4.54079140205178 -9.86076131526265e-31
4.54323400097704 -1.18329135783152e-30
4.5456765999023 -1.38050658413677e-30
4.54811919882755 -1.38050658413677e-30
4.55056179775281 -9.86076131526265e-31
4.55300439667807 -5.91645678915759e-31
4.55544699560332 -3.94430452610506e-31
4.55788959452858 -5.91645678915759e-31
4.56033219345384 -3.94430452610506e-31
4.56277479237909 -5.91645678915759e-31
4.56521739130435 -1.97215226305253e-31
4.5676599902296 -1.97215226305253e-31
4.57010258915486 -3.94430452610506e-31
4.57254518808012 -5.91645678915759e-31
4.57498778700537 -3.94430452610506e-31
4.57743038593063 -5.91645678915759e-31
4.57987298485589 -7.88860905221012e-31
4.58231558378114 -5.91645678915759e-31
4.5847581827064 1.97215226305253e-31
4.58720078163166 7.88860905221012e-31
4.58964338055691 7.88860905221012e-31
4.59208597948217 7.88860905221012e-31
4.59452857840743 7.88860905221012e-31
4.59697117733268 1.57772181044202e-30
4.59941377625794 1.18329135783152e-30
4.60185637518319 1.57772181044202e-30
4.60429897410845 1.18329135783152e-30
4.60674157303371 1.18329135783152e-30
4.60918417195896 1.57772181044202e-30
4.61162677088422 1.97215226305253e-30
4.61406936980948 2.36658271566304e-30
4.61651196873473 1.97215226305253e-30
4.61895456765999 1.77493703674728e-30
4.62139716658525 2.16936748935778e-30
4.6238397655105 2.36658271566304e-30
4.62628236443576 2.36658271566304e-30
4.62872496336102 2.16936748935778e-30
4.63116756228627 2.16936748935778e-30
4.63361016121153 2.16936748935778e-30
4.63605276013679 2.76101316827354e-30
4.63849535906204 2.56379794196829e-30
4.6409379579873 2.36658271566304e-30
4.64338055691255 2.56379794196829e-30
4.64582315583781 2.76101316827354e-30
4.64826575476307 2.56379794196829e-30
4.65070835368832 2.56379794196829e-30
4.65315095261358 2.26797510251041e-30
4.65559355153884 2.16936748935778e-30
4.65803615046409 2.07075987620516e-30
4.66047874938935 1.67632942359465e-30
4.66292134831461 1.38050658413677e-30
4.66536394723986 9.86076131526265e-31
4.66780654616512 7.88860905221012e-31
4.67024914509038 6.90253292068385e-31
4.67269174401563 7.88860905221012e-31
4.67513434294089 1.08468374467889e-30
4.67757694186615 8.87468518373638e-31
4.6800195407914 8.38164711797325e-31
4.68246213971666 5.42341872339446e-31
4.68490473864192 4.43734259186819e-31
4.68734733756717 2.95822839457879e-31
4.68978993649243 3.94430452610506e-31
4.69223253541769 5.91645678915759e-31
4.69467513434294 5.42341872339446e-31
4.6971177332682 6.40949485492072e-31
4.69956033219345 6.65601388780229e-31
4.70200293111871 6.16297582203915e-31
4.70444553004397 5.17689969051289e-31
4.70688812896922 3.45126646034193e-31
4.70933072789448 2.95822839457879e-31
4.71177332681974 3.20474742746036e-31
4.71421592574499 4.68386162474976e-31
4.71665852467025 6.40949485492072e-31
4.71910112359551 7.88860905221012e-31
4.72154372252076 8.87468518373638e-31
4.72398632144602 1.01072803481442e-30
4.72642892037128 1.1339875512552e-30
4.72887151929653 1.40515848742493e-30
4.73131411822179 1.62702561701834e-30
4.73375671714704 1.89819655318806e-30
4.7361993160723 2.09541177949331e-30
4.73864191499756 2.29262700579857e-30
4.74108451392281 2.46519032881566e-30
4.74352711284807 2.6131017485446e-30
4.74596971177333 2.71170936169723e-30
4.74841231069858 2.68705745840907e-30
4.75085490962384 2.68705745840907e-30
4.7532975085491 2.6131017485446e-30
4.75574010747435 2.48984223210382e-30
4.75818270639961 2.44053842552751e-30
4.76062530532487 2.31727890908672e-30
4.76306790425012 2.31727890908672e-30
4.76551050317538 2.24332319922225e-30
4.76795310210063 2.26797510251041e-30
4.77039570102589 2.28030105415449e-30
4.77283829995115 2.36658271566304e-30
4.7752808988764 2.40356057059527e-30
4.77772349780166 2.53914603868013e-30
4.78016609672692 2.40356057059527e-30
4.78260869565217 2.30495295744264e-30
4.78505129457743 1.68865537523873e-30
4.78749389350269 1.09700969632297e-30
4.78993649242794 -5.30015920695367e-31
4.7923790913532 -1.7626110851032e-30
4.79482169027846 -4.33873497871556e-30
4.79726428920371 -5.16457373886881e-30
4.79970688812897 -7.17370385685358e-30
4.80214948705423 -4.2031495106307e-30
4.80459208597948 -1.94750035976437e-30
4.80703468490474 9.9470429767712e-30
4.80947728383 2.00666492765595e-29
4.81191988275525 4.35352612068846e-29
4.81436248168051 5.78580170173036e-29
4.81680508060576 8.26208538702569e-29
4.81924767953102 7.86272455375755e-29
4.82169027845628 6.93334779979405e-29
4.82413287738153 6.77927340424307e-31
4.82657547630679 -9.95936892841527e-29
4.82901807523205 -2.76015035165846e-28
4.8314606741573 -4.98966848503934e-28
4.83390327308256 -7.33739249468694e-28
4.83634587200782 -9.78249152232275e-28
4.83878847093307 -9.80011763317378e-28
4.84123106985833 -8.91610038126049e-28
4.84367366878359 -2.48244666111737e-29
4.84611626770884 9.49048972787454e-28
4.8485588666341 3.44811101672104e-27
4.85100146555936 5.4949338948334e-27
4.85344406448461 9.61599256751454e-27
4.85588666340987 1.12248127539546e-26
4.85832926233512 1.45034357725937e-26
4.86077186126038 1.07822063193432e-26
4.86321446018564 6.78251512952546e-27
4.86565705911089 -1.05515538677155e-26
4.86809965803615 -3.08193472676668e-26
4.87054225696141 -6.7642770351753e-26
4.87298485588666 -1.07099059847845e-25
4.87542745481192 -1.50649318656393e-25
4.87787005373718 -1.88017987915175e-25
4.88031265266243 -1.81107888400925e-25
4.88275525158769 -1.51235483909059e-25
4.88519785051295 2.55462766505669e-26
4.8876404494382 2.23659337599526e-25
4.89008304836346 7.16405964710126e-25
4.89252564728872 1.13019599569966e-24
4.89496824621397 1.95459340413441e-24
4.89741084513923 2.35705808574541e-24
4.89985344406448 3.07749113395436e-24
4.90229604298974 2.65624455318448e-24
4.904738641915 2.00236282444255e-24
4.90718124084025 -7.54926682987478e-25
4.90962383976551 -4.92125287934914e-24
4.91206643869077 -1.14711132994247e-23
4.91450903761602 -2.10221758509106e-23
4.91695163654128 -3.0180209881763e-23
4.91939423546654 -4.34786012917708e-23
4.92183683439179 -4.65194259535454e-23
4.92427943331705 -5.30427621703874e-23
4.92672203224231 -2.83046587836146e-23
4.92916463116756 -4.07990947005417e-24
4.93160723009282 8.20251813271606e-23
4.93404982901808 1.69904853405949e-22
4.93649242794333 3.41469876963126e-22
4.93893502686859 5.07447374398911e-22
4.94137762579384 7.19299007842139e-22
4.9438202247191 8.96680276808805e-22
4.94626282364436 9.30171952754556e-22
4.94870542256961 8.82335647786436e-22
4.95114802149487 2.38191937512895e-22
4.95359062042013 -4.90411159110552e-22
4.95603321934538 -2.55969863595394e-21
4.95847581827064 -4.49353366142732e-21
4.9609184171959 -8.52676829895435e-21
4.96336101612115 -1.16640996595386e-20
4.96580361504641 -1.67328809468743e-20
4.96824621397167 -1.93060557154147e-20
4.97068881289692 -2.07695458009458e-20
4.97313141182218 -1.7571574094433e-20
4.97557401074743 -4.53330726769159e-21
4.97801660967269 1.39348854231026e-20
4.98045920859795 5.87851499464077e-20
4.9829018075232 1.03347341710438e-19
4.98534440644846 1.95678846216772e-19
4.98778700537372 2.66870700460237e-19
4.99022960429897 3.95647632937133e-19
4.99267220322423 4.58718667444762e-19
4.99511480214949 5.36663179443397e-19
4.99755740107474 4.84335682152717e-19
5 2.80332722595445e-19
};
\addlegendentry{numeric}

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}

\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-subcritical-dissipation-vary.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1},width=0.50*\textwidth]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={$\alpha=0$},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.339011017504905, ymax=1.35366221751675,
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25},
ytick style={color=black},
ylabel={$h$ (m)},
xlabel={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -0.000682954136434618
0.00244259892525647 -0.000798609123638613
0.00488519785051295 0.000987888430648032
0.00732779677576942 0.000576219778274748
0.00977039570102589 -0.00128099377312231
0.0122129946262824 -0.000369046595276562
0.0146555935515388 0.0015646552374064
0.0170981924767953 0.000181419920223641
0.0195407914020518 -0.00184085165779722
0.0219833903273083 -1.74277546811914e-05
0.0244259892525647 0.00211105660229809
0.0268685881778212 -0.000119058005052821
0.0293111871030777 -0.00237614778341544
0.0317537860283341 0.000224373398104884
0.0341963849535906 0.00263632476529444
0.0366389838788471 -0.000295074890728476
0.0390815828041036 -0.00289103563673121
0.04152418172936 0.000327974715028138
0.0439667806546165 0.00313891421608874
0.046409379579873 -0.000320200760333305
0.0488519785051295 -0.00337773031128172
0.0512945774303859 0.000269282123856156
0.0537371763556424 0.00360435654458555
0.0561797752808989 -0.000173260662873774
0.0586223742061554 -0.00381475622797971
0.0610649731314118 3.082791484798e-05
0.0635075720566683 0.00400399768814733
0.0659501709819248 0.000158514475789033
0.0683927699071812 -0.00416630122591757
0.0708353688324377 -0.00039427419741043
0.0732779677576942 0.00429512547180402
0.0757205666829507 0.000674772766020783
0.0781631656082071 -0.00438330017067114
0.0806057645334636 -0.000996942381206842
0.0830483634587201 0.0044232122821761
0.0854909623839765 0.00135612484287931
0.087933561309233 -0.00440705159448386
0.0903761602344895 -0.0017458848371394
0.092818759159746 0.0043271206838559
0.0952613580850024 0.0021578526216355
0.0977039570102589 -0.00417621187848994
0.100146555935515 -0.0025816138248676
0.102589154860772 0.00394805077933372
0.105031753786028 0.00300466651382103
0.107474352711285 -0.00363780175547494
0.109916951636541 -0.00341246761443617
0.112359550561798 0.0032426256149492
0.114802149487054 0.00378859186453178
0.117244748412311 -0.00276227336532473
0.119687347337567 -0.00411502635981401
0.122129946262824 0.00219969272726413
0.12457254518808 0.00437262199915097
0.127015144113337 -0.00156161607041183
0.129457743038593 -0.0045417193042413
0.13190034196385 0.000859090071717424
0.134342940889106 0.00460295975225291
0.136785539814362 -0.000107899186543716
0.139228138739619 -0.00453828454555963
0.141670737664875 -0.000671172308472591
0.144113336590132 0.00433211039274347
0.146555935515388 0.00145230048800801
0.148998534440645 -0.00397265631438353
0.151441133365901 -0.0022048676329749
0.153883732291158 0.00345337690290877
0.156326331216414 0.00289405582907909
0.158768930141671 -0.00277443638958688
0.161211529066927 -0.00348184359018176
0.163654127992184 0.00194413526133863
0.16609672691744 0.00392844737383621
0.168539325842697 -0.000980178476442372
0.170981924767953 -0.00419422871970785
0.17342452369321 -8.93464616329049e-05
0.175867122618466 0.00424205813881754
0.178309721543723 0.0012254296764112
0.180752320468979 -0.00404008862557063
0.183194919394235 -0.00237819437942301
0.185637518319492 0.00356484535552621
0.188080117244748 0.00348770283840106
0.190522716170005 -0.00280448539195612
0.192965315095261 -0.0044856520378496
0.195407914020518 0.00176202490874059
0.197850512945774 0.00529806475476815
0.200293111871031 -0.00045827578462577
0.202735710796287 -0.00584902832806929
0.205178309721544 -0.00106581589657421
0.2076209086468 0.00606545862380765
0.210063507572057 0.00274777289892139
0.212506106497313 -0.00588277104352382
0.21494870542257 -0.00450348955491012
0.217391304347826 0.00525122676328732
0.219833903273083 0.00622877710769757
0.222276502198339 -0.00414259657785176
0.224719101123595 -0.00780284153549271
0.227161700048852 0.00255665598652453
0.229604298974108 0.00909388603233899
0.232046897899365 -0.000526906228138148
0.234489496824621 -0.00996688417419274
0.236932095749878 -0.00187517718658036
0.239374694675134 0.0102933756061613
0.241817293600391 0.00453811589634614
0.244259892525647 -0.00996290002439499
0.246702491450904 -0.00731135296596186
0.24914509037616 0.00889542052700483
0.251587689301417 0.0100097665284308
0.254030288226673 -0.00705381518211548
0.25647288715193 -0.0124222166140762
0.258915486077186 0.00445526494996711
0.261358085002443 0.0143242726182446
0.263800683927699 -0.00118017285530598
0.266243282852956 -0.0154948719468708
0.268685881778212 -0.00262284596190719
0.271128480703468 0.0157361798297448
0.273571079628725 0.00673731981964293
0.276013678553981 -0.014895389238456
0.278456277479238 -0.0108858187536878
0.280898876404494 0.0128866686613735
0.283341475329751 0.0147441724917784
0.285784074255007 -0.00971100062563293
0.288226673180264 -0.0179631583058597
0.29066927210552 0.00547133388346944
0.293111871030777 0.0201969950007365
0.295554469956033 -0.000380380565542507
0.29799706888129 -0.0211370299968243
0.300439667806546 -0.00524139580764837
0.302882266731803 0.0205480082758733
0.305324865657059 0.0109794759112841
0.307767464582316 -0.0183033848552101
0.310210063507572 -0.016351568702175
0.312652662432829 0.0144154327003682
0.315095261358085 0.0208460535033047
0.317537860283341 -0.00905556424297416
0.319980459208598 -0.0239705333031115
0.322423058133854 0.0025604773368468
0.324865657059111 0.0253067074247581
0.327308255984367 0.0045794286632401
0.329750854909624 -0.0245661142217523
0.33219345383488 -0.0117513922789544
0.334636052760137 0.0216399904134556
0.337078651685393 0.0182712285263687
0.33952125061065 -0.0166358304613432
0.341963849535906 -0.0234510310214211
0.344406448461163 0.00989347474615587
0.346849047386419 0.0266779035270084
0.349291646311676 -0.00197490618902987
0.351734245236932 -0.0274952627506344
0.354176844162189 -0.0063755376545115
0.356619443087445 0.025676177583784
0.359062042012701 0.0143002312646083
0.361504640937958 -0.0212772758322468
0.363947239863214 -0.0209219458462917
0.366389838788471 0.0146623926281913
0.368832437713727 0.025452910435483
0.371275036638984 -0.00648763356393873
0.37371763556424 -0.0273059128952745
0.376160234489497 -0.00235609436794746
0.378602833414753 0.0261913091922082
0.38104543234001 0.0108410746611228
0.383488031265266 -0.0221831062221306
0.385930630190523 -0.0179324258404189
0.388373229115779 0.0157392850374784
0.390815828041036 0.0227337757128342
0.393258426966292 -0.00766650153450699
0.395701025891549 -0.024627947900524
0.398143624816805 -0.000972993582529133
0.400586223742062 0.0233889120376047
0.403028822667318 0.00900475679640504
0.405471421592574 -0.0192422915867137
0.407914020517831 -0.0153182913429127
0.410356619443087 0.0128571741723435
0.412799218368344 0.0190495563935797
0.4152418172936 -0.00526172629527023
0.417684416218857 -0.0197380638456487
0.420127015144113 -0.0023118371120111
0.42256961406937 0.0174265523188671
0.425012212994626 0.00863298617699482
0.427454811919883 -0.0126773380545797
0.429897410845139 -0.0126963352127712
0.432340009770396 0.00649195109905031
0.434782608695652 0.0139212129636886
0.437225207620909 -0.000138242569378514
0.439667806546165 -0.0122842711466199
0.442110405471422 -0.0050909777775229
0.444553004396678 0.0083495876669994
0.446995603321934 0.00814548249488414
0.449438202247191 -0.00317740110454761
0.451880801172447 -0.00845692775043734
0.454323400097704 -0.00188349292276472
0.45676599902296 0.00609351987611819
0.459208597948217 0.00548763970787803
0.461651196873473 -0.00178435446884277
0.46409379579873 -0.00661271939761678
0.466536394723986 -0.00320887755375893
0.468978993649243 0.00483556872562812
0.471421592574499 0.00736219526259742
0.473864191499756 -0.000492168555487755
0.476306790425012 -0.00925481401685539
0.478749389350269 -0.00533348220126862
0.481191988275525 0.00795198804146273
0.483634587200782 0.0110125431548536
0.486077186126038 -0.00331062145372283
0.488519785051295 -0.0147418565803631
0.490962383976551 -0.00388224385073522
0.493404982901808 0.0150097204197493
0.495847581827064 0.0119987721492611
0.49829018075232 -0.0110480106070802
0.500732779677577 -0.0188975675398013
0.503175378602833 0.00314766334298288
0.50561797752809 0.0224363806950369
0.508060576453346 0.0072684755919209
0.510503175378603 -0.0210586370783392
0.512945774303859 -0.0178720074452756
0.515388373229116 0.0143035032656758
0.517830972154372 0.0259370041520995
0.520273571079629 -0.0030862515013215
0.522716170004885 -0.0290299527902596
0.525158768930142 -0.0103638597447168
0.527601367855398 0.0257140585123589
0.530043966780655 0.0229407165115817
0.532486565705911 -0.0160697569853359
0.534929164631168 -0.0314023921315143
0.537371763556424 0.00185611648733826
0.539814362481681 0.0332449778970949
0.542256961406937 0.0137829815656575
0.544699560332193 -0.0274729729692691
0.54714215925745 -0.0270425252790861
0.549584758182706 0.0150263853807874
0.552027357107963 0.0344511916071509
0.554469956033219 0.00130530440123403
0.556912554958476 -0.0338734677347199
0.559355153883732 -0.017517940353467
0.561797752808989 0.0252170895263236
0.564240351734245 0.0294457563158324
0.566682950659502 -0.0105965088344187
0.569125549584758 -0.0339533203389571
0.571568148510015 -0.00615551669674211
0.574010747435271 0.0299077272081882
0.576453346360528 0.0205388642934915
0.578895945285784 -0.0186009660615085
0.581338544211041 -0.0287151854459747
0.583781143136297 0.00343619742347273
0.586223742061553 0.0287059875787388
0.58866634098681 0.0110812983281559
0.591108939912066 -0.0210503356533205
0.593551538837323 -0.02076508059961
0.595994137762579 0.00865676229429955
0.598436736687836 0.0231237354910481
0.600879335613092 0.00415873888410865
0.603321934538349 -0.018205589965635
0.605764533463605 -0.0131643437137278
0.608207132388862 0.00857079724890153
0.610649731314118 0.015726612145399
0.613092330239375 0.00165883356142322
0.615534929164631 -0.0117825633157285
0.617977528089888 -0.00837579935700278
0.620420127015144 0.0038586082897163
0.622862725940401 0.00911973019299405
0.625305324865657 0.00394002905925076
0.627747923790914 -0.00411898667679583
0.63019052271617 -0.00763925082998556
0.632633121641426 -0.00373277176224797
0.635075720566683 0.0051534648363719
0.637518319491939 0.0100465451046073
0.639960918417196 0.00265168490038969
0.642403517342452 -0.0108591740014122
0.644846116267709 -0.0121196072273059
0.647288715192965 0.00454095611427857
0.649731314118222 0.0182441360671194
0.652173913043478 0.00716054142627213
0.654616511968735 -0.0168909914889652
0.657059110893991 -0.019511791095006
0.659501709819248 0.00688573845230161
0.661944308744504 0.0266175278409361
0.664386907669761 0.00900332931149433
0.666829506595017 -0.0240228302956814
0.669272105520274 -0.0247817848127164
0.67171470444553 0.0109934222923268
0.674157303370786 0.033534879571385
0.676599902296043 0.00862350000028836
0.679042501221299 -0.0304591439987414
0.681485100146556 -0.0275400196283366
0.683927699071812 0.0153026839786256
0.686370297997069 0.0378894758720854
0.688812896922325 0.00699574069410241
0.691255495847582 -0.0346811779857414
0.693698094772838 -0.0279789267252752
0.696140693698095 0.018297966544768
0.698583292623351 0.0391258041298197
0.701025891548608 0.00524019435829168
0.703468490473864 -0.0356428533435983
0.705911089399121 -0.0265921281880714
0.708353688324377 0.0188245140415967
0.710796287249634 0.0371202526434675
0.71323888617489 0.0042704790071571
0.715681485100147 -0.0328275065130494
0.718124084025403 -0.0238777972053176
0.72056668295066 0.0162838845265711
0.723009281875916 0.0320109491847287
0.725451880801173 0.00453836876849541
0.727894479726429 -0.0262262453100389
0.730337078651685 -0.0201135372024747
0.732779677576942 0.0107249201730743
0.735222276502198 0.0240643090501353
0.737664875427455 0.00590470213640349
0.740107474352711 -0.0163011541046071
0.742550073277968 -0.0152605843503586
0.744992672203224 0.0028544023489846
0.747435271128481 0.0136384479576659
0.749877870053737 0.00764851341151775
0.752320468978994 -0.00397237595887665
0.75476306790425 -0.00902606571127955
0.757205666829507 -0.00602296000233158
0.759648265754763 0.00126372324360127
0.76209086468002 0.00862178826461951
0.764533463605276 0.00937352804964083
0.766976062530533 -0.00108261644697695
0.769418661455789 -0.0141524450327014
0.771861260381045 -0.0121876472763788
0.774303859306302 0.00755377619107274
0.776746458231558 0.0219041824403904
0.779189057156815 0.00859208037188578
0.781631656082071 -0.0196041894827756
0.784074255007328 -0.0253240353364955
0.786516853932584 0.00348985810259619
0.788959452857841 0.0314792308684491
0.791402051783097 0.0193436527340126
0.793844650708354 -0.0207095732690217
0.79628724963361 -0.036178121250332
0.798729848558867 -0.00369875909654606
0.801172447484123 0.0359999695888603
0.80361504640938 0.029585324662161
0.806057645334636 -0.0166427386283209
0.808500244259893 -0.0424217230825708
0.810942843185149 -0.012878090101793
0.813385442110406 0.0340136145603508
0.815828041035662 0.0368524657766003
0.818270639960918 -0.00802581583968322
0.820713238886175 -0.041959485958546
0.823155837811431 -0.0215167891607152
0.825598436736688 0.0254869165628622
0.828041035661944 0.0383468856507954
0.830483634587201 0.00270003109295788
0.832926233512457 -0.0338691337370116
0.835368832437714 -0.0261158566982845
0.83781143136297 0.012473242018081
0.840254030288227 0.0320161507691672
0.842696629213483 0.0114932567488279
0.84513922813874 -0.0194144695927117
0.847581827063996 -0.0233574678349604
0.850024425989253 -0.000780758977130944
0.852467024914509 0.0179293237822348
0.854909623839765 0.0138190345510073
0.857352222765022 -0.00258655376472335
0.859794821690278 -0.0118144092775103
0.862237420615535 -0.00876182333700729
0.864680019540791 -0.000663441684008079
0.867122618466048 0.00661866935667556
0.869565217391304 0.0104952769515073
0.872007816316561 0.00642341679545885
0.874450415241817 -0.00681146481652936
0.876893014167074 -0.0174611409461335
0.87933561309233 -0.00948401559667431
0.881778212017587 0.0137263659369856
0.884220810942843 0.0252826972778212
0.8866634098681 0.00610546931866292
0.889106008793356 -0.0251314864173026
0.891548607718613 -0.029006551147396
0.893991206643869 0.00430326247649825
0.896433805569126 0.0364464443156847
0.898876404494382 0.025415906805883
0.901319003419638 -0.0190456883934623
0.903761602344895 -0.0429007719444387
0.906204201270151 -0.0143999345152496
0.908646800195408 0.0334405531590659
0.911089399120664 0.0416095541255731
0.913531998045921 -0.00110831296537817
0.915974596971177 -0.0428673344409948
0.918417195896434 -0.0327025724900974
0.92085979482169 0.0164537187807042
0.923302393746947 0.0446327737906144
0.925744992672203 0.0191402577022104
0.92818759159746 -0.0271740335842576
0.930630190522716 -0.0389235380793628
0.933072789447973 -0.0054252184883432
0.935515388373229 0.0306866613283988
0.937957987298486 0.0285650453314219
0.940400586223742 -0.00417244365963918
0.942843185148998 -0.0271185675818642
0.945285784074255 -0.017805389920076
0.947728382999511 0.00714888908589361
0.950170981924768 0.0190581930638317
0.952613580850024 0.010684990627525
0.955056179775281 -0.00351640974582464
0.957498778700537 -0.0104392428467117
0.959941377625794 -0.00963312304389286
0.96238397655105 -0.00441454780194229
0.964826575476307 0.00505509766993886
0.967269174401563 0.0147656942321369
0.96971177332682 0.0130334179994406
0.972154372252076 -0.00526744124483799
0.974596971177333 -0.0240471541848106
0.977039570102589 -0.0187717992198007
0.979482169027846 0.01132858312657
0.981924767953102 0.0341590254310006
0.984367366878359 0.0192961601571314
0.986809965803615 -0.0214706046542817
0.989252564728871 -0.0417012365741511
0.991695163654128 -0.0141759979140538
0.994137762579384 0.0326386134137703
0.996580361504641 0.0442955241565711
0.999022960429897 0.00487678216151811
1.00146555935515 -0.0415541872588002
1.00390815828041 -0.0412531329654762
1.00635075720567 0.00583613929930692
1.00879335613092 0.0457359371969773
1.01123595505618 0.033654618302505
1.01367855398144 -0.0148257969307461
1.01612115290669 -0.0441719199247209
1.01856375183195 -0.0238918611231255
1.02100635075721 0.0195242493702827
1.02344894968246 0.0374887862240816
1.02589154860772 0.0148755660395097
1.02833414753298 -0.0186101123231222
1.03077674645823 -0.0276338170725009
1.03321934538349 -0.00917830038726554
1.03566194430874 0.0122653796066085
1.038104543234 0.0172232731368894
1.04054714215926 0.00836016408281274
1.04298974108451 -0.00199686186937718
1.04543234000977 -0.00878025322095127
1.04787493893503 -0.0126353499528889
1.05031753786028 -0.00987037405112009
1.05276013678554 0.00408073384354415
1.0552027357108 0.0209210765102398
1.05764533463605 0.020849131179319
1.06008793356131 -0.00376346347216286
1.06253053248657 -0.0312033797976705
1.06497313141182 -0.0289066874718314
1.06741573033708 0.0072666017238102
1.06985832926234 0.0410839253349732
1.07230092818759 0.0328933503829523
1.07474352711285 -0.0130619692931161
1.0771861260381 -0.0483494648275657
1.07962872496336 -0.0327053171712715
1.08207132388862 0.0190901169492979
1.08451392281387 0.0514268703989007
1.08695652173913 0.029181232017131
1.08939912066439 -0.0232681414628345
1.09184171958964 -0.0496374566782532
1.0942843185149 -0.0237946867025038
1.09672691744016 0.0239473293946099
1.09916951636541 0.0432259752843287
1.10161211529067 0.0182414030108098
1.10405471421593 -0.02023028603624
1.10649731314118 -0.0331951857274406
1.10893991206644 -0.0140269814340419
1.1113825109917 0.0121036071684309
1.11382510991695 0.0210145813344297
1.11626770884221 0.0121435658583545
1.11871030776746 -0.000388656488569333
1.12115290669272 -0.00828684009579825
1.12359550561798 -0.0128908112630705
1.12603810454323 -0.0134508906453085
1.12848070346849 -0.00355068449362259
1.13092330239375 0.0158586339909774
1.133365901319 0.0275860141676286
1.13580850024426 0.0134338186841001
1.13825109916952 -0.020055335906866
1.14069369809477 -0.0401217369259893
1.14313629702003 -0.0207625400409885
1.14557889594529 0.024140631987306
1.14802149487054 0.049366940986945
1.1504640937958 0.0253783452832132
1.15290669272106 -0.0267110789275183
1.15534929164631 -0.0540407259411303
1.15779189057157 -0.0274550759750056
1.16023448949682 0.0265845173256855
1.16267708842208 0.0534015611546221
1.16511968734734 0.0273448513876875
1.16756228627259 -0.0230375302836962
1.17000488519785 -0.0473025507530933
1.17244748412311 -0.0254250452023271
1.17489008304836 0.0159619971414159
1.17733268197362 0.0361867668300946
1.17977528089888 0.0219869887691735
1.18221787982413 -0.00592038444315809
1.18466047874939 -0.0210395613759921
1.18710307767465 -0.0171942443219787
1.1895456765999 -0.0059076080029121
1.19198827552516 0.00331083277458361
1.19443087445042 0.0111204260022655
1.19687347337567 0.0178827363497296
1.19931607230093 0.0151881229834554
1.20175867122618 -0.00385645270541542
1.20420127015144 -0.0281530543300286
1.2066438690767 -0.032417683075467
1.20908646800195 -0.00434227033722483
1.21152906692721 0.0349636525904984
1.21397166585247 0.0462832455655843
1.21641426477772 0.012913778602427
1.21885686370298 -0.0369910658176983
1.22129946262824 -0.0548580431009876
1.22374206155349 -0.0209058811953495
1.22618466047875 0.0336517632178476
1.22862725940401 0.0566540127720469
1.23106985832926 0.0270016675581617
1.23351245725452 -0.0253238650707874
1.23595505617978 -0.0509192104236759
1.23839765510503 -0.0296886758293641
1.24084025403029 0.0134176157372909
1.24328285295554 0.0379138863227016
1.2457254518808 0.0275749826063171
1.24816805080606 -0.000239218218237969
1.25061064973131 -0.0190917540882473
1.25305324865657 -0.01981150687661
1.25549584758183 -0.011379877238588
1.25793844650708 -0.00290135880913121
1.26038104543234 0.00653034121827837
1.2628236443576 0.0186676022913964
1.26526624328285 0.0244904383946748
1.26770884220811 0.0108330664378496
1.27015144113337 -0.0196233884265664
1.27259404005862 -0.0417329290796597
1.27503663898388 -0.0294829187670257
1.27747923790914 0.0137012442036168
1.27992183683439 0.0511390394658671
1.28236443575965 0.0455937324247631
1.2848070346849 -0.00225554576484384
1.28724963361016 -0.0506084730109559
1.28969223253542 -0.0550692089991041
1.29213483146067 -0.0114631599257424
1.29457743038593 0.0402407510935597
1.29702002931119 0.0546360359234942
1.29946262823644 0.0229059261872919
1.3019052271617 -0.0227182414221517
1.30434782608696 -0.0430203225172509
1.30679042501221 -0.0274073231018243
1.30923302393747 0.00299115688793156
1.31167562286273 0.0218222796300853
1.31411822178798 0.0217253133082088
1.31656082071324 0.0128557157724035
1.3190034196385 0.00433177290409225
1.32144601856375 -0.0054919956648414
1.32388861748901 -0.0194086268097273
1.32633121641426 -0.0286595510288401
1.32877381533952 -0.0180031460769035
1.33121641426478 0.0139359083820792
1.33365901319003 0.0441131942946281
1.33610161211529 0.042215799683045
1.33854421104055 0.00211879607928268
1.3409868099658 -0.0458594519405838
1.34342940889106 -0.0591395212282571
1.34587200781632 -0.0229255945125028
1.34831460674157 0.033506654134428
1.35075720566683 0.0621564180786781
1.35319980459209 0.0398102858337729
1.35564240351734 -0.0120473768393019
1.3580850024426 -0.0490161992124671
1.36052760136786 -0.0443831812827617
1.36297020029311 -0.00928110206526271
1.36541279921837 0.0236307080178676
1.36785539814362 0.0322808354207083
1.37029799706888 0.0202936165088364
1.37274059599414 0.00450233851666362
1.37518319491939 -0.00591750452021468
1.37762579384465 -0.0143428879844585
1.38006839276991 -0.0236405535157755
1.38251099169516 -0.0253870325556033
1.38495359062042 -0.00790393505926139
1.38739618954568 0.0249915132663478
1.38983878847093 0.0486931995782769
1.39228138739619 0.0375372315495634
1.39472398632145 -0.00755855617718637
1.3971665852467 -0.053331013583357
1.39960918417196 -0.0605855839783059
1.40205178309722 -0.0200727696243969
1.40449438202247 0.0368645063793573
1.40693698094773 0.0646300348000646
1.40937957987298 0.0428115968428917
1.41182217879824 -0.00777115015983825
1.4142647777235 -0.0459532049892988
1.41670737664875 -0.0464767809053282
1.41914997557401 -0.0175825539286571
1.42159257449927 0.0131176311650225
1.42403517342452 0.0262064020943372
1.42647777234978 0.02328129949977
1.42892037127504 0.016124562486451
1.43136297020029 0.00910836360622173
1.43380556912555 -0.00360926403809361
1.43624816805081 -0.0242843846286615
1.43869076697606 -0.0401913591474681
1.44113336590132 -0.0317737471768949
1.44357596482658 0.00530101449627102
1.44601856375183 0.0482101143169705
1.44846116267709 0.0618044961994726
1.45090376160235 0.0297434412450531
1.4533463605276 -0.0274205304871484
1.45578895945286 -0.0665574891978513
1.45823155837811 -0.0576557467671212
1.46067415730337 -0.00890688798692274
1.46311675622863 0.0413781171529592
1.46555935515388 0.0577727849580307
1.46800195407914 0.0351775836538759
1.4704445530044 -0.00251853825058138
1.47288715192965 -0.0274736588448112
1.47532975085491 -0.030611696275534
1.47777234978017 -0.0219635568400966
1.48021494870542 -0.0132123317680146
1.48265754763068 -0.00417917300564252
1.48510014655594 0.0121788143736362
1.48754274548119 0.0340076940875293
1.48998534440645 0.0446411428726744
1.4924279433317 0.026580662443219
1.49487054225696 -0.0173581953918137
1.49731314118222 -0.0589465321376032
1.49975574010747 -0.0647016002734253
1.50219833903273 -0.0251888952931017
1.50464093795799 0.033776194047239
1.50708353688324 0.0700910643169387
1.5095261358085 0.0589174501690726
1.51196873473376 0.0115801973199256
1.51441133365901 -0.0360018816542228
1.51685393258427 -0.0535729736238864
1.51929653150953 -0.0380856592105212
1.52173913043478 -0.00944343304020776
1.52418172936004 0.011614210087448
1.5266243282853 0.0203535140353747
1.52906692721055 0.0248300845814892
1.53150952613581 0.0297573331017682
1.53395212506107 0.0273904964703052
1.53639472398632 0.00650210618745035
1.53883732291158 -0.0301353091196525
1.54127992183683 -0.060056509743042
1.54372252076209 -0.0567281939850615
1.54616511968735 -0.0141192480355208
1.5486077186126 0.0431870682652234
1.55105031753786 0.0761293627326709
1.55349291646312 0.0613902680167147
1.55593551538837 0.0098912584726064
1.55837811431363 -0.0424187462798032
1.56082071323889 -0.0630920170144066
1.56326331216414 -0.0462542729178909
1.5657059110894 -0.0117615017161005
1.56814851001466 0.0157005330249912
1.57059110893991 0.0266113853429824
1.57303370786517 0.0282219178496808
1.57547630679042 0.0296909054080353
1.57791890571568 0.0285485972413789
1.58036150464094 0.0134836667247521
1.58280410356619 -0.0195043138125716
1.58524670249145 -0.05538716269445
1.58768930141671 -0.0673657945996769
1.59013190034196 -0.0391325626437255
1.59257449926722 0.0176921408185631
1.59501709819248 0.0682839759304336
1.59745969711773 0.0795979872811697
1.59990229604299 0.0452918544631817
1.60234489496825 -0.0102668020810461
1.6047874938935 -0.0517781573462083
1.60723009281876 -0.0592281747024835
1.60967269174402 -0.0388280111360996
1.61211529066927 -0.0117187214033943
1.61455788959453 0.00670251379071314
1.61700048851979 0.0171906142919179
1.61944308744504 0.0287851801861103
1.6218856863703 0.0429339119548759
1.62432828529555 0.0473113546268599
1.62677088422081 0.0268762882025442
1.62921348314607 -0.0180269952050522
1.63165608207132 -0.0649028044621373
1.63409868099658 -0.0825849435446358
1.63654127992184 -0.0552457108648097
1.63898387884709 0.00338603865504863
1.64142647777235 0.0584711678334987
1.64386907669761 0.0789169496585569
1.64631167562286 0.0585247228789756
1.64875427454812 0.0168842472884596
1.65119687347338 -0.0189558518357977
1.65363947239863 -0.0351597221899747
1.65608207132389 -0.0368398448635498
1.65852467024914 -0.0362361523640035
1.6609672691744 -0.0366815161156365
1.66340986809966 -0.0285688292927588
1.66585246702491 -0.00120683504049664
1.66829506595017 0.0413250172588664
1.67073766487543 0.0767498441343098
1.67318026380068 0.0790477652133415
1.67562286272594 0.0396637950322324
1.6780654616512 -0.0227930347431169
1.68050806057645 -0.073654865754256
1.68295065950171 -0.0859986504857492
1.68539325842697 -0.0583436070341629
1.68783585735222 -0.0126735383498831
1.69027845627748 0.0243004608237255
1.69272105520274 0.0402965518266844
1.69516365412799 0.0416562593560482
1.69760625305325 0.0411362797967331
1.70004885197851 0.0422103918043273
1.70249145090376 0.0350375915191884
1.70493404982902 0.00782275827222211
1.70737664875427 -0.0373188727928293
1.70981924767953 -0.0795720235776534
1.71226184660479 -0.0918476194378332
1.71470444553004 -0.0612749446144679
1.7171470444553 -0.000874205034552592
1.71958964338056 0.0578077065502669
1.72203224230581 0.0858336420628345
1.72447484123107 0.0753470936172137
1.72691744015633 0.0414347317940597
1.72936003908158 0.00729023561362442
1.73180263800684 -0.0140218348126334
1.7342452369321 -0.0261236344460923
1.73668783585735 -0.0400300430715811
1.73913043478261 -0.0587635694076087
1.74157303370786 -0.0706402539026353
1.74401563263312 -0.0579801952691906
1.74645823155838 -0.0140759837991468
1.74890083048363 0.0465297156394065
1.75134342940889 0.0943402860734834
1.75378602833415 0.103985623102926
1.7562286272594 0.0715160904388621
1.75867122618466 0.0164730257866459
1.76111382510992 -0.0326114102334696
1.76355642403517 -0.0576039199765564
1.76599902296043 -0.0600445908435705
1.76844162188569 -0.0541580304253058
1.77088422081094 -0.0509219932788043
1.7733268197362 -0.0474283484738503
1.77576941866146 -0.0306276684195057
1.77821201758671 0.00808815071046609
1.78065461651197 0.0604798247544319
1.78309721543723 0.102683740504109
1.78553981436248 0.110279542146889
1.78798241328774 0.0758248930294699
1.79042501221299 0.015068683767046
1.79286761113825 -0.0432110704972708
1.79531021006351 -0.0760202015200112
1.79775280898876 -0.0793534403854632
1.80019540791402 -0.0663611438459412
1.80263800683928 -0.0531618900964809
1.80508060576453 -0.0445625395956701
1.80752320468979 -0.0314071633503811
1.80996580361505 -0.00130394340849319
1.8124084025403 0.0466954671736234
1.81485100146556 0.0962294668464928
1.81729360039082 0.12223989869665
1.81973619931607 0.107991005990064
1.82217879824133 0.0574710417302358
1.82462139716659 -0.00648532760078267
1.82706399609184 -0.0570592383242737
1.8295065950171 -0.0801204542256623
1.83194919394235 -0.0804390875214629
1.83439179286761 -0.0735544628445635
1.83683439179287 -0.0705809526498722
1.83927699071812 -0.0684177865389426
1.84171958964338 -0.0531307269167395
1.84416218856864 -0.0135611251287227
1.84660478749389 0.0460199892154373
1.84904738641915 0.104744875052248
1.85148998534441 0.137064628256918
1.85393258426966 0.129145908942901
1.85637518319492 0.0875970911892817
1.85881778212018 0.034144129009571
1.86126038104543 -0.00955216127016222
1.86370297997069 -0.0355026758975638
1.86614557889595 -0.0515234476503465
1.8685881778212 -0.0709859150442533
1.87103077674646 -0.0987400896013965
1.87347337567171 -0.12451020828632
1.87591597459697 -0.129118368020397
1.87835857352223 -0.0989168868833536
1.88080117244748 -0.0374343361004277
1.88324377137274 0.0347494575654464
1.885686370298 0.0920960916644892
1.88812896922325 0.119478446024863
1.89057156814851 0.11980124166622
1.89301416707377 0.108711781232124
1.89545676599902 0.100822024660841
1.89789936492428 0.0979917457693683
1.90034196384954 0.0884197212607669
1.90278456277479 0.0570321055227158
1.90522716170005 -0.000833921324313919
1.90766976062531 -0.0728951994083492
1.91011235955056 -0.135658541556988
1.91255495847582 -0.168488535591006
1.91499755740107 -0.165968723752294
1.91744015632633 -0.13980368234286
1.91988275525159 -0.109141219146256
1.92232535417684 -0.0865306226953555
1.9247679531021 -0.0697200097659357
1.92721055202736 -0.0450609245596713
1.92965315095261 0.000239059048939807
1.93209574987787 0.0661736462413427
1.93453834880313 0.137157186288821
1.93698094772838 0.190572609035667
1.93942354665364 0.210643216186416
1.9418661455789 0.197838366331512
1.94430874450415 0.167262295893021
1.94675134342941 0.137329618307018
1.94919394235467 0.116855474972644
1.95163654127992 0.0996678962448989
1.95407914020518 0.0703876296492408
1.95652173913043 0.017073338226793
1.95896433805569 -0.0583691017389559
1.96140693698095 -0.139445972156083
1.9638495359062 -0.204573256057495
1.96629213483146 -0.240205411455147
1.96873473375672 -0.248510377933396
1.97117733268197 -0.244377509324973
1.97361993160723 -0.243980045964925
1.97606253053249 -0.252908542766636
1.97850512945774 -0.26207132500392
1.980947728383 -0.254090643362361
1.98339032730826 -0.215660205767494
1.98583292623351 -0.147282796544093
1.98827552515877 -0.0636929271689211
1.99071812408403 0.0152959732550764
1.99316072300928 0.0772549886168431
1.99560332193454 0.124468963531577
1.99804592085979 0.171259356947367
2.00048851978505 0.23324376114725
2.00293111871031 0.315882474716506
2.00537371763556 0.410046558875026
2.00781631656082 0.497528464712545
2.01025891548608 0.562716201226598
2.01270151441133 0.60257355483256
2.01514411333659 0.628286894178126
2.01758671226185 0.657555079291957
2.0200293111871 0.702713974336067
2.02247191011236 0.762578477017279
2.02491450903762 0.82333558001331
2.02735710796287 0.867798861738171
2.02979970688813 0.886852857361139
2.03224230581339 0.885557493656823
2.03468490473864 0.879965573797831
2.0371275036639 0.886809779061562
2.03957010258915 0.912827106909507
2.04201270151441 0.950641965612165
2.04445530043967 0.983801715758137
2.04689789936492 0.997620894978416
2.04934049829018 0.988793609984914
2.05178309721544 0.967613091049965
2.05422569614069 0.951450204638465
2.05666829506595 0.953744767196563
2.05911089399121 0.975570203958466
2.06155349291646 1.00510792127527
2.06399609184172 1.02528569175236
2.06643869076698 1.02466820912379
2.06888128969223 1.00469878632134
2.07132388861749 0.978774603986951
2.07376648754275 0.963820344017577
2.076209086468 0.969712061412466
2.07865168539326 0.993176704256451
2.08109428431852 1.01992056645007
2.08353688324377 1.03358070008078
2.08597948216903 1.02588476708064
2.08842208109428 1.00173071610203
2.09086468001954 0.97610969650899
2.0933072789448 0.964848776255806
2.09574987787005 0.974912589121371
2.09819247679531 1.00019759902719
2.10063507572057 1.02532569103023
2.10307767464582 1.03504614119773
2.10552027357108 1.02348492460067
2.10796287249634 0.997648768099122
2.11040547142159 0.973131420760863
2.11284807034685 0.964688470177397
2.11529066927211 0.977390569348756
2.11773326819736 1.00364251002629
2.12017586712262 1.02778398377658
2.12261846604787 1.03545231627604
2.12506106497313 1.0220988922136
2.12750366389839 0.995627701371432
2.12994626282364 0.971662453739967
2.1323888617489 0.96430862022328
2.13483146067416 0.977882601419858
2.13727405959941 1.00443926591819
2.13971665852467 1.02847753966269
2.14215925744993 1.03600547212813
2.14460185637518 1.02265384009205
2.14704445530044 0.996151588273065
2.1494870542257 0.971796665318571
2.15192965315095 0.96360775960581
2.15437225207621 0.976284809601912
2.15681485100147 1.00257150098491
2.15925744992672 1.02746461198608
2.16170004885198 1.03679696316065
2.16414264777723 1.02527281810337
2.16658524670249 0.999414042220974
2.16902784562775 0.973812190348533
2.171470444553 0.962871992987763
2.17391304347826 0.972730762120889
2.17635564240352 0.997872852125537
2.17879824132877 1.0242739105379
2.18124084025403 1.03725051798988
2.18368343917929 1.02960695117973
2.18612603810454 1.00557019927744
2.1885686370298 0.978392445245916
2.19101123595506 0.963013093088735
2.19345383488031 0.967860693703718
2.19589643380557 0.990285583208106
2.19833903273083 1.01806938937484
2.20078163165608 1.03611945895529
2.20322423058134 1.03466038540589
2.2056668295066 1.01448075010027
2.20810942843185 0.986445014348491
2.21055202735711 0.965601183216249
2.21299462628236 0.963102791609731
2.21543722520762 0.980281987794814
2.21787982413288 1.00800079803523
2.22032242305813 1.03156074608614
2.22276502198339 1.03850737405569
2.22520762090865 1.02518039952085
2.2276502198339 0.998582646257183
2.23009281875916 0.972645998412081
2.23253541768442 0.960913456413367
2.23497801660967 0.969491622615495
2.23742061553493 0.993928194784691
2.23986321446019 1.02158140516072
2.24230581338544 1.03819088487278
2.2447484123107 1.03521887419143
2.24719101123596 1.014189298849
2.24963361016121 0.985845413359685
2.25207620908647 0.964620363208833
2.25451880801172 0.961287272862788
2.25696140693698 0.977531657829102
2.25940400586224 1.00515974624436
2.26184660478749 1.03028161291524
2.26428920371275 1.04030867942952
2.26673180263801 1.03023336726248
2.26917440156326 1.00507292351331
2.27161700048852 0.977313977104046
2.27405959941378 0.960687025961631
2.27650219833903 0.963388681474055
2.27894479726429 0.9840902903737
2.28138739618955 1.01265180263717
2.2838299951148 1.0351304487684
2.28627259404006 1.04059002117129
2.28871519296532 1.02638410888047
2.29115779189057 0.999379488028679
2.29360039081583 0.97258432220154
2.29604298974108 0.958861714594341
2.29848558866634 0.964776231008024
2.3009281875916 0.987506529896379
2.30337078651685 1.01625022817854
2.30581338544211 1.03739461922947
2.30825598436737 1.04096094825881
2.31069858329262 1.02527296413394
2.31314118221788 0.997685152248927
2.31558378114314 0.971084517565856
2.31802638006839 0.957853038205495
2.32046897899365 0.964127378558878
2.32291157791891 0.987005977682417
2.32535417684416 1.01594934729987
2.32779677576942 1.03767201605245
2.33023937469468 1.04223891329707
2.33268197361993 1.02756980443943
2.33512457254519 1.00032791631742
2.33756717147044 0.972841751662877
2.3400097703957 0.957504976560377
2.34245236932096 0.961207314704039
2.34489496824621 0.982289981650314
2.34733756717147 1.01134785592443
2.34978016609673 1.0354662329768
2.35222276502198 1.04396566121169
2.35466536394724 1.03309744793621
2.3571079628725 1.00764037841459
2.35955056179775 0.978744481231535
2.36199316072301 0.959018188967323
2.36443575964827 0.95703604648129
2.36687835857352 0.973655137225306
2.36932095749878 1.00170333209283
2.37176355642404 1.02912312384136
2.37420615534929 1.04417247060155
2.37664875427455 1.04043207764439
2.3790913531998 1.01949309302048
2.38153395212506 0.990221963642948
2.38397655105032 0.964964660957416
2.38641914997557 0.954332398241423
2.38886174890083 0.962773773599959
2.39130434782609 0.986768016596051
2.39374694675134 1.01634952090074
2.3961895456766 1.03928113030757
2.39863214460186 1.04611464313497
2.40107474352711 1.03404679802393
2.40351734245237 1.00801256247324
2.40595994137763 0.978613825227618
2.40840254030288 0.95777393206314
2.41084513922814 0.953910297421266
2.4132877381534 0.968575880738222
2.41573033707865 0.995892479042932
2.41817293600391 1.02495729904196
2.42061553492916 1.04421788004596
2.42305813385442 1.04605083907558
2.42550073277968 1.02973513200062
2.42794333170493 1.00167808661968
2.43038593063019 0.972850782076403
2.43282852955545 0.95447778779426
2.4352711284807 0.953682295748065
2.43771372740596 0.970769853434204
2.44015632633122 0.99916842747239
2.44259892525647 1.02800334587952
2.44504152418173 1.04628056694082
2.44748412310699 1.04706205226548
2.44992672203224 1.0300540252572
2.4523693209575 1.00166026745562
2.45481191988276 0.972523750677893
2.45725451880801 0.953517634434343
2.45969711773327 0.951702818071183
2.46213971665852 0.967749007607523
2.46458231558378 0.995744340980304
2.46702491450904 1.02542175640258
2.46946751343429 1.04594643212235
2.47191011235955 1.04985934101105
2.47435271128481 1.03574627516635
2.47679531021006 1.00869288186831
2.47923790913532 0.978401903457803
2.48168050806058 0.955687072184378
2.48412310698583 0.94861968070837
2.48656570591109 0.959698200582302
2.48900830483635 0.985019740591357
2.4914509037616 1.01570745880689
2.49389350268686 1.04105422820376
2.49633610161212 1.05225846226712
2.49877870053737 1.04544889263046
2.50122129946263 1.02297009412511
2.50366389838788 0.992520690680241
2.50610649731314 0.964478418626219
2.5085490962384 0.948354183602465
2.51099169516365 0.949589504716028
2.51343429408891 0.96776754739024
2.51587689301417 0.996809318864663
2.51831949193942 1.02705159771158
2.52076209086468 1.04848176738971
2.52320468978994 1.05404047239442
2.52564728871519 1.04190708718882
2.52808988764045 1.01604167076746
2.53053248656571 0.984841608059071
2.53297508549096 0.958384463965989
2.53541768441622 0.945171986363887
2.53786028334148 0.949427276107231
2.54030288226673 0.969794689880615
2.54274548119199 0.999826094295341
2.54518808011724 1.03006402583806
2.5476306790425 1.05103601298497
2.55007327796776 1.05620729829408
2.55251587689301 1.04397644464109
2.55495847581827 1.01811750062602
2.55740107474353 0.986565202415552
2.55984367366878 0.958948935585805
2.56228627259404 0.943651113386411
2.5647288715193 0.94528916731509
2.56717147044455 0.963369211379677
2.56961406936981 0.992488999249221
2.57205666829507 1.02399659654305
2.57449926722032 1.04858274789299
2.57694186614558 1.05902405612803
2.57938446507084 1.05227110078799
2.58182706399609 1.0302882846591
2.58426966292135 0.999429893947546
2.5867122618466 0.9685643125513
2.58915486077186 0.946510954508229
2.59159745969712 0.939534494861343
2.59404005862237 0.949603952810074
2.59648265754763 0.973888977453071
2.59892525647289 1.00560603255821
2.60136785539814 1.03594829666895
2.6038104543234 1.05654084791737
2.60625305324866 1.06173425539018
2.60869565217391 1.05011373992471
2.61113825109917 1.02483242223559
2.61358085002443 0.992706404432826
2.61602344894968 0.962343873933003
2.61846604787494 0.94183030548425
2.6209086468002 0.936594120937983
2.62335124572545 0.948010875472589
2.62579384465071 0.973093602676633
2.62823644357596 1.00532339039502
2.63067904250122 1.03637732580974
2.63312164142648 1.05828744594569
2.63556424035173 1.06546848374152
2.63800683927699 1.05610299086653
2.64044943820225 1.03255066985817
2.6428920371275 1.00070406371689
2.64533463605276 0.968477899908493
2.64777723497802 0.94382802510883
2.65021983390327 0.932798956805106
2.65266243282853 0.938076002731378
2.65510503175379 0.95837991611486
2.65754763067904 0.988827744367055
2.6599902296043 1.02214790480063
2.66243282852956 1.05043786836518
2.66487542745481 1.06703490400635
2.66731802638007 1.06805817544314
2.66976062530532 1.05327203137791
2.67220322423058 1.02608945032803
2.67464582315584 0.992738573872817
2.67708842208109 0.960805637952157
2.67953102100635 0.937501660851474
2.68197361993161 0.928050339202106
2.68441621885686 0.934553538013604
2.68685881778212 0.95557212863872
2.68930141670738 0.986493801318827
2.69174401563263 1.02058472859779
2.69418661455789 1.05047716081523
2.69662921348315 1.06976007946672
2.6990718124084 1.07433018494517
2.70151441133366 1.06322404959483
2.70395701025892 1.03877200741204
2.70639960918417 1.00606219852248
2.70884220810943 0.971846814051858
2.71128480703469 0.943132453086408
2.71372740595994 0.925751789411993
2.7161700048852 0.923206058914605
2.71861260381045 0.9360021329308
2.72105520273571 0.961600465205701
2.72349780166097 0.994964671127173
2.72594040058622 1.02958572381417
2.72838299951148 1.0587664089225
2.73082559843674 1.07691007898795
2.73326819736199 1.08056736530975
2.73571079628725 1.06905061878537
2.73815339521251 1.04451517085808
2.74059599413776 1.01151031608328
2.74303859306302 0.976101000387689
2.74548119198828 0.944735726175821
2.74792379091353 0.923074853849027
2.75036638983879 0.914991366971385
2.75280898876404 0.921916083098897
2.7552515876893 0.942630683418636
2.75769418661456 0.973528693845714
2.76013678553981 1.00928220173851
2.76257938446507 1.04378492671316
2.76502198339033 1.07120093497509
2.76746458231558 1.08693824787652
2.76990718124084 1.08838757314154
2.7723497801661 1.07531288163994
2.77479237909135 1.04984318561388
2.77723497801661 1.01608227218223
2.77967757694187 0.979413988378926
2.78212017586712 0.945625549824455
2.78456277479238 0.91999412675457
2.78700537371764 0.906480518415636
2.78944797264289 0.907149930423871
2.79189057156815 0.921898954261492
2.79433317049341 0.948517302375767
2.79677576941866 0.983061060222554
2.79921836834392 1.02046908849085
2.80166096726917 1.05532201764012
2.80410356619443 1.08262785709662
2.80654616511969 1.09852063450584
2.80898876404494 1.10077703405264
2.8114313629702 1.08908685961961
2.81387396189546 1.06505100929953
2.81631656082071 1.03191966729747
2.81875915974597 0.994118088934956
2.82120175867123 0.956633245758375
2.82364435759648 0.924348875621844
2.82608695652174 0.901418142151553
2.828529555447 0.890752932573265
2.83097215437225 0.893689101722736
2.83341475329751 0.90986104210484
2.83585735222277 0.937290666515341
2.83829995114802 0.972669021130322
2.84074255007328 1.01178655667102
2.84318514899853 1.0500529293483
2.84562774792379 1.08304033605653
2.84807034684905 1.10698592176386
2.8505129457743 1.11919780941179
2.85295554469956 1.11832406298105
2.85539814362482 1.10446216090388
2.85784074255007 1.07910590212835
2.86028334147533 1.04494478596015
2.86272594040059 1.00554587337484
2.86516853932584 0.964958584804944
2.8676111382511 0.927288101637576
2.87005373717636 0.896282956443976
2.87249633610161 0.87497754681282
2.87493893502687 0.865421674014814
2.87738153395213 0.868518070208594
2.87982413287738 0.883976637061542
2.88226673180264 0.910382131432936
2.88470933072789 0.945361475519915
2.88715192965315 0.985828633479428
2.88959452857841 1.02827963988971
2.89203712750366 1.06910809206338
2.89447972642892 1.104912106376
2.89692232535418 1.13276699521736
2.89936492427943 1.1504431559744
2.90180752320469 1.15655517371415
2.90425012212995 1.15063519195418
2.9066927210552 1.1331305117304
2.90913531998046 1.10533155102665
2.91157791890572 1.06924128984502
2.91402051783097 1.02740085906545
2.91646311675623 0.982687887203255
2.91890571568148 0.93810463330964
2.92134831460674 0.896571968011796
2.923790913532 0.860743173033898
2.92623351245725 0.832848624991351
2.92867611138251 0.814579046481379
2.93111871030777 0.80701147173275
2.93356130923302 0.810578675464624
2.93600390815828 0.825079788774763
2.93844650708354 0.849727347147905
2.94088910600879 0.88322418744569
2.94333170493405 0.923862472143399
2.94577430385931 0.969636651543083
2.94821690278456 1.01836231288473
2.95065950170982 1.06779350990275
2.95310210063508 1.11573219742672
2.95554469956033 1.16012468490934
2.95798729848559 1.19914144481739
2.96042989741085 1.23123805264476
2.9628724963361 1.25519639862832
2.96531509526136 1.27014652229632
2.96775769418661 1.27557042794783
2.97020029311187 1.27129001270274
2.97264289203713 1.25744176993238
2.97508549096238 1.23444122800511
2.97752808988764 1.20294016918148
2.9799706888129 1.16377957749343
2.98241328773815 1.11794102448862
2.98485588666341 1.06649885688285
2.98729848558867 1.01057513867972
2.98974108451392 0.951298857297898
2.99218368343918 0.88977045905133
2.99462628236444 0.827032358592007
2.99706888128969 0.764045688164977
2.99951148021495 0.701673228229929
3.00195407914021 0.640668198094631
3.00439667806546 0.581668385760015
3.00683927699072 0.525194958304863
3.00928187591597 0.471655212921632
3.01172447484123 0.421348497133339
3.01416707376649 0.374474536504962
3.01660967269174 0.331143450536704
3.019052271617 0.291386803719601
3.02149487054226 0.255169120846656
3.02393746946751 0.22239938640491
3.02638006839277 0.192942141125964
3.02882266731803 0.166627879635668
3.03126526624328 0.143262537900617
3.03370786516854 0.122635935225142
3.0361504640938 0.104529101319625
3.03859306301905 0.08872047371078
3.04103566194431 0.074990994468636
3.04347826086957 0.063128168393344
3.04592085979482 0.0529291683341075
3.04836345872008 0.0442030883481591
3.05080605764533 0.0367724532277822
3.05324865657059 0.0304740948421421
3.05569125549585 0.0251595030345448
3.0581338544211 0.0206947526693587
3.06057645334636 0.0169600998934411
3.06301905227162 0.0138493306742778
3.06546165119687 0.0112689339560395
3.06790425012213 0.00913716093779699
3.07034684904739 0.00738302148482241
3.07278944797264 0.00594525886530058
3.0752320468979 0.00477133508063762
3.07767464582316 0.00381645115445086
3.08011724474841 0.00304261991479624
3.08255984367367 0.00241780303973195
3.08500244259893 0.00191511938875887
3.08744504152418 0.00151212783353352
3.08988764044944 0.00119018483390703
3.09233023937469 0.000933874774137454
3.09477283829995 0.000730509471364553
3.09721543722521 0.000569692189653299
3.09965803615046 0.000442940840495041
3.10210063507572 0.000343364736194501
3.10454323400098 0.000265389208123212
3.10698583292623 0.000204522540346973
3.10942843185149 0.000157159944322697
3.11187103077675 0.000120419666007358
3.114313629702 9.20067358459584e-05
3.11675622862726 7.01003158916918e-05
3.11919882755252 5.32610449985006e-05
3.12164142647777 4.03552168011833e-05
3.12408402540303 3.04930351481492e-05
3.12652662432829 2.29785708056404e-05
3.12896922325354 1.72693877293089e-05
3.1314118221788 1.29441154743668e-05
3.13385442110405 9.67651659859257e-06
3.13629702002931 7.21483563552173e-06
3.13873961895457 5.3654216209885e-06
3.14118221787982 3.97979197431032e-06
3.14362481680508 2.94445473426793e-06
3.14606741573034 2.17293175355634e-06
3.14851001465559 1.59953041225927e-06
3.15095261358085 1.1744985063911e-06
3.15339521250611 8.60268768588199e-07
3.15583781143136 6.28558303815998e-07
3.15828041035662 4.58136134439855e-07
3.16072300928188 3.33110851865588e-07
3.16316560820713 2.41621628749703e-07
3.16560820713239 1.74840893900726e-07
3.16805080605765 1.2621694484012e-07
3.1704934049829 9.0900622469065e-08
3.17293600390816 6.53126912772257e-08
3.17537860283341 4.68184124060411e-08
3.17782120175867 3.34835034913558e-08
3.18026380068393 2.38916869998171e-08
3.18270639960918 1.70086928865339e-08
3.18514899853444 1.20811877880188e-08
3.1875915974597 8.56188054593576e-09
3.19003419638495 6.05418490066415e-09
3.19247679531021 4.27144906142194e-09
3.19491939423547 3.00700231766195e-09
3.19736199316072 2.11221012520544e-09
3.19980459208598 1.48044082404861e-09
3.20224719101124 1.03538344006537e-09
3.20468978993649 7.22558757585611e-10
3.20713238886175 5.03167277157094e-10
3.20957498778701 3.49642536386394e-10
3.21201758671226 2.42445477822224e-10
3.21446018563752 1.67759485586949e-10
3.21690278456277 1.15837291271814e-10
3.21934538348803 7.9818409640916e-11
3.22178798241329 5.4885307144937e-11
3.22423058133854 3.76627811713964e-11
3.2266731802638 2.57915099880597e-11
3.22911577918906 1.76260098621809e-11
3.23155837811431 1.2021227051311e-11
3.23400097703957 8.18211856792307e-12
3.23644357596483 5.55788394953282e-12
3.23888617489008 3.76777024402689e-12
3.24132877381534 2.54914777891229e-12
3.2437713727406 1.72125671428369e-12
3.24621397166585 1.15995361867453e-12
3.24865657059111 7.80160922988522e-13
3.25109916951637 5.23697556659874e-13
3.25354176844162 3.50859970714855e-13
3.25598436736688 2.34610853440682e-13
3.25842696629213 1.56576796696511e-13
3.26086956521739 1.04297935028768e-13
3.26331216414265 6.93420919641729e-14
3.2657547630679 4.60145271933412e-14
3.26819736199316 3.0477097506524e-14
3.27063996091842 2.01482176816491e-14
3.27308255984367 1.32949827717721e-14
3.27552515876893 8.75650332709222e-15
3.27796775769419 5.75664014443823e-15
3.28041035661944 3.77751730189305e-15
3.2828529555447 2.47426608580616e-15
3.28529555446996 1.61767921095768e-15
3.28773815339521 1.05571800321028e-15
3.29018075232047 6.87727500018167e-16
3.29262335124573 4.47199358067388e-16
3.29506595017098 2.90272309353914e-16
3.29750854909624 1.8807583557417e-16
3.2999511480215 1.21642855987522e-16
3.30239374694675 7.85361588479201e-17
3.30483634587201 5.0615709814284e-17
3.30727894479726 3.25639279103455e-17
3.30972154372252 2.09135197574362e-17
3.31216414264778 1.34078595306245e-17
3.31460674157303 8.58097807646153e-18
3.31704934049829 5.48229204826098e-18
3.31949193942355 3.49654044406753e-18
3.3219345383488 2.22622423805068e-18
3.32437713727406 1.41499900930652e-18
3.32681973619932 8.97848637604191e-19
3.32926233512457 5.6873864353571e-19
3.33170493404983 3.59656397379577e-19
3.33414753297509 2.27055004385187e-19
3.33659013190034 1.43101889958271e-19
3.3390327308256 9.00395675464309e-20
3.34147532975086 5.65584996362197e-20
3.34391792867611 3.54683912179352e-20
3.34636052760137 2.22058235597056e-20
3.34880312652662 1.38795917360881e-20
3.35124572545188 8.66110916195093e-21
3.35368832437714 5.39585067371467e-21
3.35613092330239 3.3561276589199e-21
3.35857352222765 2.084067045715e-21
3.36101612115291 1.29205816902585e-21
3.36345872007816 7.99746021019327e-22
3.36590131900342 4.94224424543532e-22
3.36834391792868 3.04930485093614e-22
3.37078651685393 1.87838414998961e-22
3.37322911577919 1.15525351563132e-22
3.37567171470445 7.09384765396332e-23
3.3781143136297 4.34911037746234e-23
3.38055691255496 2.66216723382957e-23
3.38299951148021 1.62700491650475e-23
3.38544211040547 9.92803500065015e-24
3.38788470933073 6.0486839271812e-24
3.39032730825598 3.67945820456098e-24
3.39276990718124 2.234778386686e-24
3.3952125061065 1.35523575367064e-24
3.39765510503175 8.20591876490798e-25
3.40009770395701 4.9610511655363e-25
3.40254030288227 2.99472167392123e-25
3.40498290180752 1.8050016790924e-25
3.40742550073278 1.08627363592573e-25
3.40986809965804 6.52744820419452e-26
3.41231069858329 3.91644704945886e-26
3.41475329750855 2.34632279576022e-26
3.41719589643381 1.40356317590425e-26
3.41963849535906 8.38352931401897e-27
3.42208109428432 5.00005198980947e-27
3.42452369320957 2.97767189746548e-27
3.42696629213483 1.77066260432242e-27
3.42940889106009 1.05136468444046e-27
3.43185148998534 6.23349306521896e-28
3.4342940889106 3.69038788983845e-28
3.43673668783586 2.18160886941965e-28
3.43917928676111 1.28779871102939e-28
3.44162188568637 7.59079339108069e-29
3.44406448461163 4.46782647989949e-29
3.44650708353688 2.62589408694125e-29
3.44894968246214 1.54110318116353e-29
3.4513922813874 9.03153651704556e-30
3.45383488031265 5.28528944908981e-30
3.45627747923791 3.08855188023967e-30
3.45872007816317 1.80227800627008e-30
3.46116267708842 1.05019797507805e-30
3.46360527601368 6.11089501040246e-31
3.46604787493894 3.55078557799732e-31
3.46849047386419 2.06030618181091e-31
3.47093307278945 1.19379148949489e-31
3.4733756717147 6.90742653067481e-32
3.47581827063996 3.99113877616897e-32
3.47826086956522 2.30288263844634e-32
3.48070346849047 1.32691424198933e-32
3.48314606741573 7.63504528615436e-33
3.48558866634099 4.38712206523913e-33
3.48803126526624 2.51737997381572e-33
3.4904738641915 1.4425151569241e-33
3.49291646311676 8.25460215088301e-34
3.49535906204201 4.71712773765459e-34
3.49780166096727 2.69194650932339e-34
3.50024425989253 1.53413674208185e-34
3.50268685881778 8.73116347701246e-35
3.50512945774304 4.96240387571438e-35
3.5075720566683 2.81660249203797e-35
3.51001465559355 1.59651862666411e-35
3.51245725451881 9.03730424554177e-36
3.51489985344406 5.10883401894219e-36
3.51734245236932 2.88419183233685e-36
3.51978505129458 1.62610065615016e-36
3.52222765021983 9.15573266635993e-37
3.52467024914509 5.14828559621191e-37
3.52711284807035 2.8910623035834e-37
3.5295554469956 1.62135829263365e-37
3.53199804592086 9.08089582404458e-38
3.53444064484612 5.07934783587841e-38
3.53688324377137 2.83738445722068e-38
3.53932584269663 1.5829266175957e-38
3.54176844162189 8.8193612274019e-39
3.54421104054714 4.90736781172416e-39
3.5466536394724 2.72707189462984e-39
3.54909623839766 1.51349999338524e-39
3.55153883732291 8.38894734546765e-40
3.55398143624817 4.64379527212959e-40
3.55642403517342 2.56732320759294e-40
3.55886663409868 1.41752666950696e-40
3.56130923302394 7.81675422813169e-41
3.56375183194919 4.30494404750363e-41
3.56619443087445 2.3678582520649e-41
3.56863702979971 1.30074545516651e-41
3.57107962872496 7.13639113344492e-42
3.57352222765022 3.91035296005723e-42
3.57596482657548 2.13995938032089e-42
3.57840742550073 1.16963031252579e-42
3.58085002442599 6.38478779996042e-43
3.58329262335125 3.48097042324573e-43
3.5857352222765 1.89544613924418e-43
3.58817782120176 1.03081574186866e-43
3.59062042012701 5.59899832649674e-44
3.59306301905227 3.03738993526786e-44
3.59550561797753 1.64570839772355e-44
3.59794821690278 8.90570992466421e-45
3.60039081582804 4.81336419124427e-45
3.6028334147533 2.59833177207929e-45
3.60527601367855 1.40090074990806e-45
3.60771861260381 7.54376562032699e-46
3.61016121152907 4.0573103237414e-46
3.61260381045432 2.17950888748643e-46
3.61504640937958 1.16936635284105e-46
3.61748900830484 6.26635822621522e-47
3.61993160723009 3.35392740319536e-47
3.62237420615535 1.79294531625955e-47
3.62481680508061 9.57318611608119e-48
3.62725940400586 5.10532215199887e-48
3.62970200293112 2.71936876804743e-48
3.63214460185638 1.44674659704308e-48
3.63458720078163 7.68771623490937e-49
3.63702979970689 4.08022229354789e-49
3.63947239863214 2.16298245790587e-49
3.6419149975574 1.14526488484488e-49
3.64435759648266 6.05680711567655e-50
3.64680019540791 3.19939205930295e-50
3.64924279433317 1.68802224909927e-50
3.65168539325843 8.89563415455955e-51
3.65412799218368 4.68235951629848e-51
3.65657059110894 2.46174316641314e-51
3.6590131900342 1.29274214964285e-51
3.66145578895945 6.78068072935721e-52
3.66389838788471 3.55244965060653e-52
3.66634098680997 1.85898908380815e-52
3.66878358573522 9.71675023426779e-53
3.67122618466048 5.07296124487496e-53
3.67366878358574 2.64544881258701e-53
3.67611138251099 1.37795646479647e-53
3.67855398143625 7.16920409024488e-54
3.68099658036151 3.72568983177065e-54
3.68343917928676 1.93394331947933e-54
3.68588177821202 1.0027278116925e-54
3.68832437713727 5.19308738776939e-55
3.69076697606253 2.68641079250312e-55
3.69320957498779 1.38811167034713e-55
3.69565217391304 7.16444475810172e-56
3.6980947728383 3.69358228755894e-56
3.70053737176356 1.90204627612919e-56
3.70297997068881 9.78370581699756e-57
3.70542256961407 5.02684669828321e-57
3.70786516853933 2.57987570354644e-57
3.71030776746458 1.32255500381526e-57
3.71275036638984 6.7723820575939e-58
3.7151929653151 3.46403944177765e-58
3.71763556424035 1.76985951605616e-58
3.72007816316561 9.03254774051929e-59
3.72252076209086 4.60466615966697e-59
3.72496336101612 2.34478674774892e-59
3.72740595994138 1.19268778577202e-59
3.72984855886663 6.05995372579787e-60
3.73229115779189 3.0756141576867e-60
3.73473375671715 1.55924833804138e-60
3.7371763556424 7.89624302880582e-61
3.73961895456766 3.99437081983186e-61
3.74206155349292 2.01836537067721e-61
3.74450415241817 1.01876870318575e-61
3.74694675134343 5.13661093998333e-62
3.74938935026869 2.58704439314722e-62
3.75183194919394 1.30154167716791e-62
3.7542745481192 6.54093933267959e-63
3.75671714704445 3.28360460660967e-63
3.75915974596971 1.64661145002609e-63
3.76160234489497 8.24824946248635e-64
3.76404494382022 4.12727743890282e-64
3.76648754274548 2.06299223568573e-64
3.76893014167074 1.03006447075373e-64
3.77137274059599 5.13765494049497e-65
3.77381533952125 2.55976437492962e-65
3.77625793844651 1.27400285356621e-65
3.77870053737176 6.33398423518413e-66
3.78114313629702 3.14572340743353e-66
3.78358573522228 1.56063691674911e-66
3.78602833414753 7.73431414566319e-67
3.78847093307279 3.82896265179049e-67
3.79091353199805 1.8935668393034e-67
3.7933561309233 9.35451183618448e-68
3.79579872984856 4.61639952545426e-68
3.79824132877382 2.2757691299991e-68
3.80068392769907 1.12071801835256e-68
3.80312652662433 5.51326189971229e-69
3.80556912554958 2.70935419979739e-69
3.80801172447484 1.33005197037063e-69
3.8104543234001 6.52255680094935e-70
3.81289692232535 3.19531977352071e-70
3.81533952125061 1.56371911210074e-70
3.81778212017587 7.64454920164062e-71
3.82022471910112 3.73331375193723e-71
3.82266731802638 1.82132448370668e-71
3.82510991695164 8.87628291244383e-72
3.82755251587689 4.32142187646742e-72
3.82999511480215 2.10171903917308e-72
3.83243771372741 1.02111781205199e-72
3.83488031265266 4.9559964026061e-73
3.83732291157792 2.40292813640889e-73
3.83976551050318 1.16387404207956e-73
3.84220810942843 5.63154174143194e-74
3.84465070835369 2.72210881481196e-74
3.84709330727895 1.31444138933487e-74
3.8495359062042 6.34067153982524e-75
3.85197850512946 3.05554221346339e-75
3.85442110405471 1.47096057207851e-75
3.85686370297997 7.07414889467151e-76
3.85930630190523 3.39866600027988e-76
3.86174890083048 1.6311902079519e-76
3.86419149975574 7.82101740401238e-77
3.866634098681 3.74614965799538e-77
3.86907669760625 1.79254849019648e-77
3.87151929653151 8.56882573937964e-78
3.87396189545677 4.09201301364152e-78
3.87640449438202 1.95217471718725e-78
3.87884709330728 9.30394268411578e-79
3.88128969223254 4.42978566228937e-79
3.88373229115779 2.10700914853095e-79
3.88617489008305 1.00119535241353e-79
3.8886174890083 4.75270212159154e-80
3.89106008793356 2.25388836527232e-80
3.89350268685882 1.06781227669111e-80
3.89594528578407 5.0539248836739e-81
3.89838788470933 2.38965211833981e-81
3.90083048363459 1.1287902891937e-81
3.90327308255984 5.32678523177317e-82
3.9057156814851 2.51125666179676e-82
3.90815828041036 1.1827464669273e-82
3.91060087933561 5.56502996938133e-83
3.91304347826087 2.61588887757454e-83
3.91548607718613 1.22842219199296e-83
3.91792867611138 5.76306123885803e-84
3.92037127503664 2.70107517665336e-84
3.9228138739619 1.26473227183808e-84
3.92525647288715 5.91615649606135e-85
3.92769907181241 2.76477924946143e-85
3.93014167073767 1.29080800942024e-85
3.93258426966292 6.02065649817081e-86
3.93502686858818 2.8054832426668e-86
3.93746946751343 1.30603182539882e-86
3.93991206643869 6.07411081707781e-87
3.94235466536395 2.82224783167256e-87
3.9447972642892 1.31006150279247e-87
3.94723986321446 6.07537279858371e-88
3.94968246213972 2.81474787517926e-88
3.95212506106497 1.30284273085432e-88
3.95456765999023 6.02463887024332e-89
3.95701025891549 2.78328178888942e-89
3.95945285784074 1.2846093232788e-89
3.961895456766 5.9234304303634e-90
3.96433805569126 2.72875434854874e-90
3.96678065461651 1.25587122257929e-90
3.96922325354177 5.77451997135645e-91
3.97166585246702 2.65263420725551e-91
3.97410845139228 1.21739112118511e-91
3.97655105031754 5.58180634193587e-92
3.97899364924279 2.55688886928489e-92
3.98143624816805 1.17015117666693e-92
3.98387884709331 5.35014689377637e-93
3.98632144601856 2.44390109617744e-93
3.98876404494382 1.11531182709715e-93
3.99120664386908 5.08515648967087e-94
3.99364924279433 2.31637164611673e-94
3.99609184171959 1.05416508787735e-94
3.99853444064485 4.79298483015135e-95
4.0009770395701 2.1772138090509e-95
4.00341963849536 9.8808491251252e-96
4.00586223742062 4.48008421039456e-96
4.00830483634587 2.02944537445734e-96
4.01074743527113 9.18477221177863e-97
4.01319003419639 4.15297964662555e-97
4.01563263312164 1.87608346576867e-97
4.0180752320469 8.46732051834974e-98
4.02051783097215 3.81805237601461e-98
4.02296042989741 1.72004713484179e-98
4.02540302882267 7.74179991583654e-99
4.02784562774792 3.48134615806482e-99
4.03028822667318 1.56407179536277e-99
4.03273082559844 7.02054633565852e-100
4.03517342452369 3.14840375253144e-100
4.03761602344895 1.41063856647614e-100
4.04005862237421 6.3146231628541e-101
4.04250122129946 2.82413860702019e-101
4.04494382022472 1.26192048630093e-101
4.04738641914998 5.63359879427041e-102
4.04982901807523 2.51274435025993e-102
4.05227161700049 1.11974642828488e-102
4.05471421592575 4.98540653587435e-103
4.057156814851 2.21764233667145e-103
4.05959941377626 9.85582492669006e-104
4.06204201270151 4.37628426537216e-104
4.06448461162677 1.94146538019851e-104
4.06692721055203 8.60529717856045e-105
4.06936980947728 3.81078724255791e-105
4.07181240840254 1.68607406985495e-105
4.0742550073278 7.45336211267945e-106
4.07669760625305 3.29186430745865e-106
4.07914020517831 1.45260075315014e-106
4.08158280410357 6.4042126534181e-107
4.08402540302882 2.8209855686295e-107
4.08646800195408 1.24151544002143e-107
4.08891060087934 5.45908710697418e-108
4.09135319980459 2.39830856363513e-108
4.09379579872985 1.05270751206759e-108
4.0962383976551 4.61666656238735e-109
4.09868099658036 2.02286970444847e-109
4.10112359550562 8.85577178332776e-110
4.10356619443087 3.87350851328017e-110
4.10600879335613 1.69278847358092e-110
4.10845139228139 7.39131032330171e-111
4.11089399120664 3.22449143919214e-111
4.1133365901319 1.40547314137472e-111
4.11577918905716 6.12076751728793e-112
4.11822178798241 2.66324860268768e-112
4.12066438690767 1.15781853863743e-112
4.12310698583293 5.02912851561534e-113
4.12554958475818 2.18257354350514e-113
4.12799218368344 9.46388446995235e-114
4.1304347826087 4.10010364987591e-114
4.13287738153395 1.77478428107453e-114
4.13531998045921 7.67577281232952e-115
4.13776257938447 3.31684302170646e-115
4.14020517830972 1.43203771749312e-115
4.14264777723498 6.17747778804957e-116
4.14509037616024 2.66253660853648e-116
4.14753297508549 1.14658987851748e-116
4.14997557401075 4.93343260719139e-117
4.152418172936 2.12089581248413e-117
4.15486077186126 9.11001232724915e-118
4.15730337078652 3.90974601217226e-118
4.15974596971177 1.67651919719891e-118
4.16218856863703 7.18289260908741e-119
4.16463116756229 3.07483293661218e-119
4.16707376648754 1.31515043738618e-119
4.1695163654128 5.62032655176538e-120
4.17195896433806 2.3998291220939e-120
4.17440156326331 1.02384022467599e-120
4.17684416218857 4.3643301930628e-121
4.17928676111382 1.85881855833714e-121
4.18172936003908 7.91026125120851e-122
4.18417195896434 3.36340776825594e-122
4.18661455788959 1.42890555992939e-122
4.18905715681485 6.0654534533715e-123
4.19149975574011 2.57252262937617e-123
4.19394235466536 1.09016378181642e-123
4.19638495359062 4.61595264953256e-124
4.19882755251588 1.95284791854077e-124
4.20127015144113 8.25493037318395e-125
4.20371275036639 3.48655683459974e-125
4.20615534929165 1.47135969517563e-125
4.2085979482169 6.20411958674277e-126
4.21104054714216 2.61385258293348e-126
4.21348314606742 1.10032776047047e-126
4.21592574499267 4.62810840203337e-127
4.21836834391793 1.9450280577423e-127
4.22081094284319 8.16750736279511e-128
4.22325354176844 3.42684873551659e-128
4.2256961406937 1.43662192157471e-128
4.22813873961895 6.01772885047991e-129
4.23058133854421 2.51863786984292e-129
4.23302393746947 1.05327613831319e-129
4.23546653639472 4.40111359515487e-130
4.23790913531998 1.83749911813803e-130
4.24035173424524 7.6654267941728e-131
4.24279433317049 3.1951451443657e-131
4.24523693209575 1.3307310830862e-131
4.24767953102101 5.53778228167117e-132
4.25012212994626 2.30264891760912e-132
4.25256472887152 9.5667902904132e-133
4.25500732779678 3.9714752833548e-133
4.25744992672203 1.647346507565e-133
4.25989252564729 6.8275665558911e-134
4.26233512457255 2.82745182080054e-134
4.2647777234978 1.16996581421477e-134
4.26722032242306 4.83726875303453e-135
4.26966292134831 1.99837388358468e-135
4.27210552027357 8.24903513612956e-136
4.27454811919883 3.40235665035732e-136
4.27699071812408 1.402191041383e-136
4.27943331704934 5.77411728934477e-137
4.2818759159746 2.37583058146672e-137
4.28431851489985 9.76780945684889e-138
4.28676111382511 4.01264855208369e-138
4.28920371275037 1.64709136535078e-138
4.29164631167562 6.75549639901715e-139
4.29408891060088 2.76853640780218e-139
4.29653150952614 1.13369698739701e-139
4.29897410845139 4.63871735954963e-140
4.30141670737665 1.89650232230152e-140
4.30385930630191 7.74753910264824e-141
4.30630190522716 3.16249237078704e-141
4.30874450415242 1.28988468919619e-141
4.31118710307767 5.2568835850982e-142
4.31362970200293 2.14073189568645e-142
4.31607230092819 8.71069937294187e-143
4.31851489985344 3.54161193265963e-143
4.3209574987787 1.43882009602565e-143
4.32340009770396 5.84076815427264e-144
4.32584269662921 2.36914565870588e-144
4.32828529555447 9.60223326714979e-145
4.33072789447973 3.88876596106023e-145
4.33317049340498 1.57365960218056e-145
4.33561309233024 6.36311231723018e-146
4.3380556912555 2.57091994610548e-146
4.34049829018075 1.03792997993009e-146
4.34294088910601 4.18705304804838e-147
4.34538348803127 1.68775785884283e-147
4.34782608695652 6.79787927062193e-148
4.35026868588178 2.73589075156979e-148
4.35271128480703 1.10023742333979e-148
4.35515388373229 4.42116570957287e-149
4.35759648265755 1.77521210886972e-149
4.3600390815828 7.1224129133636e-150
4.36248168050806 2.85540581506559e-150
4.36492427943332 1.14385950233789e-150
4.36736687835857 4.57869840747172e-151
4.36980947728383 1.83137067704058e-151
4.37225207620909 7.31940356177027e-152
4.37469467513434 2.92308000347973e-152
4.3771372740596 1.16646479406364e-152
4.37957987298486 4.65124102874564e-153
4.38202247191011 1.85324433847713e-153
4.38446507083537 7.37842208218122e-154
4.38690766976063 2.93536177344049e-154
4.38935026868588 1.16688335922984e-154
4.39179286761114 4.63512316982749e-155
4.39423546653639 1.83976977025046e-155
4.39667806546165 7.29683271432067e-156
4.39912066438691 2.89184064405035e-156
4.40156326331216 1.14520628963347e-156
4.40400586223742 4.53171755557795e-157
4.40644846116268 1.79189281382241e-157
4.40889106008793 7.07997373138391e-158
4.41133365901319 2.79525884128905e-158
4.41377625793845 1.10276637991479e-158
4.4162188568637 4.34726832699684e-159
4.41866145578896 1.71246284103348e-159
4.42110405471422 6.74059109162575e-160
4.42354665363947 2.65122911022621e-160
4.42598925256473 1.04200385068204e-160
4.42843185148999 4.09227215790592e-161
4.43087445041524 1.60595417145252e-161
4.4333170493405 6.29760725804803e-162
4.43575964826575 2.46769860614908e-162
4.43820224719101 9.66235761049706e-163
4.44064484611627 3.78049681385137e-163
4.44308744504152 1.47805213458232e-163
4.44553004396678 5.77438936644818e-164
4.44797264289204 2.25422955616481e-164
4.45041524181729 8.79359184118691e-165
4.45285784074255 3.42776375993956e-165
4.45530043966781 1.33515658492427e-165
4.45774303859306 5.19673516898886e-166
4.46018563751832 2.02118634749517e-166
4.46262823644358 7.85524684276891e-167
4.46507083536883 3.0506427321974e-167
4.46751343429409 1.1838623653695e-167
4.46995603321935 4.59081458679276e-168
4.4723986321446 1.77892354549665e-168
4.47484123106986 6.88817424810069e-169
4.47728382999512 2.66520485029165e-169
4.47972642892037 1.03047393444542e-169
4.48216902784563 3.98128886203996e-170
4.48461162677088 1.53706043813393e-170
4.48705422569614 5.92978698506775e-171
4.4894968246214 2.2859590530427e-171
4.49193942354665 8.80601297063686e-172
4.49438202247191 3.38978401045771e-172
4.49682462139717 1.30390777985857e-172
4.49926722032242 5.01192058792271e-173
4.50170981924768 1.92505991403219e-173
4.50415241817294 7.38868913331942e-174
4.50659501709819 2.83383083795192e-174
4.50903761602345 1.08608581243307e-174
4.51148021494871 4.15947345999133e-175
4.51392281387396 1.59183071262564e-175
4.51636541279922 6.08751455587269e-176
4.51880801172448 2.32631253924543e-176
4.52125061064973 8.88344322159954e-177
4.52369320957499 3.38984721312964e-177
4.52613580850024 1.29260176420505e-177
4.5285784074255 4.925331812602e-178
4.53102100635076 1.8753946533803e-178
4.53346360527601 7.13570002900944e-179
4.53590620420127 2.71311078450422e-179
4.53834880312653 1.03082703815281e-179
4.54079140205178 3.91373760019535e-180
4.54323400097704 1.48486009351799e-180
4.5456765999023 5.62947106391161e-181
4.54811919882755 2.13274124708106e-181
4.55056179775281 8.07416393084387e-182
4.55300439667807 3.05454177949144e-182
4.55544699560332 1.15473939871353e-182
4.55788959452858 4.36226052218875e-183
4.56033219345384 1.64675582399312e-183
4.56277479237909 6.2120809136123e-184
4.56521739130435 2.34172330512401e-184
4.5676599902296 8.82114420762883e-185
4.57010258915486 3.32051484275868e-185
4.57254518808012 1.24904297092602e-185
4.57498778700537 4.6950591989778e-186
4.57743038593063 1.76358661067227e-186
4.57987298485589 6.61979939277938e-187
4.58231558378114 2.48305001263703e-187
4.5847581827064 9.30719888464201e-188
4.58720078163166 3.4861470056831e-188
4.58964338055691 1.30486583181067e-188
4.59208597948217 4.88067361839489e-189
4.59452857840743 1.82426406041237e-189
4.59697117733268 6.81380891350337e-190
4.59941377625794 2.5432367611676e-190
4.60185637518319 9.48589933272544e-191
4.60429897410845 3.53561842528164e-191
4.60674157303371 1.31688455540634e-191
4.60918417195896 4.90146311555706e-192
4.61162677088422 1.82305500268743e-192
4.61406936980948 6.77594827249076e-193
4.61651196873473 2.51673186309028e-193
4.61895456765999 9.34115645650937e-194
4.62139716658525 3.4646666441878e-194
4.6238397655105 1.28416151421147e-194
4.62628236443576 4.75636864604139e-195
4.62872496336102 1.76047273096906e-195
4.63116756228627 6.51150396249842e-196
4.63361016121153 2.40675455175092e-196
4.63605276013679 8.88957613349611e-197
4.63849535906204 3.28117457467674e-197
4.6409379579873 1.2102551115983e-197
4.64338055691255 4.46091644949903e-198
4.64582315583781 1.6431268765825e-198
4.64826575476307 6.04808974186447e-199
4.65070835368832 2.22467072832397e-199
4.65315095261358 8.17737492611845e-200
4.65559355153884 3.00374460985402e-200
4.65803615046409 1.10258807521278e-200
4.66047874938935 4.04450184348258e-201
4.66292134831461 1.48258127593787e-201
4.66536394723986 5.4309271490932e-202
4.66780654616512 1.98807013811138e-202
4.67024914509038 7.27263766140265e-203
4.67269174401563 2.65861216417627e-203
4.67513434294089 9.71227736537252e-204
4.67757694186615 3.54560606263918e-204
4.6800195407914 1.29349115848913e-204
4.68246213971666 4.71563615051825e-205
4.68490473864192 1.71799230664973e-205
4.68734733756717 6.25470029485809e-206
4.68978993649243 2.27560258536438e-206
4.69223253541769 8.27353706076765e-207
4.69467513434294 3.00601510379932e-207
4.6971177332682 1.0914315471996e-207
4.69956033219345 3.96011235573084e-208
4.70200293111871 1.43590078104792e-208
4.70444553004397 5.2029245928971e-209
4.70688812896922 1.88398336684772e-209
4.70933072789448 6.81731381137492e-210
4.71177332681974 2.46522436667725e-210
4.71421592574499 8.90854580551014e-211
4.71665852467025 3.21710056706008e-211
4.71910112359551 1.16099450790784e-211
4.72154372252076 4.18700669300205e-212
4.72398632144602 1.50898651805385e-212
4.72642892037128 5.43469944402475e-213
4.72887151929653 1.95602509309087e-213
4.73131411822179 7.0352945172246e-214
4.73375671714704 2.52871197528936e-214
4.7361993160723 9.08292899577198e-215
4.73864191499756 3.26033476210918e-215
4.74108451392281 1.16952212052853e-215
4.74352711284807 4.19242117697503e-216
4.74596971177333 1.5018682605126e-216
4.74841231069858 5.37662179304494e-217
4.75085490962384 1.92352617061899e-217
4.7532975085491 6.87698251928914e-218
4.75574010747435 2.45702285901704e-218
4.75818270639961 8.77267771710245e-219
4.76062530532487 3.13016405143281e-219
4.76306790425012 1.11612854474422e-219
4.76551050317538 3.97716644411133e-220
4.76795310210063 1.41626980820658e-220
4.77039570102589 5.04000711916806e-221
4.77283829995115 1.79237743541698e-221
4.7752808988764 6.37002582633678e-222
4.77772349780166 2.26238528510434e-222
4.78016609672692 8.02982040484319e-223
4.78260869565217 2.84812619058321e-223
4.78505129457743 1.00954804994364e-223
4.78749389350269 3.57609767252177e-224
4.78993649242794 1.26592098754227e-224
4.7923790913532 4.47835912411905e-225
4.79482169027846 1.58323930011164e-225
4.79726428920371 5.59357893842358e-226
4.79970688812897 1.97491670642576e-226
4.80214948705423 6.96825179593488e-227
4.80459208597948 2.45705661202544e-227
4.80703468490474 8.65810807047345e-228
4.80947728383 3.04893095072744e-228
4.81191988275525 1.07297389979268e-228
4.81436248168051 3.77353118505083e-229
4.81680508060576 1.32624628318678e-229
4.81924767953102 4.65819967289924e-230
4.82169027845628 1.63504586182045e-230
4.82413287738153 5.73535001744958e-231
4.82657547630679 2.01051953835356e-231
4.82901807523205 7.04328533609777e-232
4.8314606741573 2.46581853636694e-232
4.83390327308256 8.62712358391436e-233
4.83634587200782 3.01640903041615e-233
4.83878847093307 1.05398391154858e-233
4.84123106985833 3.68042097379152e-234
4.84367366878359 1.28434295312864e-234
4.84611626770884 4.47903793707661e-235
4.8485588666341 1.56102164931171e-235
4.85100146555936 5.43693061614491e-236
4.85344406448461 1.8924288567692e-236
4.85588666340987 6.58273642382714e-237
4.85832926233512 2.28830932266309e-237
4.86077186126038 7.94958723184416e-238
4.86321446018564 2.75991838527329e-238
4.86565705911089 9.57568686540886e-239
4.86809965803615 3.32021259346931e-239
4.87054225696141 1.15049393591639e-239
4.87298485588666 3.98405645353348e-240
4.87542745481192 1.37876282476244e-240
4.87787005373718 4.76844525551543e-241
4.88031265266243 1.6481146275108e-241
4.88275525158769 5.69274362516648e-242
4.88519785051295 1.96507738601899e-242
4.8876404494382 6.778939089067e-243
4.89008304836346 2.33705034314372e-243
4.89252564728872 8.05190952820958e-244
4.89496824621397 2.7723905361119e-244
4.89741084513923 9.53970292853198e-245
4.89985344406448 3.280502966218e-245
4.90229604298974 1.12738273165301e-245
4.904738641915 3.87193358859718e-246
4.90718124084025 1.32895481964967e-246
4.90962383976551 4.55846417742765e-247
4.91206643869077 1.56261901872669e-247
4.91450903761602 5.35320791951437e-248
4.91695163654128 1.83274388967005e-248
4.91939423546654 6.27070437505905e-249
4.92183683439179 2.14416383797342e-249
4.92427943331705 7.32701222148602e-250
4.92672203224231 2.50220788111815e-250
4.92916463116756 8.53979796815817e-251
4.93160723009282 2.91272682804005e-251
4.93404982901808 9.92841860112329e-252
4.93649242794333 3.38211818967265e-252
4.93893502686859 1.15139958928682e-252
4.94137762579384 3.91734806997375e-253
4.9438202247191 1.33194798983416e-253
4.94626282364436 4.52596922168003e-254
4.94870542256961 1.53696989618272e-254
4.95114802149487 5.21613439237369e-255
4.95359062042013 1.76913933867854e-255
4.95603321934538 5.99660403663865e-256
4.95847581827064 2.03132297802106e-256
4.9609184171959 6.87674743161725e-257
4.96336101612115 2.32657929823698e-257
4.96580361504641 7.86653620871869e-258
4.96824621397167 2.65815524401871e-258
4.97068881289692 8.9765293061744e-259
4.97313141182218 3.02947998859001e-259
4.97557401074743 1.02178483588566e-259
4.97801660967269 3.44415552279601e-260
4.98045920859795 1.16021426412417e-260
4.9829018075232 3.90594356928267e-261
4.98534440644846 1.31415487436712e-261
4.98778700537372 4.41873037647915e-262
4.99022960429897 1.48491874362928e-262
4.99267220322423 4.98484616210058e-263
4.99511480214949 1.67886533406606e-263
4.99755740107474 5.45715538838183e-264
5 2.3483925120449e-264
};
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\alpha=0.15\times(U+\sqrt{gH})$},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.339011017504905, ymax=1.35366221751675,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25},
xlabel={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -3.08148791101958e-33
0.00244259892525647 -3.08148791101958e-33
0.00488519785051295 -3.08148791101958e-33
0.00732779677576942 -5.00741785540681e-33
0.00977039570102589 -6.93334779979405e-33
0.0122129946262824 -6.16297582203915e-33
0.0146555935515388 -3.08148791101958e-33
0.0170981924767953 -6.16297582203915e-33
0.0195407914020518 -3.08148791101958e-33
0.0219833903273083 0
0.0244259892525647 -6.16297582203915e-33
0.0268685881778212 -1.23259516440783e-32
0.0293111871030777 -1.84889274661175e-32
0.0317537860283341 -2.46519032881566e-32
0.0341963849535906 -2.46519032881566e-32
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 1.23259516440783e-32
0.0439667806546165 1.23259516440783e-32
0.046409379579873 -1.23259516440783e-32
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 -1.23259516440783e-32
0.0561797752808989 -2.46519032881566e-32
0.0586223742061554 -2.46519032881566e-32
0.0610649731314118 0
0.0635075720566683 -2.46519032881566e-32
0.0659501709819248 2.46519032881566e-32
0.0683927699071812 0
0.0708353688324377 2.46519032881566e-32
0.0732779677576942 2.46519032881566e-32
0.0757205666829507 0
0.0781631656082071 -2.46519032881566e-32
0.0806057645334636 -4.93038065763132e-32
0.0830483634587201 -9.86076131526265e-32
0.0854909623839765 -4.93038065763132e-32
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 -1.23259516440783e-32
0.0952613580850024 1.23259516440783e-32
0.0977039570102589 4.93038065763132e-32
0.100146555935515 1.23259516440783e-32
0.102589154860772 2.46519032881566e-32
0.105031753786028 0
0.107474352711285 1.23259516440783e-32
0.109916951636541 -1.23259516440783e-32
0.112359550561798 -1.23259516440783e-32
0.114802149487054 -2.46519032881566e-32
0.117244748412311 1.23259516440783e-32
0.119687347337567 2.46519032881566e-32
0.122129946262824 1.23259516440783e-32
0.12457254518808 1.84889274661175e-32
0.127015144113337 0
0.129457743038593 6.16297582203915e-33
0.13190034196385 6.16297582203915e-33
0.134342940889106 -1.84889274661175e-32
0.136785539814362 -1.54074395550979e-32
0.139228138739619 -1.23259516440783e-32
0.141670737664875 -1.07852076885685e-32
0.144113336590132 -1.38666955995881e-32
0.146555935515388 -1.57926255439753e-32
0.148998534440645 -1.54074395550979e-32
0.151441133365901 -6.16297582203915e-33
0.153883732291158 1.23259516440783e-32
0.156326331216414 1.84889274661175e-32
0.158768930141671 6.16297582203915e-33
0.161211529066927 1.23259516440783e-32
0.163654127992184 1.84889274661175e-32
0.16609672691744 2.46519032881566e-32
0.168539325842697 2.46519032881566e-32
0.170981924767953 1.23259516440783e-32
0.17342452369321 0
0.175867122618466 1.23259516440783e-32
0.178309721543723 0
0.180752320468979 0
0.183194919394235 -2.46519032881566e-32
0.185637518319492 -3.69778549322349e-32
0.188080117244748 -2.46519032881566e-32
0.190522716170005 -3.69778549322349e-32
0.192965315095261 0
0.195407914020518 0
0.197850512945774 1.23259516440783e-32
0.200293111871031 0
0.202735710796287 -1.23259516440783e-32
0.205178309721544 -1.23259516440783e-32
0.2076209086468 -2.46519032881566e-32
0.210063507572057 -6.16297582203915e-32
0.212506106497313 -4.93038065763132e-32
0.21494870542257 -4.93038065763132e-32
0.217391304347826 -3.69778549322349e-32
0.219833903273083 -2.46519032881566e-32
0.222276502198339 -4.93038065763132e-32
0.224719101123595 -4.93038065763132e-32
0.227161700048852 -2.46519032881566e-32
0.229604298974108 -8.62816615085482e-32
0.232046897899365 -1.10933564796705e-31
0.234489496824621 -9.86076131526265e-32
0.236932095749878 -6.16297582203915e-32
0.239374694675134 -6.16297582203915e-32
0.241817293600391 -4.93038065763132e-32
0.244259892525647 -5.54667823983524e-32
0.246702491450904 -4.93038065763132e-32
0.24914509037616 -3.08148791101958e-32
0.251587689301417 -2.46519032881566e-32
0.254030288226673 -2.46519032881566e-32
0.25647288715193 -3.69778549322349e-32
0.258915486077186 -5.23852944873328e-32
0.261358085002443 -5.23852944873328e-32
0.263800683927699 -5.39260384428426e-32
0.266243282852956 -5.8548270309372e-32
0.268685881778212 -5.70075263538622e-32
0.271128480703468 -5.18075155040166e-32
0.273571079628725 -4.46815747097839e-32
0.276013678553981 -3.38963670212154e-32
0.278456277479238 -1.84889274661175e-32
0.280898876404494 -3.08148791101958e-33
0.283341475329751 1.23259516440783e-32
0.285784074255007 2.46519032881566e-32
0.288226673180264 3.38963670212154e-32
0.29066927210552 3.69778549322349e-32
0.293111871030777 3.38963670212154e-32
0.295554469956033 2.77333911991762e-32
0.29799706888129 1.84889274661175e-32
0.300439667806546 1.84889274661175e-32
0.302882266731803 2.1570415377137e-32
0.305324865657059 1.23259516440783e-32
0.307767464582316 6.16297582203915e-33
0.310210063507572 1.54074395550979e-33
0.312652662432829 -3.08148791101958e-33
0.315095261358085 -6.16297582203915e-33
0.317537860283341 -1.07852076885685e-32
0.319980459208598 -1.69481835106077e-32
0.322423058133854 -2.46519032881566e-32
0.324865657059111 -2.85037631769311e-32
0.327308255984367 -3.620748295448e-32
0.329750854909624 -4.23704587765192e-32
0.33219345383488 -5.00741785540681e-32
0.334636052760137 -5.37334454484039e-32
0.337078651685393 -5.46001139233781e-32
0.33952125061065 -5.25778874817715e-32
0.341963849535906 -4.85334345985583e-32
0.344406448461163 -4.16000867987643e-32
0.346849047386419 -3.31259950434605e-32
0.349291646311676 -2.31111593326468e-32
0.351734245236932 -1.38666955995881e-32
0.354176844162189 -6.16297582203915e-33
0.356619443087445 6.16297582203915e-33
0.359062042012701 1.69481835106077e-32
0.361504640937958 2.1570415377137e-32
0.363947239863214 2.77333911991762e-32
0.366389838788471 3.08148791101958e-32
0.368832437713727 2.46519032881566e-32
0.371275036638984 2.46519032881566e-32
0.37371763556424 1.84889274661175e-32
0.376160234489497 1.84889274661175e-32
0.378602833414753 1.23259516440783e-32
0.38104543234001 1.23259516440783e-32
0.383488031265266 0
0.385930630190523 6.16297582203915e-33
0.388373229115779 -6.16297582203915e-33
0.390815828041036 0
0.393258426966292 -6.16297582203915e-33
0.395701025891549 1.23259516440783e-32
0.398143624816805 1.23259516440783e-32
0.400586223742062 0
0.403028822667318 -6.16297582203915e-33
0.405471421592574 0
0.407914020517831 6.16297582203915e-33
0.410356619443087 1.84889274661175e-32
0.412799218368344 1.23259516440783e-32
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 -1.23259516440783e-32
0.425012212994626 0
0.427454811919883 0
0.429897410845139 -1.23259516440783e-32
0.432340009770396 1.23259516440783e-32
0.434782608695652 1.23259516440783e-32
0.437225207620909 1.23259516440783e-32
0.439667806546165 4.93038065763132e-32
0.442110405471422 1.23259516440783e-32
0.444553004396678 1.23259516440783e-32
0.446995603321934 1.23259516440783e-32
0.449438202247191 -2.46519032881566e-32
0.451880801172447 -4.93038065763132e-32
0.454323400097704 0
0.45676599902296 -2.46519032881566e-32
0.459208597948217 0
0.461651196873473 -4.93038065763132e-32
0.46409379579873 -9.86076131526265e-32
0.466536394723986 -7.39557098644699e-32
0.468978993649243 -7.39557098644699e-32
0.471421592574499 -7.39557098644699e-32
0.473864191499756 -4.93038065763132e-32
0.476306790425012 -2.46519032881566e-32
0.478749389350269 0
0.481191988275525 -2.46519032881566e-32
0.483634587200782 -4.93038065763132e-32
0.486077186126038 -2.46519032881566e-32
0.488519785051295 2.46519032881566e-32
0.490962383976551 2.46519032881566e-32
0.493404982901808 2.46519032881566e-32
0.495847581827064 0
0.49829018075232 -2.46519032881566e-32
0.500732779677577 -2.46519032881566e-32
0.503175378602833 -4.93038065763132e-32
0.50561797752809 -2.46519032881566e-32
0.508060576453346 2.46519032881566e-32
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 -4.93038065763132e-32
0.520273571079629 -4.93038065763132e-32
0.522716170004885 0
0.525158768930142 2.46519032881566e-32
0.527601367855398 -2.46519032881566e-32
0.530043966780655 -2.46519032881566e-32
0.532486565705911 -4.93038065763132e-32
0.534929164631168 2.46519032881566e-32
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 4.93038065763132e-32
0.54714215925745 4.93038065763132e-32
0.549584758182706 0
0.552027357107963 -4.93038065763132e-32
0.554469956033219 -4.93038065763132e-32
0.556912554958476 -9.86076131526265e-32
0.559355153883732 -4.93038065763132e-32
0.561797752808989 -9.86076131526265e-32
0.564240351734245 -9.86076131526265e-32
0.566682950659502 -4.93038065763132e-32
0.569125549584758 0
0.571568148510015 0
0.574010747435271 9.86076131526265e-32
0.576453346360528 0
0.578895945285784 4.93038065763132e-32
0.581338544211041 9.86076131526265e-32
0.583781143136297 0
0.586223742061553 -9.86076131526265e-32
0.58866634098681 -4.93038065763132e-32
0.591108939912066 -9.86076131526265e-32
0.593551538837323 -1.4791141972894e-31
0.595994137762579 0
0.598436736687836 0
0.600879335613092 -4.93038065763132e-32
0.603321934538349 -9.86076131526265e-32
0.605764533463605 0
0.608207132388862 -4.93038065763132e-32
0.610649731314118 -2.46519032881566e-32
0.613092330239375 0
0.615534929164631 4.93038065763132e-32
0.617977528089888 2.46519032881566e-32
0.620420127015144 0
0.622862725940401 9.86076131526265e-32
0.625305324865657 9.86076131526265e-32
0.627747923790914 7.39557098644699e-32
0.63019052271617 4.93038065763132e-32
0.632633121641426 0
0.635075720566683 4.93038065763132e-32
0.637518319491939 0
0.639960918417196 2.46519032881566e-32
0.642403517342452 0
0.644846116267709 2.46519032881566e-32
0.647288715192965 0
0.649731314118222 -2.46519032881566e-32
0.652173913043478 2.46519032881566e-32
0.654616511968735 -2.46519032881566e-32
0.657059110893991 2.46519032881566e-32
0.659501709819248 2.46519032881566e-32
0.661944308744504 0
0.664386907669761 -9.86076131526265e-32
0.666829506595017 -9.86076131526265e-32
0.669272105520274 -1.23259516440783e-31
0.67171470444553 -1.4791141972894e-31
0.674157303370786 -9.86076131526265e-32
0.676599902296043 -7.39557098644699e-32
0.679042501221299 -7.39557098644699e-32
0.681485100146556 0
0.683927699071812 0
0.686370297997069 2.46519032881566e-32
0.688812896922325 2.46519032881566e-32
0.691255495847582 0
0.693698094772838 -4.93038065763132e-32
0.696140693698095 2.46519032881566e-32
0.698583292623351 4.93038065763132e-32
0.701025891548608 2.46519032881566e-32
0.703468490473864 0
0.705911089399121 2.46519032881566e-32
0.708353688324377 0
0.710796287249634 2.46519032881566e-32
0.71323888617489 2.46519032881566e-32
0.715681485100147 4.93038065763132e-32
0.718124084025403 7.39557098644699e-32
0.72056668295066 7.39557098644699e-32
0.723009281875916 4.93038065763132e-32
0.725451880801173 4.93038065763132e-32
0.727894479726429 4.93038065763132e-32
0.730337078651685 -2.46519032881566e-32
0.732779677576942 -9.86076131526265e-32
0.735222276502198 -2.46519032881566e-32
0.737664875427455 -7.39557098644699e-32
0.740107474352711 -7.39557098644699e-32
0.742550073277968 -1.23259516440783e-31
0.744992672203224 -1.23259516440783e-31
0.747435271128481 -7.39557098644699e-32
0.749877870053737 -7.39557098644699e-32
0.752320468978994 -1.23259516440783e-31
0.75476306790425 -7.39557098644699e-32
0.757205666829507 -7.39557098644699e-32
0.759648265754763 -2.46519032881566e-32
0.76209086468002 -2.46519032881566e-32
0.764533463605276 -2.46519032881566e-32
0.766976062530533 4.93038065763132e-32
0.769418661455789 2.46519032881566e-32
0.771861260381045 4.93038065763132e-32
0.774303859306302 2.46519032881566e-32
0.776746458231558 -2.46519032881566e-32
0.779189057156815 0
0.781631656082071 0
0.784074255007328 -9.86076131526265e-32
0.786516853932584 -1.4791141972894e-31
0.788959452857841 -9.86076131526265e-32
0.791402051783097 -1.4791141972894e-31
0.793844650708354 -1.4791141972894e-31
0.79628724963361 -1.4791141972894e-31
0.798729848558867 -1.97215226305253e-31
0.801172447484123 -1.4791141972894e-31
0.80361504640938 -1.4791141972894e-31
0.806057645334636 -9.86076131526265e-32
0.808500244259893 -4.93038065763132e-32
0.810942843185149 -4.93038065763132e-32
0.813385442110406 -9.86076131526265e-32
0.815828041035662 -4.93038065763132e-32
0.818270639960918 0
0.820713238886175 -4.93038065763132e-32
0.823155837811431 -4.93038065763132e-32
0.825598436736688 -4.93038065763132e-32
0.828041035661944 -1.4791141972894e-31
0.830483634587201 -1.4791141972894e-31
0.832926233512457 0
0.835368832437714 -4.93038065763132e-32
0.83781143136297 0
0.840254030288227 4.93038065763132e-32
0.842696629213483 4.93038065763132e-32
0.84513922813874 -9.86076131526265e-32
0.847581827063996 -4.93038065763132e-32
0.850024425989253 -1.4791141972894e-31
0.852467024914509 -9.86076131526265e-32
0.854909623839765 -1.4791141972894e-31
0.857352222765022 -2.95822839457879e-31
0.859794821690278 -3.45126646034193e-31
0.862237420615535 -1.4791141972894e-31
0.864680019540791 -9.86076131526265e-32
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 -9.86076131526265e-32
0.881778212017587 -9.86076131526265e-32
0.884220810942843 -9.86076131526265e-32
0.8866634098681 0
0.889106008793356 -9.86076131526265e-32
0.891548607718613 -9.86076131526265e-32
0.893991206643869 0
0.896433805569126 -9.86076131526265e-32
0.898876404494382 -1.97215226305253e-31
0.901319003419638 -1.97215226305253e-31
0.903761602344895 -1.97215226305253e-31
0.906204201270151 -2.46519032881566e-31
0.908646800195408 -9.86076131526265e-32
0.911089399120664 0
0.913531998045921 -9.86076131526265e-32
0.915974596971177 -9.86076131526265e-32
0.918417195896434 -2.95822839457879e-31
0.92085979482169 -2.95822839457879e-31
0.923302393746947 -2.46519032881566e-31
0.925744992672203 -2.46519032881566e-31
0.92818759159746 -2.95822839457879e-31
0.930630190522716 -2.46519032881566e-31
0.933072789447973 -1.4791141972894e-31
0.935515388373229 -1.4791141972894e-31
0.937957987298486 -9.86076131526265e-32
0.940400586223742 0
0.942843185148998 1.97215226305253e-31
0.945285784074255 4.93038065763132e-32
0.947728382999511 -1.4791141972894e-31
0.950170981924768 -1.4791141972894e-31
0.952613580850024 4.93038065763132e-32
0.955056179775281 4.93038065763132e-32
0.957498778700537 1.4791141972894e-31
0.959941377625794 1.97215226305253e-31
0.96238397655105 -4.93038065763132e-32
0.964826575476307 9.86076131526265e-32
0.967269174401563 1.4791141972894e-31
0.96971177332682 1.4791141972894e-31
0.972154372252076 9.86076131526265e-32
0.974596971177333 0
0.977039570102589 -4.93038065763132e-32
0.979482169027846 -9.86076131526265e-32
0.981924767953102 -4.93038065763132e-32
0.984367366878359 0
0.986809965803615 -4.93038065763132e-32
0.989252564728871 0
0.991695163654128 9.86076131526265e-32
0.994137762579384 0
0.996580361504641 4.93038065763132e-32
0.999022960429897 0
1.00146555935515 4.93038065763132e-32
1.00390815828041 9.86076131526265e-32
1.00635075720567 4.93038065763132e-32
1.00879335613092 9.86076131526265e-32
1.01123595505618 9.86076131526265e-32
1.01367855398144 1.97215226305253e-31
1.01612115290669 2.46519032881566e-31
1.01856375183195 0
1.02100635075721 -9.86076131526265e-32
1.02344894968246 -4.93038065763132e-32
1.02589154860772 0
1.02833414753298 -4.93038065763132e-32
1.03077674645823 -4.93038065763132e-32
1.03321934538349 -1.4791141972894e-31
1.03566194430874 -9.86076131526265e-32
1.038104543234 -9.86076131526265e-32
1.04054714215926 -2.46519032881566e-31
1.04298974108451 -9.86076131526265e-32
1.04543234000977 0
1.04787493893503 4.93038065763132e-32
1.05031753786028 4.93038065763132e-32
1.05276013678554 0
1.0552027357108 -1.97215226305253e-31
1.05764533463605 -2.46519032881566e-31
1.06008793356131 -1.97215226305253e-31
1.06253053248657 -1.97215226305253e-31
1.06497313141182 -9.86076131526265e-32
1.06741573033708 -1.4791141972894e-31
1.06985832926234 0
1.07230092818759 -4.93038065763132e-32
1.07474352711285 -9.86076131526265e-32
1.0771861260381 -1.97215226305253e-31
1.07962872496336 -1.4791141972894e-31
1.08207132388862 -2.46519032881566e-31
1.08451392281387 -1.4791141972894e-31
1.08695652173913 -4.93038065763132e-32
1.08939912066439 -4.93038065763132e-32
1.09184171958964 -9.86076131526265e-32
1.0942843185149 -4.93038065763132e-32
1.09672691744016 -9.86076131526265e-32
1.09916951636541 0
1.10161211529067 4.93038065763132e-32
1.10405471421593 4.93038065763132e-32
1.10649731314118 0
1.10893991206644 0
1.1113825109917 -9.86076131526265e-32
1.11382510991695 -9.86076131526265e-32
1.11626770884221 -1.97215226305253e-31
1.11871030776746 -1.97215226305253e-31
1.12115290669272 -1.97215226305253e-31
1.12359550561798 -9.86076131526265e-32
1.12603810454323 0
1.12848070346849 -9.86076131526265e-32
1.13092330239375 -9.86076131526265e-32
1.133365901319 -9.86076131526265e-32
1.13580850024426 -9.86076131526265e-32
1.13825109916952 -1.97215226305253e-31
1.14069369809477 -1.97215226305253e-31
1.14313629702003 -1.97215226305253e-31
1.14557889594529 -1.72563323017096e-31
1.14802149487054 -1.97215226305253e-31
1.1504640937958 -1.72563323017096e-31
1.15290669272106 -1.72563323017096e-31
1.15534929164631 -1.23259516440783e-31
1.15779189057157 -7.39557098644699e-32
1.16023448949682 -9.86076131526265e-32
1.16267708842208 -4.93038065763132e-32
1.16511968734734 -2.46519032881566e-32
1.16756228627259 -2.46519032881566e-32
1.17000488519785 7.39557098644699e-32
1.17244748412311 1.4791141972894e-31
1.17489008304836 2.2186712959341e-31
1.17733268197362 2.09541177949331e-31
1.17977528089888 2.2186712959341e-31
1.18221787982413 2.2186712959341e-31
1.18466047874939 2.09541177949331e-31
1.18710307767465 1.72563323017096e-31
1.1895456765999 1.60237371373018e-31
1.19198827552516 1.4791141972894e-31
1.19443087445042 1.41748443906901e-31
1.19687347337567 1.4791141972894e-31
1.19931607230093 1.41748443906901e-31
1.20175867122618 1.54074395550979e-31
1.20420127015144 1.78726298839135e-31
1.2066438690767 1.97215226305253e-31
1.20908646800195 2.1570415377137e-31
1.21152906692721 2.28030105415449e-31
1.21397166585247 2.2186712959341e-31
1.21641426477772 2.03378202127292e-31
1.21885686370298 1.75644810928116e-31
1.22129946262824 1.60237371373018e-31
1.22374206155349 1.41748443906901e-31
1.22618466047875 1.38666955995881e-31
1.22862725940401 1.4791141972894e-31
1.23106985832926 1.63318859284038e-31
1.23351245725452 1.91052250483214e-31
1.23595505617978 2.06459690038312e-31
1.23839765510503 2.1570415377137e-31
1.24084025403029 2.28030105415449e-31
1.24328285295554 2.28030105415449e-31
1.2457254518808 2.1570415377137e-31
1.24816805080606 2.09541177949331e-31
1.25061064973131 2.09541177949331e-31
1.25305324865657 2.09541177949331e-31
1.25549584758183 1.84889274661175e-31
1.25793844650708 1.4791141972894e-31
1.26038104543234 1.23259516440783e-31
1.2628236443576 7.39557098644699e-32
1.26526624328285 4.93038065763132e-32
1.26770884220811 4.93038065763132e-32
1.27015144113337 2.46519032881566e-32
1.27259404005862 0
1.27503663898388 -1.23259516440783e-31
1.27747923790914 -9.86076131526265e-32
1.27992183683439 -1.23259516440783e-31
1.28236443575965 -1.4791141972894e-31
1.2848070346849 -1.4791141972894e-31
1.28724963361016 -2.46519032881566e-31
1.28969223253542 -2.46519032881566e-31
1.29213483146067 -2.95822839457879e-31
1.29457743038593 -3.94430452610506e-31
1.29702002931119 -4.93038065763132e-31
1.29946262823644 -4.43734259186819e-31
1.3019052271617 -4.43734259186819e-31
1.30434782608696 -2.95822839457879e-31
1.30679042501221 -3.45126646034193e-31
1.30923302393747 -3.94430452610506e-31
1.31167562286273 -2.46519032881566e-31
1.31411822178798 -3.45126646034193e-31
1.31656082071324 -3.94430452610506e-31
1.3190034196385 -3.45126646034193e-31
1.32144601856375 -3.45126646034193e-31
1.32388861748901 -4.43734259186819e-31
1.32633121641426 -2.95822839457879e-31
1.32877381533952 -2.46519032881566e-31
1.33121641426478 -2.95822839457879e-31
1.33365901319003 -2.95822839457879e-31
1.33610161211529 -3.94430452610506e-31
1.33854421104055 -3.45126646034193e-31
1.3409868099658 -3.45126646034193e-31
1.34342940889106 -2.46519032881566e-31
1.34587200781632 -1.4791141972894e-31
1.34831460674157 -4.93038065763132e-32
1.35075720566683 0
1.35319980459209 -4.93038065763132e-32
1.35564240351734 1.4791141972894e-31
1.3580850024426 2.46519032881566e-31
1.36052760136786 1.4791141972894e-31
1.36297020029311 1.4791141972894e-31
1.36541279921837 3.45126646034193e-31
1.36785539814362 3.45126646034193e-31
1.37029799706888 3.45126646034193e-31
1.37274059599414 3.94430452610506e-31
1.37518319491939 1.4791141972894e-31
1.37762579384465 0
1.38006839276991 4.93038065763132e-32
1.38251099169516 9.86076131526265e-32
1.38495359062042 4.93038065763132e-32
1.38739618954568 -4.93038065763132e-32
1.38983878847093 -4.93038065763132e-32
1.39228138739619 -1.97215226305253e-31
1.39472398632145 0
1.3971665852467 -9.86076131526265e-32
1.39960918417196 -9.86076131526265e-32
1.40205178309722 9.86076131526265e-32
1.40449438202247 1.4791141972894e-31
1.40693698094773 1.4791141972894e-31
1.40937957987298 1.4791141972894e-31
1.41182217879824 -9.86076131526265e-32
1.4142647777235 1.4791141972894e-31
1.41670737664875 2.46519032881566e-31
1.41914997557401 3.45126646034193e-31
1.42159257449927 3.94430452610506e-31
1.42403517342452 4.43734259186819e-31
1.42647777234978 1.97215226305253e-31
1.42892037127504 -2.95822839457879e-31
1.43136297020029 -5.91645678915759e-31
1.43380556912555 -6.90253292068385e-31
1.43624816805081 -2.95822839457879e-31
1.43869076697606 6.90253292068385e-31
1.44113336590132 2.46519032881566e-30
1.44357596482658 3.94430452610506e-30
1.44601856375183 3.45126646034193e-30
1.44846116267709 0
1.45090376160235 -6.40949485492072e-30
1.4533463605276 -1.28189897098414e-29
1.45578895945286 -1.44953191334361e-29
1.45823155837811 -6.01506440231022e-30
1.46067415730337 1.41994962939782e-29
1.46311675622863 4.05277290057295e-29
1.46555935515388 5.78826689205917e-29
1.46800195407914 4.4866463984445e-29
1.4704445530044 -1.50869648123519e-29
1.47288715192965 -1.1487786932281e-28
1.47532975085491 -2.121049758913e-28
1.47777234978017 -2.29657131032467e-28
1.48021494870542 -8.60844462822429e-29
1.48265754763068 2.47702324239398e-28
1.48510014655594 6.82068860176717e-28
1.48754274548119 9.75525116918934e-28
1.48998534440645 7.86395714892196e-28
1.4924279433317 -1.56490282073218e-28
1.49487054225696 -1.7982084334513e-27
1.49731314118222 -3.52216533419867e-27
1.49975574010747 -4.12840493986101e-27
1.50219833903273 -2.21393813050277e-27
1.50464093795799 2.98268308264065e-27
1.50708353688324 1.04985553571338e-26
1.5095261358085 1.68860607143215e-26
1.51196873473376 1.65825464810377e-26
1.51441133365901 4.07140973945879e-27
1.51685393258427 -2.21897697953487e-26
1.51929653150953 -5.53579195934319e-26
1.52173913043478 -7.79417254109385e-26
1.52418172936004 -6.50123937819792e-26
1.5266243282853 4.82201089077659e-27
1.52906692721055 1.31757717757503e-25
1.53150952613581 2.76890867985867e-25
1.53395212506107 3.55896273719883e-25
1.53639472398632 2.57998438166729e-25
1.53883732291158 -1.01652123208714e-25
1.54127992183683 -7.03457048684748e-25
1.54372252076209 -1.34891102855325e-24
1.54616511968735 -1.64221957109096e-24
1.5486077186126 -1.08583212894167e-24
1.55105031753786 6.78694409047021e-25
1.55349291646312 3.52054452086128e-24
1.55593551538837 6.49480099131235e-24
1.55837811431363 7.77021808945352e-24
1.56082071323889 5.06175745417922e-24
1.56326331216414 -3.2917337389725e-24
1.5657059110894 -1.67516773716486e-23
1.56814851001466 -3.10788389702233e-23
1.57059110893991 -3.78964672847162e-23
1.57303370786517 -2.64545032116597e-23
1.57547630679042 1.16873633178832e-23
1.57791890571568 7.55221809406816e-23
1.58036150464094 1.47313393052769e-22
1.58280410356619 1.8942230095325e-22
1.58524670249145 1.5048849844007e-22
1.58768930141671 -1.50832245269774e-23
1.59013190034196 -3.14983564223542e-22
1.59257449926722 -6.82743914091294e-22
1.59501709819248 -9.5513840596692e-22
1.59745969711773 -8.8744122122252e-22
1.59990229604299 -2.28554682140203e-22
1.60234489496825 1.13826695639967e-21
1.6047874938935 3.01574453555003e-21
1.60723009281876 4.74376411719233e-21
1.60967269174402 5.19000951548912e-21
1.61211529066927 2.99851111285369e-21
1.61455788959453 -2.83218158318121e-21
1.61700048851979 -1.20919048891432e-20
1.61944308744504 -2.24652398944731e-20
1.6218856863703 -2.90571369900691e-20
1.62432828529555 -2.49337160344573e-20
1.62677088422081 -3.21109647732753e-21
1.62921348314607 3.91658163536437e-20
1.63165608207132 9.65844413355751e-20
1.63409868099658 1.50549040422901e-19
1.63654127992184 1.68792212689543e-19
1.63898387884709 1.10864901219388e-19
1.64142647777235 -5.74324984443799e-20
1.64386907669761 -3.41004309853735e-19
1.64631167562286 -6.88529097161302e-19
1.64875427454812 -9.72070887866219e-19
1.65119687347338 -9.88708257439173e-19
1.65363947239863 -5.01139229588185e-19
1.65608207132389 6.71312024483353e-19
1.65852467024914 2.51517254063785e-18
1.6609672691744 4.66807557907556e-18
1.66340986809966 6.30750249575766e-18
1.66585246702491 6.17124352074256e-18
1.66829506595017 2.80586558240239e-18
1.67073766487543 -4.89046111375759e-18
1.67318026380068 -1.68478677814659e-17
1.67562286272594 -3.08849957496634e-17
1.6780654616512 -4.19858568797784e-17
1.68050806057645 -4.22974269899325e-17
1.68295065950171 -2.24273655689776e-17
1.68539325842697 2.54985149638138e-17
1.68783585735222 1.02971015441167e-16
1.69027845627748 1.99126669917059e-16
1.69272105520274 2.85403166781572e-16
1.69516365412799 3.13645404924684e-16
1.69760625305325 2.21238240863954e-16
1.70004885197851 -5.33110312457745e-17
1.70249145090376 -5.42594866445777e-16
1.70493404982902 -1.21226322194764e-15
1.70737664875427 -1.92036595908781e-15
1.70981924767953 -2.38877288717607e-15
1.71226184660479 -2.20798525155486e-15
1.71470444553004 -8.99981003793369e-16
1.7171470444553 1.93995948234783e-15
1.71958964338056 6.41606913619845e-15
1.72203224230581 1.20412747684589e-14
1.72447484123107 1.74457789741154e-14
1.72691744015633 2.01973019612227e-14
1.72936003908158 1.68904161667117e-14
1.73180263800684 3.68434681989039e-15
1.7342452369321 -2.25576525896241e-14
1.73668783585735 -6.24751253670834e-14
1.73913043478261 -1.11906810332252e-13
1.74157303370786 -1.59513053616237e-13
1.74401563263312 -1.85123644079721e-13
1.74645823155838 -1.5997321420904e-13
1.74890083048363 -5.02287405054986e-14
1.75134342940889 1.74831436377198e-13
1.75378602833415 5.29155556449537e-13
1.7562286272594 9.91136033351408e-13
1.75867122618466 1.48203862225191e-12
1.76111382510992 1.84667021933236e-12
1.76355642403517 1.84443300025521e-12
1.76599902296043 1.16182263459495e-12
1.76844162188569 -5.40892001326718e-13
1.77088422081094 -3.53699961057239e-12
1.7733268197362 -7.88802038584238e-12
1.77576941866146 -1.32499514666963e-11
1.77821201758671 -1.86530018666215e-11
1.78065461651197 -2.23011453367899e-11
1.78309721543723 -2.14670513430542e-11
1.78553981436248 -1.25875547715626e-11
1.78798241328774 8.31278472128399e-12
1.79042501221299 4.47382111850258e-11
1.79286761113825 9.82742201930053e-11
1.79531021006351 1.66546697213567e-10
1.79775280898876 2.40695147110637e-10
1.80019540791402 3.02675352976855e-10
1.80263800683928 3.22985742636473e-10
1.80508060576453 2.59745265128934e-10
1.80752320468979 6.03995023802404e-11
1.80996580361505 -3.3237203904813e-10
1.8124084025403 -9.68832290952405e-10
1.81485100146556 -1.87287840086332e-09
1.81729360039082 -3.01428075575949e-09
1.81973619931607 -4.27273438680067e-09
1.82217879824133 -5.3960280359525e-09
1.82462139716659 -5.95761644980227e-09
1.82706399609184 -5.32284903969594e-09
1.8295065950171 -2.6379666796463e-09
1.83194919394235 3.13857797755859e-09
1.83439179286761 1.31374802304879e-08
1.83683439179287 2.83831276894735e-08
1.83927699071812 4.94696297020165e-08
1.84171958964338 7.60785308760727e-08
1.84416218856864 1.0631668350077e-07
1.84660478749389 1.35870116633332e-07
1.84904738641915 1.56999251361567e-07
1.85148998534441 1.57445739176842e-07
1.85393258426966 1.19384801998813e-07
1.85637518319492 1.86421963667933e-08
1.85881778212018 -1.75495855856087e-07
1.86126038104543 -4.99416927516742e-07
1.86370297997069 -9.92638360596933e-07
1.86614557889595 -1.69277973591454e-06
1.8685881778212 -2.62704505886497e-06
1.87103077674646 -3.79899438214665e-06
1.87347337567171 -5.16916881309767e-06
1.87591597459697 -6.62792730682329e-06
1.87835857352223 -7.95867351222501e-06
1.88080117244748 -8.78951371382427e-06
1.88324377137274 -8.53131179242554e-06
1.885686370298 -6.30011414491977e-06
1.88812896922325 -8.22026442014025e-07
1.89057156814851 9.68114678119927e-06
1.89301416707377 2.76268241001565e-05
1.89545676599902 5.62279441504845e-05
1.89789936492428 9.96707885700899e-05
1.90034196384954 0.000163313670329564
1.90278456277479 0.000253904876445728
1.90522716170005 0.000379817184369308
1.90766976062531 0.000551295111146976
1.91011235955056 0.000780709841739691
1.91255495847582 0.0010828155639799
1.91499755740107 0.00147499976596583
1.91744015632633 0.00197751898576555
1.91988275525159 0.00261371060441521
1.92232535417684 0.00341017060252448
1.9247679531021 0.00439688681630587
1.92721055202736 0.00560731718199379
1.92965315095261 0.00707840279017951
1.93209574987787 0.00885050631262064
1.93453834880313 0.0109672675273714
1.93698094772838 0.0134753692501373
1.93942354665364 0.0164242089585856
1.9418661455789 0.0198654737310521
1.94430874450415 0.0238526187524191
1.94675134342941 0.0284402524918186
1.94919394235467 0.0336834346387018
1.95163654127992 0.0396368958940323
1.95407914020518 0.0463541916430107
1.95652173913043 0.053886804273214
1.95896433805569 0.0622832113377959
1.96140693698095 0.0715879387948509
1.9638495359062 0.0818406200902311
1.96629213483146 0.093075082816962
1.96873473375672 0.105318485024432
1.97117733268197 0.118590522931595
1.97361993160723 0.132902730811587
1.97606253053249 0.148257892176491
1.97850512945774 0.164649579141148
1.980947728383 0.182061834047818
1.98339032730826 0.200469004173702
1.98583292623351 0.219835736722919
1.98827552515877 0.240117137438568
1.99071812408403 0.261259092183028
1.99316072300928 0.283198746853029
1.99560332193454 0.305865137146626
1.99804592085979 0.329179956101913
2.00048851978505 0.3530584440915
2.00293111871031 0.377410383177194
2.00537371763556 0.402141175482789
2.00781631656082 0.427152983586167
2.01025891548608 0.45234590990012
2.01270151441133 0.477619191617292
2.01514411333659 0.502872388029637
2.01758671226185 0.528006537867363
2.0200293111871 0.552925265688603
2.02247191011236 0.577535818225265
2.02491450903762 0.601750013876007
2.02735710796287 0.625485091148197
2.02979970688813 0.648664444695287
2.03224230581339 0.67121824058036
2.03468490473864 0.69308390542804
2.0371275036639 0.714206487117143
2.03957010258915 0.734538887534304
2.04201270151441 0.754041970582496
2.04445530043967 0.772684551057319
2.04689789936492 0.790443272119986
2.04934049829018 0.807302380873705
2.05178309721544 0.823253412967691
2.05422569614069 0.838294798200802
2.05666829506595 0.852431399777391
2.05911089399121 0.865674000194617
2.06155349291646 0.878038746735784
2.06399609184172 0.889546569238563
2.06643869076698 0.900222582236352
2.06888128969223 0.910095482776002
2.07132388861749 0.919196954238477
2.07376648754275 0.92756108537437
2.076209086468 0.935223812556542
2.07865168539326 0.942222391988526
2.08109428431852 0.948594907327758
2.08353688324377 0.95437981692126
2.08597948216903 0.959615543637877
2.08842208109428 0.964340109140247
2.09086468001954 0.968590813391314
2.0933072789448 0.972403959249028
2.09574987787005 0.97581462117901
2.09819247679531 0.978856456413807
2.10063507572057 0.981561556310339
2.10307767464582 0.983960335202162
2.10552027357108 0.986081453704953
2.10796287249634 0.987951773204696
2.11040547142159 0.989596338128785
2.11284807034685 0.991038382559988
2.11529066927211 0.9922993577902
2.11773326819736 0.993398977513267
2.12017586712262 0.994355277511867
2.12261846604787 0.995184686891047
2.12506106497313 0.995902108139573
2.12750366389839 0.996521003549748
2.12994626282364 0.997053485787892
2.1323888617489 0.997510410673217
2.13483146067416 0.997901470485824
2.13727405959941 0.998235286379291
2.13971665852467 0.998519498715453
2.14215925744993 0.998760854365081
2.14460185637518 0.998965290225849
2.14704445530044 0.999138012396667
2.1494870542257 0.999283570614418
2.15192965315095 0.999405927705227
2.15437225207621 0.999508523928027
2.15681485100147 0.999594336194177
2.15925744992672 0.999665932234504
2.16170004885198 0.99972551985569
2.16414264777723 0.999774991483011
2.16658524670249 0.999815964227776
2.16902784562775 0.999849815746948
2.171470444553 0.999877716181174
2.17391304347826 0.999900656467208
2.17635564240352 0.999919473323176
2.17879824132877 0.999934871201503
2.18124084025403 0.999947441495952
2.18368343917929 0.9999576792772
2.18612603810454 0.999965997816699
2.1885686370298 0.999972741142006
2.19101123595506 0.999978194849133
2.19345383488031 0.999982595379318
2.19589643380557 0.999986137949343
2.19833903273083 0.999988983306741
2.20078163165608 0.999991263463903
2.20322423058134 0.999993086548792
2.2056668295066 0.999994540894559
2.20810942843185 0.999995698476075
2.21055202735711 0.999996617788299
2.21299462628236 0.999997346249422
2.21543722520762 0.999997922200926
2.21787982413288 0.999998376566997
2.22032242305813 0.999998734227111
2.22276502198339 0.999999015147922
2.22520762090865 0.999999235313896
2.2276502198339 0.999999407490217
2.23009281875916 0.99999954184638
2.23253541768442 0.999999646464438
2.23497801660967 0.999999727752081
2.23742061553493 0.999999790777406
2.23986321446019 0.999999839539478
2.24230581338544 0.999999877186404
2.2447484123107 0.999999906190604
2.24719101123596 0.999999928489328
2.24963361016121 0.999999945596984
2.25207620908647 0.999999958694714
2.25451880801172 0.999999968701627
2.25696140693698 0.999999976331308
2.25940400586224 0.999999982136523
2.26184660478749 0.999999986544499
2.26428920371275 0.999999989884701
2.26673180263801 0.999999992410637
2.26917440156326 0.999999994316936
2.27161700048852 0.999999995752698
2.27405959941378 0.999999996831892
2.27650219833903 0.999999997641447
2.27894479726429 0.999999998247521
2.28138739618955 0.999999998700355
2.2838299951148 0.999999999038025
2.28627259404006 0.999999999289323
2.28871519296532 0.999999999475973
2.29115779189057 0.999999999614335
2.29360039081583 0.999999999716701
2.29604298974108 0.999999999792288
2.29848558866634 0.999999999847993
2.3009281875916 0.999999999888967
2.30337078651685 0.999999999919048
2.30581338544211 0.999999999941088
2.30825598436737 0.999999999957206
2.31069858329262 0.999999999968972
2.31314118221788 0.999999999977544
2.31558378114314 0.999999999983776
2.31802638006839 0.9999999999883
2.32046897899365 0.999999999991577
2.32291157791891 0.999999999993947
2.32535417684416 0.999999999995657
2.32779677576942 0.999999999996889
2.33023937469468 0.999999999997774
2.33268197361993 0.99999999999841
2.33512457254519 0.999999999998865
2.33756717147044 0.99999999999919
2.3400097703957 0.999999999999422
2.34245236932096 0.999999999999588
2.34489496824621 0.999999999999706
2.34733756717147 0.999999999999789
2.34978016609673 0.999999999999848
2.35222276502198 0.999999999999889
2.35466536394724 0.999999999999919
2.3571079628725 0.999999999999939
2.35955056179775 0.999999999999953
2.36199316072301 0.999999999999963
2.36443575964827 0.999999999999969
2.36687835857352 0.999999999999974
2.36932095749878 0.999999999999977
2.37176355642404 0.999999999999978
2.37420615534929 0.999999999999979
2.37664875427455 0.99999999999998
2.3790913531998 0.99999999999998
2.38153395212506 0.99999999999998
2.38397655105032 0.999999999999981
2.38641914997557 0.999999999999981
2.38886174890083 0.999999999999982
2.39130434782609 0.999999999999982
2.39374694675134 0.999999999999982
2.3961895456766 0.999999999999983
2.39863214460186 0.999999999999983
2.40107474352711 0.999999999999984
2.40351734245237 0.999999999999984
2.40595994137763 0.999999999999985
2.40840254030288 0.999999999999985
2.41084513922814 0.999999999999985
2.4132877381534 0.999999999999986
2.41573033707865 0.999999999999986
2.41817293600391 0.999999999999987
2.42061553492916 0.999999999999987
2.42305813385442 0.999999999999988
2.42550073277968 0.999999999999988
2.42794333170493 0.999999999999989
2.43038593063019 0.999999999999989
2.43282852955545 0.999999999999989
2.4352711284807 0.99999999999999
2.43771372740596 0.99999999999999
2.44015632633122 0.999999999999991
2.44259892525647 0.999999999999991
2.44504152418173 0.999999999999992
2.44748412310699 0.999999999999992
2.44992672203224 0.999999999999992
2.4523693209575 0.999999999999993
2.45481191988276 0.999999999999993
2.45725451880801 0.999999999999994
2.45969711773327 0.999999999999994
2.46213971665852 0.999999999999995
2.46458231558378 0.999999999999995
2.46702491450904 0.999999999999996
2.46946751343429 0.999999999999996
2.47191011235955 0.999999999999997
2.47435271128481 0.999999999999997
2.47679531021006 0.999999999999997
2.47923790913532 0.999999999999998
2.48168050806058 0.999999999999998
2.48412310698583 0.999999999999999
2.48656570591109 0.999999999999999
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 0.999999999999999
2.62579384465071 0.999999999999999
2.62823644357596 0.999999999999999
2.63067904250122 0.999999999999999
2.63312164142648 0.999999999999999
2.63556424035173 0.999999999999999
2.63800683927699 0.999999999999999
2.64044943820225 0.999999999999999
2.6428920371275 0.999999999999999
2.64533463605276 0.999999999999999
2.64777723497802 0.999999999999999
2.65021983390327 0.999999999999999
2.65266243282853 0.999999999999999
2.65510503175379 0.999999999999999
2.65754763067904 0.999999999999999
2.6599902296043 0.999999999999999
2.66243282852956 0.999999999999999
2.66487542745481 0.999999999999999
2.66731802638007 0.999999999999999
2.66976062530532 0.999999999999999
2.67220322423058 0.999999999999999
2.67464582315584 0.999999999999999
2.67708842208109 0.999999999999998
2.67953102100635 0.999999999999997
2.68197361993161 0.999999999999996
2.68441621885686 0.999999999999994
2.68685881778212 0.999999999999991
2.68930141670738 0.999999999999988
2.69174401563263 0.999999999999986
2.69418661455789 0.999999999999986
2.69662921348315 0.999999999999989
2.6990718124084 0.999999999999999
2.70151441133366 1.00000000000002
2.70395701025892 1.00000000000004
2.70639960918417 1.00000000000008
2.70884220810943 1.00000000000013
2.71128480703469 1.00000000000017
2.71372740595994 1.00000000000021
2.7161700048852 1.00000000000021
2.71861260381045 1.00000000000015
2.72105520273571 0.999999999999996
2.72349780166097 0.999999999999707
2.72594040058622 0.999999999999249
2.72838299951148 0.999999999998604
2.73082559843674 0.999999999997788
2.73326819736199 0.999999999996877
2.73571079628725 0.999999999996033
2.73815339521251 0.99999999999554
2.74059599413776 0.999999999995828
2.74303859306302 0.999999999997494
2.74548119198828 1.00000000000128
2.74792379091353 1.00000000000803
2.75036638983879 1.00000000001857
2.75280898876404 1.00000000003346
2.7552515876893 1.00000000005272
2.75769418661456 1.00000000007528
2.76013678553981 1.00000000009845
2.76257938446507 1.00000000011709
2.76502198339033 1.0000000001228
2.76746458231558 1.00000000010317
2.76990718124084 1.00000000004112
2.7723497801661 0.999999999914839
2.77479237909135 0.999999999698622
2.77723497801661 0.999999999365099
2.77967757694187 0.999999998889642
2.78212017586712 0.99999999825772
2.78456277479238 0.999999997476124
2.78700537371764 0.999999996589023
2.78944797264289 0.999999995699658
2.79189057156815 0.999999994998171
2.79433317049341 0.999999994795434
2.79677576941866 0.999999995561669
2.79921836834392 0.999999997967009
2.80166096726917 1.00000000291875
2.80410356619443 1.00000001158669
2.80654616511969 1.00000002540347
2.80898876404494 1.00000004602074
2.8114313629702 1.0000000751945
2.81387396189546 1.00000011456336
2.81631656082071 1.00000016527144
2.81875915974597 1.00000022737393
2.82120175867123 1.00000029894601
2.82364435759648 1.00000037479673
2.82608695652174 1.00000044466712
2.828529555447 1.00000049076687
2.83097215437225 1.0000004844768
2.83341475329751 1.00000038201514
2.83585735222277 1.0000001188349
2.83829995114802 0.999999602488521
2.84074255007328 0.999998703665122
2.84318514899853 0.999997245076552
2.84562774792379 0.999994987842411
2.84807034684905 0.99999161500295
2.8505129457743 0.999986711774119
2.85295554469956 0.999979742152953
2.85539814362482 0.999970021486046
2.85784074255007 0.999956684631116
2.86028334147533 0.999938649373594
2.86272594040059 0.999914574808622
2.86516853932584 0.999882814465397
2.8676111382511 0.999841364036686
2.87005373717636 0.999787803682261
2.87249633610161 0.999719235001251
2.87493893502687 0.999632212914363
2.87738153395213 0.999522672861528
2.87982413287738 0.999385853901631
2.88226673180264 0.999216218495771
2.88470933072789 0.999007369960306
2.88715192965315 0.998751968786078
2.88959452857841 0.998441649230511
2.89203712750366 0.998066937793575
2.89447972642892 0.997617175380446
2.89692232535418 0.997080445125931
2.89936492427943 0.996443508001392
2.90180752320469 0.995691748436539
2.90425012212995 0.994809132259438
2.9066927210552 0.993778179281715
2.90913531998046 0.992579952826781
2.91157791890572 0.991194068412199
2.91402051783097 0.989598723649794
2.91646311675623 0.987770751216821
2.91890571568148 0.985685696478284
2.92134831460674 0.98331792100584
2.923790913532 0.98064073284622
2.92623351245725 0.977626543946895
2.92867611138251 0.974247054656263
2.93111871030777 0.970473464688735
2.93356130923302 0.966276709392461
2.93600390815828 0.961627719590972
2.93844650708354 0.956497702702743
2.94088910600879 0.950858442288457
2.94333170493405 0.944682612648675
2.94577430385931 0.937944104608899
2.94821690278456 0.930618358198252
2.95065950170982 0.922682697565196
2.95310210063508 0.914116663190209
2.95554469956033 0.904902336261315
2.95798729848559 0.895024649981578
2.96042989741085 0.884471682583885
2.9628724963361 0.87323492694081
2.96531509526136 0.861309531876537
2.96775769418661 0.848694510611745
2.97020029311187 0.835392912196072
2.97264289203713 0.821411952299028
2.97508549096238 0.80676310032908
2.97752808988764 0.791462120520192
2.9799706888129 0.775529065351432
2.98241328773815 0.758988220433082
2.98485588666341 0.741868000785547
2.98729848558867 0.724200799238109
2.98974108451392 0.706022788466112
2.99218368343918 0.68737367895028
2.99462628236444 0.668296435864508
2.99706888128969 0.648836958563313
2.99951148021495 0.629043726933674
3.00195407914021 0.60896741938643
3.00439667806546 0.588660507680032
3.00683927699072 0.56817683408708
3.00928187591597 0.547571176626661
3.01172447484123 0.526898808190878
3.01416707376649 0.506215055392223
3.01660967269174 0.485574862852168
3.019052271617 0.465032368445595
3.02149487054226 0.44464049471728
3.02393746946751 0.424450561304641
3.02638006839277 0.404511922745602
3.02882266731803 0.384871635533498
3.03126526624328 0.36557415771498
3.03370786516854 0.346661083724913
3.0361504640938 0.328170916527759
3.03859306301905 0.310138878500972
3.04103566194431 0.292596761865327
3.04347826086957 0.275572818851955
3.04592085979482 0.259091691207127
3.04836345872008 0.243174378083553
3.05080605764533 0.227838240859621
3.05324865657059 0.21309704297274
3.05569125549585 0.198961022455341
3.0581338544211 0.185436994526072
3.06057645334636 0.172528481316892
3.06301905227162 0.160235865609828
3.06546165119687 0.148556565314897
3.06790425012213 0.137485225341113
3.07034684904739 0.127013923492703
3.07278944797264 0.117132387058772
3.0752320468979 0.107828216851683
3.07767464582316 0.0990871155820499
3.08011724474841 0.0908931176303992
3.08255984367367 0.0832288174810084
3.08500244259893 0.0760755943157127
3.08744504152418 0.0694138305182
3.08988764044944 0.0632231221061878
3.09233023937469 0.0574824793839126
3.09477283829995 0.0521705163849625
3.09721543722521 0.0472656279504809
3.09965803615046 0.0427461535555884
3.10210063507572 0.0385905272534666
3.10454323400098 0.0347774133485301
3.10698583292623 0.0312858276346978
3.10942843185149 0.0280952442397975
3.11187103077675 0.025185688301046
3.114313629702 0.0225378148583475
3.11675622862726 0.0201329744913978
3.11919882755252 0.0179532663432865
3.12164142647777 0.0159815792679159
3.12408402540303 0.0142016219119226
3.12652662432829 0.0125979425950292
3.12896922325354 0.011155939887256
3.1314118221788 0.00986186479875622
3.13385442110405 0.00870281549992392
3.13629702002931 0.00766672547764367
3.13873961895457 0.00674234600995624
3.14118221787982 0.00591922380781432
3.14362481680508 0.00518767463079524
3.14606741573034 0.00453875363532794
3.14851001465559 0.00396422316079518
3.15095261358085 0.00345651860228229
3.15339521250611 0.00300871296012142
3.15583781143136 0.00261448059694354
3.15828041035662 0.00226806067376904
3.16072300928188 0.00196422067866198
3.16316560820713 0.00169822040541614
3.16560820713239 0.00146577668626477
3.16805080605765 0.00126302913220639
3.1704934049829 0.0010865070875886
3.17293600390816 0.000933097962347391
3.17537860283341 0.000800017065915064
3.17782120175867 0.00068477903134957
3.18026380068393 0.000585170886686482
3.18270639960918 0.000499226802790343
3.18514899853444 0.00042520452294857
3.1875915974597 0.000361563458928132
3.19003419638495 0.000306944420988864
3.19247679531021 0.000260150935179571
3.19491939423547 0.000220132089879916
3.19736199316072 0.000185966844729921
3.19980459208598 0.000156849728545134
3.20224719101124 0.000132077848287605
3.20468978993649 0.00011103912839703
3.20713238886175 9.32016985402411e-05
3.20957498778701 7.81043478818846e-05
3.21201758671226 6.53479651020785e-05
3.21446018563752 5.45878853924583e-05
3.21690278456277 4.55270683728454e-05
3.21934538348803 3.79100341275001e-05
3.22178798241329 3.15174882212673e-05
3.22423058133854 2.61615704981994e-05
3.2266731802638 2.16816665814728e-05
3.22911577918906 1.79407251924573e-05
3.23155837811431 1.48220286121576e-05
3.23400097703957 1.22263677568899e-05
3.23644357596483 1.00695773811476e-05
3.23888617489008 8.28039081421635e-06
3.24132877381534 6.79857735294512e-06
3.2437713727406 5.57332894931608e-06
3.24621397166585 4.56186613350278e-06
3.24865657059111 3.72823619255571e-06
3.25109916951637 3.04227947848197e-06
3.25354176844162 2.47874234831366e-06
3.25598436736688 2.01651764724622e-06
3.25842696629213 1.63799584122535e-06
3.26086956521739 1.32851189667314e-06
3.26331216414265 1.07587480306553e-06
3.2657547630679 8.69968250510678e-07
3.26819736199316 7.02412421645301e-07
3.27063996091842 5.66278147648681e-07
3.27308255984367 4.55845824552517e-07
3.27552515876893 3.66402500658412e-07
3.27796775769419 2.94071440727053e-07
3.28041035661944 2.35669259116024e-07
3.2828529555447 1.88586403042626e-07
3.28529555446996 1.50687368782947e-07
3.28773815339521 1.20227557323813e-07
3.29018075232047 9.57841304666787e-08
3.29262335124573 7.61986216209272e-08
3.29506595017098 6.05293947855527e-08
3.29750854909624 4.801233708274e-08
3.2999511480215 3.80284206001845e-08
3.30239374694675 3.00769835307191e-08
3.30483634587201 2.37537634025469e-08
3.30727894479726 1.87328707740525e-08
3.30972154372252 1.47520238385614e-08
3.31216414264778 1.16004762164385e-08
3.31460674157303 9.10916467149635e-09
3.31704934049829 7.14268307995908e-09
3.31949193942355 5.59275588250774e-09
3.3219345383488 4.3729403531388e-09
3.32437713727406 3.41433395614029e-09
3.32681973619932 2.66210224150675e-09
3.32926233512457 2.07267535782263e-09
3.33170493404983 1.61148837431129e-09
3.33414753297509 1.25116308305084e-09
3.33659013190034 9.70047549374254e-10
3.3390327308256 7.51045030458122e-10
3.34147532975086 5.80676528231831e-10
3.34391792867611 4.48331637924599e-10
3.34636052760137 3.45670880614969e-10
3.34880312652662 2.66149688319107e-10
3.35124572545188 2.04639912371615e-10
3.35368832437714 1.57129374647257e-10
3.35613092330239 1.20483763545025e-10
3.35857352222765 9.22582479678328e-11
3.36101612115291 7.0548671542554e-11
3.36345872007816 5.38742024973662e-11
3.36590131900342 4.1084939763071e-11
3.36834391792868 3.12892852621749e-11
3.37078651685393 2.3796945333661e-11
3.37322911577919 1.807426942574e-11
3.37567171470445 1.37093113105522e-11
3.3781143136297 1.03845395442433e-11
3.38055691255496 7.85555609038658e-12
3.38299951148021 5.93452636566803e-12
3.38544211040547 4.47729781367517e-12
3.38788470933073 3.37340150413067e-12
3.39032730825598 2.53830352036145e-12
3.39276990718124 1.90740916147641e-12
3.3952125061065 1.43143058108564e-12
3.39765510503175 1.07281329370795e-12
3.40009770395701 8.02983712156611e-13
3.40254030288227 6.00232296288123e-13
3.40498290180752 4.48087995398935e-13
3.40742550073278 3.34071840662261e-13
3.40986809965804 2.48742686661771e-13
3.41231069858329 1.84967715732921e-13
3.41475329750855 1.37365595147255e-13
3.41719589643381 1.0188205481563e-13
3.41963849535906 7.5466872926139e-14
3.42208109428432 5.5828401704703e-14
3.42452369320957 4.12472931709482e-14
3.42696629213483 3.04353543618911e-14
3.42940889106009 2.24287539817252e-14
3.43185148998534 1.65073373146856e-14
3.4342940889106 1.21337546940444e-14
3.43673668783586 8.90760411847406e-15
3.43917928676111 6.53093431052909e-15
3.44162188568637 4.78233096243526e-15
3.44406448461163 3.49747833109322e-15
3.44650708353688 2.55459882934803e-15
3.44894968246214 1.86356193888651e-15
3.4513922813874 1.35774924552222e-15
3.45383488031265 9.87986671830693e-16
3.45627747923791 7.18024950181591e-16
3.45872007816317 5.21177993299925e-16
3.46116267708842 3.77825992525378e-16
3.46360527601368 2.73563380363998e-16
3.46604787493894 1.97827011869025e-16
3.46849047386419 1.42881449505096e-16
3.47093307278945 1.03069424590318e-16
3.4733756717147 7.42589354080821e-17
3.47581827063996 5.34359529740693e-17
3.47826086956522 3.84047971982676e-17
3.48070346849047 2.75680195830253e-17
3.48314606741573 1.97649140171159e-17
3.48558866634099 1.41532000661823e-17
3.48803126526624 1.01224537174025e-17
3.4904738641915 7.23085191839709e-18
3.49291646311676 5.1590141683705e-18
3.49535906204201 3.67636501189103e-18
3.49780166096727 2.61665363428903e-18
3.50024425989253 1.8601613648735e-18
3.50268685881778 1.32078709491703e-18
3.50512945774304 9.36685666427551e-19
3.5075720566683 6.6349068847125e-19
3.51001465559355 4.69414742034104e-19
3.51245725451881 3.31711540003452e-19
3.51489985344406 2.3412480277951e-19
3.51734245236932 1.65051043976391e-19
3.51978505129458 1.16218200903546e-19
3.52222765021983 8.17365026651881e-20
3.52467024914509 5.74175938948404e-20
3.52711284807035 4.02867247919347e-20
3.5295554469956 2.82337108989268e-20
3.53199804592086 1.97635057302358e-20
3.53444064484612 1.3818185185068e-20
3.53688324377137 9.65006008884622e-21
3.53932584269663 6.73134711943605e-21
3.54176844162189 4.6899464801644e-21
3.54421104054714 3.26383867440592e-21
3.5466536394724 2.26874320097446e-21
3.54909623839766 1.57521128289979e-21
3.55153883732291 1.09242103980035e-21
3.55398143624817 7.56728368516934e-22
3.55642403517342 5.23587940947697e-22
3.55886663409868 3.61859397693694e-22
3.56130923302394 2.49799526927814e-22
3.56375183194919 1.72244686245214e-22
3.56619443087445 1.18632435320241e-22
3.56863702979971 8.16141332103717e-23
3.57107962872496 5.60831670502021e-23
3.57352222765022 3.84951337720158e-23
3.57596482657548 2.63928439261746e-23
3.57840742550073 1.80748417959278e-23
3.58085002442599 1.23643610803726e-23
3.58329262335125 8.4484805839083e-24
3.5857352222765 5.7662861465016e-24
3.58817782120176 3.93120152014407e-24
3.59062042012701 2.67711388094278e-24
3.59306301905227 1.82104923163382e-24
3.59550561797753 1.23734471264846e-24
3.59794821690278 8.3979788783913e-25
3.60039081582804 5.69344027348007e-25
3.6028334147533 3.85559621071862e-25
3.60527601367855 2.60811037010658e-25
3.60771861260381 1.76229613836553e-25
3.61016121152907 1.18946363448957e-25
3.61260381045432 8.0194328135186e-26
3.61504640937958 5.40078872464825e-26
3.61748900830484 3.63322769434473e-26
3.61993160723009 2.44146652691548e-26
3.62237420615535 1.63882468936039e-26
3.62481680508061 1.09885051978608e-26
3.62725940400586 7.35986691279253e-27
3.62970200293112 4.92410552326149e-27
3.63214460185638 3.29087668142543e-27
3.63458720078163 2.19696707725787e-27
3.63702979970689 1.46508892579335e-27
3.63947239863214 9.75963842471281e-28
3.6419149975574 6.49431847876131e-28
3.64435759648266 4.31682408215407e-28
3.64680019540791 2.86633424443171e-28
3.64924279433317 1.90117380805414e-28
3.65168539325843 1.25965064591427e-28
3.65412799218368 8.33705170026132e-29
3.65657059110894 5.51200687961575e-29
3.6590131900342 3.64034600960594e-29
3.66145578895945 2.40166270871267e-29
3.66389838788471 1.58277279401935e-29
3.66634098680997 1.04198897256569e-29
3.66878358573522 6.85245863051944e-30
3.67122618466048 4.501624242879e-30
3.67366878358574 2.95414862766105e-30
3.67611138251099 1.93658464238108e-30
3.67855398143625 1.26818444824898e-30
3.68099658036151 8.29604145917953e-31
3.68343917928676 5.42129082308904e-31
3.68588177821202 3.53898356095429e-31
3.68832437713727 2.30780535726186e-31
3.69076697606253 1.50336813923545e-31
3.69320957498779 9.78312894610818e-32
3.69565217391304 6.35970863460844e-32
3.6980947728383 4.12994623871436e-32
3.70053737176356 2.67916859564367e-32
3.70297997068881 1.73622050903429e-32
3.70542256961407 1.12398272296519e-32
3.70786516853933 7.26883858623783e-33
3.71030776746458 4.69593164993177e-33
3.71275036638984 3.03061366016582e-33
3.7151929653151 1.95385425289625e-33
3.71763556424035 1.25836676646466e-33
3.72007816316561 8.09611202335415e-34
3.72252076209086 5.20356128337581e-34
3.72496336101612 3.34103046064645e-34
3.72740595994138 2.14297197068701e-34
3.72984855886663 1.37312329461791e-34
3.73229115779189 8.78942085496028e-35
3.73473375671715 5.62042756227118e-35
3.7371763556424 3.59035594675087e-35
3.73961895456766 2.29121265178601e-35
3.74206155349292 1.46067539210118e-35
3.74450415241817 9.30257386818731e-36
3.74694675134343 5.91853633491191e-36
3.74938935026869 3.76173292942526e-36
3.75183194919394 2.38849710963449e-36
3.7542745481192 1.5150440845134e-36
3.75671714704445 9.60042091537794e-37
3.75915974596971 6.07743603007126e-37
3.76160234489497 3.84340628567267e-37
3.76404494382022 2.42816744395182e-37
3.76648754274548 1.53252673442899e-37
3.76893014167074 9.66284985673455e-38
3.77137274059599 6.08654445937753e-38
3.77381533952125 3.83005851621777e-38
3.77625793844651 2.40774067072843e-38
3.77870053737176 1.51211332521644e-38
3.78114313629702 9.48702282388496e-39
3.78358573522228 5.9463047311241e-39
3.78602833414753 3.72337369118344e-39
3.78847093307279 2.32915811171744e-39
3.79091353199805 1.45557580804639e-39
3.7933561309233 9.0875084656941e-40
3.79579872984856 5.66799679881979e-40
3.79824132877382 3.53174839795109e-40
3.80068392769907 2.1984972774277e-40
3.80312652662433 1.36722106808945e-40
3.80556912554958 8.49432364030328e-41
3.80801172447484 5.27225895571625e-41
3.8104543234001 3.26921244012281e-41
3.81289692232535 2.02520338048719e-41
3.81533952125061 1.2533542678012e-41
3.81778212017587 7.74924426980826e-42
3.82022471910112 4.78658491494238e-42
3.82266731802638 2.95374974429712e-42
3.82510991695164 1.82097397275939e-42
3.82755251587689 1.12154444773113e-42
3.82999511480215 6.90100824627219e-43
3.83243771372741 4.24221330613261e-43
3.83488031265266 2.60529524873774e-43
3.83732291157792 1.59847729703154e-43
3.83976551050318 9.79809540394036e-44
3.84220810942843 6.00016380490004e-44
3.84465070835369 3.67089011335745e-44
3.84709330727895 2.24371182670218e-44
3.8495359062042 1.37009526147571e-44
3.85197850512946 8.35839753095595e-45
3.85442110405471 5.09429894726093e-45
3.85686370297997 3.10195540616926e-45
3.85930630190523 1.88702199749073e-45
3.86174890083048 1.14685690613593e-45
3.86419149975574 6.96358579691914e-46
3.866634098681 4.22424032207916e-46
3.86907669760625 2.56009957760486e-46
3.87151929653151 1.55009463242591e-46
3.87396189545677 9.37676949893954e-47
3.87640449438202 5.66686019723335e-47
3.87884709330728 3.42157877190912e-47
3.88128969223254 2.06398209839629e-47
3.88373229115779 1.24388777691889e-47
3.88617489008305 7.4895015428123e-48
3.8886174890083 4.50527823323522e-48
3.89106008793356 2.70762087193247e-48
3.89350268685882 1.62574402858261e-48
3.89594528578407 9.75248075474227e-49
3.89838788470933 5.84490150399886e-49
3.90083048363459 3.49976586704557e-49
3.90327308255984 2.09363524768186e-49
3.9057156814851 1.25130685095397e-49
3.90815828041036 7.47184626305566e-50
3.91060087933561 4.45752582686148e-50
3.91304347826087 2.6568202576333e-50
3.91548607718613 1.58209796865773e-50
3.91792867611138 9.41256506015338e-51
3.92037127503664 5.59482559368336e-51
3.9228138739619 3.32253512640086e-51
3.92525647288715 1.97132212660452e-51
3.92769907181241 1.16856027550532e-51
3.93014167073767 6.92071021678995e-52
3.93258426966292 4.09502682653794e-52
3.93502686858818 2.42086120997774e-52
3.93746946751343 1.4298503926123e-52
3.93991206643869 8.43760875937029e-53
3.94235466536395 4.97458384996169e-53
3.9447972642892 2.93024019707899e-53
3.94723986321446 1.72448447207575e-53
3.94968246213972 1.01397082505478e-53
3.95212506106497 5.95665212563174e-54
3.95456765999023 3.49615053839809e-54
3.95701025891549 2.05016879489497e-54
3.95945285784074 1.20116099008756e-54
3.961895456766 7.03113475613652e-55
3.96433805569126 4.11209103393317e-55
3.96678065461651 2.40277779282721e-55
3.96922325354177 1.4027445166541e-55
3.97166585246702 8.18197449696248e-56
3.97410845139228 4.76818089390797e-56
3.97655105031754 2.77627748960368e-56
3.97899364924279 1.61506145614039e-56
3.98143624816805 9.38710660200968e-57
3.98387884709331 5.45119158194735e-57
3.98632144601856 3.16277735578979e-57
3.98876404494382 1.83342755774971e-57
3.99120664386908 1.06188460771696e-57
3.99364924279433 6.14482911168576e-58
3.99609184171959 3.55272573321789e-58
3.99853444064485 2.05226489005916e-58
4.0009770395701 1.18447386488462e-58
4.00341963849536 6.83027758500611e-59
4.00586223742062 3.93525154901034e-59
4.00830483634587 2.26531386995516e-59
4.01074743527113 1.30288617798116e-59
4.01319003419639 7.4869898001445e-60
4.01563263312164 4.29864065288401e-60
4.0180752320469 2.46591804703261e-60
4.02051783097215 1.41335153369542e-60
4.02296042989741 8.0936844259421e-61
4.02540302882267 4.63092038700338e-61
4.02784562774792 2.64736482347392e-61
4.03028822667318 1.51211965843218e-61
4.03273082559844 8.62948474360487e-62
4.03517342452369 4.92051277339172e-62
4.03761602344895 2.80325822645939e-62
4.04005862237421 1.59567169079845e-62
4.04250122129946 9.0751145681108e-63
4.04494382022472 5.1569067828637e-63
4.04738641914998 2.9278948765743e-63
4.04982901807523 1.66092933896591e-63
4.05227161700049 9.41405551039633e-64
4.05471421592575 5.33129502067278e-64
4.057156814851 3.01661218163912e-64
4.05959941377626 1.70544409401918e-64
4.06204201270151 9.63356816249258e-65
4.06448461162677 5.4371207548917e-65
4.06692721055203 3.0660789562107e-65
4.06936980947728 1.72755020036576e-65
4.07181240840254 9.72548877144303e-66
4.0742550073278 5.47048771885066e-66
4.07669760625305 3.07450312135042e-66
4.07914020517831 1.7264680210917e-66
4.08158280410357 9.68673180208902e-67
4.08402540302882 5.43039694156748e-67
4.08646800195408 3.0417384330038e-67
4.08891060087934 1.70234887107622e-67
4.09135319980459 9.51945542027488e-68
4.09379579872985 5.31879067674194e-68
4.0962383976551 2.96928148807167e-68
4.09868099658036 1.65625781015942e-68
4.10112359550562 9.2308782390649e-69
4.10356619443087 5.14040144521332e-69
4.10600879335613 2.86016046143697e-69
4.10845139228139 1.5900966474518e-69
4.11089399120664 8.83276792741524e-70
4.1133365901319 4.90242213825854e-70
4.11577918905716 2.71872692032346e-70
4.11822178798241 1.50647482287419e-70
4.12066438690767 8.34065167628553e-71
4.12310698583293 4.61402894750649e-71
4.12554958475818 2.55037049459671e-71
4.12799218368344 1.4085402805843e-71
4.1304347826087 7.77282171543132e-72
4.13287738153395 4.28580082480091e-72
4.13531998045921 2.36118222926601e-72
4.13776257938447 1.2997854551947e-72
4.14020517830972 7.14922366534201e-73
4.14264777723498 3.92908603717265e-73
4.14509037616024 2.15759553157343e-73
4.14753297508549 1.18384478679779e-73
4.14997557401075 6.49032030311785e-74
4.152418172936 3.55536768329932e-74
4.15486077186126 1.94603358137039e-74
4.15730337078652 1.06429972869968e-74
4.15974596971177 5.81601844083535e-75
4.16218856863703 3.17567602611385e-75
4.16463116756229 1.73258913666875e-75
4.16707376648754 9.4450519800768e-76
4.1695163654128 5.14473338334933e-76
4.17195896433806 2.80008706285619e-76
4.17440156326331 1.5227574139498e-76
4.17684416218857 8.27448207728014e-77
4.17928676111382 4.49264609222137e-77
4.18172936003908 2.43733525640681e-77
4.18417195896434 1.32123596446623e-77
4.18661455788959 7.15645486155077e-78
4.18905715681485 3.87318550419615e-78
4.19149975574011 2.09455538470683e-78
4.19394235466536 1.13179811200821e-78
4.19638495359062 6.11082748040737e-79
4.19882755251588 3.29674530647417e-79
4.20127015144113 1.77715562025556e-79
4.20371275036639 9.57239439585666e-80
4.20615534929165 5.15194409256847e-80
4.2085979482169 2.77062343267769e-80
4.21104054714216 1.48881260705541e-80
4.21348314606742 7.99390742039545e-81
4.21592574499267 4.28879314784358e-81
4.21836834391793 2.2991555923605e-81
4.22081094284319 1.23157046886158e-81
4.22325354176844 6.59186306931752e-82
4.2256961406937 3.52545729570476e-82
4.22813873961895 1.8840024910641e-82
4.23058133854421 1.00601992456418e-82
4.23302393746947 5.36773599826635e-83
4.23546653639472 2.86177529051611e-83
4.23790913531998 1.52454443348623e-83
4.24035173424524 8.11531117436213e-84
4.24279433317049 4.31649416721251e-84
4.24523693209575 2.29413191549816e-84
4.24767953102101 1.21833639420927e-84
4.25012212994626 6.46514106950282e-85
4.25256472887152 3.42808123072457e-85
4.25500732779678 1.8162970029624e-85
4.25744992672203 9.61580491033632e-86
4.25989252564729 5.08683659553857e-86
4.26233512457255 2.6888937806177e-86
4.2647777234978 1.4202459894761e-86
4.26722032242306 7.49579861553898e-87
4.26966292134831 3.95309280054299e-87
4.27210552027357 2.08315323179137e-87
4.27454811919883 1.09690970012363e-87
4.27699071812408 5.77146857331946e-88
4.27943331704934 3.03436580247707e-88
4.2818759159746 1.59410168220654e-88
4.28431851489985 8.36817843388066e-89
4.28676111382511 4.38947937181977e-89
4.28920371275037 2.30071382242007e-89
4.29164631167562 1.20498055727286e-89
4.29408891060088 6.30616986161278e-90
4.29653150952614 3.29776584007551e-90
4.29897410845139 1.72322833805877e-90
4.30141670737665 8.99777314512068e-91
4.30385930630191 4.69458044108853e-91
4.30630190522716 2.44753211734535e-91
4.30874450415242 1.27505881035889e-91
4.31118710307767 6.63746996746286e-92
4.31362970200293 3.45259620903867e-92
4.31607230092819 1.79456919587365e-92
4.31851489985344 9.32064909167927e-93
4.3209574987787 4.83731051257649e-93
4.32340009770396 2.50861470019995e-93
4.32584269662921 1.29997941693854e-93
4.32828529555447 6.73149973383857e-94
4.33072789447973 3.48305522367856e-94
4.33317049340498 1.80087008377734e-94
4.33561309233024 9.30418266272495e-95
4.3380556912555 4.80339407103293e-95
4.34049829018075 2.47795078182811e-95
4.34294088910601 1.27735592128084e-95
4.34538348803127 6.57970296527543e-96
4.34782608695652 3.38669498847947e-96
4.35026868588178 1.74189365211703e-96
4.35271128480703 8.95247798920191e-97
4.35515388373229 4.59770688170843e-97
4.35759648265755 2.35947841826347e-97
4.3600390815828 1.20995095451139e-97
4.36248168050806 6.20007393378615e-98
4.36492427943332 3.17470686104583e-98
4.36736687835857 1.62438274739837e-98
4.36980947728383 8.30522486408217e-99
4.37225207620909 4.24319534500864e-99
4.37469467513434 2.1662749234009e-99
4.3771372740596 1.10512994496491e-99
4.37957987298486 5.6336863014933e-100
4.38202247191011 2.86980127622372e-100
4.38446507083537 1.46080130410918e-100
4.38690766976063 7.430378555509e-101
4.38935026868588 3.77669149352328e-101
4.39179286761114 1.91819681189835e-101
4.39423546653639 9.73545405670074e-102
4.39667806546165 4.93743005814463e-102
4.39912066438691 2.50223275841924e-102
4.40156326331216 1.26717548648154e-102
4.40400586223742 6.41251557772553e-103
4.40644846116268 3.24267198571703e-103
4.40889106008793 1.63855425084101e-103
4.41133365901319 8.27374537608506e-104
4.41377625793845 4.17471949615328e-104
4.4162188568637 2.10492473608506e-104
4.41866145578896 1.06054784633619e-104
4.42110405471422 5.33959949336933e-105
4.42354665363947 2.68640891962076e-105
4.42598925256473 1.35058175038373e-105
4.42843185148999 6.78508432217967e-106
4.43087445041524 3.40624226901967e-106
4.4333170493405 1.70876376841724e-106
4.43575964826575 8.56593990963292e-107
4.43820224719101 4.29096347800564e-107
4.44064484611627 2.14793781863505e-107
4.44308744504152 1.07442468168606e-107
4.44553004396678 5.37053963168583e-108
4.44797264289204 2.68255011884499e-108
4.45041524181729 1.33895513308368e-108
4.45285784074255 6.67840504795698e-109
4.45530043966781 3.32865149906718e-109
4.45774303859306 1.65787976561481e-109
4.46018563751832 8.25139073593925e-110
4.46262823644358 4.10384531278728e-110
4.46507083536883 2.03959907446281e-110
4.46751343429409 1.01295210475415e-110
4.46995603321935 5.0271701351761e-111
4.4723986321446 2.49315401652096e-111
4.47484123106986 1.2355654922304e-111
4.47728382999512 6.11890702698408e-112
4.47972642892037 3.02812391729262e-112
4.48216902784563 1.49749513631274e-112
4.48461162677088 7.40030241993235e-113
4.48705422569614 3.65448402098948e-113
4.4894968246214 1.80341426113051e-113
4.49193942354665 8.89319971747506e-114
4.49438202247191 4.38241987580788e-114
4.49682462139717 2.15806040255318e-114
4.49926722032242 1.06195755429648e-114
4.50170981924768 5.22209718804402e-115
4.50415241817294 2.56612169328865e-115
4.50659501709819 1.26009801993966e-115
4.50903761602345 6.18338758257968e-116
4.51148021494871 3.03210296212671e-116
4.51392281387396 1.48578862709397e-116
4.51636541279922 7.27555283638354e-117
4.51880801172448 3.56017319676249e-117
4.52125061064973 1.74089542761975e-117
4.52369320957499 8.50689254058438e-118
4.52613580850024 4.15399705957509e-118
4.5285784074255 2.02702296937479e-118
4.53102100635076 9.88436270092659e-119
4.53346360527601 4.81655434491854e-119
4.53590620420127 2.34542912785146e-119
4.53834880312653 1.14131753842128e-119
4.54079140205178 5.549952464501e-120
4.54323400097704 2.69693760757834e-120
4.5456765999023 1.30963920146147e-120
4.54811919882755 6.35523817398171e-121
4.55056179775281 3.081851157983e-121
4.55300439667807 1.49345251567587e-121
4.55544699560332 7.2322157322189e-122
4.55788959452858 3.49986897141494e-122
4.56033219345384 1.69251654227552e-122
4.56277479237909 8.17927943585641e-123
4.56521739130435 3.95001203665695e-123
4.5676599902296 1.9062651341396e-123
4.57010258915486 9.19326892059138e-124
4.57254518808012 4.43056037553369e-124
4.57498778700537 2.13378004783631e-124
4.57743038593063 1.02693556999855e-124
4.57987298485589 4.93900606427739e-125
4.58231558378114 2.37377196731019e-125
4.5847581827064 1.14009690713932e-125
4.58720078163166 5.47202571402368e-126
4.58964338055691 2.6245710877649e-126
4.59208597948217 1.25797687251162e-126
4.59452857840743 6.02547564526817e-127
4.59697117733268 2.88412867123939e-127
4.59941377625794 1.37956701407746e-127
4.60185637518319 6.5944123405255e-128
4.60429897410845 3.15003065193309e-128
4.60674157303371 1.50369271657145e-128
4.60918417195896 7.17313991236502e-129
4.61162677088422 3.41952394836998e-129
4.61406936980948 1.62902740951838e-129
4.61651196873473 7.75528530873963e-130
4.61895456765999 3.68955564621415e-130
4.62139716658525 1.75411271930481e-130
4.6238397655105 8.33390083545935e-131
4.62628236443576 3.9568246710472e-131
4.62872496336102 1.87738430110872e-131
4.63116756228627 8.90159235960638e-132
4.63361016121153 4.21784500072451e-132
4.63605276013679 1.99720282116026e-132
4.63849535906204 9.45067032925566e-133
4.6409379579873 4.46901890165742e-133
4.64338055691255 2.1118893013441e-133
4.64582315583781 9.97331957096388e-134
4.64826575476307 4.70671814398307e-134
4.65070835368832 2.21976380124925e-134
4.65315095261358 1.04617827751982e-134
4.65559355153884 4.92737068840445e-135
4.65803615046409 2.31918621172427e-135
4.66047874938935 1.09085517159548e-135
4.66292134831461 5.12754997158722e-136
4.66536394723986 2.40859778173953e-136
4.66780654616512 1.13065596312105e-136
4.67024914509038 5.30406367216614e-137
4.67269174401563 2.48656190753117e-137
4.67513434294089 1.1649367860513e-137
4.67757694186615 5.45403873427412e-138
4.6800195407914 2.55180268713894e-138
4.68246213971666 1.19313398244185e-138
4.68490473864192 5.57499947105834e-139
4.68734733756717 2.60323978835804e-139
4.68978993649243 1.21477957490959e-139
4.69223253541769 5.66493576926246e-140
4.69467513434294 2.64001829351582e-140
4.6971177332682 1.22951421803835e-140
4.69956033219345 5.72235876096646e-141
4.70200293111871 2.66153236587176e-141
4.70444553004397 1.23709712677446e-141
4.70688812896922 5.7463418045093e-142
4.70933072789448 2.66744182135276e-142
4.71177332681974 1.2374125984869e-142
4.71421592574499 5.73654520003498e-143
4.71665852467025 2.65768097379686e-143
4.71910112359551 1.23047288298077e-143
4.72154372252076 5.69322372602664e-144
4.72398632144602 2.63245943715154e-144
4.72642892037128 1.2164173041757e-144
4.72887151929653 5.61721678700483e-145
4.73131411822179 2.59225489759207e-145
4.73375671714704 1.19550769053074e-145
4.7361993160723 5.50992167222636e-146
4.73864191499756 2.53779819496872e-146
4.74108451392281 1.16812032056862e-146
4.74352711284807 5.37325110364065e-147
4.74596971177333 2.47005135938379e-147
4.74841231069858 1.13473472731499e-147
4.75085490962384 5.2095768637718e-148
4.7532975085491 2.39017951948858e-148
4.75574010747435 1.09591982422381e-148
4.75818270639961 5.02166181029633e-149
4.76062530532487 2.299517821101e-149
4.76306790425012 1.05231790954669e-149
4.76551050317538 4.81258297985892e-150
4.76795310210063 2.19953465794819e-150
4.77039570102589 1.00462717201351e-150
4.77283829995115 4.5856487426953e-151
4.7752808988764 2.09179261438384e-151
4.77772349780166 9.53583355779006e-152
4.78016609672692 4.34431308386194e-152
4.78260869565217 1.97790855040521e-152
4.78505129457743 8.99941246349911e-153
4.78749389350269 4.09209005678836e-153
4.78993649242794 1.85951422371418e-153
4.7923790913532 8.44456612925741e-154
4.79482169027846 3.83247128906168e-154
4.79726428920371 1.73821874708495e-154
4.79970688812897 7.87869189173424e-155
4.80214948705423 3.56884913458402e-155
4.80459208597948 1.61557403020946e-155
4.80703468490474 7.30887198174821e-156
4.80947728383 3.30444768205843e-156
4.81191988275525 1.49304416421929e-156
4.81436248168051 6.74173833413858e-157
4.81680508060576 3.0422633728206e-157
4.81924767953102 1.37197948658742e-157
4.82169027845628 6.18336002105112e-158
4.82413287738153 2.78501647926843e-158
4.82657547630679 1.25359582721718e-158
4.82901807523205 5.63915526027365e-159
4.8314606741573 2.53511417688571e-159
4.83390327308256 1.13895919625729e-159
4.83634587200782 5.11382884265032e-160
4.83878847093307 2.29462543510262e-160
4.84123106985833 1.02897594270137e-160
4.84367366878359 4.6113347731492e-161
4.84611626770884 2.06526747911989e-161
4.8485588666341 9.2438820076531e-162
4.85100146555936 4.1348629752657e-162
4.85344406448461 1.84840315642546e-162
4.85588666340987 8.25774256985699e-163
4.85832926233512 3.68684810451171e-163
4.86077186126038 1.64504819325107e-163
4.86321446018564 7.33553321193761e-164
4.86565705911089 3.26899787894299e-164
4.86809965803615 1.45588705754744e-164
4.87054225696141 6.47994072751897e-165
4.87298485588666 2.88233787661728e-165
4.87542745481192 1.2812959607498e-165
4.87787005373718 5.69226281003069e-166
4.88031265266243 2.52726947400916e-166
4.88275525158769 1.12137143017575e-166
4.88519785051295 4.9725476482974e-167
4.8876404494382 2.20363749814472e-167
4.89008304836346 9.75962862426575e-168
4.89252564728872 4.31974957659014e-168
4.89496824621397 1.91080422254327e-168
4.89741084513923 8.44707517107374e-169
4.89985344406448 3.73189376754465e-169
4.90229604298974 1.64772653048008e-169
4.904738641915 7.27066518324514e-170
4.90718124084025 3.20624353684247e-170
4.90962383976551 1.4130333717913e-170
4.91206643869077 6.22360585859219e-171
4.91450903761602 2.73946460303684e-171
4.91695163654128 1.20510102239824e-171
4.91939423546654 5.29804405046975e-172
4.92183683439179 2.32778155106133e-172
4.92427943331705 1.022124089667e-172
4.92672203224231 4.48538750778436e-173
4.92916463116756 1.96712272250982e-173
4.93160723009282 8.62180663869767e-174
4.93404982901808 3.77659694168674e-174
4.93649242794333 1.65325074372049e-174
4.93893502686859 7.23290471465438e-175
4.94137762579384 3.16244429312122e-175
4.9438202247191 1.38187685573504e-175
4.94626282364436 6.03465318627383e-176
4.94870542256961 2.63373453050583e-176
4.95114802149487 1.14875808931592e-176
4.95359062042013 5.00751506831678e-177
4.95603321934538 2.1814900585734e-177
4.95847581827064 9.49777104397576e-178
4.9609184171959 4.13264244494351e-178
4.96336101612115 1.79709831987199e-178
4.96580361504641 7.81005167678335e-179
4.96824621397167 3.39214362320521e-179
4.97068881289692 1.47242439255714e-179
4.97313141182218 6.38749265017529e-180
4.97557401074743 2.76927862153325e-180
4.97801660967269 1.19989132343029e-180
4.98045920859795 5.19584737043064e-181
4.9829018075232 2.24858984643513e-181
4.98534440644846 9.72531836256016e-182
4.98778700537372 4.20374035338174e-182
4.99022960429897 1.81602139603632e-182
4.99267220322423 7.83818885950586e-183
4.99511480214949 3.39120174198398e-183
4.99755740107474 1.4225345944856e-183
5 7.84524558571786e-184
};
\addlegendentry{num}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}


\end{groupplot}

\end{tikzpicture}


==> numresult/v7.2.1-stepfunct-supercritical-dissipation-1.4087228258248674-finaltime-6.483185307179586.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1},width=0.35*\textwidth]
% \begin{groupplot}[group style={group size=3 by 1, verical sep=10pt}, width=0.35*\textwidth]
% 
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
ylabel style={align=center}, ylabel={$h$ (m)},
xlabel = {$x/(U+\sqrt{gH})$},
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25},
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 0.999999999999999
0.0488519785051295 0.999999999999999
0.0512945774303859 0.999999999999999
0.0537371763556424 0.999999999999999
0.0561797752808989 0.999999999999999
0.0586223742061554 0.999999999999999
0.0610649731314118 0.999999999999999
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 0.999999999999999
0.134342940889106 0.999999999999999
0.136785539814362 0.999999999999999
0.139228138739619 0.999999999999999
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 0.999999999999999
0.192965315095261 0.999999999999999
0.195407914020518 0.999999999999999
0.197850512945774 0.999999999999999
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 0.999999999999999
0.251587689301417 0.999999999999999
0.254030288226673 0.999999999999999
0.25647288715193 0.999999999999999
0.258915486077186 0.999999999999999
0.261358085002443 0.999999999999999
0.263800683927699 0.999999999999999
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 0.999999999999999
0.288226673180264 0.999999999999997
0.29066927210552 0.999999999999997
0.293111871030777 1
0.295554469956033 1.00000000000001
0.29799706888129 1.00000000000001
0.300439667806546 1
0.302882266731803 0.999999999999987
0.305324865657059 0.999999999999979
0.307767464582316 0.999999999999992
0.310210063507572 1.00000000000003
0.312652662432829 1.00000000000006
0.315095261358085 1.00000000000005
0.317537860283341 0.999999999999968
0.319980459208598 0.999999999999859
0.322423058133854 0.999999999999826
0.324865657059111 0.999999999999971
0.327308255984367 1.00000000000028
0.329750854909624 1.00000000000053
0.33219345383488 1.00000000000039
0.334636052760137 0.999999999999681
0.337078651685393 0.999999999998723
0.33952125061065 0.999999999998353
0.341963849535906 0.99999999999948
0.344406448461163 1.00000000000216
0.346849047386419 1.00000000000485
0.349291646311676 1.00000000000472
0.351734245236932 0.999999999999502
0.354176844162189 0.999999999990241
0.356619443087445 0.999999999982921
0.359062042012701 0.999999999986553
0.361504640937958 1.00000000000686
0.363947239863214 1.00000000003815
0.366389838788471 1.00000000005951
0.368832437713727 1.00000000004208
0.371275036638984 0.999999999969243
0.37371763556424 0.99999999986147
0.376160234489497 0.999999999787797
0.378602833414753 0.999999999843877
0.38104543234001 1.00000000009028
0.383488031265266 1.00000000047268
0.385930630190523 1.00000000077578
0.388373229115779 1.00000000067339
0.390815828041036 0.99999999990604
0.393258426966292 0.99999999854246
0.395701025891549 0.999999997186304
0.398143624816805 0.999999996932389
0.400586223742062 0.999999998920596
0.403028822667318 1.00000000351623
0.405471421592574 1.00000000942749
0.407914020517831 1.00000001333067
0.410356619443087 1.00000001062895
0.412799218368344 0.999999997656381
0.4152418172936 0.999999974920816
0.417684416218857 0.999999950044586
0.420127015144113 0.999999938332143
0.42256961406937 0.999999958919386
0.425012212994626 1.00000002568218
0.427454811919883 1.00000013454553
0.429897410845139 1.00000025195351
0.432340009770396 1.0000003117867
0.434782608695652 1.0000002283207
0.437225207620909 0.999999929474464
0.439667806546165 0.999999407128231
0.442110405471422 0.999998770848084
0.444553004396678 0.999998280983803
0.446995603321934 0.999998331351745
0.449438202247191 0.999999355463006
0.451880801172447 1.00000164700343
0.454323400097704 1.00000511522707
0.45676599902296 1.00000903459538
0.459208597948217 1.00001188586292
0.461651196873473 1.00001140954689
0.46409379579873 1.00000498797509
0.466536394723986 0.99999042746317
0.468978993649243 0.999967123340804
0.471421592574499 0.999937463720046
0.473864191499756 0.999908181099255
0.476306790425012 0.99989122257369
0.478749389350269 0.999903614137574
0.481191988275525 0.999965776312976
0.483634587200782 1.000097832805
0.486077186126038 1.00031365121744
0.488519785051295 1.00061265480768
0.490962383976551 1.0009698148996
0.493404982901808 1.00132462442204
0.495847581827064 1.00157020219025
0.49829018075232 1.00154392174532
0.500732779677577 1.00102104439335
0.503175378602833 0.999712730119662
0.50561797752809 0.997269496026198
0.508060576453346 0.993290713459712
0.510503175378603 0.987340133239805
0.512945774303859 0.978966775122394
0.515388373229116 0.96772989475511
0.517830972154372 0.95322622887206
0.520273571079629 0.935117383704118
0.522716170004885 0.913155115946252
0.525158768930142 0.887202374916587
0.527601367855398 0.857248313741647
0.530043966780655 0.823415994833945
0.532486565705911 0.785962149019003
0.534929164631168 0.745269026022188
0.537371763556424 0.701829023290368
0.539814362481681 0.656223335164872
0.542256961406937 0.609096275564823
0.544699560332193 0.561127164878503
0.54714215925745 0.513001727436935
0.549584758182706 0.465384831562651
0.552027357107963 0.418896147924027
0.554469956033219 0.374089943133191
0.556912554958476 0.331439808916047
0.559355153883732 0.291328697228899
0.561797752808989 0.254044227911553
0.564240351734245 0.219778889007695
0.566682950659502 0.188634481656909
0.569125549584758 0.160629981702808
0.571568148510015 0.135711899253493
0.574010747435271 0.113766207648442
0.576453346360528 0.094630971067209
0.578895945285784 0.0781089083999071
0.581338544211041 0.0639792719281352
0.583781143136297 0.0520085756095735
0.586223742061553 0.0419598643534185
0.58866634098681 0.0336003608008964
0.591108939912066 0.0267074514937465
0.593551538837323 0.0210730750997355
0.595994137762579 0.0165066498312472
0.598436736687836 0.012836726107723
0.600879335613092 0.00991157646904268
0.603321934538349 0.00759894148841593
0.605764533463605 0.00578514224375286
0.608207132388862 0.00437375111036733
0.610649731314118 0.00328398723087645
0.613092330239375 0.00244897442712627
0.615534929164631 0.00181397027890693
0.617977528089888 0.00133464762060446
0.620420127015144 0.000975485138583598
0.622862725940401 0.000708302839873658
0.625305324865657 0.000510961182356423
0.627747923790914 0.000366229527979766
0.63019052271617 0.000260819980474372
0.632633121641426 0.000184576130076388
0.635075720566683 0.000129802217491946
0.637518319491939 9.07162104613249e-05
0.639960918417196 6.30097576722622e-05
0.642403517342452 4.34985064849444e-05
0.644846116267709 2.9847476152106e-05
0.647288715192965 2.03577755359809e-05
0.649731314118222 1.38027233762225e-05
0.652173913043478 9.30321227060815e-06
0.654616511968735 6.23384940353771e-06
0.657059110893991 4.1529440847968e-06
0.659501709819248 2.75076230586664e-06
0.661944308744504 1.81162242551929e-06
0.664386907669761 1.18636967801636e-06
0.666829506595017 7.72555786647221e-07
0.669272105520274 5.00283887687035e-07
0.67171470444553 3.22180384166469e-07
0.674157303370786 2.06346124748762e-07
0.676599902296043 1.31439709873725e-07
0.679042501221299 8.3273729401214e-08
0.681485100146556 5.24757162605053e-08
0.683927699071812 3.28923695651631e-08
0.686370297997069 2.05085789182629e-08
0.688812896922325 1.27202751301894e-08
0.691255495847582 7.84864343226292e-09
0.693698094772838 4.8177715861374e-09
0.696140693698095 2.94216762025494e-09
0.698583292623351 1.78761521152448e-09
0.701025891548608 1.0806415599516e-09
0.703468490473864 6.49988398096976e-10
0.705911089399121 3.89010151707569e-10
0.708353688324377 2.31666103717491e-10
0.710796287249634 1.37285569354943e-10
0.71323888617489 8.0958508206329e-11
0.715681485100147 4.75104860953656e-11
0.718124084025403 2.77472379504096e-11
0.72056668295066 1.61275010024112e-11
0.723009281875916 9.32921173794926e-12
0.725451880801173 5.3711427188824e-12
0.727894479726429 3.07783562888911e-12
0.730337078651685 1.7554726419659e-12
0.732779677576942 9.96610265209232e-13
0.735222276502198 5.63185991989024e-13
0.737664875427455 3.16800529204828e-13
0.740107474352711 1.77394320195956e-13
0.742550073277968 9.88838344442025e-14
0.744992672203224 5.48724703171072e-14
0.747435271128481 3.03137059696732e-14
0.749877870053737 1.66721029868004e-14
0.752320468978994 9.12893102792833e-15
0.75476306790425 4.97667024137013e-15
0.757205666829507 2.70120942367854e-15
0.759648265754763 1.45978536416585e-15
0.76209086468002 7.8549219042962e-16
0.764533463605276 4.20850136633557e-16
0.766976062530533 2.24520647107004e-16
0.769418661455789 1.19272040732658e-16
0.771861260381045 6.30935222595957e-17
0.774303859306302 3.32356922439425e-17
0.776746458231558 1.74344585139382e-17
0.779189057156815 9.10763875710957e-18
0.781631656082071 4.7381240204464e-18
0.784074255007328 2.45482151634399e-18
0.786516853932584 1.26664742178853e-18
0.788959452857841 6.50913427329781e-19
0.791402051783097 3.33143701873642e-19
0.793844650708354 1.69820449878765e-19
0.79628724963361 8.62198718317494e-20
0.798729848558867 4.36006195262429e-20
0.801172447484123 2.19611277660023e-20
0.80361504640938 1.10179803564103e-20
0.806057645334636 5.50609004737196e-21
0.808500244259893 2.74086137184658e-21
0.810942843185149 1.35906948477763e-21
0.813385442110406 6.71298029860366e-22
0.815828041035662 3.30305951513778e-22
0.818270639960918 1.61902234433845e-22
0.820713238886175 7.9055613690284e-23
0.823155837811431 3.84559846504981e-23
0.825598436736688 1.86360703110564e-23
0.828041035661944 8.99728909180325e-24
0.830483634587201 4.32756502385393e-24
0.832926233512457 2.07375621365053e-24
0.835368832437714 9.90059890265691e-25
0.83781143136297 4.70936462302858e-25
0.840254030288227 2.23186329010306e-25
0.842696629213483 1.05386393271158e-25
0.84513922813874 4.95815794826662e-26
0.847581827063996 2.32424628164806e-26
0.850024425989253 1.08561775320601e-26
0.852467024914509 5.05256249864323e-27
0.854909623839765 2.34311339524138e-27
0.857352222765022 1.08275099963121e-27
0.859794821690278 4.98567888973452e-28
0.862237420615535 2.28763703855155e-28
0.864680019540791 1.04598066227452e-28
0.867122618466048 4.76585100200145e-29
0.869565217391304 2.1639340396218e-29
0.872007816316561 9.7913088459791e-30
0.874450415241817 4.41506407770437e-30
0.876893014167074 1.9839882609627e-30
0.87933561309233 8.884914347537e-31
0.881778212017587 3.96538744824511e-31
0.884220810942843 1.76377165935512e-31
0.8866634098681 7.81860909089263e-32
0.889106008793356 3.45424428849268e-32
0.891548607718613 1.52096404590777e-32
0.893991206643869 6.6747205451274e-33
0.896433805569126 2.91945174083532e-33
0.898876404494382 1.27270973766025e-33
0.901319003419638 5.52997302704623e-34
0.903761602344895 2.39490291739304e-34
0.906204201270151 1.03378372276563e-34
0.908646800195408 4.44788873960875e-35
0.911089399120664 1.90750687128658e-35
0.913531998045921 8.15401957930249e-36
0.915974596971177 3.47437151437531e-36
0.918417195896434 1.47565557935809e-36
0.92085979482169 6.24745769796842e-37
0.923302393746947 2.63655294930701e-37
0.925744992672203 1.10914866440476e-37
0.92818759159746 4.65123522958922e-38
0.930630190522716 1.94436266635999e-38
0.933072789447973 8.10255097094427e-39
0.935515388373229 3.36594377200367e-39
0.937957987298486 1.39391902141634e-39
0.940400586223742 5.75464858689959e-40
0.942843185148998 2.36840287404322e-40
0.945285784074255 9.71745971182906e-41
0.947728382999511 3.97479894578354e-41
0.950170981924768 1.62086797227071e-41
0.952613580850024 6.58953764854976e-42
0.955056179775281 2.67080269285933e-42
0.957498778700537 1.07922729084889e-42
0.959941377625794 4.3478338444859e-43
0.96238397655105 1.7463306732737e-43
0.964826575476307 6.99323510576298e-44
0.967269174401563 2.79210934945416e-44
0.96971177332682 1.11146008565462e-44
0.972154372252076 4.41130357015496e-45
0.974596971177333 1.74564561707655e-45
0.977039570102589 6.88756457561419e-46
0.979482169027846 2.70956838826823e-46
0.981924767953102 1.06282978205813e-46
0.984367366878359 4.15681579441633e-47
0.986809965803615 1.621046885539e-47
0.989252564728871 6.30336331073883e-48
0.991695163654128 2.44396663077314e-48
0.994137762579384 9.44862348679069e-49
0.996580361504641 3.64247259324277e-49
0.999022960429897 1.4001759946228e-49
1.00146555935515 5.36700036556574e-50
1.00390815828041 2.05138573443119e-50
1.00635075720567 7.81868582995977e-51
1.00879335613092 2.97163118027578e-51
1.01123595505618 1.12624978314018e-51
1.01367855398144 4.25654405390306e-52
1.01612115290669 1.60422781888834e-52
1.01856375183195 6.02927820688857e-53
1.02100635075721 2.25974179544952e-53
1.02344894968246 8.44598571391023e-54
1.02589154860772 3.14806495902879e-54
1.02833414753298 1.1701528865128e-54
1.03077674645823 4.33761344587556e-55
1.03321934538349 1.60351160904867e-55
1.03566194430874 5.91166855320749e-56
1.038104543234 2.17354385745838e-56
1.04054714215926 7.96986073741976e-57
1.04298974108451 2.91447716877323e-57
1.04543234000977 1.06292289795204e-57
1.04787493893503 3.86614025376587e-58
1.05031753786028 1.40246397938515e-58
1.05276013678554 5.07396658051331e-59
1.0552027357108 1.83083307171537e-59
1.05764533463605 6.58868302971018e-60
1.06008793356131 2.3648338720007e-60
1.06253053248657 8.46560945756451e-61
1.06497313141182 3.02255896400605e-61
1.06741573033708 1.07635036522428e-61
1.06985832926234 3.8229464701057e-62
1.07230092818759 1.35429030185362e-62
1.07474352711285 4.78517272278916e-63
1.0771861260381 1.68639399282176e-63
1.07962872496336 5.92787873592717e-64
1.08207132388862 2.07836417807089e-64
1.08451392281387 7.26824026158345e-65
1.08695652173913 2.53527682039236e-65
1.08939912066439 8.82090520569983e-66
1.09184171958964 3.06122841986288e-66
1.0942843185149 1.0596837253926e-66
1.09672691744016 3.65896160663592e-67
1.09916951636541 1.26021195288111e-67
1.10161211529067 4.32948824657103e-68
1.10405471421593 1.48367855310787e-68
1.10649731314118 5.07173311569633e-69
1.10893991206644 1.72937549667476e-69
1.1113825109917 5.88222380357213e-70
1.11382510991695 1.99579578251974e-70
1.11626770884221 6.7548534440036e-71
1.11871030776746 2.28057299644094e-71
1.12115290669272 7.68074179302272e-72
1.12359550561798 2.58045565867282e-72
1.12603810454323 8.64821687832474e-73
1.12848070346849 2.8913226011319e-73
1.13092330239375 9.6429339254851e-74
1.133365901319 3.20824353917311e-74
1.13580850024426 1.06481407387839e-74
1.13825109916952 3.52558635240163e-75
1.14069369809477 1.16450896162724e-75
1.14313629702003 3.83716953590047e-76
1.14557889594529 1.2613585848339e-76
1.14802149487054 4.13645505549277e-77
1.1504640937958 1.35326526768934e-77
1.15290669272106 4.41677370431914e-78
1.15534929164631 1.43812831501079e-78
1.15779189057157 4.67157229161556e-79
1.16023448949682 1.51392414627795e-79
1.16267708842208 4.89466986089368e-80
1.16511968734734 1.57878708967126e-80
1.16756228627259 5.08050885234339e-81
1.17000488519785 1.63108629597779e-81
1.17244748412311 5.22438684266333e-82
1.17489008304836 1.66949431064467e-82
1.17733268197362 5.32265527668732e-83
1.17977528089888 1.69304325514982e-83
1.18221787982413 5.37287341445133e-84
1.18466047874939 1.70116528991233e-84
1.18710307767465 5.37390842463075e-85
1.1895456765999 1.69371500514145e-85
1.19198827552516 5.32597594676189e-86
1.19443087445042 1.67097253480657e-86
1.19687347337567 5.2306192437845e-87
1.19931607230093 1.63362741811209e-87
1.20175867122618 5.09062896159392e-88
1.20420127015144 1.58274444207365e-88
1.2066438690767 4.90990918798979e-89
1.20908646800195 1.51971379135915e-89
1.21152906692721 4.69329867125573e-90
1.21397166585247 1.44618872390382e-90
1.21641426477772 4.44635848449673e-91
1.21885686370298 1.36401462007606e-91
1.22129946262824 4.17513894645377e-92
1.22374206155349 1.27515358236887e-92
1.22618466047875 3.8859391599302e-93
1.22862725940401 1.18160878278237e-93
1.23106985832926 3.58507212087763e-94
1.23351245725452 1.08535248452237e-94
1.23595505617978 3.27864708163621e-95
1.23839765510503 9.88261145264724e-96
1.24084025403029 2.97237888418276e-96
1.24328285295554 8.92060300813331e-97
1.2457254518808 2.67143152261895e-97
1.24816805080606 7.98281101110053e-98
1.25061064973131 2.38030047993574e-98
1.25305324865657 7.0822949912144e-99
1.25549584758183 2.10273564254321e-99
1.25793844650708 6.22968247187483e-100
1.26038104543234 1.84170403525449e-100
1.2628236443576 5.43311095219933e-101
1.26526624328285 1.59938940887765e-101
1.26770884220811 4.69827956797042e-102
1.27015144113337 1.37722397252487e-102
1.27259404005862 4.02859342283284e-103
1.27503663898388 1.17594635958448e-103
1.27747923790914 3.42538065136402e-104
1.27992183683439 9.95679263865488e-105
1.28236443575965 2.88816105275969e-105
1.2848070346849 8.36020048225032e-106
1.28724963361016 2.41494545279523e-106
1.28969223253542 6.96137942935048e-107
1.29213483146067 2.00254654981527e-107
1.29457743038593 5.74872121188847e-108
1.29702002931119 1.64688455593963e-108
1.29946262823644 4.70825857897383e-109
1.3019052271617 1.34327411415646e-109
1.30434782608696 3.82453037396826e-110
1.30679042501221 1.08668242403004e-110
1.30923302393747 3.08134376207105e-111
1.31167562286273 8.71951949997763e-112
1.31411822178798 2.46241784083957e-112
1.31656082071324 6.93984279251545e-113
1.3190034196385 1.95190235330959e-113
1.32144601856375 5.47884468833373e-114
1.32388861748901 1.53477318872185e-114
1.32633121641426 4.29067468387761e-115
1.32877381533952 1.1971125666001e-115
1.33121641426478 3.33329882373755e-116
1.33365901319003 9.26286205219338e-117
1.33610161211529 2.56891452130739e-117
1.33854421104055 7.11032471433373e-118
1.3409868099658 1.96411242873199e-118
1.34342940889106 5.41479697939654e-119
1.34587200781632 1.48983689454358e-119
1.34831460674157 4.09107804531656e-120
1.35075720566683 1.12119478256011e-120
1.35319980459209 3.06669368385422e-121
1.35564240351734 8.371581534407e-122
1.3580850024426 2.28083649258382e-122
1.36052760136786 6.20200428763265e-123
1.36297020029311 1.68315057517302e-123
1.36541279921837 4.55898957202903e-124
1.36785539814362 1.23245384496659e-124
1.37029799706888 3.3253003085093e-125
1.37274059599414 8.95469759078528e-126
1.37518319491939 2.40675847265568e-126
1.37762579384465 6.45620501788371e-127
1.38006839276991 1.72857015830694e-127
1.38251099169516 4.61916283684741e-128
1.38495359062042 1.23199163245332e-128
1.38739618954568 3.27960939592431e-129
1.38983878847093 8.71380847684719e-130
1.39228138739619 2.31082502394448e-130
1.39472398632145 6.11647082521683e-131
1.3971665852467 1.61588769801847e-131
1.39960918417196 4.26088170695999e-132
1.40205178309722 1.12141775124287e-132
1.40449438202247 2.94589066986061e-133
1.40693698094773 7.72411388932309e-134
1.40937957987298 2.02145997338393e-134
1.41182217879824 5.28040993830435e-135
1.4142647777235 1.37675836468719e-135
1.41670737664875 3.58291880418282e-136
1.41914997557401 9.30694030958335e-137
1.42159257449927 2.41306580154648e-137
1.42403517342452 6.244896178063e-138
1.42647777234978 1.61315702159136e-138
1.42892037127504 4.15934514352566e-139
1.43136297020029 1.07046309891046e-139
1.43380556912555 2.74990941048194e-140
1.43624816805081 7.05125682836496e-141
1.43869076697606 1.80475247917378e-141
1.44113336590132 4.61076757208752e-142
1.44357596482658 1.17580357796776e-142
1.44601856375183 2.99297974565497e-143
1.44846116267709 7.60469348101603e-144
1.45090376160235 1.92872389709878e-144
1.4533463605276 4.88281523186794e-145
1.45578895945286 1.23391108316177e-145
1.45823155837811 3.11252065674074e-146
1.46067415730337 7.83712680608643e-147
1.46311675622863 1.96978671769081e-147
1.46555935515388 4.94197648126276e-148
1.46800195407914 1.23766387766044e-148
1.4704445530044 3.09404593212252e-149
1.47288715192965 7.72101183255498e-150
1.47532975085491 1.92329771379363e-150
1.47777234978017 4.7823907561305e-151
1.48021494870542 1.18705611726081e-151
1.48265754763068 2.94121308756767e-152
1.48510014655594 7.27465109395432e-153
1.48754274548119 1.7960965274844e-153
1.48998534440645 4.4267029957897e-154
1.4924279433317 1.08909478267853e-154
1.49487054225696 2.67477294606925e-155
1.49731314118222 6.5576084458953e-156
1.49975574010747 1.60488055300868e-156
1.50219833903273 3.92084770990039e-157
1.50464093795799 9.56221727400911e-158
1.50708353688324 2.32798381585288e-158
1.5095261358085 5.65777090877773e-159
1.51196873473376 1.37263839671456e-159
1.51441133365901 3.32440278433738e-160
1.51685393258427 8.0374662305389e-161
1.51929653150953 1.93987626791281e-161
1.52173913043478 4.6739014777074e-162
1.52418172936004 1.1241830597144e-162
1.5266243282853 2.69927901729937e-163
1.52906692721055 6.47013100545137e-164
1.53150952613581 1.54822548613833e-164
1.53395212506107 3.69838804971124e-165
1.53639472398632 8.81960525800503e-166
1.53883732291158 2.099643191682e-166
1.54127992183683 4.99002586978425e-167
1.54372252076209 1.1839198686938e-167
1.54616511968735 2.80417615940302e-168
1.5486077186126 6.63060264187575e-169
1.55105031753786 1.56518863995121e-169
1.55349291646312 3.68848134694842e-170
1.55593551538837 8.67754660751186e-171
1.55837811431363 2.03805552683619e-171
1.56082071323889 4.77865847492635e-172
1.56326331216414 1.1185827635539e-172
1.5657059110894 2.61398819560945e-173
1.56814851001466 6.09836909964524e-174
1.57059110893991 1.42036377160537e-174
1.57303370786517 3.30264937416528e-175
1.57547630679042 7.66661326674823e-176
1.57791890571568 1.77674067548646e-176
1.58036150464094 4.11078844934441e-177
1.58280410356619 9.49528473354721e-178
1.58524670249145 2.18964557036347e-178
1.58768930141671 5.0410824219465e-179
1.59013190034196 1.15866821361699e-179
1.59257449926722 2.65877065644296e-180
1.59501709819248 6.09102407934186e-181
1.59745969711773 1.39312014479171e-181
1.59990229604299 3.18109619072022e-182
1.60234489496825 7.25197264159949e-183
1.6047874938935 1.65054658673631e-183
1.60723009281876 3.75053165173006e-184
1.60967269174402 8.50848898783231e-185
1.61211529066927 1.9271154834235e-185
1.61455788959453 4.35772545243574e-186
1.61700048851979 9.83807074547821e-187
1.61944308744504 2.21747683635936e-187
1.6218856863703 4.99009065835326e-188
1.62432828529555 1.12113803779232e-188
1.62677088422081 2.51485041110777e-189
1.62921348314607 5.63207917903105e-190
1.63165608207132 1.25930223136948e-190
1.63409868099658 2.81123349723942e-191
1.63654127992184 6.26571568466214e-192
1.63898387884709 1.3942875803319e-192
1.64142647777235 3.09772620031964e-193
1.64386907669761 6.87137699933283e-194
1.64631167562286 1.52179334552385e-194
1.64875427454812 3.36495929397224e-195
1.65119687347338 7.42877577273528e-196
1.65363947239863 1.63745378875127e-196
1.65608207132389 3.60359756699096e-197
1.65852467024914 7.91808221178716e-198
1.6609672691744 1.73708580872978e-198
1.66340986809966 3.80488148015297e-199
1.66585246702491 8.32109800490932e-200
1.66829506595017 1.81694101004762e-200
1.67073766487543 3.96116327856537e-201
1.67318026380068 8.62238526308685e-202
1.67562286272594 1.87394093843982e-202
1.6780654616512 4.06639158720266e-203
1.68050806057645 8.81025232730846e-204
1.68295065950171 1.905874794812e-204
1.68539325842697 4.1165014734467e-205
1.68783585735222 8.87750830277551e-206
1.69027845627748 1.91154186126466e-206
1.69272105520274 4.10967482900441e-207
1.69516365412799 8.82191832265209e-208
1.69760625305325 1.89082584411379e-208
1.70004885197851 4.04644785661706e-209
1.70249145090376 8.64631954126607e-210
1.70493404982902 1.84469478181377e-210
1.70737664875427 3.92965702336402e-211
1.70981924767953 8.35839032666119e-212
1.71226184660479 1.7751272943227e-212
1.71470444553004 3.76423027590983e-213
1.7171470444553 7.97009807925686e-214
1.71958964338056 1.68497289084062e-214
1.72203224230581 3.55684471965135e-215
1.72447484123107 7.49688055310105e-216
1.72691744015633 1.57775997276992e-216
1.72936003908158 3.31548364053245e-217
1.73180263800684 6.95663808304346e-218
1.7342452369321 1.45746939831649e-218
1.73668783585735 3.04893341626165e-219
1.73913043478261 6.36862736332238e-220
1.74157303370786 1.32829359736105e-220
1.74401563263312 2.76626383340604e-221
1.74645823155838 5.75235036122526e-222
1.74890083048363 1.19440112233933e-222
1.75134342940889 2.47633356333101e-223
1.75378602833415 5.12652496919776e-224
1.7562286272594 1.05972437136446e-224
1.75867122618466 2.18735663150629e-225
1.76111382510992 4.50820873121123e-226
1.76355642403517 9.27784449932357e-227
1.76599902296043 1.90655670076699e-227
1.76844162188569 3.91212596404307e-228
1.77088422081094 8.01562339068789e-229
1.7733268197362 1.63992522679707e-229
1.77576941866146 3.35022483628315e-230
1.77821201758671 6.83420368910878e-231
1.78065461651197 1.39208845097132e-231
1.78309721543723 2.83146747126246e-232
1.78553981436248 5.75073083886097e-233
1.78798241328774 1.1662780569222e-233
1.79042501221299 2.36183549667476e-234
1.79286761113825 4.77602442022264e-235
1.79531021006351 9.643921278829e-236
1.79775280898876 1.94451755682832e-236
1.80019540791402 3.91509262533273e-237
1.80263800683928 7.87127413708953e-238
1.80508060576453 1.58023515735304e-238
1.80752320468979 3.16791080011183e-239
1.80996580361505 6.34161054387599e-240
1.8124084025403 1.26765898905729e-240
1.81485100146556 2.53036058132096e-241
1.81729360039082 5.04359648104283e-242
1.81973619931607 1.00386900020879e-242
1.82217879824133 1.99523192575418e-243
1.82462139716659 3.95995451627694e-244
1.82706399609184 7.8481684505814e-245
1.8295065950171 1.55320426136664e-245
1.83194919394235 3.06952941907468e-246
1.83439179286761 6.05757533260509e-247
1.83683439179287 1.19374198675911e-247
1.83927699071812 2.34913274698199e-248
1.84171958964338 4.61626691925856e-249
1.84416218856864 9.05860549757071e-250
1.84660478749389 1.77508713191534e-250
1.84904738641915 3.47349526807329e-251
1.85148998534441 6.7873971739636e-252
1.85393258426966 1.32443343934892e-252
1.85637518319492 2.58076308246203e-253
1.85881778212018 5.02178442462162e-254
1.86126038104543 9.75799788192222e-255
1.86370297997069 1.89346331903094e-255
1.86614557889595 3.66899727438342e-256
1.8685881778212 7.09958542955849e-257
1.87103077674646 1.37187482258563e-257
1.87347337567171 2.64723602451039e-258
1.87591597459697 5.10115251660253e-259
1.87835857352223 9.81617290597595e-260
1.88080117244748 1.88631890084205e-260
1.88324377137274 3.61982716560375e-261
1.885686370298 6.9368312404029e-262
1.88812896922325 1.32750379142038e-262
1.89057156814851 2.53695361602746e-263
1.89301416707377 4.84163633966882e-264
1.89545676599902 9.22731722478181e-265
1.89789936492428 1.75615621427389e-265
1.90034196384954 3.3377669149768e-266
1.90278456277479 6.33511919187906e-267
1.90522716170005 1.20077117476656e-267
1.90766976062531 2.27286242165137e-268
1.91011235955056 4.29629628035001e-269
1.91255495847582 8.11006298057542e-270
1.91499755740107 1.52884657133847e-270
1.91744015632633 2.87815379350345e-271
1.91988275525159 5.4109715001118e-272
1.92232535417684 1.01589399075889e-272
1.9247679531021 1.9047332683465e-273
1.92721055202736 3.56642674496861e-274
1.92965315095261 6.66878236919846e-275
1.93209574987787 1.24530177435774e-275
1.93453834880313 2.32229946046826e-276
1.93698094772838 4.3249203391754e-277
1.93942354665364 8.04368404649135e-278
1.9418661455789 1.49399661556033e-278
1.94430874450415 2.77116676402794e-279
1.94675134342941 5.13327892711889e-280
1.94919394235467 9.49613613204622e-281
1.95163654127992 1.7543634835805e-281
1.95407914020518 3.23678247661127e-282
1.95652173913043 5.96388752577144e-283
1.95896433805569 1.09740788055249e-283
1.96140693698095 2.01664803504897e-284
1.9638495359062 3.70097578897125e-285
1.96629213483146 6.78308380191059e-286
1.96873473375672 1.24154830031768e-286
1.97117733268197 2.26947942428866e-287
1.97361993160723 4.14300793155159e-288
1.97606253053249 7.5532325330191e-289
1.97850512945774 1.3752390911819e-289
1.980947728383 2.50064770289102e-290
1.98339032730826 4.54105171462714e-291
1.98583292623351 8.23551379595255e-292
1.98827552515877 1.49161226319569e-292
1.99071812408403 2.6980678323315e-293
1.99316072300928 4.87396191639194e-294
1.99560332193454 8.79314876832948e-295
1.99804592085979 1.58431087850591e-295
2.00048851978505 2.85082626390417e-296
2.00293111871031 5.12313888387254e-297
2.00537371763556 9.19469239319294e-298
2.00781631656082 1.64806615406991e-298
2.01025891548608 2.95018396952721e-299
2.01270151441133 5.27425641133172e-300
2.01514411333659 9.41698156402257e-301
2.01758671226185 1.67919524918952e-301
2.0200293111871 2.99040715696802e-302
2.02247191011236 5.31862966947636e-303
2.02491450903762 9.44735276723798e-304
2.02735710796287 1.67595407168122e-304
2.02979970688813 2.96931546264058e-305
2.03224230581339 5.25404100030618e-306
2.03468490473864 9.28483324626544e-307
2.0371275036639 1.63869803445502e-307
2.03957010258915 2.8884747114555e-308
2.04201270151441 5.08491450911078e-309
2.04445530043967 8.94015041676091e-310
2.04689789936492 1.56983032077674e-310
2.04934049829018 2.75301101324436e-311
2.05178309721544 4.82182186747794e-312
2.05422569614069 8.43457066166139e-313
2.05666829506595 1.47354712922669e-313
2.05911089399121 2.57107612389019e-314
2.06155349291646 4.48039513484629e-315
2.06399609184172 7.79774080678673e-316
2.06643869076698 1.35541717306608e-316
2.06888128969223 2.35304099740869e-317
2.07132388861749 4.07980141775514e-318
2.07376648754275 7.06484229614232e-319
2.076209086468 1.22187374872999e-319
2.07865168539326 2.11064843903381e-320
2.08109428431852 3.64126380984999e-321
2.08353688324377 6.27463370218383e-322
2.08597948216903 1.08694442085074e-322
2.08842208109428 1.97626258336499e-323
2.09086468001954 4.94065645841247e-324
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};

\addplot [semithick, red, dashed]
table {%
0 1
0.00244259892525647 1
0.00488519785051295 1
0.00732779677576942 1
0.00977039570102589 1
0.0122129946262824 1
0.0146555935515388 1
0.0170981924767953 1
0.0195407914020518 1
0.0219833903273083 1
0.0244259892525647 1
0.0268685881778212 1
0.0293111871030777 1
0.0317537860283341 1
0.0341963849535906 1
0.0366389838788471 1
0.0390815828041036 1
0.04152418172936 1
0.0439667806546165 1
0.046409379579873 1
0.0488519785051295 1
0.0512945774303859 1
0.0537371763556424 1
0.0561797752808989 1
0.0586223742061554 1
0.0610649731314118 1
0.0635075720566683 1
0.0659501709819248 1
0.0683927699071812 1
0.0708353688324377 1
0.0732779677576942 1
0.0757205666829507 1
0.0781631656082071 1
0.0806057645334636 1
0.0830483634587201 1
0.0854909623839765 1
0.087933561309233 1
0.0903761602344895 1
0.092818759159746 1
0.0952613580850024 1
0.0977039570102589 1
0.100146555935515 1
0.102589154860772 1
0.105031753786028 1
0.107474352711285 1
0.109916951636541 1
0.112359550561798 1
0.114802149487054 1
0.117244748412311 1
0.119687347337567 1
0.122129946262824 1
0.12457254518808 1
0.127015144113337 1
0.129457743038593 1
0.13190034196385 1
0.134342940889106 1
0.136785539814362 1
0.139228138739619 1
0.141670737664875 1
0.144113336590132 1
0.146555935515388 1
0.148998534440645 1
0.151441133365901 1
0.153883732291158 1
0.156326331216414 1
0.158768930141671 1
0.161211529066927 1
0.163654127992184 1
0.16609672691744 1
0.168539325842697 1
0.170981924767953 1
0.17342452369321 1
0.175867122618466 1
0.178309721543723 1
0.180752320468979 1
0.183194919394235 1
0.185637518319492 1
0.188080117244748 1
0.190522716170005 1
0.192965315095261 1
0.195407914020518 1
0.197850512945774 1
0.200293111871031 1
0.202735710796287 1
0.205178309721544 1
0.2076209086468 1
0.210063507572057 1
0.212506106497313 1
0.21494870542257 1
0.217391304347826 1
0.219833903273083 1
0.222276502198339 1
0.224719101123595 1
0.227161700048852 1
0.229604298974108 1
0.232046897899365 1
0.234489496824621 1
0.236932095749878 1
0.239374694675134 1
0.241817293600391 1
0.244259892525647 1
0.246702491450904 1
0.24914509037616 1
0.251587689301417 1
0.254030288226673 1
0.25647288715193 1
0.258915486077186 1
0.261358085002443 1
0.263800683927699 1
0.266243282852956 1
0.268685881778212 1
0.271128480703468 1
0.273571079628725 1
0.276013678553981 1
0.278456277479238 1
0.280898876404494 1
0.283341475329751 1
0.285784074255007 1
0.288226673180264 1
0.29066927210552 1
0.293111871030777 1
0.295554469956033 1
0.29799706888129 1
0.300439667806546 1
0.302882266731803 1
0.305324865657059 1
0.307767464582316 1
0.310210063507572 1
0.312652662432829 1
0.315095261358085 1
0.317537860283341 1
0.319980459208598 1
0.322423058133854 1
0.324865657059111 1
0.327308255984367 1
0.329750854909624 1
0.33219345383488 1
0.334636052760137 1
0.337078651685393 1
0.33952125061065 1
0.341963849535906 1
0.344406448461163 1
0.346849047386419 1
0.349291646311676 1
0.351734245236932 1
0.354176844162189 1
0.356619443087445 1
0.359062042012701 1
0.361504640937958 1
0.363947239863214 1
0.366389838788471 1
0.368832437713727 1
0.371275036638984 1
0.37371763556424 1
0.376160234489497 1
0.378602833414753 1
0.38104543234001 1
0.383488031265266 1
0.385930630190523 1
0.388373229115779 1
0.390815828041036 1
0.393258426966292 1
0.395701025891549 1
0.398143624816805 1
0.400586223742062 1
0.403028822667318 1
0.405471421592574 1
0.407914020517831 1
0.410356619443087 1
0.412799218368344 1
0.4152418172936 1
0.417684416218857 1
0.420127015144113 1
0.42256961406937 1
0.425012212994626 1
0.427454811919883 1
0.429897410845139 1
0.432340009770396 1
0.434782608695652 1
0.437225207620909 1
0.439667806546165 1
0.442110405471422 1
0.444553004396678 1
0.446995603321934 1
0.449438202247191 1
0.451880801172447 1
0.454323400097704 1
0.45676599902296 1
0.459208597948217 1
0.461651196873473 1
0.46409379579873 1
0.466536394723986 1
0.468978993649243 1
0.471421592574499 1
0.473864191499756 1
0.476306790425012 1
0.478749389350269 1
0.481191988275525 1
0.483634587200782 1
0.486077186126038 1
0.488519785051295 1
0.490962383976551 1
0.493404982901808 1
0.495847581827064 1
0.49829018075232 1
0.500732779677577 1
0.503175378602833 1
0.50561797752809 1
0.508060576453346 1
0.510503175378603 1
0.512945774303859 1
0.515388373229116 1
0.517830972154372 1
0.520273571079629 1
0.522716170004885 1
0.525158768930142 1
0.527601367855398 1
0.530043966780655 1
0.532486565705911 1
0.534929164631168 1
0.537371763556424 1
0.539814362481681 1
0.542256961406937 1
0.544699560332193 1
0.54714215925745 1
0.549584758182706 1
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},  
yticklabels={},
xlabel={$x/(U+\sqrt{gH})$}
]
\addplot [semithick, blue]
table {%
0 -3.66781983183401e-81
0.00244259892525647 8.60445753969584e-82
0.00488519785051295 -6.80524872891187e-81
0.00732779677576942 4.16086528124986e-81
0.00977039570102589 -1.17470218595959e-80
0.0122129946262824 8.31473755726293e-81
0.0146555935515388 -1.38186903230814e-80
0.0170981924767953 7.61855940295679e-82
0.0195407914020518 1.36648493966908e-80
0.0219833903273083 -7.09328299627582e-80
0.0244259892525647 1.6293309778337e-79
0.0268685881778212 -3.5938812054094e-79
0.0293111871030777 6.65506806894668e-79
0.0317537860283341 -1.18720321481261e-78
0.0341963849535906 1.9191804263015e-78
0.0366389838788471 -2.94998112929129e-78
0.0390815828041036 4.12723135605779e-78
0.04152418172936 -5.2668102367985e-78
0.0439667806546165 5.63468666016578e-78
0.046409379579873 -4.08580772941817e-78
0.0488519785051295 -1.65757584845946e-78
0.0512945774303859 1.49590331233061e-77
0.0537371763556424 -4.10651408820735e-77
0.0561797752808989 8.69665410287039e-77
0.0586223742061554 -1.62048567178532e-76
0.0610649731314118 2.77836204745184e-76
0.0635075720566683 -4.49484778357664e-76
0.0659501709819248 6.98274033314462e-76
0.0683927699071812 -1.06121389082512e-75
0.0708353688324377 1.6102717276332e-75
0.0732779677576942 -2.49566001993924e-75
0.0757205666829507 4.02321796137069e-75
0.0781631656082071 -6.7957310461642e-75
0.0806057645334636 1.19427502412432e-74
0.0830483634587201 -2.14946900786624e-74
0.0854909623839765 3.89547650461417e-74
0.087933561309233 -7.01713792314741e-74
0.0903761602344895 1.24624556770313e-73
0.092818759159746 -2.17310804153274e-73
0.0952613580850024 3.71438392995624e-73
0.0977039570102589 -6.22221732097449e-73
0.100146555935515 1.02211562811757e-72
0.102589154860772 -1.64799634958563e-72
0.105031753786028 2.61127068276012e-72
0.107474352711285 -4.07321439688649e-72
0.109916951636541 6.27112669699291e-72
0.112359550561798 -9.56769116646446e-72
0.114802149487054 1.45486204940902e-71
0.117244748412311 -2.22135660173962e-71
0.119687347337567 3.43320849572805e-71
0.122129946262824 -5.40629575821425e-71
0.12457254518808 8.69459673030567e-71
0.127015144113337 -1.42340679856964e-70
0.129457743038593 2.35268174004972e-70
0.13190034196385 -3.88361750044558e-70
0.134342940889106 6.33206327962573e-70
0.136785539814362 -1.00967605892205e-69
0.139228138739619 1.56080896157073e-69
0.141670737664875 -2.31884987206992e-69
0.144113336590132 3.27434157207235e-69
0.146555935515388 -4.31261078053404e-69
0.148998534440645 5.08766372940811e-69
0.151441133365901 -4.77868860573801e-69
0.153883732291158 1.63612488787706e-69
0.156326331216414 7.82701593418083e-69
0.158768930141671 -3.01999611851599e-68
0.161211529066927 7.73407711843766e-68
0.163654127992184 -1.69584898002133e-67
0.16609672691744 3.40111033516153e-67
0.168539325842697 -6.40204319327597e-67
0.170981924767953 1.14429469495607e-66
0.17342452369321 -1.95191719173552e-66
0.175867122618466 3.18063791633295e-66
0.178309721543723 -4.9390614268915e-66
0.180752320468979 7.26225495866741e-66
0.183194919394235 -9.98417279181117e-66
0.185637518319492 1.25149642384138e-65
0.188080117244748 -1.34880215089611e-65
0.190522716170005 1.02438728944478e-65
0.192965315095261 1.87561231076224e-66
0.195407914020518 -3.0441171675133e-65
0.197850512945774 8.70588088592274e-65
0.200293111871031 -1.88623388720685e-64
0.202735710796287 3.58333567863962e-64
0.205178309721544 -6.2525708663142e-64
0.2076209086468 1.01927149761224e-63
0.210063507572057 -1.55439049545667e-63
0.212506106497313 2.18730141436265e-63
0.21494870542257 -2.72976666533896e-63
0.217391304347826 2.6853193042071e-63
0.219833903273083 -9.75532778506848e-64
0.222276502198339 -4.47915449149004e-63
0.224719101123595 1.73577809484792e-62
0.227161700048852 -4.37531168411494e-62
0.229604298974108 9.32300754637782e-62
0.232046897899365 -1.80035642518583e-61
0.234489496824621 3.23860837384747e-61
0.236932095749878 -5.48206645981244e-61
0.239374694675134 8.71885902523792e-61
0.241817293600391 -1.28623752556298e-60
0.244259892525647 1.71067352465433e-60
0.246702491450904 -1.92983584513353e-60
0.24914509037616 1.54751054532487e-60
0.251587689301417 -5.11403108100273e-62
0.254030288226673 -2.85124917330824e-60
0.25647288715193 6.44858866190693e-60
0.258915486077186 -7.80058812602884e-60
0.261358085002443 5.95336818318538e-61
0.263800683927699 2.44157077385569e-59
0.266243282852956 -7.4684998635508e-59
0.268685881778212 1.43286685169927e-58
0.271128480703468 -1.85691767040338e-58
0.273571079628725 8.69516203013663e-59
0.276013678553981 3.71499227199231e-58
0.278456277479238 -1.52357886767026e-57
0.280898876404494 3.77206707094868e-57
0.283341475329751 -7.4372334347675e-57
0.285784074255007 1.24674697062183e-56
0.288226673180264 -1.80528986943438e-56
0.29066927210552 2.23717293970468e-56
0.293111871030777 -2.30370062007276e-56
0.295554469956033 1.92095635003408e-56
0.29799706888129 -1.641995349261e-56
0.300439667806546 3.40866007774714e-56
0.302882266731803 -1.12445299917715e-55
0.305324865657059 3.09618559600259e-55
0.307767464582316 -6.72818123796722e-55
0.310210063507572 1.16709278350246e-54
0.312652662432829 -1.56330177489882e-54
0.315095261358085 1.33722855433694e-54
0.317537860283341 2.88842181968049e-55
0.319980459208598 -3.96511545105698e-54
0.322423058133854 9.33836754996946e-54
0.324865657059111 -1.37703810227432e-53
0.327308255984367 1.11606680224242e-53
0.329750854909624 8.34587052089062e-54
0.33219345383488 -5.74293599589715e-53
0.334636052760137 1.5076306201445e-52
0.337078651685393 -3.07518866178534e-52
0.33952125061065 5.59904504580429e-52
0.341963849535906 -9.64049824071658e-52
0.344406448461163 1.59771716789389e-51
0.346849047386419 -2.51465882758929e-51
0.349291646311676 3.61774026953248e-51
0.351734245236932 -4.415660859056e-51
0.354176844162189 3.67527059416897e-51
0.356619443087445 1.09390994091418e-51
0.359062042012701 -1.43275521529491e-50
0.361504640937958 4.26358069653867e-50
0.363947239863214 -9.32758330106331e-50
0.366389838788471 1.68195323598121e-49
0.368832437713727 -2.45035826764775e-49
0.371275036638984 2.52719877081441e-49
0.37371763556424 -5.46421355851764e-50
0.376160234489497 -4.8494895331844e-49
0.378602833414753 1.47533766079976e-48
0.38104543234001 -2.89603318601435e-48
0.383488031265266 4.37137084681411e-48
0.385930630190523 -5.68278210085834e-48
0.388373229115779 6.99419335490258e-48
0.390815828041036 -8.74274169362822e-48
0.393258426966292 6.99419335490258e-48
0.395701025891549 6.99419335490258e-48
0.398143624816805 -4.8959353484318e-47
0.400586223742062 1.46878060452954e-46
0.403028822667318 -1.81849027227467e-46
0.405471421592574 2.79767734196103e-46
0.407914020517831 -3.91674827874544e-46
0.410356619443087 1.00716384310597e-45
0.412799218368344 -1.3428851241413e-45
0.4152418172936 2.23814187356883e-45
0.417684416218857 -1.79051349885506e-45
0.420127015144113 -1.79051349885506e-45
0.42256961406937 -3.58102699771012e-45
0.425012212994626 7.16205399542024e-45
0.427454811919883 0
0.429897410845139 2.8648215981681e-44
0.432340009770396 -2.8648215981681e-44
0.434782608695652 1.14592863926724e-43
0.437225207620909 -1.71889295890086e-43
0.439667806546165 2.29185727853448e-43
0.442110405471422 0
0.444553004396678 4.58371455706895e-43
0.446995603321934 -1.83348582282758e-42
0.449438202247191 9.16742911413791e-43
0.451880801172447 0
0.454323400097704 5.50045746848274e-42
0.45676599902296 -3.66697164565516e-42
0.459208597948217 1.46678865826207e-41
0.461651196873473 1.46678865826207e-41
0.46409379579873 -7.33394329131033e-41
0.466536394723986 5.86715463304826e-41
0.468978993649243 -1.17343092660965e-40
0.471421592574499 0
0.473864191499756 -3.52029277982896e-40
0.476306790425012 1.17343092660965e-40
0.478749389350269 2.3468618532193e-40
0.481191988275525 -4.69372370643861e-40
0.483634587200782 4.69372370643861e-40
0.486077186126038 0
0.488519785051295 -9.38744741287722e-40
0.490962383976551 0
0.493404982901808 3.75497896515089e-39
0.495847581827064 1.12649368954527e-38
0.49829018075232 -7.50995793030177e-39
0.500732779677577 1.50199158606035e-38
0.503175378602833 -1.50199158606035e-38
0.50561797752809 1.50199158606035e-38
0.508060576453346 0
0.510503175378603 -6.00796634424142e-38
0.512945774303859 0
0.515388373229116 0
0.517830972154372 1.20159326884828e-37
0.520273571079629 1.20159326884828e-37
0.522716170004885 0
0.525158768930142 2.40318653769657e-37
0.527601367855398 2.40318653769657e-37
0.530043966780655 -4.80637307539314e-37
0.532486565705911 0
0.534929164631168 9.61274615078627e-37
0.537371763556424 3.84509846031451e-36
0.539814362481681 1.92254923015725e-36
0.542256961406937 1.92254923015725e-36
0.544699560332193 3.84509846031451e-36
0.54714215925745 0
0.549584758182706 -7.69019692062902e-36
0.552027357107963 -3.84509846031451e-36
0.554469956033219 1.5380393841258e-35
0.556912554958476 7.69019692062902e-36
0.559355153883732 1.5380393841258e-35
0.561797752808989 1.5380393841258e-35
0.564240351734245 1.5380393841258e-35
0.566682950659502 -1.5380393841258e-35
0.569125549584758 -3.07607876825161e-35
0.571568148510015 3.07607876825161e-35
0.574010747435271 -3.07607876825161e-35
0.576453346360528 6.15215753650321e-35
0.578895945285784 1.23043150730064e-34
0.581338544211041 1.84564726095096e-34
0.583781143136297 2.46086301460129e-34
0.586223742061553 3.69129452190193e-34
0.58866634098681 -1.23043150730064e-34
0.591108939912066 -2.46086301460129e-34
0.593551538837323 2.46086301460129e-34
0.595994137762579 4.92172602920257e-34
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 9.84345205840514e-34
0.613092330239375 1.96869041168103e-33
0.615534929164631 9.84345205840514e-34
0.617977528089888 -2.95303561752154e-33
0.620420127015144 1.96869041168103e-33
0.622862725940401 -9.84345205840514e-34
0.625305324865657 0
0.627747923790914 0
0.63019052271617 3.93738082336206e-33
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 -1.96869041168103e-33
0.642403517342452 3.93738082336206e-33
0.644846116267709 7.87476164672411e-33
0.647288715192965 7.87476164672411e-33
0.649731314118222 -3.93738082336206e-33
0.652173913043478 -1.18121424700862e-32
0.654616511968735 -7.87476164672411e-33
0.657059110893991 -7.87476164672411e-33
0.659501709819248 -7.87476164672411e-33
0.661944308744504 0
0.664386907669761 0
0.666829506595017 7.87476164672411e-33
0.669272105520274 1.57495232934482e-32
0.67171470444553 7.87476164672411e-33
0.674157303370786 2.36242849401723e-32
0.676599902296043 2.36242849401723e-32
0.679042501221299 7.87476164672411e-33
0.681485100146556 7.87476164672411e-33
0.683927699071812 1.57495232934482e-32
0.686370297997069 1.57495232934482e-32
0.688812896922325 1.57495232934482e-32
0.691255495847582 1.57495232934482e-32
0.693698094772838 1.57495232934482e-32
0.696140693698095 0
0.698583292623351 1.57495232934482e-32
0.701025891548608 0
0.703468490473864 1.57495232934482e-32
0.705911089399121 1.57495232934482e-32
0.708353688324377 -1.57495232934482e-32
0.710796287249634 -3.14990465868965e-32
0.71323888617489 1.57495232934482e-32
0.715681485100147 -4.72485698803447e-32
0.718124084025403 1.57495232934482e-32
0.72056668295066 -1.57495232934482e-32
0.723009281875916 0
0.725451880801173 -3.14990465868965e-32
0.727894479726429 0
0.730337078651685 6.29980931737929e-32
0.732779677576942 0
0.735222276502198 0
0.737664875427455 -3.14990465868965e-32
0.740107474352711 3.14990465868965e-32
0.742550073277968 6.29980931737929e-32
0.744992672203224 6.29980931737929e-32
0.747435271128481 3.14990465868965e-32
0.749877870053737 3.14990465868965e-32
0.752320468978994 6.29980931737929e-32
0.75476306790425 3.14990465868965e-32
0.757205666829507 -3.14990465868965e-32
0.759648265754763 0
0.76209086468002 0
0.764533463605276 -3.14990465868965e-32
0.766976062530533 -3.14990465868965e-32
0.769418661455789 3.14990465868965e-32
0.771861260381045 3.14990465868965e-32
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 -3.14990465868965e-32
0.784074255007328 -3.14990465868965e-32
0.786516853932584 0
0.788959452857841 -3.14990465868965e-32
0.791402051783097 -6.29980931737929e-32
0.793844650708354 -6.29980931737929e-32
0.79628724963361 -7.87476164672411e-32
0.798729848558867 -6.29980931737929e-32
0.801172447484123 -3.14990465868965e-32
0.80361504640938 -4.72485698803447e-32
0.806057645334636 -7.87476164672411e-32
0.808500244259893 -9.44971397606894e-32
0.810942843185149 -6.29980931737929e-32
0.813385442110406 -4.72485698803447e-32
0.815828041035662 -1.57495232934482e-32
0.818270639960918 7.87476164672411e-33
0.820713238886175 1.57495232934482e-32
0.823155837811431 3.14990465868965e-32
0.825598436736688 4.72485698803447e-32
0.828041035661944 5.51233315270688e-32
0.830483634587201 6.29980931737929e-32
0.832926233512457 6.6935473997155e-32
0.835368832437714 5.11859507037067e-32
0.83781143136297 3.74051178219395e-32
0.840254030288227 2.75616657635344e-32
0.842696629213483 2.26399397343318e-32
0.84513922813874 1.62416958963685e-32
0.847581827063996 1.59956095949084e-32
0.850024425989253 2.16555945284913e-32
0.852467024914509 2.95303561752154e-32
0.854909623839765 4.52798794686636e-32
0.857352222765022 5.31546411153878e-32
0.859794821690278 5.51233315270688e-32
0.862237420615535 7.48102356438791e-32
0.864680019540791 7.87476164672411e-32
0.867122618466048 7.48102356438791e-32
0.869565217391304 7.87476164672411e-32
0.872007816316561 7.48102356438791e-32
0.874450415241817 6.6935473997155e-32
0.876893014167074 5.51233315270688e-32
0.87933561309233 4.72485698803447e-32
0.881778212017587 3.54364274102585e-32
0.884220810942843 2.95303561752154e-32
0.8866634098681 1.57495232934482e-32
0.889106008793356 1.37808328817672e-32
0.891548607718613 7.87476164672411e-33
0.893991206643869 1.18121424700862e-32
0.896433805569126 1.87025589109698e-32
0.898876404494382 2.16555945284913e-32
0.901319003419638 2.11634219255711e-32
0.903761602344895 1.91485903323662e-32
0.906204201270151 1.7226041102209e-32
0.908646800195408 1.32886602788469e-32
0.911089399120664 8.85910685256463e-33
0.913531998045921 3.93738082336206e-33
0.915974596971177 -7.87476164672411e-33
0.918417195896434 -1.37808328817672e-32
0.92085979482169 -2.16555945284913e-32
0.923302393746947 -2.16555945284913e-32
0.925744992672203 -2.75616657635344e-32
0.92818759159746 -3.54364274102585e-32
0.930630190522716 -3.93738082336206e-32
0.933072789447973 -4.52798794686636e-32
0.935515388373229 -4.92172602920257e-32
0.937957987298486 -4.92172602920257e-32
0.940400586223742 -4.72485698803447e-32
0.942843185148998 -4.52798794686636e-32
0.945285784074255 -4.13424986453016e-32
0.947728382999511 -3.78972904248598e-32
0.950170981924768 -3.54364274102585e-32
0.952613580850024 -3.46981685058781e-32
0.955056179775281 -3.34677369985775e-32
0.957498778700537 -3.19912191898167e-32
0.959941377625794 -3.2483391792737e-32
0.96238397655105 -2.65773205576939e-32
0.964826575476307 -2.16555945284913e-32
0.967269174401563 -2.55929753518534e-32
0.96971177332682 -2.55929753518534e-32
0.972154372252076 -2.36242849401723e-32
0.974596971177333 -2.75616657635344e-32
0.977039570102589 -1.57495232934482e-32
0.979482169027846 -1.57495232934482e-32
0.981924767953102 -1.57495232934482e-32
0.984367366878359 -1.96869041168103e-32
0.986809965803615 -2.36242849401723e-32
0.989252564728871 -1.96869041168103e-32
0.991695163654128 -7.87476164672411e-33
0.994137762579384 0
0.996580361504641 1.18121424700862e-32
0.999022960429897 1.96869041168103e-32
1.00146555935515 2.36242849401723e-32
1.00390815828041 2.75616657635344e-32
1.00635075720567 3.14990465868965e-32
1.00879335613092 3.14990465868965e-32
1.01123595505618 3.54364274102585e-32
1.01367855398144 3.14990465868965e-32
1.01612115290669 3.34677369985775e-32
1.01856375183195 3.34677369985775e-32
1.02100635075721 3.54364274102585e-32
1.02344894968246 3.14990465868965e-32
1.02589154860772 4.13424986453016e-32
1.02833414753298 3.93738082336206e-32
1.03077674645823 4.13424986453016e-32
1.03321934538349 3.74051178219395e-32
1.03566194430874 3.34677369985775e-32
1.038104543234 3.54364274102585e-32
1.04054714215926 4.13424986453016e-32
1.04298974108451 4.33111890569826e-32
1.04543234000977 4.33111890569826e-32
1.04787493893503 3.54364274102585e-32
1.05031753786028 3.93738082336206e-32
1.05276013678554 3.93738082336206e-32
1.0552027357108 3.93738082336206e-32
1.05764533463605 3.93738082336206e-32
1.06008793356131 3.54364274102585e-32
1.06253053248657 3.54364274102585e-32
1.06497313141182 3.93738082336206e-32
1.06741573033708 3.54364274102585e-32
1.06985832926234 4.33111890569826e-32
1.07230092818759 3.93738082336206e-32
1.07474352711285 3.54364274102585e-32
1.0771861260381 3.54364274102585e-32
1.07962872496336 2.75616657635344e-32
1.08207132388862 2.75616657635344e-32
1.08451392281387 1.96869041168103e-32
1.08695652173913 1.57495232934482e-32
1.08939912066439 1.57495232934482e-32
1.09184171958964 7.87476164672411e-33
1.0942843185149 0
1.09672691744016 1.57495232934482e-32
1.09916951636541 1.57495232934482e-32
1.10161211529067 1.57495232934482e-32
1.10405471421593 2.36242849401723e-32
1.10649731314118 1.57495232934482e-32
1.10893991206644 1.57495232934482e-32
1.1113825109917 3.14990465868965e-32
1.11382510991695 1.57495232934482e-32
1.11626770884221 1.57495232934482e-32
1.11871030776746 7.87476164672411e-33
1.12115290669272 7.87476164672411e-33
1.12359550561798 7.87476164672411e-33
1.12603810454323 1.57495232934482e-32
1.12848070346849 7.87476164672411e-33
1.13092330239375 1.57495232934482e-32
1.133365901319 1.57495232934482e-32
1.13580850024426 7.87476164672411e-33
1.13825109916952 1.57495232934482e-32
1.14069369809477 2.36242849401723e-32
1.14313629702003 1.57495232934482e-32
1.14557889594529 2.36242849401723e-32
1.14802149487054 7.87476164672411e-33
1.1504640937958 -7.87476164672411e-33
1.15290669272106 -3.14990465868965e-32
1.15534929164631 0
1.15779189057157 -1.57495232934482e-32
1.16023448949682 0
1.16267708842208 -1.57495232934482e-32
1.16511968734734 -1.57495232934482e-32
1.16756228627259 -4.72485698803447e-32
1.17000488519785 -3.14990465868965e-32
1.17244748412311 -4.72485698803447e-32
1.17489008304836 -1.57495232934482e-32
1.17733268197362 0
1.17977528089888 6.29980931737929e-32
1.18221787982413 0
1.18466047874939 -3.14990465868965e-32
1.18710307767465 3.14990465868965e-32
1.1895456765999 0
1.19198827552516 -3.14990465868965e-32
1.19443087445042 3.14990465868965e-32
1.19687347337567 0
1.19931607230093 -3.14990465868965e-32
1.20175867122618 0
1.20420127015144 -6.29980931737929e-32
1.2066438690767 -3.14990465868965e-32
1.20908646800195 -9.44971397606894e-32
1.21152906692721 -1.57495232934482e-31
1.21397166585247 -6.29980931737929e-32
1.21641426477772 -3.14990465868965e-32
1.21885686370298 3.14990465868965e-32
1.22129946262824 9.44971397606894e-32
1.22374206155349 1.25996186347586e-31
1.22618466047875 1.57495232934482e-31
1.22862725940401 3.14990465868965e-32
1.23106985832926 6.29980931737929e-32
1.23351245725452 3.14990465868965e-32
1.23595505617978 0
1.23839765510503 -3.14990465868965e-32
1.24084025403029 -6.29980931737929e-32
1.24328285295554 -9.44971397606894e-32
1.2457254518808 -6.29980931737929e-32
1.24816805080606 -6.29980931737929e-32
1.25061064973131 6.29980931737929e-32
1.25305324865657 6.29980931737929e-32
1.25549584758183 3.14990465868965e-32
1.25793844650708 0
1.26038104543234 -3.14990465868965e-32
1.2628236443576 -6.29980931737929e-32
1.26526624328285 -1.25996186347586e-31
1.26770884220811 -9.44971397606894e-32
1.27015144113337 -6.29980931737929e-32
1.27259404005862 -9.44971397606894e-32
1.27503663898388 -1.57495232934482e-31
1.27747923790914 -1.88994279521379e-31
1.27992183683439 -1.88994279521379e-31
1.28236443575965 -1.25996186347586e-31
1.2848070346849 -6.29980931737929e-32
1.28724963361016 -6.29980931737929e-32
1.28969223253542 -3.14990465868965e-32
1.29213483146067 3.14990465868965e-32
1.29457743038593 6.29980931737929e-32
1.29702002931119 0
1.29946262823644 -3.14990465868965e-32
1.3019052271617 6.29980931737929e-32
1.30434782608696 1.25996186347586e-31
1.30679042501221 3.14990465868965e-32
1.30923302393747 0
1.31167562286273 3.14990465868965e-32
1.31411822178798 3.14990465868965e-32
1.31656082071324 -3.14990465868965e-32
1.3190034196385 6.29980931737929e-32
1.32144601856375 0
1.32388861748901 -3.14990465868965e-32
1.32633121641426 6.29980931737929e-32
1.32877381533952 6.29980931737929e-32
1.33121641426478 1.25996186347586e-31
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 1.25996186347586e-31
1.34587200781632 6.29980931737929e-32
1.34831460674157 1.88994279521379e-31
1.35075720566683 2.51992372695172e-31
1.35319980459209 1.88994279521379e-31
1.35564240351734 1.88994279521379e-31
1.3580850024426 0
1.36052760136786 6.29980931737929e-32
1.36297020029311 1.88994279521379e-31
1.36541279921837 0
1.36785539814362 -1.25996186347586e-31
1.37029799706888 -6.29980931737929e-32
1.37274059599414 -6.29980931737929e-32
1.37518319491939 6.29980931737929e-32
1.37762579384465 1.25996186347586e-31
1.38006839276991 6.29980931737929e-32
1.38251099169516 6.29980931737929e-32
1.38495359062042 0
1.38739618954568 6.29980931737929e-32
1.38983878847093 6.29980931737929e-32
1.39228138739619 -6.29980931737929e-32
1.39472398632145 1.25996186347586e-31
1.3971665852467 1.25996186347586e-31
1.39960918417196 1.25996186347586e-31
1.40205178309722 0
1.40449438202247 -6.29980931737929e-32
1.40693698094773 -1.25996186347586e-31
1.40937957987298 -1.25996186347586e-31
1.41182217879824 -1.25996186347586e-31
1.4142647777235 6.29980931737929e-32
1.41670737664875 1.88994279521379e-31
1.41914997557401 3.77988559042757e-31
1.42159257449927 4.4098665221655e-31
1.42403517342452 3.77988559042757e-31
1.42647777234978 1.57495232934482e-31
1.42892037127504 -3.46489512455861e-31
1.43136297020029 -7.87476164672411e-31
1.43380556912555 -1.07096758395448e-30
1.43624816805081 -7.87476164672411e-31
1.43869076697606 3.14990465868965e-31
1.44113336590132 2.17343421449586e-30
1.44357596482658 3.5908913109062e-30
1.44601856375183 3.21290275186344e-30
1.44846116267709 -2.83491419282068e-31
1.45090376160235 -6.77229501618274e-30
1.4533463605276 -1.34500928926048e-29
1.45578895945286 -1.52770375946448e-29
1.45823155837811 -6.59905025995481e-30
1.46067415730337 1.48518004657217e-29
1.46311675622863 4.28859519280595e-29
1.46555935515388 6.12341465649267e-29
1.46800195407914 4.72643194036381e-29
1.4704445530044 -1.58597699565024e-29
1.47288715192965 -1.21161082696497e-28
1.47532975085491 -2.23737727906725e-28
1.47777234978017 -2.42369413962875e-28
1.48021494870542 -9.11267417758914e-29
1.48265754763068 2.60402618133873e-28
1.48510014655594 7.17375036493273e-28
1.48754274548119 1.02576645210228e-27
1.48998534440645 8.26881471952619e-28
1.4924279433317 -1.64740013649468e-28
1.49487054225696 -1.89025778567966e-27
1.49731314118222 -3.70110647491375e-27
1.49975574010747 -4.33675723503732e-27
1.50219833903273 -2.32554311046398e-27
1.50464093795799 3.13015475647966e-27
1.50708353688324 1.10168230428136e-26
1.5095261358085 1.77157252804489e-26
1.51196873473376 1.73933640376786e-26
1.51441133365901 4.27221568858077e-27
1.51685393258427 -2.3254423135149e-26
1.51929653150953 -5.80042973259995e-26
1.52173913043478 -8.16498126235714e-26
1.52418172936004 -6.80937569382483e-26
1.5266243282853 5.03046073802054e-27
1.52906692721055 1.37880587630542e-25
1.53150952613581 2.89705488194638e-25
1.53395212506107 3.72287735595275e-25
1.53639472398632 2.698453393216e-25
1.53883732291158 -1.06179128170278e-25
1.54127992183683 -7.35092683215564e-25
1.54372252076209 -1.40930993100873e-24
1.54616511968735 -1.71540040426266e-24
1.5486077186126 -1.13411454162244e-24
1.55105031753786 7.08046656844657e-25
1.55349291646312 3.67361908390206e-24
1.55593551538837 6.77595079552961e-24
1.55837811431363 8.10498465033452e-24
1.56082071323889 5.27945528345394e-24
1.56326331216414 -3.42914395867486e-24
1.5657059110894 -1.74552352209617e-23
1.56814851001466 -3.23784622947429e-23
1.57059110893991 -3.9473650761587e-23
1.57303370786517 -2.75532448084199e-23
1.57547630679042 1.21548426472376e-23
1.57791890571568 7.85827493234396e-23
1.58036150464094 1.53258954634149e-22
1.58280410356619 1.97030607841803e-22
1.58524670249145 1.56515791878203e-22
1.58768930141671 -1.56222158647893e-23
1.59013190034196 -3.27283125034772e-22
1.59257449926722 -7.09312757746316e-22
1.59501709819248 -9.9212734781665e-22
1.59745969711773 -9.21680025712109e-22
1.59990229604299 -2.37553412593598e-22
1.60234489496825 1.18098983053925e-21
1.6047874938935 3.12876352536344e-21
1.60723009281876 4.92070275659298e-21
1.60967269174402 5.38273148922587e-21
1.61211529066927 3.1100197703614e-21
1.61455788959453 -2.93351505243598e-21
1.61700048851979 -1.25275840459614e-20
1.61944308744504 -2.32713387502492e-20
1.6218856863703 -3.00947073505867e-20
1.62432828529555 -2.58214562698232e-20
1.62677088422081 -3.33370657123958e-21
1.62921348314607 4.05179506649289e-20
1.63165608207132 9.99132624403247e-20
1.63409868099658 1.55712998500162e-19
1.63654127992184 1.74555765457015e-19
1.63898387884709 1.14652869591833e-19
1.64142647777235 -5.92884040300534e-20
1.64386907669761 -3.52262143575781e-19
1.64631167562286 -7.11182095702781e-19
1.64875427454812 -1.00389388015614e-18
1.65119687347338 -1.02094683393537e-18
1.65363947239863 -5.17590335874319e-19
1.65608207132389 6.92281425160882e-19
1.65852467024914 2.59432930903134e-18
1.6609672691744 4.81440202435657e-18
1.66340986809966 6.5042242672482e-18
1.66585246702491 6.36301608108526e-18
1.66829506595017 2.89405285679395e-18
1.67073766487543 -5.0358497945536e-18
1.67318026380068 -1.7352012488747e-17
1.67562286272594 -3.18054444897413e-17
1.6780654616512 -4.32307365373205e-17
1.68050806057645 -4.3546764513609e-17
1.68295065950171 -2.30952270986969e-17
1.68539325842697 2.62122480249948e-17
1.68783585735222 1.05891874280232e-16
1.69027845627748 2.04755187402011e-16
1.69272105520274 2.93428410415288e-16
1.69516365412799 3.22425361211626e-16
1.69760625305325 2.27442766742853e-16
1.70004885197851 -5.46168475095581e-17
1.70249145090376 -5.57118422875949e-16
1.70493404982902 -1.24466542263789e-15
1.70737664875427 -1.97143640868525e-15
1.70981924767953 -2.45196979848743e-15
1.71226184660479 -2.26624600043927e-15
1.71470444553004 -9.24292307368452e-16
1.7171470444553 1.98829778425054e-15
1.71958964338056 6.57751271408114e-15
1.72203224230581 1.23431359330346e-14
1.72447484123107 1.78807194498734e-14
1.72691744015633 2.06983322226151e-14
1.72936003908158 1.73091729706979e-14
1.73180263800684 3.78333074557712e-15
1.7342452369321 -2.30852240669826e-14
1.73668783585735 -6.39438623254182e-14
1.73913043478261 -1.14526427171894e-13
1.74157303370786 -1.6322555601733e-13
1.74401563263312 -1.89409996186389e-13
1.74645823155838 -1.63674289986127e-13
1.74890083048363 -5.14540482731355e-14
1.75134342940889 1.78608459420139e-13
1.75378602833415 5.40705437712898e-13
1.7562286272594 1.01268994913178e-12
1.75867122618466 1.51407695013426e-12
1.76111382510992 1.88635679791681e-12
1.76355642403517 1.88393681924436e-12
1.76599902296043 1.18698344723231e-12
1.76844162188569 -5.50866679434382e-13
1.77088422081094 -3.60792751299713e-12
1.7733268197362 -8.04628029244146e-12
1.77576941866146 -1.35143729702195e-11
1.77821201758671 -1.90228186704252e-11
1.78065461651197 -2.27406575351746e-11
1.78309721543723 -2.18890629816939e-11
1.78553981436248 -1.28395122941337e-11
1.78798241328774 8.45391841122611e-12
1.79042501221299 4.5554328456603e-11
1.79286761113825 1.00068398827794e-10
1.79531021006351 1.69570449486149e-10
1.79775280898876 2.45034275443963e-10
1.80019540791402 3.0809431373464e-10
1.80263800683928 3.28740980505212e-10
1.80508060576453 2.64393326830315e-10
1.80752320468979 6.16455395064302e-11
1.80996580361505 -3.37717007196505e-10
1.8124084025403 -9.84694317600322e-10
1.81485100146556 -1.9034550908357e-09
1.81729360039082 -3.06315303196563e-09
1.81973619931607 -4.3414567055486e-09
1.82217879824133 -5.48214505851494e-09
1.82462139716659 -6.05214337683811e-09
1.82706399609184 -5.4073941934544e-09
1.8295065950171 -2.68187497921985e-09
1.83194919394235 3.18042294857792e-09
1.83439179286761 1.33252491113225e-08
1.83683439179287 2.87897509504787e-08
1.83927699071812 5.0174010801413e-08
1.84171958964338 7.71524122302317e-08
1.84416218856864 1.07803218136254e-07
1.84660478749389 1.37752371341671e-07
1.84904738641915 1.59157437137234e-07
1.85148998534441 1.59603083246788e-07
1.85393258426966 1.21043807615572e-07
1.85637518319492 1.90157495637028e-08
1.85881778212018 -1.77550321933466e-07
1.86126038104543 -5.05447080590927e-07
1.86370297997069 -1.00461112928834e-06
1.86614557889595 -1.71303324655852e-06
1.8685881778212 -2.65814298969167e-06
1.87103077674646 -3.84343774769343e-06
1.87347337567171 -5.22890987260325e-06
1.87591597459697 -6.70361972943789e-06
1.87835857352223 -8.04858271954589e-06
1.88080117244748 -8.88800218133369e-06
1.88324377137274 -8.62680686763069e-06
1.885686370298 -6.37246156061173e-06
1.88812896922325 -8.39132143175423e-07
1.89057156814851 9.76747965072451e-06
1.89301416707377 2.78859462917707e-05
1.89545676599902 5.67563663679089e-05
1.89789936492428 0.000100599186020509
1.90034196384954 0.000164814898691021
1.90278456277479 0.000256202974388336
1.90522716170005 0.000383197293290089
1.90766976062531 0.00055611419252632
1.91011235955056 0.000787408017872298
1.91255495847582 0.00109192785058668
1.91499755740107 0.00148716790757162
1.91744015632633 0.00199350304928434
1.91988275525159 0.00263439993591871
1.92232535417684 0.00343659370960603
1.9247679531021 0.00443021970670419
1.92721055202736 0.0056488896709619
1.92965315095261 0.00712970228690377
1.93209574987787 0.00891317861177217
1.93453834880313 0.0110431141669467
1.93698094772838 0.013566341051719
1.93942354665364 0.016532395440803
1.9418661455789 0.0199930881802257
1.94430874450415 0.0240019788441311
1.94675134342941 0.0286137564805769
1.94919394235467 0.0338835332662936
1.95163654127992 0.0398660603062633
1.95407914020518 0.0466148777444515
1.95652173913043 0.0541814140851752
1.95896433805569 0.0626140520507723
1.96140693698095 0.0719571803179994
1.9638495359062 0.0822502519923123
1.96629213483146 0.0935268716214182
1.96873473375672 0.105813932862496
1.97117733268197 0.119130828569085
1.97361993160723 0.13348875404598
1.97606253053249 0.148890122550747
1.97850512945774 0.165328109840553
1.980947728383 0.182786341737916
1.98339032730826 0.201238735404421
1.98583292623351 0.220649501370281
1.98827552515877 0.24097330948597
1.99071812408403 0.262155617964279
1.99316072300928 0.284133160695156
1.99560332193454 0.306834584167675
1.99804592085979 0.330181221743586
2.00048851978505 0.354087989803831
2.00293111871031 0.378464387527636
2.00537371763556 0.403215579839198
2.00781631656082 0.428243541425639
2.01025891548608 0.453448238725851
2.01270151441133 0.478728826424931
2.01514411333659 0.503984835253362
2.01758671226185 0.529117328753453
2.0200293111871 0.554030008089014
2.02247191011236 0.578630245873169
2.02491450903762 0.602830032296373
2.02735710796287 0.626546819465499
2.02979970688813 0.649704252723321
2.03224230581339 0.672232780711598
2.03468490473864 0.694070138977629
2.0371275036639 0.715161704915303
2.03957010258915 0.73546072469653
2.04201270151441 0.754928415515937
2.04445530043967 0.773533948880904
2.04689789936492 0.791254322782583
2.04934049829018 0.808074132346856
2.05178309721544 0.823985249965822
2.05422569614069 0.838986426941372
2.05666829506595 0.853082829336088
2.05911089399121 0.866285521036566
2.06155349291646 0.87861090701374
2.06399609184172 0.890080149444203
2.06643869076698 0.900718568772718
2.06888128969223 0.910555040989518
2.07132388861749 0.919621401409727
2.07376648754275 0.927951864119946
2.076209086468 0.935582465041763
2.07865168539326 0.942550535294684
2.08109428431852 0.948894210259501
2.08353688324377 0.954651978481611
2.08597948216903 0.959862273341554
2.08842208109428 0.964563109281794
2.09086468001954 0.968791763334071
2.0933072789448 0.972584501754971
2.09574987787005 0.975976350758646
2.09819247679531 0.979000909639863
2.10063507572057 0.98169020400928
2.10307767464582 0.98407457641344
2.10552027357108 0.9861826112793
2.10796287249634 0.988041090899364
2.11040547142159 0.989674979049073
2.11284807034685 0.991107428792165
2.11529066927211 0.992359811070576
2.11773326819736 0.993451760781079
2.12017586712262 0.99440123719936
2.12261846604787 0.995224595812017
2.12506106497313 0.995936668847235
2.12750366389839 0.996550852045635
2.12994626282364 0.997079195475042
2.1323888617489 0.997532496458925
2.13483146067416 0.997920392951234
2.13727405959941 0.998251455944908
2.13971665852467 0.998533279742979
2.14215925744993 0.998772569146655
2.14460185637518 0.998975222821665
2.14704445530044 0.999146412290962
2.1494870542257 0.999290656167921
2.15192965315095 0.999411889389305
2.15437225207621 0.999513527331935
2.15681485100147 0.99959852480215
2.15925744992672 0.999669429973806
2.16170004885198 0.999728433420355
2.16414264777723 0.999777412440883
2.16658524670249 0.999817970920638
2.16902784562775 0.999851474995148
2.171470444553 0.999879084805231
2.17391304347826 0.999901782639551
2.17635564240352 0.999920397763434
2.17879824132877 0.999935628228733
2.18124084025403 0.999948059950929
2.18368343917929 0.999958183327432
2.18612603810454 0.999966407656211
2.1885686370298 0.999973073597238
2.19101123595506 0.999978463901524
2.19345383488031 0.999982812614319
2.19589643380557 0.999986312940812
2.19833903273083 0.999989123944805
2.20078163165608 0.999991376233634
2.20322423058134 0.999993176766244
2.2056668295066 0.999994612906003
2.20810942843185 0.999995755825623
2.21055202735711 0.999996663358453
2.21299462628236 0.999997382378548
2.21543722520762 0.999997950781125
2.21787982413288 0.999998399125394
2.22032242305813 0.999998751993153
2.22276502198339 0.999999029108931
2.22520762090865 0.999999246260788
2.2276502198339 0.999999416055011
2.23009281875916 0.999999548532882
2.23253541768442 0.999999651673281
2.23497801660967 0.99999973180108
2.23742061553493 0.999999793918074
2.23986321446019 0.999999841970385
2.24230581338544 0.999999879063949
2.2447484123107 0.999999907637682
2.24719101123596 0.999999929602281
2.24963361016121 0.999999946451164
2.25207620908647 0.999999959348916
2.25451880801172 0.999999969201627
2.25696140693698 0.999999976712659
2.25940400586224 0.999999982426779
2.26184660478749 0.999999986764966
2.26428920371275 0.999999990051816
2.26673180263801 0.999999992537051
2.26917440156326 0.999999994412368
2.27161700048852 0.999999995824594
2.27405959941378 0.999999996885949
2.27650219833903 0.999999997682008
2.27894479726429 0.999999998277894
2.28138739618955 0.999999998723054
2.2838299951148 0.999999999054955
2.28627259404006 0.999999999301925
2.28871519296532 0.999999999485335
2.29115779189057 0.999999999621275
2.29360039081583 0.999999999721836
2.29604298974108 0.99999999979608
2.29848558866634 0.999999999850788
2.3009281875916 0.999999999891023
2.30337078651685 0.999999999920556
2.30581338544211 0.999999999942193
2.30825598436737 0.999999999958014
2.31069858329262 0.99999999996956
2.31314118221788 0.999999999977971
2.31558378114314 0.999999999984086
2.31802638006839 0.999999999988524
2.32046897899365 0.999999999991738
2.32291157791891 0.999999999994062
2.32535417684416 0.999999999995738
2.32779677576942 0.999999999996946
2.33023937469468 0.999999999997814
2.33268197361993 0.999999999998437
2.33512457254519 0.999999999998883
2.33756717147044 0.999999999999202
2.3400097703957 0.999999999999429
2.34245236932096 0.999999999999591
2.34489496824621 0.999999999999706
2.34733756717147 0.999999999999787
2.34978016609673 0.999999999999844
2.35222276502198 0.999999999999885
2.35466536394724 0.999999999999913
2.3571079628725 0.999999999999932
2.35955056179775 0.999999999999946
2.36199316072301 0.999999999999955
2.36443575964827 0.999999999999961
2.36687835857352 0.999999999999965
2.36932095749878 0.999999999999967
2.37176355642404 0.999999999999968
2.37420615534929 0.999999999999968
2.37664875427455 0.999999999999969
2.3790913531998 0.999999999999969
2.38153395212506 0.99999999999997
2.38397655105032 0.99999999999997
2.38641914997557 0.999999999999971
2.38886174890083 0.999999999999972
2.39130434782609 0.999999999999972
2.39374694675134 0.999999999999973
2.3961895456766 0.999999999999973
2.39863214460186 0.999999999999974
2.40107474352711 0.999999999999974
2.40351734245237 0.999999999999975
2.40595994137763 0.999999999999976
2.40840254030288 0.999999999999976
2.41084513922814 0.999999999999977
2.4132877381534 0.999999999999977
2.41573033707865 0.999999999999978
2.41817293600391 0.999999999999978
2.42061553492916 0.999999999999979
2.42305813385442 0.99999999999998
2.42550073277968 0.99999999999998
2.42794333170493 0.999999999999981
2.43038593063019 0.999999999999981
2.43282852955545 0.999999999999982
2.4352711284807 0.999999999999982
2.43771372740596 0.999999999999983
2.44015632633122 0.999999999999984
2.44259892525647 0.999999999999984
2.44504152418173 0.999999999999985
2.44748412310699 0.999999999999985
2.44992672203224 0.999999999999986
2.4523693209575 0.999999999999986
2.45481191988276 0.999999999999987
2.45725451880801 0.999999999999987
2.45969711773327 0.999999999999988
2.46213971665852 0.999999999999988
2.46458231558378 0.999999999999989
2.46702491450904 0.99999999999999
2.46946751343429 0.99999999999999
2.47191011235955 0.999999999999991
2.47435271128481 0.999999999999991
2.47679531021006 0.999999999999992
2.47923790913532 0.999999999999992
2.48168050806058 0.999999999999993
2.48412310698583 0.999999999999993
2.48656570591109 0.999999999999994
2.48900830483635 0.999999999999994
2.4914509037616 0.999999999999995
2.49389350268686 0.999999999999995
2.49633610161212 0.999999999999996
2.49877870053737 0.999999999999996
2.50122129946263 0.999999999999997
2.50366389838788 0.999999999999997
2.50610649731314 0.999999999999998
2.5085490962384 0.999999999999999
2.51099169516365 0.999999999999999
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 0.999999999999999
2.68441621885686 0.999999999999997
2.68685881778212 0.999999999999994
2.68930141670738 0.999999999999992
2.69174401563263 0.999999999999989
2.69418661455789 0.999999999999989
2.69662921348315 0.999999999999993
2.6990718124084 1
2.70151441133366 1.00000000000002
2.70395701025892 1.00000000000005
2.70639960918417 1.00000000000009
2.70884220810943 1.00000000000013
2.71128480703469 1.00000000000018
2.71372740595994 1.00000000000021
2.7161700048852 1.00000000000022
2.71861260381045 1.00000000000016
2.72105520273571 0.999999999999999
2.72349780166097 0.999999999999705
2.72594040058622 0.99999999999924
2.72838299951148 0.999999999998585
2.73082559843674 0.999999999997757
2.73326819736199 0.999999999996831
2.73571079628725 0.999999999995975
2.73815339521251 0.999999999995474
2.74059599413776 0.999999999995767
2.74303859306302 0.999999999997457
2.74548119198828 1.0000000000013
2.74792379091353 1.00000000000815
2.75036638983879 1.00000000001883
2.75280898876404 1.00000000003394
2.7552515876893 1.00000000005346
2.75769418661456 1.00000000007633
2.76013678553981 1.00000000009981
2.76257938446507 1.0000000001187
2.76502198339033 1.00000000012449
2.76746458231558 1.00000000010459
2.76990718124084 1.00000000004173
2.7723497801661 0.999999999913813
2.77479237909135 0.999999999694832
2.77723497801661 0.999999999357097
2.77967757694187 0.999999998875709
2.78212017586712 0.999999998235997
2.78456277479238 0.999999997444884
2.78700537371764 0.999999996547118
2.78944797264289 0.999999995647205
2.79189057156815 0.999999994937534
2.79433317049341 0.999999994732553
2.79677576941866 0.99999999550776
2.79921836834392 0.999999997940645
2.80166096726917 1.00000000294824
2.80410356619443 1.00000001171262
2.80654616511969 1.00000002568107
2.80898876404494 1.00000004652167
2.8114313629702 1.00000007600727
2.81387396189546 1.00000011579132
2.81631656082071 1.00000016702695
2.81875915974597 1.00000022976662
2.82120175867123 1.00000030206265
2.82364435759648 1.00000037866922
2.82608695652174 1.00000044922449
2.828529555447 1.00000049576596
2.83097215437225 1.00000048940534
2.83341475329751 1.00000038595959
2.83585735222277 1.00000012030404
2.83829995114802 0.999999599182518
2.84074255007328 0.999998692178135
2.84318514899853 0.999997220519668
2.84562774792379 0.999994943372195
2.84807034684905 0.999991541239705
2.8505129457743 0.99998659609288
2.85295554469956 0.999979567829493
2.85539814362482 0.999969766679806
2.85784074255007 0.999956321187099
2.86028334147533 0.999938141425929
2.86272594040059 0.999913877169899
2.86516853932584 0.999881870787985
2.8676111382511 0.999840104735203
2.87005373717636 0.999786143610232
2.87249633610161 0.999717070879761
2.87493893502687 0.999629420516241
2.87738153395213 0.999519103961245
2.87982413287738 0.999381333008605
2.88226673180264 0.999210539397062
2.88470933072789 0.999000292107601
2.88715192965315 0.998743213571281
2.88959452857841 0.998430896203904
2.89203712750366 0.998053820888185
2.89447972642892 0.997601279215661
2.89692232535418 0.997061301472262
2.89936492427943 0.996420592496186
2.90180752320469 0.995664477647188
2.90425012212995 0.994776861195773
2.9066927210552 0.993740199462538
2.90913531998046 0.99253549100659
2.91157791890572 0.99114228607282
2.91402051783097 0.989538717357637
2.91646311675623 0.987701553939689
2.91890571568148 0.985606279945977
2.92134831460674 0.983227199186252
2.923790913532 0.980537566593211
2.92623351245725 0.977509746858228
2.92867611138251 0.974115400159434
2.93111871030777 0.970325694350076
2.93356130923302 0.966111542420757
2.93600390815828 0.961443863481573
2.93844650708354 0.956293864942314
2.94088910600879 0.950633343014662
2.94333170493405 0.944434998133923
2.94577430385931 0.937672761413389
2.94821690278456 0.930322127815648
2.95065950170982 0.9223604913649
2.95310210063508 0.913767477444036
2.95554469956033 0.904525267029861
2.95798729848559 0.89461890762721
2.96042989741085 0.884036605673405
2.9628724963361 0.872769995301671
2.96531509526136 0.860814378576199
2.96775769418661 0.848168932640323
2.97020029311187 0.834836879647744
2.97264289203713 0.820825615867501
2.97508549096238 0.806146796956404
2.97752808988764 0.790816377065878
2.9799706888129 0.774854600179639
2.98241328773815 0.758285942848931
2.98485588666341 0.741139008286636
2.98729848558867 0.723446372583415
2.98974108451392 0.705244384600693
2.99218368343918 0.686572921859962
2.99462628236444 0.667475105469109
2.99706888128969 0.647996977789269
2.99951148021495 0.628187147136537
3.00195407914021 0.608096404319888
3.00439667806546 0.58777731623048
3.00683927699072 0.567283802010817
3.00928187591597 0.54667069754024
3.01172447484123 0.525993314073803
3.01416707376649 0.505306996864951
3.01660967269174 0.484666689491315
3.019052271617 0.464126509392465
3.02149487054226 0.443739339825607
3.02393746946751 0.423556443059087
3.02638006839277 0.403627099164508
3.02882266731803 0.38399827424815
3.03126526624328 0.364714321393713
3.03370786516854 0.345816716984421
3.0361504640938 0.327343834446456
3.03859306301905 0.309330756820917
3.04103566194431 0.291809128940593
3.04347826086957 0.274807049372956
3.04592085979482 0.258349001702922
3.04836345872008 0.242455824177939
3.05080605764533 0.227144716232399
3.05324865657059 0.212429279955227
3.05569125549585 0.198319594169311
3.0581338544211 0.184822318458117
3.06057645334636 0.171940824205782
3.06301905227162 0.159675349512999
3.06546165119687 0.148023174711673
3.06790425012213 0.136978815124619
3.07034684904739 0.12653422769964
3.07278944797264 0.116679028186046
3.0752320468979 0.107400715611183
3.07767464582316 0.0986849009494223
3.08011724474841 0.0905155370501693
3.08255984367367 0.0828751470986366
3.08500244259893 0.075745049116808
3.08744504152418 0.0691055742658779
3.08988764044944 0.0629362769791592
3.09233023937469 0.057216135230044
3.09477283829995 0.0519237395174862
3.09721543722521 0.047037469426516
3.09965803615046 0.0425356568889249
3.10210063507572 0.0383967355254736
3.10454323400098 0.0345993756923986
3.10698583292623 0.0311226050788729
3.10942843185149 0.0279459149062799
3.11187103077675 0.0250493519631579
3.114313629702 0.022413596870505
3.11675622862726 0.0200200291103696
3.11919882755252 0.0178507794663382
3.12164142647777 0.0158887706181485
3.12408402540303 0.0141177467050358
3.12652662432829 0.0125222927247224
3.12896922325354 0.0110878446685734
3.1314118221788 0.009800691309959
3.13385442110405 0.0086479685639952
3.13629702002931 0.00761764732439595
3.13873961895457 0.00669851565898107
3.14118221787982 0.00588015621128597
3.14362481680508 0.00515291961348949
3.14606741573034 0.00450789466722553
3.14851001465559 0.00393687599538281
3.15095261358085 0.00343232981121234
3.15339521250611 0.00298735839231111
3.15583781143136 0.00259566378754344
3.15828041035662 0.00225151122576252
3.16072300928188 0.00194969263721653
3.16316560820713 0.00168549064253436
3.16560820713239 0.00145464331080858
3.16805080605765 0.00125330993801952
3.1704934049829 0.00107803805023962
3.17293600390816 0.000925731792972548
3.17537860283341 0.000793621828767817
3.17782120175867 0.000679236829966115
3.18026380068393 0.000580376622055721
3.18270639960918 0.000495087005570609
3.18514899853444 0.000421636260597148
3.1875915974597 0.00035849331759622
3.19003419638495 0.000304307561175368
3.19247679531021 0.000257890219421768
3.19491939423547 0.000218197280176582
3.19736199316072 0.000184313866931263
3.19980459208598 0.000155440000591952
3.20224719101124 0.000130877668927582
3.20468978993649 0.000110019122837343
3.20713238886175 9.23363174014015e-05
3.20957498778701 7.73714157873883e-05
3.21201758671226 6.4728275261875e-05
3.21446018563752 5.40648366063058e-05
3.21690278456277 4.50863409837994e-05
3.21934538348803 3.75393015884437e-05
3.22178798241329 3.12061610917341e-05
3.22423058133854 2.59005698587346e-05
3.2266731802638 2.14632240332008e-05
3.22911577918906 1.77582067958791e-05
3.23155837811431 1.46697803076811e-05
3.23400097703957 1.20995799970347e-05
3.23644357596483 9.96416688818385e-06
3.23888617489008 8.1928975551274e-06
3.24132877381534 6.7260749944569e-06
3.2437713727406 5.51334721812798e-06
3.24621397166585 4.51232365995453e-06
3.24865657059111 3.68738255925333e-06
3.25109916951637 3.0086453286144e-06
3.25354176844162 2.45109653146914e-06
3.25598436736688 1.99383049360607e-06
3.25842696629213 1.61940775833249e-06
3.26086956521739 1.31330657691194e-06
3.26331216414265 1.06345641499677e-06
3.2657547630679 8.59842063784697e-07
3.26819736199316 6.94168383909954e-07
3.27063996091842 5.59576993236762e-07
3.27308255984367 4.50407349343743e-07
3.27552515876893 3.61995685925147e-07
3.27796775769419 2.90506151538876e-07
3.28041035661944 2.3278928052298e-07
3.2828529555447 1.86263610281861e-07
3.28529555446996 1.48816856630457e-07
3.28773815339521 1.18723578882889e-07
3.29018075232047 9.45767175552429e-08
3.29262335124573 7.52307778665585e-08
3.29506595017098 5.97547689021809e-08
3.29750854909624 4.73932978978322e-08
3.2999511480215 3.75344675066448e-08
3.30239374694675 2.96834364058356e-08
3.30483634587201 2.34406848925633e-08
3.30727894479726 1.84841813877602e-08
3.30972154372252 1.4554776704233e-08
3.31216414264778 1.14442637899692e-08
3.31460674157303 8.98563427726123e-09
3.31704934049829 7.04514203988872e-09
3.31949193942355 5.51585024804598e-09
3.3219345383488 4.31239399010401e-09
3.32437713727406 3.36673702284329e-09
3.32681973619932 2.62474001373653e-09
3.32926233512457 2.04338994891494e-09
3.33170493404983 1.58856722453435e-09
3.33414753297509 1.233249192755e-09
3.33659013190034 9.56067341198844e-10
3.3390327308256 7.40150478320876e-10
3.34147532975086 5.72198811057012e-10
3.34391792867611 4.41744086235363e-10
3.34636052760137 3.40559402870449e-10
3.34880312652662 2.62189206881556e-10
3.35124572545188 2.01575619367117e-10
3.35368832437714 1.54761846701825e-10
3.35613092330239 1.18657160577735e-10
3.35857352222765 9.08509725045348e-11
3.36101612115291 6.94659876822091e-11
3.36345872007816 5.30424129344478e-11
3.36590131900342 4.04467994499947e-11
3.36834391792868 3.08003949315994e-11
3.37078651685393 2.34229201056229e-11
3.37322911577919 1.77885194876958e-11
3.37567171470445 1.34913051333858e-11
3.3781143136297 1.02184468788346e-11
3.38055691255496 7.72918937605002e-12
3.38299951148021 5.83851622894112e-12
3.38544211040547 4.40445189926811e-12
3.38788470933073 3.31820665172351e-12
3.39032730825598 2.49653984045883e-12
3.39276990718124 1.87585132121513e-12
3.3952125061065 1.40761694903183e-12
3.39765510503175 1.05486780202958e-12
3.40009770395701 7.89478607986022e-13
3.40254030288227 5.90082557742206e-13
3.40498290180752 4.40470230102305e-13
3.40742550073278 3.28362083960649e-13
3.40986809965804 2.44468766981187e-13
3.41231069858329 1.81772830263063e-13
3.41475329750855 1.34980499205779e-13
3.41719589643381 1.00103859503899e-13
3.41963849535906 7.41429047867119e-14
3.42208109428432 5.48439339825813e-14
3.42452369320957 4.05162337105135e-14
3.42696629213483 2.98931879806288e-14
3.42940889106009 2.20272013188795e-14
3.43185148998534 1.62103185749217e-14
3.4342940889106 1.19143439098648e-14
3.43673668783586 8.74573417320072e-15
3.43917928676111 6.41167015230943e-15
3.44162188568637 4.69457220037615e-15
3.44406448461163 3.43298583714479e-15
3.44650708353688 2.50726547126874e-15
3.44894968246214 1.82886699133744e-15
3.4513922813874 1.33235079452975e-15
3.45383488031265 9.69417540075247e-16
3.45627747923791 7.04466169875945e-16
3.45872007816317 5.11290286311024e-16
3.46116267708842 3.70624578807403e-16
3.46360527601368 2.6832510399399e-16
3.46604787493894 1.9402153766232e-16
3.46849047386419 1.4012036223392e-16
3.47093307278945 1.01068624483381e-16
3.4733756717147 7.2810894870784e-17
3.47581827063996 5.2389276618978e-17
3.47826086956522 3.76491831903912e-17
3.48070346849047 2.70232100576414e-17
3.48314606741573 1.9372587473538e-17
3.48558866634099 1.3871030482728e-17
3.48803126526624 9.91976321625245e-18
3.4904738641915 7.08543381605089e-18
3.49291646311676 5.05481443632451e-18
3.49535906204201 3.60179246895124e-18
3.49780166096727 2.56335001638241e-18
3.50024425989253 1.82210730823313e-18
3.50268685881778 1.29365315113433e-18
3.50512945774304 9.17361814050561e-19
3.5075720566683 6.49745697263176e-19
3.51001465559355 4.59649875406343e-19
3.51245725451881 3.24782702403773e-19
3.51489985344406 2.29214279412816e-19
3.51734245236932 1.61575125156607e-19
3.51978505129458 1.13760737749009e-19
3.52222765021983 8.00011767601004e-20
3.52467024914509 5.61936744872463e-20
3.52711284807035 3.94245339316252e-20
3.5295554469956 2.76270668945871e-20
3.53199804592086 1.933717623525e-20
3.53444064484612 1.35189319234025e-20
3.53688324377137 9.4402552451783e-21
3.53932584269663 6.58442868598049e-21
3.54176844162189 4.58718691001305e-21
3.54421104054714 3.19205023291966e-21
3.5466536394724 2.21865054417613e-21
3.54909623839766 1.54029870350354e-21
3.55153883732291 1.06811696107421e-21
3.55398143624817 7.39829144241473e-22
3.55642403517342 5.11851247194397e-22
3.55886663409868 3.5371765854468e-22
3.56130923302394 2.44158190368566e-22
3.56375183194919 1.68340403578948e-22
3.56619443087445 1.15933478682934e-22
3.56863702979971 7.97505578303219e-23
3.57107962872496 5.47978939740648e-23
3.57352222765022 3.76097282527459e-23
3.57596482657548 2.57836039614951e-23
3.57840742550073 1.76561110423046e-23
3.58085002442599 1.20768976433384e-23
3.58329262335125 8.25135971254836e-24
3.5857352222765 5.6312699704589e-24
3.58817782120176 3.83882892500943e-24
3.59062042012701 2.61398827204045e-24
3.59306301905227 1.77795947402685e-24
3.59550561797753 1.20796486807957e-24
3.59794821690278 8.19788544297394e-25
3.60039081582804 5.55731930858385e-25
3.6028334147533 3.76309935895389e-25
3.60527601367855 2.54532773268299e-25
3.60771861260381 1.71973004957927e-25
3.61016121152907 1.16063656915795e-25
3.61260381045432 7.82442567122258e-26
3.61504640937958 5.26901922284399e-26
3.61748900830484 3.54428823480323e-26
3.61993160723009 2.38150258760693e-26
3.62237420615535 1.59844129677953e-26
3.62481680508061 1.07168404390428e-26
3.62725940400586 7.17731661565922e-27
3.62970200293112 4.80157299463339e-27
3.63214460185638 3.20872040838349e-27
3.63458720078163 2.14194317187863e-27
3.63702979970689 1.42827735885069e-27
3.63947239863214 9.51363550273787e-28
3.6419149975574 6.33010070897749e-28
3.64435759648266 4.20732138741044e-28
3.64680019540791 2.79339603744921e-28
3.64924279433317 1.85264363718626e-28
3.65168539325843 1.22739573420864e-28
3.65412799218368 8.12290665602787e-29
3.65657059110894 5.36998699225492e-29
3.6590131900342 3.54626107429354e-29
3.66145578895945 2.33940091450322e-29
3.66389838788471 1.54161476148596e-29
3.66634098680997 1.0148108264317e-29
3.66878358573522 6.67318429830216e-30
3.67122618466048 4.38349694596337e-30
3.67366878358574 2.87639563886998e-30
3.67611138251099 1.88546128207183e-30
3.67855398143625 1.23460620560119e-30
3.68099658036151 8.07573176929327e-31
3.68343917928676 5.2768975070666e-31
3.68588177821202 3.4444471255351e-31
3.68832437713727 2.24597656258709e-31
3.69076697606253 1.46297361085138e-31
3.69320957498779 9.51949867002421e-32
3.69565217391304 6.18783479448636e-32
3.6980947728383 4.01801100787634e-32
3.70053737176356 2.60634584029016e-32
3.70297997068881 1.68889323761025e-32
3.70542256961407 1.09325710421486e-32
3.70786516853933 7.06957158940646e-33
3.71030776746458 4.56683456556146e-33
3.71275036638984 2.94706402415752e-33
3.7151929653151 1.89983849093061e-33
3.71763556424035 1.22348126172285e-33
3.72007816316561 7.87104139945754e-34
3.72252076209086 5.05850295940258e-34
3.72496336101612 3.24763682842617e-34
3.72740595994138 2.08290394219655e-34
3.72984855886663 1.33452912343482e-34
3.73229115779189 8.54170545143717e-35
3.73473375671715 5.46159557058694e-35
3.7371763556424 3.48861931757695e-35
3.73961895456766 2.22611402682148e-35
3.74206155349292 1.41906305499852e-35
3.74450415241817 9.03685099979781e-36
3.74694675134343 5.74902724451485e-36
3.74938935026869 3.65371023730186e-36
3.75183194919394 2.31972764522684e-36
3.7542745481192 1.47130843023907e-36
3.75671714704445 9.32255476181672e-37
3.75915974596971 5.90107752915839e-37
3.76160234489497 3.73158652323908e-37
3.76404494382022 2.35733979338261e-37
3.76648754274548 1.48770900041447e-37
3.76893014167074 9.37954082302195e-38
3.77137274059599 5.90763426047701e-38
3.77381533952125 3.71718953692123e-38
3.77625793844651 2.33660628375884e-38
3.77870053737176 1.46732645075206e-38
3.78114313629702 9.2053215880743e-39
3.78358573522228 5.76929617949072e-39
3.78602833414753 3.61225991515022e-39
3.78847093307279 2.25947775158509e-39
3.79091353199805 1.41192197879342e-39
3.7933561309233 8.81429352949914e-40
3.79579872984856 5.49716948345142e-40
3.79824132877382 3.4250441697315e-40
3.80068392769907 2.13191202902766e-40
3.80312652662433 1.32571160211207e-40
3.80556912554958 8.23580632522668e-41
3.80801172447484 5.11141448516604e-41
3.8104543234001 3.16923608961103e-41
3.81289692232535 1.96312166585078e-41
3.81533952125061 1.21484138402892e-41
3.81778212017587 7.51055938541577e-42
3.82022471910112 4.63880311110498e-42
3.82266731802638 2.86233951377637e-42
3.82510991695164 1.76448716114264e-42
3.82755251587689 1.08667232725184e-42
3.82999511480215 6.68593355603792e-43
3.83243771372741 4.10969358104772e-43
3.83488031265266 2.52372108499665e-43
3.83732291157792 1.54831167181835e-43
3.83976551050318 9.48988880594929e-44
3.84220810942843 5.81099028519337e-44
3.84465070835369 3.55488902308988e-44
3.84709330727895 2.17264814332581e-44
3.8495359062042 1.326602410869e-44
3.85197850512946 8.09246397206114e-45
3.85442110405471 4.93185103773155e-45
3.85686370297997 3.00281711920844e-45
3.85930630190523 1.82657766488558e-45
3.86174890083048 1.1100391560997e-45
3.86419149975574 6.73953475309044e-46
3.866634098681 4.08802519140146e-46
3.86907669760625 2.47736387360226e-46
3.87151929653151 1.49988923632126e-46
3.87396189545677 9.07240203674779e-47
3.87640449438202 5.48251279638641e-47
3.87884709330728 3.31002934105555e-47
3.88128969223254 1.99654640689464e-47
3.88373229115779 1.20315866335348e-47
3.88617489008305 7.24374032211316e-48
3.8886174890083 4.35712348552117e-48
3.89106008793356 2.61839060843838e-48
3.89350268685882 1.57205275275027e-48
3.89594528578407 9.42971252611631e-49
3.89838788470933 5.65104789175512e-49
3.90083048363459 3.38344606949883e-49
3.90327308255984 2.02390349971789e-49
3.9057156814851 1.20954255230476e-49
3.90815828041036 7.22193944175766e-50
3.91060087933561 4.30812608273155e-50
3.91304347826087 2.56758818747346e-50
3.91548607718613 1.52885135416036e-50
3.91792867611138 9.09512371549593e-51
3.92037127503664 5.40574977907819e-51
3.9228138739619 3.2100202340598e-51
3.92525647288715 1.90442828867659e-51
3.92769907181241 1.12882604293815e-51
3.93014167073767 6.68490864820687e-52
3.93258426966292 3.95521876110379e-52
3.93502686858818 2.33804373811162e-52
3.93746946751343 1.38083681030164e-52
3.93991206643869 8.14779688058827e-53
3.94235466536395 4.8033767763962e-53
3.9447972642892 2.82919084503356e-53
3.94723986321446 1.66489738017475e-53
3.94968246213972 9.78865079910261e-54
3.95212506106497 5.75001323296083e-54
3.95456765999023 3.37462870392622e-54
3.95701025891549 1.97876760277538e-54
3.95945285784074 1.15924632349358e-54
3.961895456766 6.78530384721746e-55
3.96433805569126 3.96803966672224e-55
3.96678065461651 2.31844252736217e-55
3.96922325354177 1.35341436078947e-55
3.97166585246702 7.89368574197416e-56
3.97410845139228 4.59985328148754e-56
3.97655105031754 2.67808099817653e-56
3.97899364924279 1.55782799325795e-56
3.98143624816805 9.05381987440793e-57
3.98387884709331 5.25728147155006e-57
3.98632144601856 3.05005817575077e-57
3.98876404494382 1.76796234047386e-57
3.99120664386908 1.02389722932673e-57
3.99364924279433 5.92459507566269e-58
3.99609184171959 3.4251563527379e-58
3.99853444064485 1.97843608571547e-58
4.0009770395701 1.14178416630275e-58
4.00341963849536 6.58365168133776e-59
4.00586223742062 3.79289641967867e-59
4.00830483634587 2.18321695064523e-59
4.01074743527113 1.25558190317367e-59
4.01319003419639 7.21466061742987e-60
4.01563263312164 4.14199847336575e-60
4.0180752320469 2.37589691566702e-60
4.02051783097215 1.36166208457191e-60
4.02296042989741 7.79714564401311e-61
4.02540302882267 4.4609459062631e-61
4.02784562774792 2.55002085591488e-61
4.03028822667318 1.45641930811582e-61
4.03273082559844 8.31104238039233e-62
4.03517342452369 4.73861464016869e-62
4.03761602344895 2.69944549923933e-62
4.04005862237421 1.53647487124378e-62
4.04250122129946 8.73784898660908e-63
4.04494382022472 4.96491970214766e-63
4.04738641914998 2.81870087623888e-63
4.04982901807523 1.59887776620402e-63
4.05227161700049 9.06173777191022e-64
4.05471421592575 5.13142650962902e-64
4.057156814851 2.90332445876465e-64
4.05959941377626 1.64128616005499e-64
4.06204201270151 9.27053408467941e-65
4.06448461162677 5.23187491383283e-65
4.06692721055203 2.95013937397964e-65
4.06936980947728 1.66211371957999e-65
4.07181240840254 9.35647768060641e-66
4.0742550073278 5.2625704188573e-66
4.07669760625305 2.95745242614312e-66
4.07914020517831 1.66062799862156e-66
4.08158280410357 9.31670005740433e-67
4.08402540302882 5.22260845837847e-67
4.08646800195408 2.92515472238205e-67
4.08891060087934 1.6369923960778e-67
4.09135319980459 9.15337698613724e-68
4.09379579872985 5.11391288750808e-68
4.0962383976551 2.85471667453116e-68
4.09868099658036 1.59224841930693e-68
4.10112359550562 8.8735456454834e-69
4.10356619443087 4.94108713046812e-69
4.10600879335613 2.74907897130806e-69
4.10845139228139 1.52824052757251e-69
4.11089399120664 8.48860677738705e-70
4.1133365901319 4.7110936548324e-70
4.11577918905716 2.61245061482801e-70
4.11822178798241 1.4474910265104e-70
4.12066438690767 8.01356047205129e-71
4.12310698583293 4.43279260150388e-71
4.12554958475818 2.45003318951649e-71
4.12799218368344 1.35303674047866e-71
4.1304347826087 7.46604636169373e-72
4.13287738153395 4.11638179567492e-72
4.13531998045921 2.26769629689508e-72
4.13776257938447 1.24824205075224e-72
4.14020517830972 6.86527285890458e-73
4.14264777723498 3.77278686090996e-73
4.14509037616024 2.07163199892571e-73
4.14753297508549 1.13660409957109e-73
4.14997557401075 6.23092449709237e-74
4.152418172936 3.41305130392858e-74
4.15486077186126 1.86801601170516e-74
4.15730337078652 1.02156549279411e-74
4.15974596971177 5.58213155972712e-75
4.16218856863703 3.04777248342578e-75
4.16463116756229 1.66270051530999e-75
4.16707376648754 9.0634786980027e-76
4.1695163654128 4.93657331558874e-76
4.17195896433806 2.68662119061172e-76
4.17440156326331 1.46095835578615e-76
4.17684416218857 7.93816601231915e-77
4.17928676111382 4.30976748056257e-77
4.18172936003908 2.33797146488899e-77
4.18417195896434 1.26729189354329e-77
4.18661455788959 6.86383082870639e-78
4.18905715681485 3.71457667404794e-78
4.19149975574011 2.00865478132835e-78
4.19394235466536 1.08531267344227e-78
4.19638495359062 5.85947110823844e-79
4.19882755251588 3.16094038870254e-79
4.20127015144113 1.70384040643863e-79
4.20371275036639 9.17691295747861e-80
4.20615534929165 4.93878106778606e-80
4.2085979482169 2.65582081497901e-80
4.21104054714216 1.42703284497212e-80
4.21348314606742 7.66171052311239e-81
4.21592574499267 4.11030877953391e-81
4.21836834391793 2.2033346474433e-81
4.22081094284319 1.18016885762612e-81
4.22325354176844 6.31634543025391e-82
4.2256961406937 3.37789382989221e-82
4.22813873961895 1.80503189460896e-82
4.23058133854421 9.63791051599134e-83
4.23302393746947 5.14209841864302e-83
4.23546653639472 2.74130731557937e-83
4.23790913531998 1.46027708402532e-83
4.24035173424524 7.77272633942624e-84
4.24279433317049 4.13401839512223e-84
4.24523693209575 2.19701341269765e-84
4.24767953102101 1.16668776466534e-84
4.25012212994626 6.19068297607564e-85
4.25256472887152 3.28234952171296e-85
4.25500732779678 1.73897676018973e-85
4.25744992672203 9.20588987011223e-86
4.25989252564729 4.86968833825383e-86
4.26233512457255 2.57395117174914e-86
4.2647777234978 1.35945092627346e-86
4.26722032242306 7.17449286735652e-87
4.26966292134831 3.78341229619894e-87
4.27210552027357 1.99361489550187e-87
4.27454811919883 1.04969795332336e-87
4.27699071812408 5.52272295255282e-88
4.27943331704934 2.90340977470613e-88
4.2818759159746 1.5252109869825e-88
4.28431851489985 8.00605134420919e-89
4.28676111382511 4.19927207173585e-89
4.28920371275037 2.20088420337268e-89
4.29164631167562 1.15262556999504e-89
4.29408891060088 6.03180817798151e-90
4.29653150952614 3.15409919169391e-90
4.29897410845139 1.64805637286863e-90
4.30141670737665 8.60474501722867e-91
4.30385930630191 4.48924709357002e-91
4.30630190522716 2.34033976330701e-91
4.30874450415242 1.21914270232274e-91
4.31118710307767 6.34600980246235e-92
4.31362970200293 3.3007895020619e-92
4.31607230092819 1.7155609296576e-92
4.31851489985344 8.90976033412325e-93
4.3209574987787 4.62378662119758e-93
4.32340009770396 2.39773819789662e-93
4.32584269662921 1.24244817929342e-93
4.32828529555447 6.43320924401473e-94
4.33072789447973 3.32851308421211e-94
4.33317049340498 1.72086334153174e-94
4.33561309233024 8.89029856756862e-95
4.3380556912555 4.58944830242347e-95
4.34049829018075 2.36744072368565e-95
4.34294088910601 1.22031672687641e-95
4.34538348803127 6.28551916383887e-96
4.34782608695652 3.23508135667261e-96
4.35026868588178 1.66381502020801e-96
4.35271128480703 8.55068633462179e-97
4.35515388373229 4.39110002721398e-97
4.35759648265755 2.25331767279618e-97
4.3600390815828 1.15544311916322e-97
4.36248168050806 5.92041417748355e-98
4.36492427943332 3.03133055114506e-98
4.36736687835857 1.55093110236616e-98
4.36980947728383 7.92921202162744e-99
4.37225207620909 4.05085022537911e-99
4.37469467513434 2.06795595252582e-99
4.3771372740596 1.05491055268123e-99
4.37957987298486 5.37736548719394e-100
4.38202247191011 2.73907138405083e-100
4.38446507083537 1.39417513326767e-100
4.38690766976063 7.09107060083035e-101
4.38935026868588 3.60401915225147e-101
4.39179286761114 1.8303893597792e-101
4.39423546653639 9.28926373421386e-102
4.39667806546165 4.71086684173971e-102
4.39912066438691 2.38727469195466e-102
4.40156326331216 1.20888863409535e-102
4.40400586223742 6.11720216815386e-103
4.40644846116268 3.09315950319844e-103
4.40889106008793 1.56291385991813e-103
4.41133365901319 7.89135019512447e-104
4.41377625793845 3.98154326180164e-104
4.4162188568637 2.00740827638464e-104
4.41866145578896 1.011356874247e-104
4.42110405471422 5.0916424572331e-105
4.42354665363947 2.56151211611055e-105
4.42598925256473 1.28771654070992e-105
4.42843185148999 6.46889014177116e-106
4.43087445041524 3.24732095894334e-106
4.4333170493405 1.62894675730935e-106
4.43575964826575 8.16535540614666e-107
4.43820224719101 4.09006414866596e-107
4.44064484611627 2.0472565253459e-107
4.44308744504152 1.02400439183391e-107
4.44553004396678 5.11822151127268e-108
4.44797264289204 2.5563736439153e-108
4.45041524181729 1.2759036246376e-108
4.45285784074255 6.36355772243681e-109
4.45530043966781 3.17154568178123e-109
4.45774303859306 1.57954175332536e-109
4.46018563751832 7.86105245464787e-110
4.46262823644358 3.90948913413138e-110
4.46507083536883 1.94289507026378e-110
4.46751343429409 9.64870411550037e-111
4.46995603321935 4.7882765274955e-111
4.4723986321446 2.37454462590524e-111
4.47484123106986 1.17671858019025e-111
4.47728382999512 5.82715181142786e-112
4.47972642892037 2.8835785383196e-112
4.48216902784563 1.42593342525319e-112
4.48461162677088 7.04626560370676e-113
4.48705422569614 3.47945598121249e-113
4.4894968246214 1.71694562517675e-113
4.49193942354665 8.46632380635932e-114
4.49438202247191 4.17183022116662e-114
4.49682462139717 2.05424422267997e-114
4.49926722032242 1.01081458188825e-114
4.50170981924768 4.97032945001529e-115
4.50415241817294 2.44226837036415e-115
4.50659501709819 1.19921320355602e-115
4.50903761602345 5.88429587600536e-116
4.51148021494871 2.88527997601155e-116
4.51392281387396 1.41376444674052e-116
4.51636541279922 6.92248556203664e-117
4.51880801172448 3.38721874278405e-117
4.52125061064973 1.65623090605591e-117
4.52369320957499 8.0927337680497e-118
4.52613580850024 3.95154218169e-118
4.5285784074255 1.92812534172112e-118
4.53102100635076 9.40159297737228e-119
4.53346360527601 4.58105431062409e-119
4.53590620420127 2.23062989301014e-119
4.53834880312653 1.08539532474868e-119
4.54079140205178 5.27772788848435e-120
4.54323400097704 2.56451315347558e-120
4.5456765999023 1.24526568863085e-120
4.54811919882755 6.04252609751679e-121
4.55056179775281 2.93004800433384e-121
4.55300439667807 1.41981215621193e-121
4.55544699560332 6.87523050927383e-122
4.55788959452858 3.32693350070873e-122
4.56033219345384 1.60879876481213e-122
4.56277479237909 7.77428287475273e-123
4.56521739130435 3.75422439164922e-123
4.5676599902296 1.81168067236828e-123
4.57010258915486 8.73664869597576e-124
4.57254518808012 4.2102719968705e-124
4.57498778700537 2.0275788560998e-124
4.57743038593063 9.75771060174508e-125
4.57987298485589 4.69268013381328e-125
4.58231558378114 2.25526235020432e-125
4.5847581827064 1.08311992160315e-125
4.58720078163166 5.19827956809794e-126
4.58964338055691 2.49313957985089e-126
4.59208597948217 1.19491684442869e-126
4.59452857840743 5.72312403870555e-127
4.59697117733268 2.73926012171702e-127
4.59941377625794 1.31020209054277e-127
4.60185637518319 6.26251028771014e-128
4.60429897410845 2.99132790308948e-128
4.60674157303371 1.42785876265105e-128
4.60918417195896 6.81102371725726e-129
4.61162677088422 3.24672645069907e-129
4.61406936980948 1.54662641423964e-129
4.61651196873473 7.36261033087239e-130
4.61895456765999 3.50255633155072e-130
4.62139716658525 1.66512028804918e-130
4.6238397655105 7.91067453160296e-131
4.62628236443576 3.7556844111573e-131
4.62872496336102 1.78185592620961e-131
4.63116756228627 8.44820119624634e-132
4.63361016121153 4.00280401455981e-132
4.63605276013679 1.89527864379095e-132
4.63849535906204 8.96789928154348e-133
4.6409379579873 4.24050454044609e-133
4.64338055691255 2.00379711299623e-133
4.64582315583781 9.46236310819866e-134
4.64826575476307 4.46534857839284e-134
4.65070835368832 2.10582008148053e-134
4.65315095261358 9.92424647639368e-135
4.65559355153884 4.67395414339831e-135
4.65803615046409 2.19979505885093e-135
4.66047874938935 1.03464439533185e-135
4.66292134831461 4.86307929791206e-136
4.66536394723986 2.28424766249513e-136
4.66780654616512 1.0722273092843e-136
4.67024914509038 5.02970620285071e-137
4.67269174401563 2.3578202275136e-137
4.67513434294089 1.10456510420563e-137
4.67757694186615 5.17112154309391e-138
4.6800195407914 2.41930826274333e-138
4.68246213971666 1.13112589865021e-138
4.68490473864192 5.28499031989972e-139
4.68734733756717 2.46769337917094e-139
4.68978993649243 1.15146881959459e-139
4.69223253541769 5.36942019458987e-140
4.69467513434294 2.50217142806102e-140
4.6971177332682 1.16525620474868e-140
4.69956033219345 5.42301389819422e-141
4.70200293111871 2.52217475952141e-141
4.70444553004397 1.17226292965957e-141
4.70688812896922 5.44490767563828e-142
4.70933072789448 2.52738773986965e-142
4.71177332681974 1.17238249960988e-142
4.71421592574499 5.43479428811976e-143
4.71665852467025 2.51775493662935e-143
4.71910112359551 1.16562967707873e-143
4.72154372252076 5.39292972501098e-144
4.72398632144602 2.49348167925116e-144
4.72642892037128 1.15213955730034e-144
4.72887151929653 5.32012344405703e-145
4.73131411822179 2.4550270159947e-145
4.73375671714704 1.13216314976289e-145
4.7361993160723 5.21771263068885e-146
4.73864191499756 2.40308939640822e-146
4.74108451392281 1.10605966471987e-146
4.74352711284807 5.0875216088292e-147
4.74596971177333 2.33858569844071e-147
4.74841231069858 1.07428583364456e-147
4.75085490962384 4.93180811377696e-148
4.7532975085491 2.26262447472995e-148
4.75574010747435 1.03738270453762e-148
4.75818270639961 4.75319862404116e-149
4.76062530532487 2.17647450161613e-149
4.76306790425012 9.95960441767025e-150
4.76551050317538 4.55461532077454e-150
4.76795310210063 2.08152986751682e-150
4.77039570102589 9.5068172182883e-151
4.77283829995115 4.33919748537301e-151
4.7752808988764 1.97927292854336e-151
4.77772349780166 9.02244348888669e-152
4.78016609672692 4.11022025044629e-152
4.78260869565217 1.87123648645457e-152
4.78505129457743 8.51363716765034e-153
4.78749389350269 3.87101358738799e-153
4.78993649242794 1.75896650875763e-153
4.7923790913532 7.98755718406176e-154
4.79482169027846 3.62488425351213e-154
4.79726428920371 1.64398661794916e-154
4.79970688812897 7.45120652687152e-155
4.80214948705423 3.37504314826825e-155
4.80459208597948 1.52776543446326e-155
4.80703468490474 6.91128605580983e-156
4.80947728383 3.12454016193684e-156
4.81191988275525 1.4116876760753e-156
4.81436248168051 6.37406693457293e-157
4.81680508060576 2.87620816583171e-157
4.81924767953102 1.29702970703717e-157
4.82169027845628 5.84528456032412e-158
4.82413287738153 2.63261731688874e-158
4.82657547630679 1.18494000553185e-158
4.82901807523205 5.33005581134792e-159
4.8314606741573 2.39604035843456e-159
4.83390327308256 1.07642479046485e-159
4.83634587200782 4.83282038588128e-160
4.83878847093307 2.16842911842623e-160
4.84123106985833 9.72338829646934e-161
4.84367366878359 4.35730601287417e-161
4.84611626770884 1.95140195931352e-161
4.8485588666341 8.7338125109251e-162
4.85100146555936 3.90651642324752e-162
4.85344406448461 1.74624153881326e-162
4.85588666340987 7.80096005552903e-163
4.85832926233512 3.48274021234149e-163
4.86077186126038 1.55390191257327e-163
4.86321446018564 6.92876487382239e-164
4.86565705911089 3.08757812424963e-164
4.86809965803615 1.37502375718557e-164
4.87054225696141 6.11973715896674e-165
4.87298485588666 2.72198585922148e-165
4.87542745481192 1.20995631946594e-165
4.87787005373718 5.37507411717522e-166
4.88031265266243 2.38632924835157e-166
4.88275525158769 1.0587846047751e-166
4.88519785051295 4.69479271236008e-167
4.8876404494382 2.0804485479394e-167
4.89008304836346 9.21360298653682e-168
4.89252564728872 4.07787744521212e-168
4.89496824621397 1.80372866384252e-168
4.89741084513923 7.97334964010448e-169
4.89985344406448 3.52243653484293e-169
4.90229604298974 1.55517230242086e-169
4.904738641915 6.86194159856819e-170
4.90718124084025 3.02586042661618e-170
4.90962383976551 1.33347333379158e-170
4.91206643869077 5.87291274872323e-171
4.91450903761602 2.58497728754695e-171
4.91695163654128 1.13708801754478e-171
4.91939423546654 4.99880047014112e-172
4.92183683439179 2.19620101066519e-172
4.92427943331705 9.64302153103077e-173
4.92672203224231 4.23144936236525e-173
4.92916463116756 1.8556681740595e-173
4.93160723009282 8.13292650282163e-174
4.93404982901808 3.56228719340555e-174
4.93649242794333 1.55936133604556e-174
4.93893502686859 6.82182446811134e-175
4.94137762579384 2.9825687364371e-175
4.9438202247191 1.3032169494902e-175
4.94626282364436 5.6908810876507e-176
4.94870542256961 2.48358500976342e-176
4.95114802149487 1.08321700903564e-176
4.95359062042013 4.72159821451474e-177
4.95603321934538 2.05683708917059e-177
4.95847581827064 8.95464277590033e-178
4.9609184171959 3.89613801129316e-178
4.96336101612115 1.69417507687496e-178
4.96580361504641 7.36241555270691e-179
4.96824621397167 3.19757425226461e-179
4.97068881289692 1.38790396221922e-179
4.97313141182218 6.02055946214789e-180
4.97557401074743 2.61007587666774e-180
4.97801660967269 1.13085898849738e-180
4.98045920859795 4.89669446634707e-181
4.9829018075232 2.11902931857823e-181
4.98534440644846 9.1645398607516e-182
4.98778700537372 3.96116430879256e-182
4.99022960429897 1.71115001351498e-182
4.99267220322423 7.38521333302915e-183
4.99511480214949 3.19507455839115e-183
4.99755740107474 1.3402035515988e-183
5 7.39095493109007e-184
};

\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 1
2.0200293111871 1
2.02247191011236 1
2.02491450903762 1
2.02735710796287 1
2.02979970688813 1
2.03224230581339 1
2.03468490473864 1
2.0371275036639 1
2.03957010258915 1
2.04201270151441 1
2.04445530043967 1
2.04689789936492 1
2.04934049829018 1
2.05178309721544 1
2.05422569614069 1
2.05666829506595 1
2.05911089399121 1
2.06155349291646 1
2.06399609184172 1
2.06643869076698 1
2.06888128969223 1
2.07132388861749 1
2.07376648754275 1
2.076209086468 1
2.07865168539326 1
2.08109428431852 1
2.08353688324377 1
2.08597948216903 1
2.08842208109428 1
2.09086468001954 1
2.0933072789448 1
2.09574987787005 1
2.09819247679531 1
2.10063507572057 1
2.10307767464582 1
2.10552027357108 1
2.10796287249634 1
2.11040547142159 1
2.11284807034685 1
2.11529066927211 1
2.11773326819736 1
2.12017586712262 1
2.12261846604787 1
2.12506106497313 1
2.12750366389839 1
2.12994626282364 1
2.1323888617489 1
2.13483146067416 1
2.13727405959941 1
2.13971665852467 1
2.14215925744993 1
2.14460185637518 1
2.14704445530044 1
2.1494870542257 1
2.15192965315095 1
2.15437225207621 1
2.15681485100147 1
2.15925744992672 1
2.16170004885198 1
2.16414264777723 1
2.16658524670249 1
2.16902784562775 1
2.171470444553 1
2.17391304347826 1
2.17635564240352 1
2.17879824132877 1
2.18124084025403 1
2.18368343917929 1
2.18612603810454 1
2.1885686370298 1
2.19101123595506 1
2.19345383488031 1
2.19589643380557 1
2.19833903273083 1
2.20078163165608 1
2.20322423058134 1
2.2056668295066 1
2.20810942843185 1
2.21055202735711 1
2.21299462628236 1
2.21543722520762 1
2.21787982413288 1
2.22032242305813 1
2.22276502198339 1
2.22520762090865 1
2.2276502198339 1
2.23009281875916 1
2.23253541768442 1
2.23497801660967 1
2.23742061553493 1
2.23986321446019 1
2.24230581338544 1
2.2447484123107 1
2.24719101123596 1
2.24963361016121 1
2.25207620908647 1
2.25451880801172 1
2.25696140693698 1
2.25940400586224 1
2.26184660478749 1
2.26428920371275 1
2.26673180263801 1
2.26917440156326 1
2.27161700048852 1
2.27405959941378 1
2.27650219833903 1
2.27894479726429 1
2.28138739618955 1
2.2838299951148 1
2.28627259404006 1
2.28871519296532 1
2.29115779189057 1
2.29360039081583 1
2.29604298974108 1
2.29848558866634 1
2.3009281875916 1
2.30337078651685 1
2.30581338544211 1
2.30825598436737 1
2.31069858329262 1
2.31314118221788 1
2.31558378114314 1
2.31802638006839 1
2.32046897899365 1
2.32291157791891 1
2.32535417684416 1
2.32779677576942 1
2.33023937469468 1
2.33268197361993 1
2.33512457254519 1
2.33756717147044 1
2.3400097703957 1
2.34245236932096 1
2.34489496824621 1
2.34733756717147 1
2.34978016609673 1
2.35222276502198 1
2.35466536394724 1
2.3571079628725 1
2.35955056179775 1
2.36199316072301 1
2.36443575964827 1
2.36687835857352 1
2.36932095749878 1
2.37176355642404 1
2.37420615534929 1
2.37664875427455 1
2.3790913531998 1
2.38153395212506 1
2.38397655105032 1
2.38641914997557 1
2.38886174890083 1
2.39130434782609 1
2.39374694675134 1
2.3961895456766 1
2.39863214460186 1
2.40107474352711 1
2.40351734245237 1
2.40595994137763 1
2.40840254030288 1
2.41084513922814 1
2.4132877381534 1
2.41573033707865 1
2.41817293600391 1
2.42061553492916 1
2.42305813385442 1
2.42550073277968 1
2.42794333170493 1
2.43038593063019 1
2.43282852955545 1
2.4352711284807 1
2.43771372740596 1
2.44015632633122 1
2.44259892525647 1
2.44504152418173 1
2.44748412310699 1
2.44992672203224 1
2.4523693209575 1
2.45481191988276 1
2.45725451880801 1
2.45969711773327 1
2.46213971665852 1
2.46458231558378 1
2.46702491450904 1
2.46946751343429 1
2.47191011235955 1
2.47435271128481 1
2.47679531021006 1
2.47923790913532 1
2.48168050806058 1
2.48412310698583 1
2.48656570591109 1
2.48900830483635 1
2.4914509037616 1
2.49389350268686 1
2.49633610161212 1
2.49877870053737 1
2.50122129946263 1
2.50366389838788 1
2.50610649731314 1
2.5085490962384 1
2.51099169516365 1
2.51343429408891 1
2.51587689301417 1
2.51831949193942 1
2.52076209086468 1
2.52320468978994 1
2.52564728871519 1
2.52808988764045 1
2.53053248656571 1
2.53297508549096 1
2.53541768441622 1
2.53786028334148 1
2.54030288226673 1
2.54274548119199 1
2.54518808011724 1
2.5476306790425 1
2.55007327796776 1
2.55251587689301 1
2.55495847581827 1
2.55740107474353 1
2.55984367366878 1
2.56228627259404 1
2.5647288715193 1
2.56717147044455 1
2.56961406936981 1
2.57205666829507 1
2.57449926722032 1
2.57694186614558 1
2.57938446507084 1
2.58182706399609 1
2.58426966292135 1
2.5867122618466 1
2.58915486077186 1
2.59159745969712 1
2.59404005862237 1
2.59648265754763 1
2.59892525647289 1
2.60136785539814 1
2.6038104543234 1
2.60625305324866 1
2.60869565217391 1
2.61113825109917 1
2.61358085002443 1
2.61602344894968 1
2.61846604787494 1
2.6209086468002 1
2.62335124572545 1
2.62579384465071 1
2.62823644357596 1
2.63067904250122 1
2.63312164142648 1
2.63556424035173 1
2.63800683927699 1
2.64044943820225 1
2.6428920371275 1
2.64533463605276 1
2.64777723497802 1
2.65021983390327 1
2.65266243282853 1
2.65510503175379 1
2.65754763067904 1
2.6599902296043 1
2.66243282852956 1
2.66487542745481 1
2.66731802638007 1
2.66976062530532 1
2.67220322423058 1
2.67464582315584 1
2.67708842208109 1
2.67953102100635 1
2.68197361993161 1
2.68441621885686 1
2.68685881778212 1
2.68930141670738 1
2.69174401563263 1
2.69418661455789 1
2.69662921348315 1
2.6990718124084 1
2.70151441133366 1
2.70395701025892 1
2.70639960918417 1
2.70884220810943 1
2.71128480703469 1
2.71372740595994 1
2.7161700048852 1
2.71861260381045 1
2.72105520273571 1
2.72349780166097 1
2.72594040058622 1
2.72838299951148 1
2.73082559843674 1
2.73326819736199 1
2.73571079628725 1
2.73815339521251 1
2.74059599413776 1
2.74303859306302 1
2.74548119198828 1
2.74792379091353 1
2.75036638983879 1
2.75280898876404 1
2.7552515876893 1
2.75769418661456 1
2.76013678553981 1
2.76257938446507 1
2.76502198339033 1
2.76746458231558 1
2.76990718124084 1
2.7723497801661 1
2.77479237909135 1
2.77723497801661 1
2.77967757694187 1
2.78212017586712 1
2.78456277479238 1
2.78700537371764 1
2.78944797264289 1
2.79189057156815 1
2.79433317049341 1
2.79677576941866 1
2.79921836834392 1
2.80166096726917 1
2.80410356619443 1
2.80654616511969 1
2.80898876404494 1
2.8114313629702 1
2.81387396189546 1
2.81631656082071 1
2.81875915974597 1
2.82120175867123 1
2.82364435759648 1
2.82608695652174 1
2.828529555447 1
2.83097215437225 1
2.83341475329751 1
2.83585735222277 1
2.83829995114802 1
2.84074255007328 1
2.84318514899853 1
2.84562774792379 1
2.84807034684905 1
2.8505129457743 1
2.85295554469956 1
2.85539814362482 1
2.85784074255007 1
2.86028334147533 1
2.86272594040059 1
2.86516853932584 1
2.8676111382511 1
2.87005373717636 1
2.87249633610161 1
2.87493893502687 1
2.87738153395213 1
2.87982413287738 1
2.88226673180264 1
2.88470933072789 1
2.88715192965315 1
2.88959452857841 1
2.89203712750366 1
2.89447972642892 1
2.89692232535418 1
2.89936492427943 1
2.90180752320469 1
2.90425012212995 1
2.9066927210552 1
2.90913531998046 1
2.91157791890572 1
2.91402051783097 1
2.91646311675623 1
2.91890571568148 1
2.92134831460674 1
2.923790913532 1
2.92623351245725 1
2.92867611138251 1
2.93111871030777 1
2.93356130923302 1
2.93600390815828 1
2.93844650708354 1
2.94088910600879 1
2.94333170493405 1
2.94577430385931 1
2.94821690278456 1
2.95065950170982 1
2.95310210063508 1
2.95554469956033 1
2.95798729848559 1
2.96042989741085 1
2.9628724963361 1
2.96531509526136 1
2.96775769418661 1
2.97020029311187 1
2.97264289203713 1
2.97508549096238 1
2.97752808988764 1
2.9799706888129 1
2.98241328773815 1
2.98485588666341 1
2.98729848558867 1
2.98974108451392 1
2.99218368343918 1
2.99462628236444 1
2.99706888128969 1
2.99951148021495 1
3.00195407914021 1
3.00439667806546 1
3.00683927699072 1
3.00928187591597 1
3.01172447484123 1
3.01416707376649 1
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
xlabel = {$x/(U+\sqrt{gH})$},
y grid style={darkgray176},
ymin=-0.0500878425118027, ymax=1.05164915669987,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={}
]
\addplot [semithick, blue]
table {%
0 -5.68715738910001e-163
0.00244259892525647 2.91127752841603e-163
0.00488519785051295 -1.31003691822449e-162
0.00732779677576942 1.78832402299873e-162
0.00977039570102589 -3.90355847003858e-162
0.0122129946262824 6.53039801234089e-162
0.0146555935515388 -1.20760418440403e-161
0.0170981924767953 2.05780795865579e-161
0.0195407914020518 -3.55544702915135e-161
0.0219833903273083 5.89780589320495e-161
0.0244259892525647 -9.69749059234321e-161
0.0268685881778212 1.54338632899458e-160
0.0293111871030777 -2.40997144720261e-160
0.0317537860283341 3.63367013901074e-160
0.0341963849535906 -5.31135900977269e-160
0.0366389838788471 7.39859747221952e-160
0.0390815828041036 -9.72456798516021e-160
0.04152418172936 1.16098366821485e-159
0.0439667806546165 -1.16426750729965e-159
0.046409379579873 6.84281949333645e-160
0.0488519785051295 8.22881112683239e-160
0.0512945774303859 -4.31567693252105e-159
0.0537371763556424 1.13900493330507e-158
0.0561797752808989 -2.45539422551967e-158
0.0586223742061554 4.76011413544234e-158
0.0610649731314118 -8.58057247789197e-158
0.0635075720566683 1.46060194718324e-157
0.0659501709819248 -2.35918980919189e-157
0.0683927699071812 3.61544028071892e-157
0.0708353688324377 -5.21659638659231e-157
0.0732779677576942 6.96607330097081e-157
0.0757205666829507 -8.25457575783092e-157
0.0781631656082071 7.67343812142794e-157
0.0806057645334636 -2.31487100224773e-157
0.0830483634587201 -1.33488595839802e-156
0.0854909623839765 4.93171958745636e-156
0.087933561309233 -1.22880621001615e-155
0.0903761602344895 2.62951734261875e-155
0.092818759159746 -5.16307576910794e-155
0.0952613580850024 9.56522062786695e-155
0.0977039570102589 -1.69600212126313e-154
0.100146555935515 2.90180511576894e-154
0.102589154860772 -4.81495833535967e-154
0.105031753786028 7.77268608976723e-154
0.107474352711285 -1.22307475423653e-153
0.109916951636541 1.87815434049551e-153
0.112359550561798 -2.81596844261079e-153
0.114802149487054 4.12240158559922e-153
0.117244748412311 -5.89004928513421e-153
0.119687347337567 8.20689540239907e-153
0.122129946262824 -1.11374713034583e-152
0.12457254518808 1.46945457666933e-152
0.127015144113337 -1.87978648790299e-152
0.129457743038593 2.32106112798879e-152
0.13190034196385 -2.74252975385463e-152
0.134342940889106 3.042134669027e-152
0.136785539814362 -3.00999217893805e-152
0.139228138739619 2.19497869308727e-152
0.141670737664875 4.01210204304754e-153
0.144113336590132 -6.99596977996257e-152
0.146555935515388 2.24362938126239e-151
0.148998534440645 -5.70355960082695e-151
0.151441133365901 1.32058654852887e-150
0.153883732291158 -2.89951639189372e-150
0.156326331216414 6.12803356622312e-150
0.158768930141671 -1.25466310158384e-149
0.161211529066927 2.49653752021504e-149
0.163654127992184 -4.83752121348566e-149
0.16609672691744 9.14199886228858e-149
0.168539325842697 -1.68715436060918e-148
0.170981924767953 3.04410580235679e-148
0.17342452369321 -5.3750964971712e-148
0.175867122618466 9.2957702173341e-148
0.178309721543723 -1.57545197719632e-147
0.180752320468979 2.61731472931587e-147
0.183194919394235 -4.26146325801784e-147
0.185637518319492 6.79464818432085e-147
0.188080117244748 -1.05911278980076e-146
0.190522716170005 1.6089619658382e-146
0.192965315095261 -2.36952520654431e-146
0.195407914020518 3.35150809858609e-146
0.197850512945774 -4.47485433087279e-146
0.200293111871031 5.43954212486224e-146
0.202735710796287 -5.46620173615636e-146
0.205178309721544 2.79579330384584e-146
0.2076209086468 6.24505414937617e-146
0.210063507572057 -2.89431322229349e-145
0.212506106497313 7.92132677441841e-145
0.21494870542257 -1.82828733867373e-144
0.217391304347826 3.86306343061512e-144
0.219833903273083 -7.71695009508332e-144
0.222276502198339 1.48070067351123e-143
0.224719101123595 -2.7532568057317e-143
0.227161700048852 4.98793229525431e-143
0.229604298974108 -8.8345242074429e-143
0.232046897899365 1.53327467051949e-142
0.234489496824621 -2.61147515031315e-142
0.236932095749878 4.36924177115751e-142
0.239374694675134 -7.18511238566904e-142
0.241817293600391 1.16166769793447e-141
0.244259892525647 -1.8464663774858e-141
0.246702491450904 2.88458720705649e-141
0.24914509037616 -4.4264621928835e-141
0.251587689301417 6.66608520607676e-141
0.254030288226673 -9.83951035186434e-141
0.25647288715193 1.42105504794801e-140
0.258915486077186 -2.00341225217222e-140
0.261358085002443 2.7484877058853e-140
0.263800683927699 -3.6538378858073e-140
0.266243282852956 4.67990953810445e-140
0.268685881778212 -5.72939124434199e-140
0.271128480703468 6.63114330946793e-140
0.273571079628725 -7.15024611388968e-140
0.276013678553981 7.07320012826986e-140
0.278456277479238 -6.4705159953498e-140
0.280898876404494 6.33831011616453e-140
0.283341475329751 -1.00012559427103e-139
0.285784074255007 2.59811075921317e-139
0.288226673180264 -7.35983602869965e-139
0.29066927210552 1.93545853330604e-138
0.293111871030777 -4.67324529618356e-138
0.295554469956033 1.05220189674319e-137
0.29799706888129 -2.24293778320084e-137
0.300439667806546 4.57899794206558e-137
0.302882266731803 -9.02797783551601e-137
0.305324865657059 1.72948934871062e-136
0.307767464582316 -3.23362882580653e-136
0.310210063507572 5.92024134909104e-136
0.312652662432829 -1.06396027057944e-135
0.315095261358085 1.88029538774609e-135
0.317537860283341 -3.2718998876657e-135
0.319980459208598 5.61087183328373e-135
0.322423058133854 -9.48758524007813e-135
0.324865657059111 1.58230812978691e-134
0.327308255984367 -2.60279934117884e-134
0.329750854909624 4.22185120029232e-134
0.33219345383488 -6.74942106062636e-134
0.334636052760137 1.06266473352008e-133
0.337078651685393 -1.64590097833132e-133
0.33952125061065 2.50377434256461e-133
0.341963849535906 -3.73234940563219e-133
0.344406448461163 5.43406424839026e-133
0.346849047386419 -7.68850796720953e-133
0.349291646311676 1.04868096111523e-132
0.351734245236932 -1.35979964088789e-132
0.354176844162189 1.631169578505e-132
0.356619443087445 -1.69603643636061e-132
0.359062042012701 1.20536820544797e-132
0.361504640937958 5.26268965884774e-133
0.363947239863214 -4.79164555491558e-132
0.366389838788471 1.39623990512033e-131
0.368832437713727 -3.23026566910758e-131
0.371275036638984 6.73614539585546e-131
0.37371763556424 -1.32335275420257e-130
0.376160234489497 2.50038634177995e-130
0.378602833414753 -4.59505907472103e-130
0.38104543234001 8.2683636860068e-130
0.383488031265266 -1.46277246179839e-129
0.385930630190523 2.55077764727604e-129
0.388373229115779 -4.39118394684012e-129
0.390815828041036 7.46945066792712e-129
0.393258426966292 -1.25598409292559e-128
0.395701025891549 2.08799419436606e-128
0.398143624816805 -3.43163186384217e-128
0.400586223742062 5.5746716077944e-128
0.403028822667318 -8.9488382146454e-128
0.405471421592574 1.41902602387517e-127
0.407914020517831 -2.22177137776968e-127
0.410356619443087 3.43281057500228e-127
0.412799218368344 -5.23022887977315e-127
0.4152418172936 7.85013143364154e-127
0.417684416218857 -1.15908740634026e-126
0.420127015144113 1.68031013719194e-126
0.42256961406937 -2.38493899926668e-126
0.425012212994626 3.30052420154859e-126
0.427454811919883 -4.42543297470018e-126
0.429897410845139 5.69026185497362e-126
0.432340009770396 -6.88954356245977e-126
0.434782608695652 7.56664431679361e-126
0.437225207620909 -6.82779899242866e-126
0.439667806546165 3.0534977628867e-126
0.442110405471422 6.53102151976089e-126
0.444553004396678 -2.64646909930276e-125
0.446995603321934 6.38612035984794e-125
0.449438202247191 -1.29390750437179e-124
0.451880801172447 2.3827674854324e-124
0.454323400097704 -4.10890901960176e-124
0.45676599902296 6.72034571095381e-124
0.459208597948217 -1.04711218669904e-123
0.461651196873473 1.55191551985655e-123
0.46409379579873 -2.17035099172111e-123
0.466536394723986 2.81077369639127e-123
0.468978993649243 -3.2261520672822e-123
0.471421592574499 2.87541467202792e-123
0.473864191499756 -6.92004747522835e-124
0.476306790425012 -5.29094226475707e-123
0.478749389350269 1.85348577826335e-122
0.481191988275525 -4.49268933922283e-122
0.483634587200782 9.42361454255584e-122
0.486077186126038 -1.82407166797943e-121
0.488519785051295 3.3522060349907e-121
0.490962383976551 -5.94225046190412e-121
0.493404982901808 1.02646682130744e-120
0.495847581827064 -1.74053840741894e-120
0.49829018075232 2.91298010438451e-120
0.500732779677577 -4.83125781421182e-120
0.503175378602833 7.96251967933328e-120
0.50561797752809 -1.30611150619859e-119
0.508060576453346 2.13322489456366e-119
0.510503175378603 -3.46736844387497e-119
0.512945774303859 5.60214904585595e-119
0.515388373229116 -8.98294198725785e-119
0.517830972154372 1.42717303344126e-118
0.520273571079629 -2.24342677143007e-118
0.522716170004885 3.48612087630547e-118
0.525158768930142 -5.35525594230548e-118
0.527601367855398 8.14388385249186e-118
0.530043966780655 -1.23010318500488e-117
0.532486565705911 1.85623238819911e-117
0.534929164631168 -2.82213493727999e-117
0.537371763556424 4.36742932929573e-117
0.539814362481681 -6.94551802577276e-117
0.542256961406937 1.14073408183602e-116
0.544699560332193 -1.93007788643487e-116
0.54714215925745 3.33045149157726e-116
0.549584758182706 -5.77441982491165e-116
0.552027357107963 9.89504175873088e-116
0.554469956033219 -1.64805440751603e-115
0.556912554958476 2.6202646545086e-115
0.559355153883732 -3.88330311735855e-115
0.561797752808989 5.14380706936926e-115
0.564240351734245 -5.47173454786612e-115
0.566682950659502 2.6237731439314e-115
0.569125549584758 8.11177404366913e-115
0.571568148510015 -3.5744561040402e-114
0.574010747435271 9.62627663272147e-114
0.576453346360528 -2.16226672751842e-113
0.578895945285784 4.37070452188194e-113
0.581338544211041 -8.19444010191058e-113
0.583781143136297 1.44628097132514e-112
0.586223742061553 -2.4225916235695e-112
0.58866634098681 3.86958959442196e-112
0.591108939912066 -5.91121092708511e-112
0.593551538837323 8.65291459440899e-112
0.595994137762579 -1.21557151330044e-111
0.598436736687836 1.6410266092224e-111
0.600879335613092 -2.13087584139054e-111
0.603321934538349 2.65783761515846e-111
0.605764533463605 -3.15434900656677e-111
0.608207132388862 3.43628506702637e-111
0.610649731314118 -2.99470186510793e-111
0.613092330239375 4.96932901506747e-112
0.615534929164631 7.29100334677983e-111
0.617977528089888 -2.76408512632637e-110
0.620420127015144 7.579333295757e-110
0.622862725940401 -1.81713317251537e-109
0.625305324865657 4.00954628776732e-109
0.627747923790914 -8.30993527682894e-109
0.63019052271617 1.63404465238404e-108
0.632633121641426 -3.06629349964758e-108
0.635075720566683 5.51133354253462e-108
0.637518319491939 -9.51219895306577e-108
0.639960918417196 1.57920063946294e-107
0.642403517342452 -2.52490804410909e-107
0.644846116267709 3.89113767241895e-107
0.647288715192965 -5.78422572659432e-107
0.649731314118222 8.30134314417646e-107
0.652173913043478 -1.1521239677012e-106
0.654616511968735 1.55144073283353e-106
0.657059110893991 -2.04031271139751e-106
0.659501709819248 2.65220820544987e-106
0.661944308744504 -3.47550718049458e-106
0.664386907669761 4.71491635003501e-106
0.666829506595017 -6.79270239579002e-106
0.669272105520274 1.05019362007478e-105
0.67171470444553 -1.72205431830929e-105
0.674157303370786 2.91857749549722e-105
0.676599902296043 -4.98107916204064e-105
0.679042501221299 8.39945370816806e-105
0.681485100146556 -1.3832847061008e-104
0.683927699071812 2.21035634715132e-104
0.686370297997069 -3.41393397965887e-104
0.688812896922325 5.08319124964335e-104
0.691255495847582 -7.27818693211416e-104
0.693698094772838 9.99278894873516e-104
0.696140693698095 -1.31137850587421e-103
0.698583292623351 1.63987057157504e-103
0.701025891548608 -1.95112095778062e-103
0.703468490473864 2.21419093727565e-103
0.705911089399121 -2.41147848023637e-103
0.708353688324377 2.49113407978531e-103
0.710796287249634 -2.07475228063864e-103
0.71323888617489 -5.75577204138755e-104
0.715681485100147 1.14919368005524e-102
0.718124084025403 -4.83148330241547e-102
0.72056668295066 1.56892203716753e-101
0.723009281875916 -4.46256515019795e-101
0.725451880801173 1.15784442795324e-100
0.727894479726429 -2.79505120446371e-100
0.730337078651685 6.35353441638094e-100
0.732779677576942 -1.3710994513894e-99
0.735222276502198 2.82559072947872e-99
0.737664875427455 -5.58541291243182e-99
0.740107474352711 1.06264243560418e-98
0.742550073277968 -1.9510928057451e-98
0.744992672203224 3.46488019323953e-98
0.747435271128481 -5.96265026042856e-98
0.749877870053737 9.9603099089256e-98
0.752320468978994 -1.6177068184534e-97
0.75476306790425 2.55881037146789e-97
0.757205666829507 -3.94849063837519e-97
0.759648265754763 5.95434229020146e-97
0.76209086468002 -8.78906481191766e-97
0.764533463605276 1.2712633132465e-96
0.766976062530533 -1.80166057346745e-96
0.769418661455789 2.49567372990759e-96
0.771861260381045 -3.35585628842679e-96
0.774303859306302 4.31431152558607e-96
0.776746458231558 -5.12846788442871e-96
0.779189057156815 5.16902662023641e-96
0.781631656082071 -3.01462954025352e-96
0.784074255007328 -4.28223829907383e-96
0.786516853932584 2.24609931801446e-95
0.788959452857841 -6.21352762596172e-95
0.791402051783097 1.42062543864298e-94
0.793844650708354 -2.94039164165475e-94
0.79628724963361 5.69879712791883e-94
0.798729848558867 -1.05089911277149e-93
0.801172447484123 1.8602783283818e-93
0.80361504640938 -3.17892089823903e-93
0.806057645334636 5.26656795101943e-93
0.808500244259893 -8.49338960999336e-93
0.810942843185149 1.33953236987966e-92
0.813385442110406 -2.07824117965989e-92
0.815828041035662 3.19571020668067e-92
0.818270639960918 -4.91416984241626e-92
0.820713238886175 7.62695670205445e-92
0.823155837811431 -1.20353829176679e-91
0.825598436736688 1.93687853100988e-91
0.828041035661944 -3.17116880693624e-91
0.830483634587201 5.24501466538579e-91
0.832926233512457 -8.68223926232958e-91
0.835368832437714 1.42513980048211e-90
0.83781143136297 -2.30174124438931e-90
0.840254030288227 3.63643949119027e-90
0.842696629213483 -5.59550910993883e-90
0.84513922813874 8.35633022434491e-90
0.847581827063996 -1.20642994098157e-89
0.850024425989253 1.6731893534191e-89
0.852467024914509 -2.20080610336509e-89
0.854909623839765 2.66646997418758e-89
0.857352222765022 -2.75014664672839e-89
0.859794821690278 1.71460018075014e-89
0.862237420615535 2.00495486211364e-89
0.864680019540791 -1.15011825510013e-88
0.867122618466048 3.24629673608375e-88
0.869565217391304 -7.45623087319711e-88
0.872007816316561 1.5277582505072e-87
0.874450415241817 -2.87592845067717e-87
0.876893014167074 5.019790377877e-87
0.87933561309233 -8.11516043298597e-87
0.881778212017587 1.20267072525397e-86
0.884220810942843 -1.59341793201998e-86
0.8866634098681 1.77152387488423e-86
0.889106008793356 -1.30957423606663e-86
0.891548607718613 -5.38082220269982e-87
0.893991206643869 4.94589178081472e-86
0.896433805569126 -1.36259244191956e-85
0.898876404494382 2.89406948492155e-85
0.901319003419638 -5.4054409679614e-85
0.903761602344895 9.31803325529119e-85
0.906204201270151 -1.51948732390865e-84
0.908646800195408 2.37749721130813e-84
0.911089399120664 -3.59528816724516e-84
0.913531998045921 5.25972608057383e-84
0.915974596971177 -7.40629371309003e-84
0.918417195896434 9.92994492949989e-84
0.92085979482169 -1.24705874800674e-83
0.923302393746947 1.43418983211227e-83
0.925744992672203 -1.46470401516259e-83
0.92818759159746 1.27675417198916e-83
0.930630190522716 -9.28581391764014e-84
0.933072789447973 6.86302079555172e-84
0.935515388373229 -9.32791876997859e-84
0.937957987298486 1.50324260621965e-83
0.940400586223742 2.33175101667308e-84
0.942843185148998 -1.34558810508966e-82
0.945285784074255 6.09871724820498e-82
0.947728382999511 -1.89628642011248e-81
0.950170981924768 4.82796276996478e-81
0.952613580850024 -1.07353282331115e-80
0.955056179775281 2.15721979913497e-80
0.957498778700537 -4.01011116232058e-80
0.959941377625794 7.03562555017894e-80
0.96238397655105 -1.18857296402484e-79
0.964826575476307 1.97327451150178e-79
0.967269174401563 -3.27784657198401e-79
0.96971177332682 5.50506893446191e-79
0.972154372252076 -9.34156120169899e-79
0.974596971177333 1.58509648975442e-78
0.977039570102589 -2.65007164498056e-78
0.979482169027846 4.30443951855067e-78
0.981924767953102 -6.72024324445758e-78
0.984367366878359 1.001904988771e-77
0.986809965803615 -1.42378087904585e-77
0.989252564728871 1.93703925327362e-77
0.991695163654128 -2.55753089712022e-77
0.994137762579384 3.36154521473374e-77
0.996580361504641 -4.54256450247718e-77
0.999022960429897 6.42729889921336e-77
1.00146555935515 -9.31789624547539e-77
1.00390815828041 1.29165612999543e-76
1.00635075720567 -1.49957061827333e-76
1.00879335613092 8.99063466512479e-77
1.01123595505618 1.9528740429269e-76
1.01367855398144 -9.67923775166617e-76
1.01612115290669 2.63104570868938e-75
1.01856375183195 -5.69003829958112e-75
1.02100635075721 1.05917715445977e-74
1.02344894968246 -1.73482286461215e-74
1.02589154860772 2.48891975582902e-74
1.02833414753298 -3.00700790717538e-74
1.03077674645823 2.64947742573508e-74
1.03321934538349 -3.08976959269397e-75
1.03566194430874 -5.67855511571542e-74
1.038104543234 1.76028587652337e-73
1.04054714215926 -3.80394776426238e-73
1.04298974108451 6.88577223514656e-73
1.04543234000977 -1.09183629492683e-72
1.04787493893503 1.52405092137911e-72
1.05031753786028 -1.82773113277531e-72
1.05276013678554 1.81360647178014e-72
1.0552027357108 -1.33336799794428e-72
1.05764533463605 7.23182642952829e-73
1.06008793356131 -7.68381558137381e-73
1.06253053248657 3.34471972365683e-72
1.06497313141182 -1.01245570013396e-71
1.06741573033708 2.4407414199658e-71
1.06985832926234 -4.77300544348867e-71
1.07230092818759 8.38891865825281e-71
1.07474352711285 -1.34511971589226e-70
1.0771861260381 1.96705678883169e-70
1.07962872496336 -2.60345751463018e-70
1.08207132388862 3.35556746330113e-70
1.08451392281387 -6.24829803511244e-70
1.08695652173913 1.48107805276739e-69
1.08939912066439 -3.05472348383275e-69
1.09184171958964 5.18377318468588e-69
1.0942843185149 -6.66485123745327e-69
1.09672691744016 4.44323415830218e-69
1.09916951636541 1.33297024749065e-68
1.10161211529067 -5.03566537940914e-68
1.10405471421593 1.24410556432461e-67
1.10649731314118 -2.01426615176365e-67
1.10893991206644 2.8436698613134e-67
1.1113825109917 -3.55458732664174e-67
1.11382510991695 6.63522967639792e-67
1.11626770884221 -1.04267894914824e-66
1.11871030776746 1.70620191678804e-66
1.12115290669272 -2.65409187055917e-66
1.12359550561798 3.79155981508453e-66
1.12603810454323 -6.82480766715215e-66
1.12848070346849 2.72992306686086e-65
1.13092330239375 -3.03324785206762e-65
1.133365901319 3.03324785206762e-65
1.13580850024426 0
1.13825109916952 -4.85319656330819e-65
1.14069369809477 2.91191793798492e-64
1.14313629702003 -4.85319656330819e-64
1.14557889594529 1.35889503772629e-63
1.14802149487054 -1.55302290025862e-63
1.1504640937958 1.16476717519397e-63
1.15290669272106 3.10604580051724e-63
1.15534929164631 -1.08711603018104e-62
1.15779189057157 2.17423206036207e-62
1.16023448949682 -2.17423206036207e-62
1.16267708842208 1.86362748031035e-62
1.16511968734734 -1.2424183202069e-62
1.16756228627259 1.2424183202069e-62
1.17000488519785 4.96967328082759e-62
1.17244748412311 0
1.17489008304836 -9.93934656165518e-62
1.17733268197362 -1.98786931233104e-61
1.17977528089888 1.19272158739862e-60
1.18221787982413 -1.19272158739862e-60
1.18466047874939 3.18059089972966e-60
1.18710307767465 -4.77088634959449e-60
1.1895456765999 6.36118179945932e-60
1.19198827552516 -1.27223635989186e-59
1.19443087445042 3.81670907967559e-59
1.19687347337567 -2.54447271978373e-59
1.19931607230093 3.81670907967559e-59
1.20175867122618 -1.01778908791349e-58
1.20420127015144 1.52668363187024e-58
1.2066438690767 2.03557817582698e-58
1.20908646800195 -5.08894543956745e-58
1.21152906692721 1.01778908791349e-57
1.21397166585247 -4.07115635165396e-58
1.21641426477772 0
1.21885686370298 8.14231270330793e-58
1.22129946262824 4.88538762198476e-57
1.22374206155349 -6.51385016264634e-57
1.22618466047875 6.51385016264634e-57
1.22862725940401 6.51385016264634e-57
1.23106985832926 0
1.23351245725452 0
1.23595505617978 2.60554006505854e-56
1.23839765510503 0
1.24084025403029 -5.21108013011707e-56
1.24328285295554 4.16886410409366e-55
1.2457254518808 -4.16886410409366e-55
1.24816805080606 0
1.25061064973131 4.16886410409366e-55
1.25305324865657 8.33772820818732e-55
1.25549584758183 -8.33772820818732e-55
1.25793844650708 6.67018256654985e-54
1.26038104543234 -3.33509128327493e-54
1.2628236443576 -3.33509128327493e-54
1.26526624328285 6.67018256654985e-54
1.26770884220811 2.66807302661994e-53
1.27015144113337 -2.66807302661994e-53
1.27259404005862 5.33614605323988e-53
1.27503663898388 -2.66807302661994e-53
1.27747923790914 -1.06722921064798e-52
1.27992183683439 -1.06722921064798e-52
1.28236443575965 1.06722921064798e-52
1.2848070346849 4.26891684259191e-52
1.28724963361016 -2.13445842129595e-52
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 -3.41513347407352e-51
1.29946262823644 5.12270021111029e-51
1.3019052271617 1.02454004222206e-50
1.30434782608696 0
1.30679042501221 1.36605338962941e-50
1.30923302393747 -1.36605338962941e-50
1.31167562286273 0
1.31411822178798 -2.73210677925882e-50
1.31656082071324 -8.19632033777646e-50
1.3190034196385 1.09284271170353e-49
1.32144601856375 0
1.32388861748901 0
1.32633121641426 -2.18568542340706e-49
1.32877381533952 4.37137084681411e-49
1.33121641426478 -4.37137084681411e-49
1.33365901319003 2.18568542340706e-48
1.33610161211529 -1.74854833872564e-48
1.33854421104055 8.74274169362822e-49
1.3409868099658 0
1.34342940889106 1.74854833872564e-48
1.34587200781632 -3.49709667745129e-48
1.34831460674157 -3.49709667745129e-48
1.35075720566683 0
1.35319980459209 6.99419335490258e-48
1.35564240351734 0
1.3580850024426 2.79767734196103e-47
1.36052760136786 0
1.36297020029311 -5.59535468392206e-47
1.36541279921837 -5.59535468392206e-47
1.36785539814362 0
1.37029799706888 4.47628374713765e-46
1.37274059599414 -4.47628374713765e-46
1.37518319491939 0
1.37762579384465 0
1.38006839276991 4.47628374713765e-46
1.38251099169516 4.47628374713765e-46
1.38495359062042 0
1.38739618954568 -8.9525674942753e-46
1.38983878847093 0
1.39228138739619 1.79051349885506e-45
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 -1.43241079908405e-44
1.40449438202247 -1.43241079908405e-44
1.40693698094773 -1.43241079908405e-44
1.40937957987298 1.43241079908405e-44
1.41182217879824 8.59446479450429e-44
1.4142647777235 -5.72964319633619e-44
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 2.29185727853448e-43
1.42647777234978 -2.29185727853448e-43
1.42892037127504 0
1.43136297020029 -2.29185727853448e-43
1.43380556912555 -9.16742911413791e-43
1.43624816805081 9.16742911413791e-43
1.43869076697606 1.83348582282758e-42
1.44113336590132 9.16742911413791e-43
1.44357596482658 9.16742911413791e-43
1.44601856375183 3.66697164565516e-42
1.44846116267709 1.83348582282758e-42
1.45090376160235 -7.33394329131033e-42
1.4533463605276 3.66697164565516e-42
1.45578895945286 0
1.45823155837811 7.33394329131033e-42
1.46067415730337 0
1.46311675622863 1.46678865826207e-41
1.46555935515388 0
1.46800195407914 1.46678865826207e-41
1.4704445530044 5.86715463304826e-41
1.47288715192965 5.86715463304826e-41
1.47532975085491 0
1.47777234978017 -5.86715463304826e-41
1.48021494870542 5.86715463304826e-41
1.48265754763068 0
1.48510014655594 -3.52029277982896e-40
1.48754274548119 2.3468618532193e-40
1.48998534440645 0
1.4924279433317 2.3468618532193e-40
1.49487054225696 2.3468618532193e-40
1.49731314118222 -4.69372370643861e-40
1.49975574010747 0
1.50219833903273 -4.69372370643861e-40
1.50464093795799 9.38744741287722e-40
1.50708353688324 9.38744741287722e-40
1.5095261358085 0
1.51196873473376 0
1.51441133365901 1.87748948257544e-39
1.51685393258427 -1.87748948257544e-39
1.51929653150953 -7.50995793030177e-39
1.52173913043478 -7.50995793030177e-39
1.52418172936004 -3.75497896515089e-39
1.5266243282853 7.50995793030177e-39
1.52906692721055 7.50995793030177e-39
1.53150952613581 1.50199158606035e-38
1.53395212506107 0
1.53639472398632 1.50199158606035e-38
1.53883732291158 1.50199158606035e-38
1.54127992183683 0
1.54372252076209 -6.00796634424142e-38
1.54616511968735 3.00398317212071e-38
1.5486077186126 3.00398317212071e-38
1.55105031753786 -6.00796634424142e-38
1.55349291646312 1.20159326884828e-37
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 -2.40318653769657e-37
1.5657059110894 1.20159326884828e-37
1.56814851001466 0
1.57059110893991 -2.40318653769657e-37
1.57303370786517 0
1.57547630679042 -4.80637307539314e-37
1.57791890571568 -4.80637307539314e-37
1.58036150464094 -4.80637307539314e-37
1.58280410356619 9.61274615078627e-37
1.58524670249145 9.61274615078627e-37
1.58768930141671 9.61274615078627e-37
1.59013190034196 -9.61274615078627e-37
1.59257449926722 0
1.59501709819248 3.84509846031451e-36
1.59745969711773 0
1.59990229604299 1.92254923015725e-36
1.60234489496825 0
1.6047874938935 3.84509846031451e-36
1.60723009281876 1.92254923015725e-36
1.60967269174402 3.84509846031451e-36
1.61211529066927 3.84509846031451e-36
1.61455788959453 7.69019692062902e-36
1.61700048851979 3.84509846031451e-36
1.61944308744504 -7.69019692062902e-36
1.6218856863703 0
1.62432828529555 7.69019692062902e-36
1.62677088422081 0
1.62921348314607 7.69019692062902e-36
1.63165608207132 1.5380393841258e-35
1.63409868099658 3.07607876825161e-35
1.63654127992184 1.5380393841258e-35
1.63898387884709 1.5380393841258e-35
1.64142647777235 -4.61411815237741e-35
1.64386907669761 -3.07607876825161e-35
1.64631167562286 0
1.64875427454812 -3.07607876825161e-35
1.65119687347338 -9.22823630475482e-35
1.65363947239863 -3.07607876825161e-35
1.65608207132389 6.15215753650321e-35
1.65852467024914 -6.15215753650321e-35
1.6609672691744 1.84564726095096e-34
1.66340986809966 0
1.66585246702491 6.15215753650321e-35
1.66829506595017 6.15215753650321e-35
1.67073766487543 2.46086301460129e-34
1.67318026380068 0
1.67562286272594 1.23043150730064e-34
1.6780654616512 1.23043150730064e-34
1.68050806057645 4.92172602920257e-34
1.68295065950171 2.46086301460129e-34
1.68539325842697 -2.46086301460129e-34
1.68783585735222 -7.38258904380386e-34
1.69027845627748 -4.92172602920257e-34
1.69272105520274 -2.46086301460129e-34
1.69516365412799 2.46086301460129e-34
1.69760625305325 0
1.70004885197851 2.46086301460129e-34
1.70249145090376 4.92172602920257e-34
1.70493404982902 4.92172602920257e-34
1.70737664875427 9.84345205840514e-34
1.70981924767953 9.84345205840514e-34
1.71226184660479 0
1.71470444553004 4.92172602920257e-34
1.7171470444553 -4.92172602920257e-34
1.71958964338056 -9.84345205840514e-34
1.72203224230581 -9.84345205840514e-34
1.72447484123107 0
1.72691744015633 9.84345205840514e-34
1.72936003908158 0
1.73180263800684 -1.96869041168103e-33
1.7342452369321 -9.84345205840514e-34
1.73668783585735 -9.84345205840514e-34
1.73913043478261 0
1.74157303370786 0
1.74401563263312 -3.93738082336206e-33
1.74645823155838 -1.96869041168103e-33
1.74890083048363 -1.96869041168103e-33
1.75134342940889 -1.96869041168103e-33
1.75378602833415 -1.96869041168103e-33
1.7562286272594 -1.96869041168103e-33
1.75867122618466 -1.96869041168103e-33
1.76111382510992 1.96869041168103e-33
1.76355642403517 3.93738082336206e-33
1.76599902296043 0
1.76844162188569 0
1.77088422081094 -7.87476164672411e-33
1.7733268197362 -3.93738082336206e-33
1.77576941866146 7.87476164672411e-33
1.77821201758671 0
1.78065461651197 -7.87476164672411e-33
1.78309721543723 -7.87476164672411e-33
1.78553981436248 0
1.78798241328774 3.93738082336206e-33
1.79042501221299 7.87476164672411e-33
1.79286761113825 0
1.79531021006351 -7.87476164672411e-33
1.79775280898876 -7.87476164672411e-33
1.80019540791402 0
1.80263800683928 7.87476164672411e-33
1.80508060576453 7.87476164672411e-33
1.80752320468979 7.87476164672411e-33
1.80996580361505 1.57495232934482e-32
1.8124084025403 -7.87476164672411e-33
1.81485100146556 0
1.81729360039082 7.87476164672411e-33
1.81973619931607 0
1.82217879824133 0
1.82462139716659 -7.87476164672411e-33
1.82706399609184 0
1.8295065950171 1.57495232934482e-32
1.83194919394235 1.57495232934482e-32
1.83439179286761 3.14990465868965e-32
1.83683439179287 4.72485698803447e-32
1.83927699071812 4.72485698803447e-32
1.84171958964338 3.14990465868965e-32
1.84416218856864 3.14990465868965e-32
1.84660478749389 4.72485698803447e-32
1.84904738641915 3.14990465868965e-32
1.85148998534441 3.14990465868965e-32
1.85393258426966 3.14990465868965e-32
1.85637518319492 3.14990465868965e-32
1.85881778212018 4.72485698803447e-32
1.86126038104543 0
1.86370297997069 3.14990465868965e-32
1.86614557889595 3.14990465868965e-32
1.8685881778212 1.57495232934482e-32
1.87103077674646 -1.57495232934482e-32
1.87347337567171 -3.14990465868965e-32
1.87591597459697 -4.72485698803447e-32
1.87835857352223 -1.57495232934482e-32
1.88080117244748 -1.57495232934482e-32
1.88324377137274 0
1.885686370298 -3.14990465868965e-32
1.88812896922325 -4.72485698803447e-32
1.89057156814851 -3.14990465868965e-32
1.89301416707377 -6.29980931737929e-32
1.89545676599902 -1.57495232934482e-32
1.89789936492428 -3.14990465868965e-32
1.90034196384954 -9.44971397606894e-32
1.90278456277479 -4.72485698803447e-32
1.90522716170005 -1.57495232934482e-32
1.90766976062531 -1.57495232934482e-32
1.91011235955056 -3.14990465868965e-32
1.91255495847582 0
1.91499755740107 0
1.91744015632633 6.29980931737929e-32
1.91988275525159 6.29980931737929e-32
1.92232535417684 6.29980931737929e-32
1.9247679531021 7.87476164672411e-32
1.92721055202736 1.57495232934482e-32
1.92965315095261 1.57495232934482e-32
1.93209574987787 -1.57495232934482e-32
1.93453834880313 -7.87476164672411e-32
1.93698094772838 -9.44971397606894e-32
1.93942354665364 -9.44971397606894e-32
1.9418661455789 -6.29980931737929e-32
1.94430874450415 -4.72485698803447e-32
1.94675134342941 -3.14990465868965e-32
1.94919394235467 0
1.95163654127992 -1.57495232934482e-32
1.95407914020518 -1.57495232934482e-32
1.95652173913043 -1.57495232934482e-32
1.95896433805569 -3.14990465868965e-32
1.96140693698095 -1.57495232934482e-32
1.9638495359062 3.14990465868965e-32
1.96629213483146 4.72485698803447e-32
1.96873473375672 1.57495232934482e-32
1.97117733268197 1.57495232934482e-32
1.97361993160723 2.36242849401723e-32
1.97606253053249 2.36242849401723e-32
1.97850512945774 1.57495232934482e-32
1.980947728383 1.57495232934482e-32
1.98339032730826 -7.87476164672411e-33
1.98583292623351 7.87476164672411e-33
1.98827552515877 7.87476164672411e-33
1.99071812408403 3.14990465868965e-32
1.99316072300928 3.93738082336206e-32
1.99560332193454 3.14990465868965e-32
1.99804592085979 3.14990465868965e-32
2.00048851978505 3.93738082336206e-32
2.00293111871031 3.54364274102585e-32
2.00537371763556 3.93738082336206e-32
2.00781631656082 3.14990465868965e-32
2.01025891548608 1.96869041168103e-32
2.01270151441133 0
2.01514411333659 -3.93738082336206e-33
2.01758671226185 -2.75616657635344e-32
2.0200293111871 -4.33111890569826e-32
2.02247191011236 -5.11859507037067e-32
2.02491450903762 -5.31546411153878e-32
2.02735710796287 -5.90607123504308e-32
2.02979970688813 -5.70920219387498e-32
2.03224230581339 -5.11859507037067e-32
2.03468490473864 -4.72485698803447e-32
2.0371275036639 -3.34677369985775e-32
2.03957010258915 -2.65773205576939e-32
2.04201270151441 -1.96869041168103e-32
2.04445530043967 -1.37808328817672e-32
2.04689789936492 -1.08277972642457e-32
2.04934049829018 -9.84345205840514e-33
2.05178309721544 -5.90607123504308e-33
2.05422569614069 -3.93738082336206e-33
2.05666829506595 -1.96869041168103e-33
2.05911089399121 0
2.06155349291646 2.95303561752154e-33
2.06399609184172 7.13650274234373e-33
2.06643869076698 1.03971462366904e-32
2.06888128969223 1.3473225004942e-32
2.07132388861749 1.59956095949084e-32
2.07376648754275 1.83334294587796e-32
2.076209086468 2.01790767197305e-32
2.07865168539326 2.09173356241109e-32
2.08109428431852 2.31321123372521e-32
2.08353688324377 2.36242849401723e-32
2.08597948216903 2.51008027489331e-32
2.08842208109428 2.75616657635344e-32
2.09086468001954 2.85460109693749e-32
2.0933072789448 2.85460109693749e-32
2.09574987787005 2.95303561752154e-32
2.09819247679531 3.14990465868965e-32
2.10063507572057 3.14990465868965e-32
2.10307767464582 3.05147013810559e-32
2.10552027357108 3.34677369985775e-32
2.10796287249634 3.54364274102585e-32
2.11040547142159 3.74051178219395e-32
2.11284807034685 3.34677369985775e-32
2.11529066927211 2.95303561752154e-32
2.11773326819736 3.2483391792737e-32
2.12017586712262 3.05147013810559e-32
2.12261846604787 2.55929753518534e-32
2.12506106497313 2.55929753518534e-32
2.12750366389839 1.96869041168103e-32
2.12994626282364 1.18121424700862e-32
2.1323888617489 7.87476164672411e-33
2.13483146067416 5.90607123504308e-33
2.13727405959941 0
2.13971665852467 -9.84345205840514e-33
2.14215925744993 -1.37808328817672e-32
2.14460185637518 -1.77182137051293e-32
2.14704445530044 -2.16555945284913e-32
2.1494870542257 -2.95303561752154e-32
2.15192965315095 -3.14990465868965e-32
2.15437225207621 -3.74051178219395e-32
2.15681485100147 -4.72485698803447e-32
2.15925744992672 -4.72485698803447e-32
2.16170004885198 -4.52798794686636e-32
2.16414264777723 -5.11859507037067e-32
2.16658524670249 -4.72485698803447e-32
2.16902784562775 -4.92172602920257e-32
2.171470444553 -4.33111890569826e-32
2.17391304347826 -3.14990465868965e-32
2.17635564240352 -3.14990465868965e-32
2.17879824132877 -3.14990465868965e-32
2.18124084025403 -2.36242849401723e-32
2.18368343917929 -1.96869041168103e-32
2.18612603810454 -1.96869041168103e-32
2.1885686370298 -7.87476164672411e-33
2.19101123595506 3.93738082336206e-33
2.19345383488031 0
2.19589643380557 1.18121424700862e-32
2.19833903273083 1.57495232934482e-32
2.20078163165608 1.18121424700862e-32
2.20322423058134 1.57495232934482e-32
2.2056668295066 1.57495232934482e-32
2.20810942843185 1.57495232934482e-32
2.21055202735711 1.96869041168103e-32
2.21299462628236 2.75616657635344e-32
2.21543722520762 2.36242849401723e-32
2.21787982413288 1.57495232934482e-32
2.22032242305813 1.18121424700862e-32
2.22276502198339 7.87476164672411e-33
2.22520762090865 0
2.2276502198339 -3.93738082336206e-33
2.23009281875916 3.93738082336206e-33
2.23253541768442 0
2.23497801660967 -7.87476164672411e-33
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 -1.57495232934482e-32
2.24719101123596 7.87476164672411e-33
2.24963361016121 0
2.25207620908647 -3.14990465868965e-32
2.25451880801172 -3.93738082336206e-32
2.25696140693698 -2.36242849401723e-32
2.25940400586224 -2.36242849401723e-32
2.26184660478749 -1.57495232934482e-32
2.26428920371275 -3.14990465868965e-32
2.26673180263801 -1.57495232934482e-32
2.26917440156326 -1.57495232934482e-32
2.27161700048852 -7.87476164672411e-33
2.27405959941378 -2.36242849401723e-32
2.27650219833903 7.87476164672411e-33
2.27894479726429 1.57495232934482e-32
2.28138739618955 -1.57495232934482e-32
2.2838299951148 -1.57495232934482e-32
2.28627259404006 0
2.28871519296532 3.14990465868965e-32
2.29115779189057 3.14990465868965e-32
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 -1.57495232934482e-32
2.30337078651685 0
2.30581338544211 4.72485698803447e-32
2.30825598436737 3.14990465868965e-32
2.31069858329262 4.72485698803447e-32
2.31314118221788 4.72485698803447e-32
2.31558378114314 0
2.31802638006839 1.57495232934482e-32
2.32046897899365 1.57495232934482e-32
2.32291157791891 4.72485698803447e-32
2.32535417684416 1.57495232934482e-32
2.32779677576942 1.57495232934482e-32
2.33023937469468 0
2.33268197361993 -4.72485698803447e-32
2.33512457254519 -4.72485698803447e-32
2.33756717147044 -1.57495232934482e-32
2.3400097703957 3.14990465868965e-32
2.34245236932096 4.72485698803447e-32
2.34489496824621 -3.14990465868965e-32
2.34733756717147 -6.29980931737929e-32
2.34978016609673 -6.29980931737929e-32
2.35222276502198 3.14990465868965e-32
2.35466536394724 3.14990465868965e-32
2.3571079628725 0
2.35955056179775 -3.14990465868965e-32
2.36199316072301 0
2.36443575964827 3.14990465868965e-32
2.36687835857352 -3.14990465868965e-32
2.36932095749878 0
2.37176355642404 0
2.37420615534929 -6.29980931737929e-32
2.37664875427455 -3.14990465868965e-32
2.3790913531998 -9.44971397606894e-32
2.38153395212506 -6.29980931737929e-32
2.38397655105032 -3.14990465868965e-32
2.38641914997557 -3.14990465868965e-32
2.38886174890083 -9.44971397606894e-32
2.39130434782609 -9.44971397606894e-32
2.39374694675134 -9.44971397606894e-32
2.3961895456766 -6.29980931737929e-32
2.39863214460186 -3.14990465868965e-32
2.40107474352711 -6.29980931737929e-32
2.40351734245237 -6.29980931737929e-32
2.40595994137763 3.14990465868965e-32
2.40840254030288 -3.14990465868965e-32
2.41084513922814 0
2.4132877381534 6.29980931737929e-32
2.41573033707865 6.29980931737929e-32
2.41817293600391 9.44971397606894e-32
2.42061553492916 0
2.42305813385442 -3.14990465868965e-32
2.42550073277968 3.14990465868965e-32
2.42794333170493 0
2.43038593063019 6.29980931737929e-32
2.43282852955545 9.44971397606894e-32
2.4352711284807 3.14990465868965e-32
2.43771372740596 3.14990465868965e-32
2.44015632633122 0
2.44259892525647 3.14990465868965e-32
2.44504152418173 -6.29980931737929e-32
2.44748412310699 0
2.44992672203224 6.29980931737929e-32
2.4523693209575 -3.14990465868965e-32
2.45481191988276 -3.14990465868965e-32
2.45725451880801 -9.44971397606894e-32
2.45969711773327 -1.25996186347586e-31
2.46213971665852 -1.25996186347586e-31
2.46458231558378 -6.29980931737929e-32
2.46702491450904 -1.25996186347586e-31
2.46946751343429 -3.14990465868965e-32
2.47191011235955 -3.14990465868965e-32
2.47435271128481 -3.14990465868965e-32
2.47679531021006 9.44971397606894e-32
2.47923790913532 6.29980931737929e-32
2.48168050806058 1.25996186347586e-31
2.48412310698583 6.29980931737929e-32
2.48656570591109 -3.14990465868965e-32
2.48900830483635 0
2.4914509037616 1.25996186347586e-31
2.49389350268686 1.88994279521379e-31
2.49633610161212 1.25996186347586e-31
2.49877870053737 2.51992372695172e-31
2.50122129946263 1.25996186347586e-31
2.50366389838788 1.25996186347586e-31
2.50610649731314 6.29980931737929e-32
2.5085490962384 0
2.51099169516365 -6.29980931737929e-32
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 -6.29980931737929e-32
2.52320468978994 -6.29980931737929e-32
2.52564728871519 -1.25996186347586e-31
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 -1.25996186347586e-31
2.53786028334148 6.29980931737929e-32
2.54030288226673 6.29980931737929e-32
2.54274548119199 0
2.54518808011724 6.29980931737929e-32
2.5476306790425 -1.25996186347586e-31
2.55007327796776 -1.88994279521379e-31
2.55251587689301 -2.51992372695172e-31
2.55495847581827 -1.25996186347586e-31
2.55740107474353 -6.29980931737929e-32
2.55984367366878 -2.20493326108275e-31
2.56228627259404 -2.20493326108275e-31
2.5647288715193 -1.88994279521379e-31
2.56717147044455 -1.88994279521379e-31
2.56961406936981 -1.88994279521379e-31
2.57205666829507 -9.44971397606894e-32
2.57449926722032 -9.44971397606894e-32
2.57694186614558 -1.57495232934482e-31
2.57938446507084 -9.44971397606894e-32
2.58182706399609 -1.57495232934482e-31
2.58426966292135 -1.25996186347586e-31
2.5867122618466 -1.88994279521379e-31
2.58915486077186 -1.88994279521379e-31
2.59159745969712 -1.57495232934482e-31
2.59404005862237 -1.57495232934482e-31
2.59648265754763 -9.44971397606894e-32
2.59892525647289 -3.14990465868965e-32
2.60136785539814 -9.44971397606894e-32
2.6038104543234 -9.44971397606894e-32
2.60625305324866 3.14990465868965e-32
2.60869565217391 9.44971397606894e-32
2.61113825109917 3.14990465868965e-32
2.61358085002443 -9.44971397606894e-32
2.61602344894968 0
2.61846604787494 0
2.6209086468002 3.14990465868965e-32
2.62335124572545 0
2.62579384465071 -6.29980931737929e-32
2.62823644357596 -6.29980931737929e-32
2.63067904250122 -9.44971397606894e-32
2.63312164142648 -6.29980931737929e-32
2.63556424035173 -3.14990465868965e-32
2.63800683927699 3.14990465868965e-32
2.64044943820225 1.57495232934482e-31
2.6428920371275 6.29980931737929e-32
2.64533463605276 1.25996186347586e-31
2.64777723497802 6.29980931737929e-32
2.65021983390327 1.25996186347586e-31
2.65266243282853 1.88994279521379e-31
2.65510503175379 3.14990465868965e-31
2.65754763067904 1.88994279521379e-31
2.6599902296043 1.25996186347586e-31
2.66243282852956 2.51992372695172e-31
2.66487542745481 6.29980931737929e-32
2.66731802638007 1.88994279521379e-31
2.66976062530532 6.29980931737929e-32
2.67220322423058 0
2.67464582315584 6.29980931737929e-32
2.67708842208109 0
2.67953102100635 6.29980931737929e-32
2.68197361993161 6.29980931737929e-32
2.68441621885686 2.51992372695172e-31
2.68685881778212 1.25996186347586e-31
2.68930141670738 1.25996186347586e-31
2.69174401563263 1.88994279521379e-31
2.69418661455789 1.25996186347586e-31
2.69662921348315 1.88994279521379e-31
2.6990718124084 6.29980931737929e-32
2.70151441133366 6.29980931737929e-32
2.70395701025892 -6.29980931737929e-32
2.70639960918417 -1.88994279521379e-31
2.70884220810943 -1.25996186347586e-31
2.71128480703469 -1.25996186347586e-31
2.71372740595994 -6.29980931737929e-32
2.7161700048852 1.25996186347586e-31
2.71861260381045 1.25996186347586e-31
2.72105520273571 1.88994279521379e-31
2.72349780166097 2.51992372695172e-31
2.72594040058622 1.25996186347586e-31
2.72838299951148 2.51992372695172e-31
2.73082559843674 2.51992372695172e-31
2.73326819736199 0
2.73571079628725 -1.25996186347586e-31
2.73815339521251 -1.25996186347586e-31
2.74059599413776 -1.25996186347586e-31
2.74303859306302 -2.51992372695172e-31
2.74548119198828 0
2.74792379091353 1.25996186347586e-31
2.75036638983879 5.03984745390343e-31
2.75280898876404 6.29980931737929e-31
2.7552515876893 2.51992372695172e-31
2.75769418661456 3.77988559042757e-31
2.76013678553981 3.77988559042757e-31
2.76257938446507 2.51992372695172e-31
2.76502198339033 0
2.76746458231558 -2.51992372695172e-31
2.76990718124084 2.51992372695172e-31
2.7723497801661 1.25996186347586e-31
2.77479237909135 2.51992372695172e-31
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 -1.25996186347586e-31
2.78700537371764 0
2.78944797264289 0
2.79189057156815 -1.25996186347586e-31
2.79433317049341 -2.51992372695172e-31
2.79677576941866 -2.51992372695172e-31
2.79921836834392 -2.51992372695172e-31
2.80166096726917 -1.25996186347586e-31
2.80410356619443 -1.25996186347586e-31
2.80654616511969 0
2.80898876404494 0
2.8114313629702 -2.51992372695172e-31
2.81387396189546 -1.25996186347586e-31
2.81631656082071 -2.51992372695172e-31
2.81875915974597 -1.25996186347586e-31
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 1.25996186347586e-31
2.83097215437225 2.51992372695172e-31
2.83341475329751 3.77988559042757e-31
2.83585735222277 3.77988559042757e-31
2.83829995114802 5.03984745390343e-31
2.84074255007328 6.29980931737929e-31
2.84318514899853 5.03984745390343e-31
2.84562774792379 2.51992372695172e-31
2.84807034684905 1.25996186347586e-31
2.8505129457743 -1.25996186347586e-31
2.85295554469956 -2.51992372695172e-31
2.85539814362482 -2.51992372695172e-31
2.85784074255007 -2.51992372695172e-31
2.86028334147533 -1.25996186347586e-31
2.86272594040059 -2.51992372695172e-31
2.86516853932584 -1.25996186347586e-31
2.8676111382511 0
2.87005373717636 0
2.87249633610161 -6.29980931737929e-32
2.87493893502687 0
2.87738153395213 -6.29980931737929e-32
2.87982413287738 -6.29980931737929e-32
2.88226673180264 -6.29980931737929e-32
2.88470933072789 6.29980931737929e-32
2.88715192965315 -6.29980931737929e-32
2.88959452857841 -4.4098665221655e-31
2.89203712750366 -2.51992372695172e-31
2.89447972642892 -1.88994279521379e-31
2.89692232535418 -2.51992372695172e-31
2.89936492427943 -2.51992372695172e-31
2.90180752320469 -1.88994279521379e-31
2.90425012212995 -1.88994279521379e-31
2.9066927210552 -2.51992372695172e-31
2.90913531998046 -2.51992372695172e-31
2.91157791890572 -2.51992372695172e-31
2.91402051783097 -3.14990465868965e-31
2.91646311675623 -5.03984745390343e-31
2.91890571568148 -5.03984745390343e-31
2.92134831460674 -6.29980931737929e-31
2.923790913532 -6.29980931737929e-31
2.92623351245725 -6.29980931737929e-31
2.92867611138251 -7.55977118085515e-31
2.93111871030777 -8.81973304433101e-31
2.93356130923302 -8.81973304433101e-31
2.93600390815828 -7.55977118085515e-31
2.93844650708354 -8.81973304433101e-31
2.94088910600879 -1.00796949078069e-30
2.94333170493405 -8.81973304433101e-31
2.94577430385931 -8.81973304433101e-31
2.94821690278456 -7.55977118085515e-31
2.95065950170982 -3.77988559042757e-31
2.95310210063508 -2.51992372695172e-31
2.95554469956033 -1.25996186347586e-31
2.95798729848559 -2.51992372695172e-31
2.96042989741085 -2.51992372695172e-31
2.9628724963361 -3.77988559042757e-31
2.96531509526136 -2.51992372695172e-31
2.96775769418661 0
2.97020029311187 1.25996186347586e-31
2.97264289203713 0
2.97508549096238 2.51992372695172e-31
2.97752808988764 -2.51992372695172e-31
2.9799706888129 -2.51992372695172e-31
2.98241328773815 -2.51992372695172e-31
2.98485588666341 -2.51992372695172e-31
2.98729848558867 -1.25996186347586e-31
2.98974108451392 0
2.99218368343918 -2.51992372695172e-31
2.99462628236444 -2.51992372695172e-31
2.99706888128969 -1.25996186347586e-31
2.99951148021495 -5.03984745390343e-31
3.00195407914021 -2.51992372695172e-31
3.00439667806546 -2.51992372695172e-31
3.00683927699072 0
3.00928187591597 5.03984745390343e-31
3.01172447484123 2.51992372695172e-31
3.01416707376649 5.03984745390343e-31
3.01660967269174 6.29980931737929e-31
3.019052271617 3.77988559042757e-31
3.02149487054226 6.29980931737929e-31
3.02393746946751 6.29980931737929e-31
3.02638006839277 7.55977118085515e-31
3.02882266731803 6.29980931737929e-31
3.03126526624328 7.55977118085515e-31
3.03370786516854 7.55977118085515e-31
3.0361504640938 6.29980931737929e-31
3.03859306301905 5.03984745390343e-31
3.04103566194431 1.25996186347586e-31
3.04347826086957 -1.25996186347586e-31
3.04592085979482 1.25996186347586e-31
3.04836345872008 0
3.05080605764533 1.25996186347586e-31
3.05324865657059 -1.25996186347586e-31
3.05569125549585 -1.25996186347586e-31
3.0581338544211 0
3.06057645334636 -1.25996186347586e-31
3.06301905227162 1.25996186347586e-31
3.06546165119687 3.77988559042757e-31
3.06790425012213 3.77988559042757e-31
3.07034684904739 5.03984745390343e-31
3.07278944797264 3.77988559042757e-31
3.0752320468979 6.29980931737929e-31
3.07767464582316 6.29980931737929e-31
3.08011724474841 6.29980931737929e-31
3.08255984367367 3.77988559042757e-31
3.08500244259893 3.77988559042757e-31
3.08744504152418 3.77988559042757e-31
3.08988764044944 -2.51992372695172e-31
3.09233023937469 -2.51992372695172e-31
3.09477283829995 2.51992372695172e-31
3.09721543722521 2.51992372695172e-31
3.09965803615046 5.03984745390343e-31
3.10210063507572 2.51992372695172e-31
3.10454323400098 -2.51992372695172e-31
3.10698583292623 -7.55977118085515e-31
3.10942843185149 -5.03984745390343e-31
3.11187103077675 -5.03984745390343e-31
3.114313629702 -5.03984745390343e-31
3.11675622862726 0
3.11919882755252 -2.51992372695172e-31
3.12164142647777 0
3.12408402540303 0
3.12652662432829 2.51992372695172e-31
3.12896922325354 2.51992372695172e-31
3.1314118221788 2.51992372695172e-31
3.13385442110405 0
3.13629702002931 7.55977118085515e-31
3.13873961895457 5.03984745390343e-31
3.14118221787982 5.03984745390343e-31
3.14362481680508 2.51992372695172e-31
3.14606741573034 7.55977118085515e-31
3.14851001465559 7.55977118085515e-31
3.15095261358085 2.51992372695172e-31
3.15339521250611 7.55977118085515e-31
3.15583781143136 7.55977118085515e-31
3.15828041035662 7.55977118085515e-31
3.16072300928188 0
3.16316560820713 2.51992372695172e-31
3.16560820713239 -2.51992372695172e-31
3.16805080605765 -5.03984745390343e-31
3.1704934049829 -5.03984745390343e-31
3.17293600390816 -5.03984745390343e-31
3.17537860283341 0
3.17782120175867 0
3.18026380068393 2.51992372695172e-31
3.18270639960918 7.55977118085515e-31
3.18514899853444 5.03984745390343e-31
3.1875915974597 2.51992372695172e-31
3.19003419638495 0
3.19247679531021 1.25996186347586e-31
3.19491939423547 0
3.19736199316072 -1.25996186347586e-31
3.19980459208598 -1.25996186347586e-31
3.20224719101124 5.03984745390343e-31
3.20468978993649 5.03984745390343e-31
3.20713238886175 6.29980931737929e-31
3.20957498778701 8.81973304433101e-31
3.21201758671226 8.81973304433101e-31
3.21446018563752 6.29980931737929e-31
3.21690278456277 8.81973304433101e-31
3.21934538348803 1.00796949078069e-30
3.22178798241329 1.25996186347586e-30
3.22423058133854 8.81973304433101e-31
3.2266731802638 1.00796949078069e-30
3.22911577918906 7.55977118085515e-31
3.23155837811431 5.03984745390343e-31
3.23400097703957 3.77988559042757e-31
3.23644357596483 0
3.23888617489008 1.25996186347586e-31
3.24132877381534 -1.25996186347586e-31
3.2437713727406 -1.25996186347586e-31
3.24621397166585 0
3.24865657059111 -1.25996186347586e-31
3.25109916951637 -3.77988559042757e-31
3.25354176844162 -5.03984745390343e-31
3.25598436736688 -5.03984745390343e-31
3.25842696629213 -5.03984745390343e-31
3.26086956521739 -7.55977118085515e-31
3.26331216414265 -6.29980931737929e-31
3.2657547630679 -3.77988559042757e-31
3.26819736199316 -1.25996186347586e-31
3.27063996091842 -3.77988559042757e-31
3.27308255984367 -1.25996186347586e-31
3.27552515876893 0
3.27796775769419 -2.51992372695172e-31
3.28041035661944 -1.25996186347586e-31
3.2828529555447 -1.25996186347586e-31
3.28529555446996 5.03984745390343e-31
3.28773815339521 5.03984745390343e-31
3.29018075232047 1.25996186347586e-31
3.29262335124573 0
3.29506595017098 2.51992372695172e-31
3.29750854909624 2.51992372695172e-31
3.2999511480215 1.25996186347586e-31
3.30239374694675 0
3.30483634587201 0
3.30727894479726 -3.77988559042757e-31
3.30972154372252 -6.29980931737929e-31
3.31216414264778 -2.51992372695172e-31
3.31460674157303 -3.77988559042757e-31
3.31704934049829 -1.25996186347586e-31
3.31949193942355 -6.29980931737929e-31
3.3219345383488 -3.77988559042757e-31
3.32437713727406 -1.25996186347586e-31
3.32681973619932 0
3.32926233512457 2.51992372695172e-31
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 -2.51992372695172e-31
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 -2.51992372695172e-31
3.35124572545188 2.51992372695172e-31
3.35368832437714 -2.51992372695172e-31
3.35613092330239 0
3.35857352222765 0
3.36101612115291 -7.55977118085515e-31
3.36345872007816 -2.51992372695172e-31
3.36590131900342 2.51992372695172e-31
3.36834391792868 0
3.37078651685393 -5.03984745390343e-31
3.37322911577919 0
3.37567171470445 5.03984745390343e-31
3.3781143136297 5.03984745390343e-31
3.38055691255496 5.03984745390343e-31
3.38299951148021 0
3.38544211040547 -2.51992372695172e-31
3.38788470933073 -2.51992372695172e-31
3.39032730825598 -2.51992372695172e-31
3.39276990718124 0
3.3952125061065 -2.51992372695172e-31
3.39765510503175 -2.51992372695172e-31
3.40009770395701 -5.03984745390343e-31
3.40254030288227 -1.00796949078069e-30
3.40498290180752 -2.51992372695172e-31
3.40742550073278 2.51992372695172e-31
3.40986809965804 0
3.41231069858329 -2.51992372695172e-31
3.41475329750855 -2.51992372695172e-31
3.41719589643381 -7.55977118085515e-31
3.41963849535906 -7.55977118085515e-31
3.42208109428432 -1.51195423617103e-30
3.42452369320957 -1.00796949078069e-30
3.42696629213483 -1.00796949078069e-30
3.42940889106009 -5.03984745390343e-31
3.43185148998534 -1.00796949078069e-30
3.4342940889106 -5.03984745390343e-31
3.43673668783586 -5.03984745390343e-31
3.43917928676111 -7.55977118085515e-31
3.44162188568637 -7.55977118085515e-31
3.44406448461163 -7.55977118085515e-31
3.44650708353688 -1.51195423617103e-30
3.44894968246214 -1.00796949078069e-30
3.4513922813874 -1.7639466088662e-30
3.45383488031265 -1.00796949078069e-30
3.45627747923791 -5.03984745390343e-31
3.45872007816317 -7.55977118085515e-31
3.46116267708842 -7.55977118085515e-31
3.46360527601368 -5.03984745390343e-31
3.46604787493894 -7.55977118085515e-31
3.46849047386419 -1.00796949078069e-30
3.47093307278945 -2.51992372695172e-31
3.4733756717147 0
3.47581827063996 2.51992372695172e-31
3.47826086956522 2.51992372695172e-31
3.48070346849047 2.51992372695172e-31
3.48314606741573 -5.03984745390343e-31
3.48558866634099 -7.55977118085515e-31
3.48803126526624 -2.51992372695172e-31
3.4904738641915 -2.51992372695172e-31
3.49291646311676 -7.55977118085515e-31
3.49535906204201 -5.03984745390343e-31
3.49780166096727 -7.55977118085515e-31
3.50024425989253 -2.51992372695172e-31
3.50268685881778 2.51992372695172e-31
3.50512945774304 -1.00796949078069e-30
3.5075720566683 -1.51195423617103e-30
3.51001465559355 -1.51195423617103e-30
3.51245725451881 -1.25996186347586e-30
3.51489985344406 -1.00796949078069e-30
3.51734245236932 -5.03984745390343e-31
3.51978505129458 -2.51992372695172e-31
3.52222765021983 -5.03984745390343e-31
3.52467024914509 -5.03984745390343e-31
3.52711284807035 -2.51992372695172e-31
3.5295554469956 2.51992372695172e-31
3.53199804592086 7.55977118085515e-31
3.53444064484612 1.00796949078069e-30
3.53688324377137 7.55977118085515e-31
3.53932584269663 1.25996186347586e-30
3.54176844162189 7.55977118085515e-31
3.54421104054714 1.51195423617103e-30
3.5466536394724 7.55977118085515e-31
3.54909623839766 5.03984745390343e-31
3.55153883732291 2.51992372695172e-31
3.55398143624817 7.55977118085515e-31
3.55642403517342 5.03984745390343e-31
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 -2.51992372695172e-31
3.57107962872496 -5.03984745390343e-31
3.57352222765022 -1.7639466088662e-30
3.57596482657548 -1.00796949078069e-30
3.57840742550073 -7.55977118085515e-31
3.58085002442599 -7.55977118085515e-31
3.58329262335125 -1.00796949078069e-30
3.5857352222765 -5.03984745390343e-31
3.58817782120176 -7.55977118085515e-31
3.59062042012701 -1.7639466088662e-30
3.59306301905227 -1.25996186347586e-30
3.59550561797753 -1.51195423617103e-30
3.59794821690278 -2.01593898156137e-30
3.60039081582804 -1.7639466088662e-30
3.6028334147533 -1.7639466088662e-30
3.60527601367855 -1.51195423617103e-30
3.60771861260381 -2.51992372695172e-31
3.61016121152907 -7.55977118085515e-31
3.61260381045432 -1.51195423617103e-30
3.61504640937958 -5.03984745390343e-31
3.61748900830484 0
3.61993160723009 -5.03984745390343e-31
3.62237420615535 -5.03984745390343e-31
3.62481680508061 -1.00796949078069e-30
3.62725940400586 -1.00796949078069e-30
3.62970200293112 -1.00796949078069e-30
3.63214460185638 -1.00796949078069e-30
3.63458720078163 -1.00796949078069e-30
3.63702979970689 -5.03984745390343e-31
3.63947239863214 -5.03984745390343e-31
3.6419149975574 -5.03984745390343e-31
3.64435759648266 0
3.64680019540791 0
3.64924279433317 -5.03984745390343e-31
3.65168539325843 -1.00796949078069e-30
3.65412799218368 -1.51195423617103e-30
3.65657059110894 -2.51992372695172e-30
3.6590131900342 -1.51195423617103e-30
3.66145578895945 -1.51195423617103e-30
3.66389838788471 -1.51195423617103e-30
3.66634098680997 -1.51195423617103e-30
3.66878358573522 -1.00796949078069e-30
3.67122618466048 -2.51992372695172e-30
3.67366878358574 -2.01593898156137e-30
3.67611138251099 -1.00796949078069e-30
3.67855398143625 -5.03984745390343e-31
3.68099658036151 -1.00796949078069e-30
3.68343917928676 -1.00796949078069e-30
3.68588177821202 -2.51992372695172e-30
3.68832437713727 -2.01593898156137e-30
3.69076697606253 -1.51195423617103e-30
3.69320957498779 -1.51195423617103e-30
3.69565217391304 0
3.6980947728383 -5.03984745390343e-31
3.70053737176356 0
3.70297997068881 -5.03984745390343e-31
3.70542256961407 5.03984745390343e-31
3.70786516853933 5.03984745390343e-31
3.71030776746458 5.03984745390343e-31
3.71275036638984 5.03984745390343e-31
3.7151929653151 5.03984745390343e-31
3.71763556424035 5.03984745390343e-31
3.72007816316561 0
3.72252076209086 1.51195423617103e-30
3.72496336101612 5.03984745390343e-31
3.72740595994138 5.03984745390343e-31
3.72984855886663 5.03984745390343e-31
3.73229115779189 5.03984745390343e-31
3.73473375671715 -1.00796949078069e-30
3.7371763556424 0
3.73961895456766 -1.00796949078069e-30
3.74206155349292 -1.00796949078069e-30
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 -5.03984745390343e-31
3.7542745481192 -5.03984745390343e-31
3.75671714704445 -5.03984745390343e-31
3.75915974596971 0
3.76160234489497 5.03984745390343e-31
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 -5.03984745390343e-31
3.77381533952125 -5.03984745390343e-31
3.77625793844651 5.03984745390343e-31
3.77870053737176 0
3.78114313629702 5.03984745390343e-31
3.78358573522228 1.51195423617103e-30
3.78602833414753 1.51195423617103e-30
3.78847093307279 2.01593898156137e-30
3.79091353199805 1.51195423617103e-30
3.7933561309233 1.00796949078069e-30
3.79579872984856 1.51195423617103e-30
3.79824132877382 1.00796949078069e-30
3.80068392769907 1.51195423617103e-30
3.80312652662433 1.00796949078069e-30
3.80556912554958 2.01593898156137e-30
3.80801172447484 2.51992372695172e-30
3.8104543234001 2.51992372695172e-30
3.81289692232535 2.01593898156137e-30
3.81533952125061 2.01593898156137e-30
3.81778212017587 1.51195423617103e-30
3.82022471910112 1.51195423617103e-30
3.82266731802638 2.01593898156137e-30
3.82510991695164 1.00796949078069e-30
3.82755251587689 1.00796949078069e-30
3.82999511480215 1.00796949078069e-30
3.83243771372741 5.03984745390343e-31
3.83488031265266 1.51195423617103e-30
3.83732291157792 1.00796949078069e-30
3.83976551050318 1.51195423617103e-30
3.84220810942843 1.51195423617103e-30
3.84465070835369 1.51195423617103e-30
3.84709330727895 1.51195423617103e-30
3.8495359062042 1.51195423617103e-30
3.85197850512946 7.55977118085515e-31
3.85442110405471 0
3.85686370297997 -2.51992372695172e-31
3.85930630190523 -1.00796949078069e-30
3.86174890083048 -1.00796949078069e-30
3.86419149975574 -7.55977118085515e-31
3.866634098681 -1.25996186347586e-30
3.86907669760625 -1.51195423617103e-30
3.87151929653151 -1.00796949078069e-30
3.87396189545677 -5.03984745390343e-31
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 7.55977118085515e-31
3.88617489008305 1.7639466088662e-30
3.8886174890083 2.77191609964689e-30
3.89106008793356 2.51992372695172e-30
3.89350268685882 3.27590084503723e-30
3.89594528578407 3.27590084503723e-30
3.89838788470933 3.5278932177324e-30
3.90083048363459 3.02390847234206e-30
3.90327308255984 3.02390847234206e-30
3.9057156814851 2.26793135425654e-30
3.90815828041036 1.7639466088662e-30
3.91060087933561 1.51195423617103e-30
3.91304347826087 7.55977118085515e-31
3.91548607718613 -2.51992372695172e-31
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 7.55977118085515e-31
3.92769907181241 7.55977118085515e-31
3.93014167073767 2.51992372695172e-31
3.93258426966292 2.51992372695172e-31
3.93502686858818 1.00796949078069e-30
3.93746946751343 5.03984745390343e-31
3.93991206643869 2.51992372695172e-31
3.94235466536395 5.03984745390343e-31
3.9447972642892 2.51992372695172e-31
3.94723986321446 0
3.94968246213972 0
3.95212506106497 -5.03984745390343e-31
3.95456765999023 -1.00796949078069e-30
3.95701025891549 -1.51195423617103e-30
3.95945285784074 -1.51195423617103e-30
3.961895456766 -2.01593898156137e-30
3.96433805569126 -2.51992372695172e-30
3.96678065461651 -2.01593898156137e-30
3.96922325354177 -2.51992372695172e-30
3.97166585246702 -2.51992372695172e-30
3.97410845139228 -2.51992372695172e-30
3.97655105031754 -2.51992372695172e-30
3.97899364924279 -4.03187796312275e-30
3.98143624816805 -4.03187796312275e-30
3.98387884709331 -4.53586270851309e-30
3.98632144601856 -4.53586270851309e-30
3.98876404494382 -5.03984745390343e-30
3.99120664386908 -4.03187796312275e-30
3.99364924279433 -4.03187796312275e-30
3.99609184171959 -3.5278932177324e-30
3.99853444064485 -2.51992372695172e-30
4.0009770395701 -3.02390847234206e-30
4.00341963849536 -3.02390847234206e-30
4.00586223742062 -3.02390847234206e-30
4.00830483634587 -2.51992372695172e-30
4.01074743527113 -2.51992372695172e-30
4.01319003419639 -2.51992372695172e-30
4.01563263312164 -2.01593898156137e-30
4.0180752320469 -2.01593898156137e-30
4.02051783097215 -2.01593898156137e-30
4.02296042989741 -1.51195423617103e-30
4.02540302882267 -1.00796949078069e-30
4.02784562774792 -1.51195423617103e-30
4.03028822667318 -1.00796949078069e-30
4.03273082559844 0
4.03517342452369 -1.00796949078069e-30
4.03761602344895 -5.03984745390343e-31
4.04005862237421 -5.03984745390343e-31
4.04250122129946 5.03984745390343e-31
4.04494382022472 -5.03984745390343e-31
4.04738641914998 -1.00796949078069e-30
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 5.03984745390343e-31
4.05959941377626 5.03984745390343e-31
4.06204201270151 5.03984745390343e-31
4.06448461162677 5.03984745390343e-31
4.06692721055203 -5.03984745390343e-31
4.06936980947728 -5.03984745390343e-31
4.07181240840254 -1.00796949078069e-30
4.0742550073278 -1.00796949078069e-30
4.07669760625305 -5.03984745390343e-31
4.07914020517831 -5.03984745390343e-31
4.08158280410357 -2.01593898156137e-30
4.08402540302882 -1.51195423617103e-30
4.08646800195408 -1.51195423617103e-30
4.08891060087934 -1.51195423617103e-30
4.09135319980459 -5.03984745390343e-31
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 1.00796949078069e-30
4.10600879335613 -5.03984745390343e-31
4.10845139228139 -2.01593898156137e-30
4.11089399120664 -2.01593898156137e-30
4.1133365901319 -1.51195423617103e-30
4.11577918905716 -2.01593898156137e-30
4.11822178798241 -2.01593898156137e-30
4.12066438690767 -1.51195423617103e-30
4.12310698583293 -1.51195423617103e-30
4.12554958475818 -1.00796949078069e-30
4.12799218368344 5.03984745390343e-31
4.1304347826087 0
4.13287738153395 0
4.13531998045921 -1.00796949078069e-30
4.13776257938447 -5.03984745390343e-31
4.14020517830972 -1.51195423617103e-30
4.14264777723498 -1.51195423617103e-30
4.14509037616024 -5.03984745390343e-31
4.14753297508549 5.03984745390343e-31
4.14997557401075 2.01593898156137e-30
4.152418172936 2.01593898156137e-30
4.15486077186126 1.00796949078069e-30
4.15730337078652 1.51195423617103e-30
4.15974596971177 2.01593898156137e-30
4.16218856863703 2.51992372695172e-30
4.16463116756229 2.01593898156137e-30
4.16707376648754 1.51195423617103e-30
4.1695163654128 1.51195423617103e-30
4.17195896433806 2.01593898156137e-30
4.17440156326331 2.51992372695172e-30
4.17684416218857 3.02390847234206e-30
4.17928676111382 1.51195423617103e-30
4.18172936003908 1.51195423617103e-30
4.18417195896434 1.51195423617103e-30
4.18661455788959 3.02390847234206e-30
4.18905715681485 4.03187796312275e-30
4.19149975574011 4.03187796312275e-30
4.19394235466536 3.02390847234206e-30
4.19638495359062 3.5278932177324e-30
4.19882755251588 3.5278932177324e-30
4.20127015144113 3.02390847234206e-30
4.20371275036639 3.5278932177324e-30
4.20615534929165 4.53586270851309e-30
4.2085979482169 4.03187796312275e-30
4.21104054714216 5.03984745390343e-30
4.21348314606742 1.51195423617103e-30
4.21592574499267 2.51992372695172e-30
4.21836834391793 3.02390847234206e-30
4.22081094284319 2.01593898156137e-30
4.22325354176844 2.51992372695172e-30
4.2256961406937 3.02390847234206e-30
4.22813873961895 1.51195423617103e-30
4.23058133854421 2.01593898156137e-30
4.23302393746947 3.02390847234206e-30
4.23546653639472 2.01593898156137e-30
4.23790913531998 1.51195423617103e-30
4.24035173424524 1.51195423617103e-30
4.24279433317049 1.00796949078069e-30
4.24523693209575 0
4.24767953102101 5.03984745390343e-31
4.25012212994626 1.00796949078069e-30
4.25256472887152 1.51195423617103e-30
4.25500732779678 1.00796949078069e-30
4.25744992672203 1.51195423617103e-30
4.25989252564729 2.01593898156137e-30
4.26233512457255 2.51992372695172e-30
4.2647777234978 2.51992372695172e-30
4.26722032242306 1.51195423617103e-30
4.26966292134831 1.51195423617103e-30
4.27210552027357 1.00796949078069e-30
4.27454811919883 3.5278932177324e-30
4.27699071812408 2.01593898156137e-30
4.27943331704934 2.51992372695172e-30
4.2818759159746 1.00796949078069e-30
4.28431851489985 1.51195423617103e-30
4.28676111382511 1.00796949078069e-30
4.28920371275037 1.00796949078069e-30
4.29164631167562 -1.00796949078069e-30
4.29408891060088 -5.03984745390343e-31
4.29653150952614 5.03984745390343e-31
4.29897410845139 1.00796949078069e-30
4.30141670737665 5.03984745390343e-31
4.30385930630191 -5.03984745390343e-31
4.30630190522716 1.51195423617103e-30
4.30874450415242 3.02390847234206e-30
4.31118710307767 2.51992372695172e-30
4.31362970200293 1.51195423617103e-30
4.31607230092819 5.03984745390343e-31
4.31851489985344 5.03984745390343e-31
4.3209574987787 0
4.32340009770396 -1.00796949078069e-30
4.32584269662921 -1.00796949078069e-30
4.32828529555447 -1.51195423617103e-30
4.33072789447973 -2.01593898156137e-30
4.33317049340498 -2.51992372695172e-30
4.33561309233024 -2.01593898156137e-30
4.3380556912555 -3.02390847234206e-30
4.34049829018075 -3.02390847234206e-30
4.34294088910601 -2.01593898156137e-30
4.34538348803127 -2.51992372695172e-30
4.34782608695652 -2.51992372695172e-30
4.35026868588178 -3.02390847234206e-30
4.35271128480703 -3.02390847234206e-30
4.35515388373229 -3.02390847234206e-30
4.35759648265755 -2.51992372695172e-30
4.3600390815828 -2.51992372695172e-30
4.36248168050806 -3.5278932177324e-30
4.36492427943332 -5.03984745390343e-30
4.36736687835857 -5.03984745390343e-30
4.36980947728383 -5.03984745390343e-30
4.37225207620909 -4.53586270851309e-30
4.37469467513434 -6.04781694468412e-30
4.3771372740596 -6.55180169007446e-30
4.37957987298486 -7.55977118085515e-30
4.38202247191011 -6.55180169007446e-30
4.38446507083537 -7.0557864354648e-30
4.38690766976063 -7.55977118085515e-30
4.38935026868588 -6.04781694468412e-30
4.39179286761114 -5.54383219929378e-30
4.39423546653639 -7.0557864354648e-30
4.39667806546165 -7.0557864354648e-30
4.39912066438691 -6.55180169007446e-30
4.40156326331216 -6.04781694468412e-30
4.40400586223742 -6.04781694468412e-30
4.40644846116268 -6.55180169007446e-30
4.40889106008793 -5.54383219929378e-30
4.41133365901319 -4.53586270851309e-30
4.41377625793845 -5.03984745390343e-30
4.4162188568637 -3.02390847234206e-30
4.41866145578896 -3.5278932177324e-30
4.42110405471422 -3.02390847234206e-30
4.42354665363947 -1.00796949078069e-30
4.42598925256473 -1.00796949078069e-30
4.42843185148999 0
4.43087445041524 0
4.4333170493405 -1.00796949078069e-30
4.43575964826575 5.03984745390343e-31
4.43820224719101 1.00796949078069e-30
4.44064484611627 2.01593898156137e-30
4.44308744504152 1.51195423617103e-30
4.44553004396678 0
4.44797264289204 5.03984745390343e-31
4.45041524181729 5.03984745390343e-31
4.45285784074255 5.03984745390343e-31
4.45530043966781 -5.03984745390343e-31
4.45774303859306 -1.00796949078069e-30
4.46018563751832 5.03984745390343e-31
4.46262823644358 0
4.46507083536883 0
4.46751343429409 -5.03984745390343e-31
4.46995603321935 -5.03984745390343e-31
4.4723986321446 0
4.47484123106986 -5.03984745390343e-31
4.47728382999512 0
4.47972642892037 5.03984745390343e-31
4.48216902784563 0
4.48461162677088 -5.03984745390343e-31
4.48705422569614 -5.03984745390343e-31
4.4894968246214 -2.51992372695172e-30
4.49193942354665 -2.01593898156137e-30
4.49438202247191 -2.01593898156137e-30
4.49682462139717 -1.51195423617103e-30
4.49926722032242 -1.00796949078069e-30
4.50170981924768 -1.00796949078069e-30
4.50415241817294 -2.01593898156137e-30
4.50659501709819 0
4.50903761602345 5.03984745390343e-31
4.51148021494871 5.03984745390343e-31
4.51392281387396 2.01593898156137e-30
4.51636541279922 5.03984745390343e-31
4.51880801172448 1.51195423617103e-30
4.52125061064973 2.51992372695172e-30
4.52369320957499 3.5278932177324e-30
4.52613580850024 3.02390847234206e-30
4.5285784074255 2.01593898156137e-30
4.53102100635076 1.51195423617103e-30
4.53346360527601 1.00796949078069e-30
4.53590620420127 1.00796949078069e-30
4.53834880312653 -5.03984745390343e-31
4.54079140205178 5.03984745390343e-31
4.54323400097704 5.03984745390343e-31
4.5456765999023 2.51992372695172e-30
4.54811919882755 3.02390847234206e-30
4.55056179775281 1.51195423617103e-30
4.55300439667807 2.51992372695172e-30
4.55544699560332 2.51992372695172e-30
4.55788959452858 3.02390847234206e-30
4.56033219345384 1.51195423617103e-30
4.56277479237909 5.03984745390343e-31
4.56521739130435 5.03984745390343e-31
4.5676599902296 1.00796949078069e-30
4.57010258915486 5.03984745390343e-31
4.57254518808012 5.03984745390343e-31
4.57498778700537 1.51195423617103e-30
4.57743038593063 1.51195423617103e-30
4.57987298485589 1.51195423617103e-30
4.58231558378114 1.51195423617103e-30
4.5847581827064 2.01593898156137e-30
4.58720078163166 1.00796949078069e-30
4.58964338055691 1.51195423617103e-30
4.59208597948217 2.01593898156137e-30
4.59452857840743 2.51992372695172e-30
4.59697117733268 1.51195423617103e-30
4.59941377625794 1.51195423617103e-30
4.60185637518319 5.03984745390343e-31
4.60429897410845 5.03984745390343e-31
4.60674157303371 5.03984745390343e-31
4.60918417195896 1.51195423617103e-30
4.61162677088422 1.00796949078069e-30
4.61406936980948 1.00796949078069e-30
4.61651196873473 3.02390847234206e-30
4.61895456765999 1.51195423617103e-30
4.62139716658525 2.51992372695172e-30
4.6238397655105 3.02390847234206e-30
4.62628236443576 2.51992372695172e-30
4.62872496336102 3.5278932177324e-30
4.63116756228627 3.02390847234206e-30
4.63361016121153 3.5278932177324e-30
4.63605276013679 4.03187796312275e-30
4.63849535906204 3.02390847234206e-30
4.6409379579873 2.01593898156137e-30
4.64338055691255 1.00796949078069e-30
4.64582315583781 1.51195423617103e-30
4.64826575476307 2.01593898156137e-30
4.65070835368832 1.51195423617103e-30
4.65315095261358 2.01593898156137e-30
4.65559355153884 1.51195423617103e-30
4.65803615046409 1.51195423617103e-30
4.66047874938935 2.01593898156137e-30
4.66292134831461 1.51195423617103e-30
4.66536394723986 3.02390847234206e-30
4.66780654616512 2.51992372695172e-30
4.67024914509038 1.51195423617103e-30
4.67269174401563 1.51195423617103e-30
4.67513434294089 3.02390847234206e-30
4.67757694186615 3.02390847234206e-30
4.6800195407914 3.02390847234206e-30
4.68246213971666 1.51195423617103e-30
4.68490473864192 1.00796949078069e-30
4.68734733756717 5.03984745390343e-31
4.68978993649243 -5.03984745390343e-31
4.69223253541769 1.51195423617103e-30
4.69467513434294 1.00796949078069e-30
4.6971177332682 1.51195423617103e-30
4.69956033219345 1.51195423617103e-30
4.70200293111871 2.01593898156137e-30
4.70444553004397 2.01593898156137e-30
4.70688812896922 2.01593898156137e-30
4.70933072789448 2.51992372695172e-30
4.71177332681974 3.02390847234206e-30
4.71421592574499 3.5278932177324e-30
4.71665852467025 3.5278932177324e-30
4.71910112359551 4.03187796312275e-30
4.72154372252076 4.53586270851309e-30
4.72398632144602 2.51992372695172e-30
4.72642892037128 2.51992372695172e-30
4.72887151929653 2.51992372695172e-30
4.73131411822179 2.51992372695172e-30
4.73375671714704 3.02390847234206e-30
4.7361993160723 2.51992372695172e-30
4.73864191499756 3.5278932177324e-30
4.74108451392281 3.5278932177324e-30
4.74352711284807 4.03187796312275e-30
4.74596971177333 4.03187796312275e-30
4.74841231069858 3.02390847234206e-30
4.75085490962384 1.51195423617103e-30
4.7532975085491 5.03984745390343e-31
4.75574010747435 1.00796949078069e-30
4.75818270639961 1.51195423617103e-30
4.76062530532487 2.01593898156137e-30
4.76306790425012 2.01593898156137e-30
4.76551050317538 2.51992372695172e-30
4.76795310210063 2.51992372695172e-30
4.77039570102589 2.51992372695172e-30
4.77283829995115 2.51992372695172e-30
4.7752808988764 2.01593898156137e-30
4.77772349780166 2.51992372695172e-30
4.78016609672692 3.5278932177324e-30
4.78260869565217 3.02390847234206e-30
4.78505129457743 3.02390847234206e-30
4.78749389350269 2.51992372695172e-30
4.78993649242794 2.51992372695172e-30
4.7923790913532 5.03984745390343e-31
4.79482169027846 -2.51992372695172e-30
4.79726428920371 -4.53586270851309e-30
4.79970688812897 -6.55180169007446e-30
4.80214948705423 -3.5278932177324e-30
4.80459208597948 -1.00796949078069e-30
4.80703468490474 1.10876643985876e-29
4.80947728383 2.21753287971751e-29
4.81191988275525 4.53586270851309e-29
4.81436248168051 5.99741847014508e-29
4.81680508060576 8.61813914617487e-29
4.81924767953102 8.16455287532356e-29
4.82169027845628 7.25738033362094e-29
4.82413287738153 3.02390847234206e-30
4.82657547630679 -1.00292964332678e-28
4.82901807523205 -2.7870356420086e-28
4.8314606741573 -5.06000684371905e-28
4.83390327308256 -7.46401407923098e-28
4.83634587200782 -9.94865887400537e-28
4.83878847093307 -9.9788979587288e-28
4.84123106985833 -9.07172541702618e-28
4.84367366878359 -2.57032220149075e-29
4.84611626770884 9.70170634876411e-28
4.8485588666341 3.51126172113452e-27
4.85100146555936 5.60279841450445e-27
4.85344406448461 9.7909116486982e-27
4.85588666340987 1.1441965674597e-26
4.85832926233512 1.47657450704463e-26
4.86077186126038 1.09939232359449e-26
4.86321446018564 6.89803921015763e-27
4.86565705911089 -1.07268113208881e-26
4.86809965803615 -3.13896818971467e-26
4.87054225696141 -6.88528839609925e-26
4.87298485588666 -1.09034327749101e-25
4.87542745481192 -1.53363565991772e-25
4.87787005373718 -1.9136174786285e-25
4.88031265266243 -1.84411042246799e-25
4.88275525158769 -1.5384209950752e-25
4.88519785051295 2.57717639402806e-26
4.8876404494382 2.27786489358819e-25
4.89008304836346 7.28472654590582e-25
4.89252564728872 1.15031217035264e-24
4.89496824621397 1.98772263961358e-24
4.89741084513923 2.39856747616257e-24
4.89985344406448 3.12944816986662e-24
4.90229604298974 2.70301558912746e-24
4.904738641915 2.03592550460932e-24
4.90718124084025 -7.66079492306864e-25
4.90962383976551 -5.00318709953899e-24
4.91206643869077 -1.16629861687489e-23
4.91450903761602 -2.13688647552277e-23
4.91695163654128 -3.06857303683508e-23
4.91939423546654 -4.41880857230754e-23
4.92183683439179 -4.73003311296352e-23
4.92427943331705 -5.38958310690512e-23
4.92672203224231 -2.88015559305403e-23
4.92916463116756 -4.12627279398012e-24
4.93160723009282 8.32880349458602e-23
4.93404982901808 1.72650634314812e-22
4.93649242794333 3.46854763556441e-22
4.93893502686859 5.15518426208906e-22
4.94137762579384 7.30657590240953e-22
4.9438202247191 9.10767112354158e-22
4.94626282364436 9.44905730914493e-22
4.94870542256961 8.96008875396456e-22
4.95114802149487 2.42444808316839e-22
4.95359062042013 -4.98120170495289e-22
4.95603321934538 -2.59784449571398e-21
4.95847581827064 -4.56239165459898e-21
4.9609184171959 -8.65469256858392e-21
4.96336101612115 -1.18408216171938e-20
4.96580361504641 -1.6983289141649e-20
4.96824621397167 -1.95957228196937e-20
4.97068881289692 -2.10800989158478e-20
4.97313141182218 -1.78336044996568e-20
4.97557401074743 -4.60790143149711e-21
4.97801660967269 1.41350924956256e-20
4.98045920859795 5.96240215224735e-20
4.9829018075232 1.04838602058673e-19
4.98534440644846 1.98473770479818e-19
4.98778700537372 2.70690346218868e-19
4.99022960429897 4.01270810013134e-19
4.99267220322423 4.65230362043803e-19
4.99511480214949 5.44258095221256e-19
4.99755740107474 4.91183954637474e-19
5 2.84367488283749e-19
};
\addlegendentry{numeric}
\addplot [semithick, red, dashed]
table {%
0 0
0.00244259892525647 0
0.00488519785051295 0
0.00732779677576942 0
0.00977039570102589 0
0.0122129946262824 0
0.0146555935515388 0
0.0170981924767953 0
0.0195407914020518 0
0.0219833903273083 0
0.0244259892525647 0
0.0268685881778212 0
0.0293111871030777 0
0.0317537860283341 0
0.0341963849535906 0
0.0366389838788471 0
0.0390815828041036 0
0.04152418172936 0
0.0439667806546165 0
0.046409379579873 0
0.0488519785051295 0
0.0512945774303859 0
0.0537371763556424 0
0.0561797752808989 0
0.0586223742061554 0
0.0610649731314118 0
0.0635075720566683 0
0.0659501709819248 0
0.0683927699071812 0
0.0708353688324377 0
0.0732779677576942 0
0.0757205666829507 0
0.0781631656082071 0
0.0806057645334636 0
0.0830483634587201 0
0.0854909623839765 0
0.087933561309233 0
0.0903761602344895 0
0.092818759159746 0
0.0952613580850024 0
0.0977039570102589 0
0.100146555935515 0
0.102589154860772 0
0.105031753786028 0
0.107474352711285 0
0.109916951636541 0
0.112359550561798 0
0.114802149487054 0
0.117244748412311 0
0.119687347337567 0
0.122129946262824 0
0.12457254518808 0
0.127015144113337 0
0.129457743038593 0
0.13190034196385 0
0.134342940889106 0
0.136785539814362 0
0.139228138739619 0
0.141670737664875 0
0.144113336590132 0
0.146555935515388 0
0.148998534440645 0
0.151441133365901 0
0.153883732291158 0
0.156326331216414 0
0.158768930141671 0
0.161211529066927 0
0.163654127992184 0
0.16609672691744 0
0.168539325842697 0
0.170981924767953 0
0.17342452369321 0
0.175867122618466 0
0.178309721543723 0
0.180752320468979 0
0.183194919394235 0
0.185637518319492 0
0.188080117244748 0
0.190522716170005 0
0.192965315095261 0
0.195407914020518 0
0.197850512945774 0
0.200293111871031 0
0.202735710796287 0
0.205178309721544 0
0.2076209086468 0
0.210063507572057 0
0.212506106497313 0
0.21494870542257 0
0.217391304347826 0
0.219833903273083 0
0.222276502198339 0
0.224719101123595 0
0.227161700048852 0
0.229604298974108 0
0.232046897899365 0
0.234489496824621 0
0.236932095749878 0
0.239374694675134 0
0.241817293600391 0
0.244259892525647 0
0.246702491450904 0
0.24914509037616 0
0.251587689301417 0
0.254030288226673 0
0.25647288715193 0
0.258915486077186 0
0.261358085002443 0
0.263800683927699 0
0.266243282852956 0
0.268685881778212 0
0.271128480703468 0
0.273571079628725 0
0.276013678553981 0
0.278456277479238 0
0.280898876404494 0
0.283341475329751 0
0.285784074255007 0
0.288226673180264 0
0.29066927210552 0
0.293111871030777 0
0.295554469956033 0
0.29799706888129 0
0.300439667806546 0
0.302882266731803 0
0.305324865657059 0
0.307767464582316 0
0.310210063507572 0
0.312652662432829 0
0.315095261358085 0
0.317537860283341 0
0.319980459208598 0
0.322423058133854 0
0.324865657059111 0
0.327308255984367 0
0.329750854909624 0
0.33219345383488 0
0.334636052760137 0
0.337078651685393 0
0.33952125061065 0
0.341963849535906 0
0.344406448461163 0
0.346849047386419 0
0.349291646311676 0
0.351734245236932 0
0.354176844162189 0
0.356619443087445 0
0.359062042012701 0
0.361504640937958 0
0.363947239863214 0
0.366389838788471 0
0.368832437713727 0
0.371275036638984 0
0.37371763556424 0
0.376160234489497 0
0.378602833414753 0
0.38104543234001 0
0.383488031265266 0
0.385930630190523 0
0.388373229115779 0
0.390815828041036 0
0.393258426966292 0
0.395701025891549 0
0.398143624816805 0
0.400586223742062 0
0.403028822667318 0
0.405471421592574 0
0.407914020517831 0
0.410356619443087 0
0.412799218368344 0
0.4152418172936 0
0.417684416218857 0
0.420127015144113 0
0.42256961406937 0
0.425012212994626 0
0.427454811919883 0
0.429897410845139 0
0.432340009770396 0
0.434782608695652 0
0.437225207620909 0
0.439667806546165 0
0.442110405471422 0
0.444553004396678 0
0.446995603321934 0
0.449438202247191 0
0.451880801172447 0
0.454323400097704 0
0.45676599902296 0
0.459208597948217 0
0.461651196873473 0
0.46409379579873 0
0.466536394723986 0
0.468978993649243 0
0.471421592574499 0
0.473864191499756 0
0.476306790425012 0
0.478749389350269 0
0.481191988275525 0
0.483634587200782 0
0.486077186126038 0
0.488519785051295 0
0.490962383976551 0
0.493404982901808 0
0.495847581827064 0
0.49829018075232 0
0.500732779677577 0
0.503175378602833 0
0.50561797752809 0
0.508060576453346 0
0.510503175378603 0
0.512945774303859 0
0.515388373229116 0
0.517830972154372 0
0.520273571079629 0
0.522716170004885 0
0.525158768930142 0
0.527601367855398 0
0.530043966780655 0
0.532486565705911 0
0.534929164631168 0
0.537371763556424 0
0.539814362481681 0
0.542256961406937 0
0.544699560332193 0
0.54714215925745 0
0.549584758182706 0
0.552027357107963 0
0.554469956033219 0
0.556912554958476 0
0.559355153883732 0
0.561797752808989 0
0.564240351734245 0
0.566682950659502 0
0.569125549584758 0
0.571568148510015 0
0.574010747435271 0
0.576453346360528 0
0.578895945285784 0
0.581338544211041 0
0.583781143136297 0
0.586223742061553 0
0.58866634098681 0
0.591108939912066 0
0.593551538837323 0
0.595994137762579 0
0.598436736687836 0
0.600879335613092 0
0.603321934538349 0
0.605764533463605 0
0.608207132388862 0
0.610649731314118 0
0.613092330239375 0
0.615534929164631 0
0.617977528089888 0
0.620420127015144 0
0.622862725940401 0
0.625305324865657 0
0.627747923790914 0
0.63019052271617 0
0.632633121641426 0
0.635075720566683 0
0.637518319491939 0
0.639960918417196 0
0.642403517342452 0
0.644846116267709 0
0.647288715192965 0
0.649731314118222 0
0.652173913043478 0
0.654616511968735 0
0.657059110893991 0
0.659501709819248 0
0.661944308744504 0
0.664386907669761 0
0.666829506595017 0
0.669272105520274 0
0.67171470444553 0
0.674157303370786 0
0.676599902296043 0
0.679042501221299 0
0.681485100146556 0
0.683927699071812 0
0.686370297997069 0
0.688812896922325 0
0.691255495847582 0
0.693698094772838 0
0.696140693698095 0
0.698583292623351 0
0.701025891548608 0
0.703468490473864 0
0.705911089399121 0
0.708353688324377 0
0.710796287249634 0
0.71323888617489 0
0.715681485100147 0
0.718124084025403 0
0.72056668295066 0
0.723009281875916 0
0.725451880801173 0
0.727894479726429 0
0.730337078651685 0
0.732779677576942 0
0.735222276502198 0
0.737664875427455 0
0.740107474352711 0
0.742550073277968 0
0.744992672203224 0
0.747435271128481 0
0.749877870053737 0
0.752320468978994 0
0.75476306790425 0
0.757205666829507 0
0.759648265754763 0
0.76209086468002 0
0.764533463605276 0
0.766976062530533 0
0.769418661455789 0
0.771861260381045 0
0.774303859306302 0
0.776746458231558 0
0.779189057156815 0
0.781631656082071 0
0.784074255007328 0
0.786516853932584 0
0.788959452857841 0
0.791402051783097 0
0.793844650708354 0
0.79628724963361 0
0.798729848558867 0
0.801172447484123 0
0.80361504640938 0
0.806057645334636 0
0.808500244259893 0
0.810942843185149 0
0.813385442110406 0
0.815828041035662 0
0.818270639960918 0
0.820713238886175 0
0.823155837811431 0
0.825598436736688 0
0.828041035661944 0
0.830483634587201 0
0.832926233512457 0
0.835368832437714 0
0.83781143136297 0
0.840254030288227 0
0.842696629213483 0
0.84513922813874 0
0.847581827063996 0
0.850024425989253 0
0.852467024914509 0
0.854909623839765 0
0.857352222765022 0
0.859794821690278 0
0.862237420615535 0
0.864680019540791 0
0.867122618466048 0
0.869565217391304 0
0.872007816316561 0
0.874450415241817 0
0.876893014167074 0
0.87933561309233 0
0.881778212017587 0
0.884220810942843 0
0.8866634098681 0
0.889106008793356 0
0.891548607718613 0
0.893991206643869 0
0.896433805569126 0
0.898876404494382 0
0.901319003419638 0
0.903761602344895 0
0.906204201270151 0
0.908646800195408 0
0.911089399120664 0
0.913531998045921 0
0.915974596971177 0
0.918417195896434 0
0.92085979482169 0
0.923302393746947 0
0.925744992672203 0
0.92818759159746 0
0.930630190522716 0
0.933072789447973 0
0.935515388373229 0
0.937957987298486 0
0.940400586223742 0
0.942843185148998 0
0.945285784074255 0
0.947728382999511 0
0.950170981924768 0
0.952613580850024 0
0.955056179775281 0
0.957498778700537 0
0.959941377625794 0
0.96238397655105 0
0.964826575476307 0
0.967269174401563 0
0.96971177332682 0
0.972154372252076 0
0.974596971177333 0
0.977039570102589 0
0.979482169027846 0
0.981924767953102 0
0.984367366878359 0
0.986809965803615 0
0.989252564728871 0
0.991695163654128 0
0.994137762579384 0
0.996580361504641 0
0.999022960429897 0
1.00146555935515 0
1.00390815828041 0
1.00635075720567 0
1.00879335613092 0
1.01123595505618 0
1.01367855398144 0
1.01612115290669 0
1.01856375183195 0
1.02100635075721 0
1.02344894968246 0
1.02589154860772 0
1.02833414753298 0
1.03077674645823 0
1.03321934538349 0
1.03566194430874 0
1.038104543234 0
1.04054714215926 0
1.04298974108451 0
1.04543234000977 0
1.04787493893503 0
1.05031753786028 0
1.05276013678554 0
1.0552027357108 0
1.05764533463605 0
1.06008793356131 0
1.06253053248657 0
1.06497313141182 0
1.06741573033708 0
1.06985832926234 0
1.07230092818759 0
1.07474352711285 0
1.0771861260381 0
1.07962872496336 0
1.08207132388862 0
1.08451392281387 0
1.08695652173913 0
1.08939912066439 0
1.09184171958964 0
1.0942843185149 0
1.09672691744016 0
1.09916951636541 0
1.10161211529067 0
1.10405471421593 0
1.10649731314118 0
1.10893991206644 0
1.1113825109917 0
1.11382510991695 0
1.11626770884221 0
1.11871030776746 0
1.12115290669272 0
1.12359550561798 0
1.12603810454323 0
1.12848070346849 0
1.13092330239375 0
1.133365901319 0
1.13580850024426 0
1.13825109916952 0
1.14069369809477 0
1.14313629702003 0
1.14557889594529 0
1.14802149487054 0
1.1504640937958 0
1.15290669272106 0
1.15534929164631 0
1.15779189057157 0
1.16023448949682 0
1.16267708842208 0
1.16511968734734 0
1.16756228627259 0
1.17000488519785 0
1.17244748412311 0
1.17489008304836 0
1.17733268197362 0
1.17977528089888 0
1.18221787982413 0
1.18466047874939 0
1.18710307767465 0
1.1895456765999 0
1.19198827552516 0
1.19443087445042 0
1.19687347337567 0
1.19931607230093 0
1.20175867122618 0
1.20420127015144 0
1.2066438690767 0
1.20908646800195 0
1.21152906692721 0
1.21397166585247 0
1.21641426477772 0
1.21885686370298 0
1.22129946262824 0
1.22374206155349 0
1.22618466047875 0
1.22862725940401 0
1.23106985832926 0
1.23351245725452 0
1.23595505617978 0
1.23839765510503 0
1.24084025403029 0
1.24328285295554 0
1.2457254518808 0
1.24816805080606 0
1.25061064973131 0
1.25305324865657 0
1.25549584758183 0
1.25793844650708 0
1.26038104543234 0
1.2628236443576 0
1.26526624328285 0
1.26770884220811 0
1.27015144113337 0
1.27259404005862 0
1.27503663898388 0
1.27747923790914 0
1.27992183683439 0
1.28236443575965 0
1.2848070346849 0
1.28724963361016 0
1.28969223253542 0
1.29213483146067 0
1.29457743038593 0
1.29702002931119 0
1.29946262823644 0
1.3019052271617 0
1.30434782608696 0
1.30679042501221 0
1.30923302393747 0
1.31167562286273 0
1.31411822178798 0
1.31656082071324 0
1.3190034196385 0
1.32144601856375 0
1.32388861748901 0
1.32633121641426 0
1.32877381533952 0
1.33121641426478 0
1.33365901319003 0
1.33610161211529 0
1.33854421104055 0
1.3409868099658 0
1.34342940889106 0
1.34587200781632 0
1.34831460674157 0
1.35075720566683 0
1.35319980459209 0
1.35564240351734 0
1.3580850024426 0
1.36052760136786 0
1.36297020029311 0
1.36541279921837 0
1.36785539814362 0
1.37029799706888 0
1.37274059599414 0
1.37518319491939 0
1.37762579384465 0
1.38006839276991 0
1.38251099169516 0
1.38495359062042 0
1.38739618954568 0
1.38983878847093 0
1.39228138739619 0
1.39472398632145 0
1.3971665852467 0
1.39960918417196 0
1.40205178309722 0
1.40449438202247 0
1.40693698094773 0
1.40937957987298 0
1.41182217879824 0
1.4142647777235 0
1.41670737664875 0
1.41914997557401 0
1.42159257449927 0
1.42403517342452 0
1.42647777234978 0
1.42892037127504 0
1.43136297020029 0
1.43380556912555 0
1.43624816805081 0
1.43869076697606 0
1.44113336590132 0
1.44357596482658 0
1.44601856375183 0
1.44846116267709 0
1.45090376160235 0
1.4533463605276 0
1.45578895945286 0
1.45823155837811 0
1.46067415730337 0
1.46311675622863 0
1.46555935515388 0
1.46800195407914 0
1.4704445530044 0
1.47288715192965 0
1.47532975085491 0
1.47777234978017 0
1.48021494870542 0
1.48265754763068 0
1.48510014655594 0
1.48754274548119 0
1.48998534440645 0
1.4924279433317 0
1.49487054225696 0
1.49731314118222 0
1.49975574010747 0
1.50219833903273 0
1.50464093795799 0
1.50708353688324 0
1.5095261358085 0
1.51196873473376 0
1.51441133365901 0
1.51685393258427 0
1.51929653150953 0
1.52173913043478 0
1.52418172936004 0
1.5266243282853 0
1.52906692721055 0
1.53150952613581 0
1.53395212506107 0
1.53639472398632 0
1.53883732291158 0
1.54127992183683 0
1.54372252076209 0
1.54616511968735 0
1.5486077186126 0
1.55105031753786 0
1.55349291646312 0
1.55593551538837 0
1.55837811431363 0
1.56082071323889 0
1.56326331216414 0
1.5657059110894 0
1.56814851001466 0
1.57059110893991 0
1.57303370786517 0
1.57547630679042 0
1.57791890571568 0
1.58036150464094 0
1.58280410356619 0
1.58524670249145 0
1.58768930141671 0
1.59013190034196 0
1.59257449926722 0
1.59501709819248 0
1.59745969711773 0
1.59990229604299 0
1.60234489496825 0
1.6047874938935 0
1.60723009281876 0
1.60967269174402 0
1.61211529066927 0
1.61455788959453 0
1.61700048851979 0
1.61944308744504 0
1.6218856863703 0
1.62432828529555 0
1.62677088422081 0
1.62921348314607 0
1.63165608207132 0
1.63409868099658 0
1.63654127992184 0
1.63898387884709 0
1.64142647777235 0
1.64386907669761 0
1.64631167562286 0
1.64875427454812 0
1.65119687347338 0
1.65363947239863 0
1.65608207132389 0
1.65852467024914 0
1.6609672691744 0
1.66340986809966 0
1.66585246702491 0
1.66829506595017 0
1.67073766487543 0
1.67318026380068 0
1.67562286272594 0
1.6780654616512 0
1.68050806057645 0
1.68295065950171 0
1.68539325842697 0
1.68783585735222 0
1.69027845627748 0
1.69272105520274 0
1.69516365412799 0
1.69760625305325 0
1.70004885197851 0
1.70249145090376 0
1.70493404982902 0
1.70737664875427 0
1.70981924767953 0
1.71226184660479 0
1.71470444553004 0
1.7171470444553 0
1.71958964338056 0
1.72203224230581 0
1.72447484123107 0
1.72691744015633 0
1.72936003908158 0
1.73180263800684 0
1.7342452369321 0
1.73668783585735 0
1.73913043478261 0
1.74157303370786 0
1.74401563263312 0
1.74645823155838 0
1.74890083048363 0
1.75134342940889 0
1.75378602833415 0
1.7562286272594 0
1.75867122618466 0
1.76111382510992 0
1.76355642403517 0
1.76599902296043 0
1.76844162188569 0
1.77088422081094 0
1.7733268197362 0
1.77576941866146 0
1.77821201758671 0
1.78065461651197 0
1.78309721543723 0
1.78553981436248 0
1.78798241328774 0
1.79042501221299 0
1.79286761113825 0
1.79531021006351 0
1.79775280898876 0
1.80019540791402 0
1.80263800683928 0
1.80508060576453 0
1.80752320468979 0
1.80996580361505 0
1.8124084025403 0
1.81485100146556 0
1.81729360039082 0
1.81973619931607 0
1.82217879824133 0
1.82462139716659 0
1.82706399609184 0
1.8295065950171 0
1.83194919394235 0
1.83439179286761 0
1.83683439179287 0
1.83927699071812 0
1.84171958964338 0
1.84416218856864 0
1.84660478749389 0
1.84904738641915 0
1.85148998534441 0
1.85393258426966 0
1.85637518319492 0
1.85881778212018 0
1.86126038104543 0
1.86370297997069 0
1.86614557889595 0
1.8685881778212 0
1.87103077674646 0
1.87347337567171 0
1.87591597459697 0
1.87835857352223 0
1.88080117244748 0
1.88324377137274 0
1.885686370298 0
1.88812896922325 0
1.89057156814851 0
1.89301416707377 0
1.89545676599902 0
1.89789936492428 0
1.90034196384954 0
1.90278456277479 0
1.90522716170005 0
1.90766976062531 0
1.91011235955056 0
1.91255495847582 0
1.91499755740107 0
1.91744015632633 0
1.91988275525159 0
1.92232535417684 0
1.9247679531021 0
1.92721055202736 0
1.92965315095261 0
1.93209574987787 0
1.93453834880313 0
1.93698094772838 0
1.93942354665364 0
1.9418661455789 0
1.94430874450415 0
1.94675134342941 0
1.94919394235467 0
1.95163654127992 0
1.95407914020518 0
1.95652173913043 0
1.95896433805569 0
1.96140693698095 0
1.9638495359062 0
1.96629213483146 0
1.96873473375672 0
1.97117733268197 0
1.97361993160723 0
1.97606253053249 0
1.97850512945774 0
1.980947728383 0
1.98339032730826 0
1.98583292623351 0
1.98827552515877 0
1.99071812408403 0
1.99316072300928 0
1.99560332193454 0
1.99804592085979 0
2.00048851978505 0
2.00293111871031 0
2.00537371763556 0
2.00781631656082 0
2.01025891548608 0
2.01270151441133 0
2.01514411333659 0
2.01758671226185 0
2.0200293111871 0
2.02247191011236 0
2.02491450903762 0
2.02735710796287 0
2.02979970688813 0
2.03224230581339 0
2.03468490473864 0
2.0371275036639 0
2.03957010258915 0
2.04201270151441 0
2.04445530043967 0
2.04689789936492 0
2.04934049829018 0
2.05178309721544 0
2.05422569614069 0
2.05666829506595 0
2.05911089399121 0
2.06155349291646 0
2.06399609184172 0
2.06643869076698 0
2.06888128969223 0
2.07132388861749 0
2.07376648754275 0
2.076209086468 0
2.07865168539326 0
2.08109428431852 0
2.08353688324377 0
2.08597948216903 0
2.08842208109428 0
2.09086468001954 0
2.0933072789448 0
2.09574987787005 0
2.09819247679531 0
2.10063507572057 0
2.10307767464582 0
2.10552027357108 0
2.10796287249634 0
2.11040547142159 0
2.11284807034685 0
2.11529066927211 0
2.11773326819736 0
2.12017586712262 0
2.12261846604787 0
2.12506106497313 0
2.12750366389839 0
2.12994626282364 0
2.1323888617489 0
2.13483146067416 0
2.13727405959941 0
2.13971665852467 0
2.14215925744993 0
2.14460185637518 0
2.14704445530044 0
2.1494870542257 0
2.15192965315095 0
2.15437225207621 0
2.15681485100147 0
2.15925744992672 0
2.16170004885198 0
2.16414264777723 0
2.16658524670249 0
2.16902784562775 0
2.171470444553 0
2.17391304347826 0
2.17635564240352 0
2.17879824132877 0
2.18124084025403 0
2.18368343917929 0
2.18612603810454 0
2.1885686370298 0
2.19101123595506 0
2.19345383488031 0
2.19589643380557 0
2.19833903273083 0
2.20078163165608 0
2.20322423058134 0
2.2056668295066 0
2.20810942843185 0
2.21055202735711 0
2.21299462628236 0
2.21543722520762 0
2.21787982413288 0
2.22032242305813 0
2.22276502198339 0
2.22520762090865 0
2.2276502198339 0
2.23009281875916 0
2.23253541768442 0
2.23497801660967 0
2.23742061553493 0
2.23986321446019 0
2.24230581338544 0
2.2447484123107 0
2.24719101123596 0
2.24963361016121 0
2.25207620908647 0
2.25451880801172 0
2.25696140693698 0
2.25940400586224 0
2.26184660478749 0
2.26428920371275 0
2.26673180263801 0
2.26917440156326 0
2.27161700048852 0
2.27405959941378 0
2.27650219833903 0
2.27894479726429 0
2.28138739618955 0
2.2838299951148 0
2.28627259404006 0
2.28871519296532 0
2.29115779189057 0
2.29360039081583 0
2.29604298974108 0
2.29848558866634 0
2.3009281875916 0
2.30337078651685 0
2.30581338544211 0
2.30825598436737 0
2.31069858329262 0
2.31314118221788 0
2.31558378114314 0
2.31802638006839 0
2.32046897899365 0
2.32291157791891 0
2.32535417684416 0
2.32779677576942 0
2.33023937469468 0
2.33268197361993 0
2.33512457254519 0
2.33756717147044 0
2.3400097703957 0
2.34245236932096 0
2.34489496824621 0
2.34733756717147 0
2.34978016609673 0
2.35222276502198 0
2.35466536394724 0
2.3571079628725 0
2.35955056179775 0
2.36199316072301 0
2.36443575964827 0
2.36687835857352 0
2.36932095749878 0
2.37176355642404 0
2.37420615534929 0
2.37664875427455 0
2.3790913531998 0
2.38153395212506 0
2.38397655105032 0
2.38641914997557 0
2.38886174890083 0
2.39130434782609 0
2.39374694675134 0
2.3961895456766 0
2.39863214460186 0
2.40107474352711 0
2.40351734245237 0
2.40595994137763 0
2.40840254030288 0
2.41084513922814 0
2.4132877381534 0
2.41573033707865 0
2.41817293600391 0
2.42061553492916 0
2.42305813385442 0
2.42550073277968 0
2.42794333170493 0
2.43038593063019 0
2.43282852955545 0
2.4352711284807 0
2.43771372740596 0
2.44015632633122 0
2.44259892525647 0
2.44504152418173 0
2.44748412310699 0
2.44992672203224 0
2.4523693209575 0
2.45481191988276 0
2.45725451880801 0
2.45969711773327 0
2.46213971665852 0
2.46458231558378 0
2.46702491450904 0
2.46946751343429 0
2.47191011235955 0
2.47435271128481 0
2.47679531021006 0
2.47923790913532 0
2.48168050806058 0
2.48412310698583 0
2.48656570591109 0
2.48900830483635 0
2.4914509037616 0
2.49389350268686 0
2.49633610161212 0
2.49877870053737 0
2.50122129946263 0
2.50366389838788 0
2.50610649731314 0
2.5085490962384 0
2.51099169516365 0
2.51343429408891 0
2.51587689301417 0
2.51831949193942 0
2.52076209086468 0
2.52320468978994 0
2.52564728871519 0
2.52808988764045 0
2.53053248656571 0
2.53297508549096 0
2.53541768441622 0
2.53786028334148 0
2.54030288226673 0
2.54274548119199 0
2.54518808011724 0
2.5476306790425 0
2.55007327796776 0
2.55251587689301 0
2.55495847581827 0
2.55740107474353 0
2.55984367366878 0
2.56228627259404 0
2.5647288715193 0
2.56717147044455 0
2.56961406936981 0
2.57205666829507 0
2.57449926722032 0
2.57694186614558 0
2.57938446507084 0
2.58182706399609 0
2.58426966292135 0
2.5867122618466 0
2.58915486077186 0
2.59159745969712 0
2.59404005862237 0
2.59648265754763 0
2.59892525647289 0
2.60136785539814 0
2.6038104543234 0
2.60625305324866 0
2.60869565217391 0
2.61113825109917 0
2.61358085002443 0
2.61602344894968 0
2.61846604787494 0
2.6209086468002 0
2.62335124572545 0
2.62579384465071 0
2.62823644357596 0
2.63067904250122 0
2.63312164142648 0
2.63556424035173 0
2.63800683927699 0
2.64044943820225 0
2.6428920371275 0
2.64533463605276 0
2.64777723497802 0
2.65021983390327 0
2.65266243282853 0
2.65510503175379 0
2.65754763067904 0
2.6599902296043 0
2.66243282852956 0
2.66487542745481 0
2.66731802638007 0
2.66976062530532 0
2.67220322423058 0
2.67464582315584 0
2.67708842208109 0
2.67953102100635 0
2.68197361993161 0
2.68441621885686 0
2.68685881778212 0
2.68930141670738 0
2.69174401563263 0
2.69418661455789 0
2.69662921348315 0
2.6990718124084 0
2.70151441133366 0
2.70395701025892 0
2.70639960918417 0
2.70884220810943 0
2.71128480703469 0
2.71372740595994 0
2.7161700048852 0
2.71861260381045 0
2.72105520273571 0
2.72349780166097 0
2.72594040058622 0
2.72838299951148 0
2.73082559843674 0
2.73326819736199 0
2.73571079628725 0
2.73815339521251 0
2.74059599413776 0
2.74303859306302 0
2.74548119198828 0
2.74792379091353 0
2.75036638983879 0
2.75280898876404 0
2.7552515876893 0
2.75769418661456 0
2.76013678553981 0
2.76257938446507 0
2.76502198339033 0
2.76746458231558 0
2.76990718124084 0
2.7723497801661 0
2.77479237909135 0
2.77723497801661 0
2.77967757694187 0
2.78212017586712 0
2.78456277479238 0
2.78700537371764 0
2.78944797264289 0
2.79189057156815 0
2.79433317049341 0
2.79677576941866 0
2.79921836834392 0
2.80166096726917 0
2.80410356619443 0
2.80654616511969 0
2.80898876404494 0
2.8114313629702 0
2.81387396189546 0
2.81631656082071 0
2.81875915974597 0
2.82120175867123 0
2.82364435759648 0
2.82608695652174 0
2.828529555447 0
2.83097215437225 0
2.83341475329751 0
2.83585735222277 0
2.83829995114802 0
2.84074255007328 0
2.84318514899853 0
2.84562774792379 0
2.84807034684905 0
2.8505129457743 0
2.85295554469956 0
2.85539814362482 0
2.85784074255007 0
2.86028334147533 0
2.86272594040059 0
2.86516853932584 0
2.8676111382511 0
2.87005373717636 0
2.87249633610161 0
2.87493893502687 0
2.87738153395213 0
2.87982413287738 0
2.88226673180264 0
2.88470933072789 0
2.88715192965315 0
2.88959452857841 0
2.89203712750366 0
2.89447972642892 0
2.89692232535418 0
2.89936492427943 0
2.90180752320469 0
2.90425012212995 0
2.9066927210552 0
2.90913531998046 0
2.91157791890572 0
2.91402051783097 0
2.91646311675623 0
2.91890571568148 0
2.92134831460674 0
2.923790913532 0
2.92623351245725 0
2.92867611138251 0
2.93111871030777 0
2.93356130923302 0
2.93600390815828 0
2.93844650708354 0
2.94088910600879 0
2.94333170493405 0
2.94577430385931 0
2.94821690278456 0
2.95065950170982 0
2.95310210063508 0
2.95554469956033 0
2.95798729848559 0
2.96042989741085 0
2.9628724963361 0
2.96531509526136 0
2.96775769418661 0
2.97020029311187 0
2.97264289203713 0
2.97508549096238 0
2.97752808988764 0
2.9799706888129 0
2.98241328773815 0
2.98485588666341 0
2.98729848558867 0
2.98974108451392 0
2.99218368343918 0
2.99462628236444 0
2.99706888128969 0
2.99951148021495 0
3.00195407914021 0
3.00439667806546 0
3.00683927699072 0
3.00928187591597 0
3.01172447484123 0
3.01416707376649 0
3.01660967269174 0
3.019052271617 0
3.02149487054226 0
3.02393746946751 0
3.02638006839277 0
3.02882266731803 0
3.03126526624328 0
3.03370786516854 0
3.0361504640938 0
3.03859306301905 0
3.04103566194431 0
3.04347826086957 0
3.04592085979482 0
3.04836345872008 0
3.05080605764533 0
3.05324865657059 0
3.05569125549585 0
3.0581338544211 0
3.06057645334636 0
3.06301905227162 0
3.06546165119687 0
3.06790425012213 0
3.07034684904739 0
3.07278944797264 0
3.0752320468979 0
3.07767464582316 0
3.08011724474841 0
3.08255984367367 0
3.08500244259893 0
3.08744504152418 0
3.08988764044944 0
3.09233023937469 0
3.09477283829995 0
3.09721543722521 0
3.09965803615046 0
3.10210063507572 0
3.10454323400098 0
3.10698583292623 0
3.10942843185149 0
3.11187103077675 0
3.114313629702 0
3.11675622862726 0
3.11919882755252 0
3.12164142647777 0
3.12408402540303 0
3.12652662432829 0
3.12896922325354 0
3.1314118221788 0
3.13385442110405 0
3.13629702002931 0
3.13873961895457 0
3.14118221787982 0
3.14362481680508 0
3.14606741573034 0
3.14851001465559 0
3.15095261358085 0
3.15339521250611 0
3.15583781143136 0
3.15828041035662 0
3.16072300928188 0
3.16316560820713 0
3.16560820713239 0
3.16805080605765 0
3.1704934049829 0
3.17293600390816 0
3.17537860283341 0
3.17782120175867 0
3.18026380068393 0
3.18270639960918 0
3.18514899853444 0
3.1875915974597 0
3.19003419638495 0
3.19247679531021 0
3.19491939423547 0
3.19736199316072 0
3.19980459208598 0
3.20224719101124 0
3.20468978993649 0
3.20713238886175 0
3.20957498778701 0
3.21201758671226 0
3.21446018563752 0
3.21690278456277 0
3.21934538348803 0
3.22178798241329 0
3.22423058133854 0
3.2266731802638 0
3.22911577918906 0
3.23155837811431 0
3.23400097703957 0
3.23644357596483 0
3.23888617489008 0
3.24132877381534 0
3.2437713727406 0
3.24621397166585 0
3.24865657059111 0
3.25109916951637 0
3.25354176844162 0
3.25598436736688 0
3.25842696629213 0
3.26086956521739 0
3.26331216414265 0
3.2657547630679 0
3.26819736199316 0
3.27063996091842 0
3.27308255984367 0
3.27552515876893 0
3.27796775769419 0
3.28041035661944 0
3.2828529555447 0
3.28529555446996 0
3.28773815339521 0
3.29018075232047 0
3.29262335124573 0
3.29506595017098 0
3.29750854909624 0
3.2999511480215 0
3.30239374694675 0
3.30483634587201 0
3.30727894479726 0
3.30972154372252 0
3.31216414264778 0
3.31460674157303 0
3.31704934049829 0
3.31949193942355 0
3.3219345383488 0
3.32437713727406 0
3.32681973619932 0
3.32926233512457 0
3.33170493404983 0
3.33414753297509 0
3.33659013190034 0
3.3390327308256 0
3.34147532975086 0
3.34391792867611 0
3.34636052760137 0
3.34880312652662 0
3.35124572545188 0
3.35368832437714 0
3.35613092330239 0
3.35857352222765 0
3.36101612115291 0
3.36345872007816 0
3.36590131900342 0
3.36834391792868 0
3.37078651685393 0
3.37322911577919 0
3.37567171470445 0
3.3781143136297 0
3.38055691255496 0
3.38299951148021 0
3.38544211040547 0
3.38788470933073 0
3.39032730825598 0
3.39276990718124 0
3.3952125061065 0
3.39765510503175 0
3.40009770395701 0
3.40254030288227 0
3.40498290180752 0
3.40742550073278 0
3.40986809965804 0
3.41231069858329 0
3.41475329750855 0
3.41719589643381 0
3.41963849535906 0
3.42208109428432 0
3.42452369320957 0
3.42696629213483 0
3.42940889106009 0
3.43185148998534 0
3.4342940889106 0
3.43673668783586 0
3.43917928676111 0
3.44162188568637 0
3.44406448461163 0
3.44650708353688 0
3.44894968246214 0
3.4513922813874 0
3.45383488031265 0
3.45627747923791 0
3.45872007816317 0
3.46116267708842 0
3.46360527601368 0
3.46604787493894 0
3.46849047386419 0
3.47093307278945 0
3.4733756717147 0
3.47581827063996 0
3.47826086956522 0
3.48070346849047 0
3.48314606741573 0
3.48558866634099 0
3.48803126526624 0
3.4904738641915 0
3.49291646311676 0
3.49535906204201 0
3.49780166096727 0
3.50024425989253 0
3.50268685881778 0
3.50512945774304 0
3.5075720566683 0
3.51001465559355 0
3.51245725451881 0
3.51489985344406 0
3.51734245236932 0
3.51978505129458 0
3.52222765021983 0
3.52467024914509 0
3.52711284807035 0
3.5295554469956 0
3.53199804592086 0
3.53444064484612 0
3.53688324377137 0
3.53932584269663 0
3.54176844162189 0
3.54421104054714 0
3.5466536394724 0
3.54909623839766 0
3.55153883732291 0
3.55398143624817 0
3.55642403517342 0
3.55886663409868 0
3.56130923302394 0
3.56375183194919 0
3.56619443087445 0
3.56863702979971 0
3.57107962872496 0
3.57352222765022 0
3.57596482657548 0
3.57840742550073 0
3.58085002442599 0
3.58329262335125 0
3.5857352222765 0
3.58817782120176 0
3.59062042012701 0
3.59306301905227 0
3.59550561797753 0
3.59794821690278 0
3.60039081582804 0
3.6028334147533 0
3.60527601367855 0
3.60771861260381 0
3.61016121152907 0
3.61260381045432 0
3.61504640937958 0
3.61748900830484 0
3.61993160723009 0
3.62237420615535 0
3.62481680508061 0
3.62725940400586 0
3.62970200293112 0
3.63214460185638 0
3.63458720078163 0
3.63702979970689 0
3.63947239863214 0
3.6419149975574 0
3.64435759648266 0
3.64680019540791 0
3.64924279433317 0
3.65168539325843 0
3.65412799218368 0
3.65657059110894 0
3.6590131900342 0
3.66145578895945 0
3.66389838788471 0
3.66634098680997 0
3.66878358573522 0
3.67122618466048 0
3.67366878358574 0
3.67611138251099 0
3.67855398143625 0
3.68099658036151 0
3.68343917928676 0
3.68588177821202 0
3.68832437713727 0
3.69076697606253 0
3.69320957498779 0
3.69565217391304 0
3.6980947728383 0
3.70053737176356 0
3.70297997068881 0
3.70542256961407 0
3.70786516853933 0
3.71030776746458 0
3.71275036638984 0
3.7151929653151 0
3.71763556424035 0
3.72007816316561 0
3.72252076209086 0
3.72496336101612 0
3.72740595994138 0
3.72984855886663 0
3.73229115779189 0
3.73473375671715 0
3.7371763556424 0
3.73961895456766 0
3.74206155349292 0
3.74450415241817 0
3.74694675134343 0
3.74938935026869 0
3.75183194919394 0
3.7542745481192 0
3.75671714704445 0
3.75915974596971 0
3.76160234489497 0
3.76404494382022 0
3.76648754274548 0
3.76893014167074 0
3.77137274059599 0
3.77381533952125 0
3.77625793844651 0
3.77870053737176 0
3.78114313629702 0
3.78358573522228 0
3.78602833414753 0
3.78847093307279 0
3.79091353199805 0
3.7933561309233 0
3.79579872984856 0
3.79824132877382 0
3.80068392769907 0
3.80312652662433 0
3.80556912554958 0
3.80801172447484 0
3.8104543234001 0
3.81289692232535 0
3.81533952125061 0
3.81778212017587 0
3.82022471910112 0
3.82266731802638 0
3.82510991695164 0
3.82755251587689 0
3.82999511480215 0
3.83243771372741 0
3.83488031265266 0
3.83732291157792 0
3.83976551050318 0
3.84220810942843 0
3.84465070835369 0
3.84709330727895 0
3.8495359062042 0
3.85197850512946 0
3.85442110405471 0
3.85686370297997 0
3.85930630190523 0
3.86174890083048 0
3.86419149975574 0
3.866634098681 0
3.86907669760625 0
3.87151929653151 0
3.87396189545677 0
3.87640449438202 0
3.87884709330728 0
3.88128969223254 0
3.88373229115779 0
3.88617489008305 0
3.8886174890083 0
3.89106008793356 0
3.89350268685882 0
3.89594528578407 0
3.89838788470933 0
3.90083048363459 0
3.90327308255984 0
3.9057156814851 0
3.90815828041036 0
3.91060087933561 0
3.91304347826087 0
3.91548607718613 0
3.91792867611138 0
3.92037127503664 0
3.9228138739619 0
3.92525647288715 0
3.92769907181241 0
3.93014167073767 0
3.93258426966292 0
3.93502686858818 0
3.93746946751343 0
3.93991206643869 0
3.94235466536395 0
3.9447972642892 0
3.94723986321446 0
3.94968246213972 0
3.95212506106497 0
3.95456765999023 0
3.95701025891549 0
3.95945285784074 0
3.961895456766 0
3.96433805569126 0
3.96678065461651 0
3.96922325354177 0
3.97166585246702 0
3.97410845139228 0
3.97655105031754 0
3.97899364924279 0
3.98143624816805 0
3.98387884709331 0
3.98632144601856 0
3.98876404494382 0
3.99120664386908 0
3.99364924279433 0
3.99609184171959 0
3.99853444064485 0
4.0009770395701 0
4.00341963849536 0
4.00586223742062 0
4.00830483634587 0
4.01074743527113 0
4.01319003419639 0
4.01563263312164 0
4.0180752320469 0
4.02051783097215 0
4.02296042989741 0
4.02540302882267 0
4.02784562774792 0
4.03028822667318 0
4.03273082559844 0
4.03517342452369 0
4.03761602344895 0
4.04005862237421 0
4.04250122129946 0
4.04494382022472 0
4.04738641914998 0
4.04982901807523 0
4.05227161700049 0
4.05471421592575 0
4.057156814851 0
4.05959941377626 0
4.06204201270151 0
4.06448461162677 0
4.06692721055203 0
4.06936980947728 0
4.07181240840254 0
4.0742550073278 0
4.07669760625305 0
4.07914020517831 0
4.08158280410357 0
4.08402540302882 0
4.08646800195408 0
4.08891060087934 0
4.09135319980459 0
4.09379579872985 0
4.0962383976551 0
4.09868099658036 0
4.10112359550562 0
4.10356619443087 0
4.10600879335613 0
4.10845139228139 0
4.11089399120664 0
4.1133365901319 0
4.11577918905716 0
4.11822178798241 0
4.12066438690767 0
4.12310698583293 0
4.12554958475818 0
4.12799218368344 0
4.1304347826087 0
4.13287738153395 0
4.13531998045921 0
4.13776257938447 0
4.14020517830972 0
4.14264777723498 0
4.14509037616024 0
4.14753297508549 0
4.14997557401075 0
4.152418172936 0
4.15486077186126 0
4.15730337078652 0
4.15974596971177 0
4.16218856863703 0
4.16463116756229 0
4.16707376648754 0
4.1695163654128 0
4.17195896433806 0
4.17440156326331 0
4.17684416218857 0
4.17928676111382 0
4.18172936003908 0
4.18417195896434 0
4.18661455788959 0
4.18905715681485 0
4.19149975574011 0
4.19394235466536 0
4.19638495359062 0
4.19882755251588 0
4.20127015144113 0
4.20371275036639 0
4.20615534929165 0
4.2085979482169 0
4.21104054714216 0
4.21348314606742 0
4.21592574499267 0
4.21836834391793 0
4.22081094284319 0
4.22325354176844 0
4.2256961406937 0
4.22813873961895 0
4.23058133854421 0
4.23302393746947 0
4.23546653639472 0
4.23790913531998 0
4.24035173424524 0
4.24279433317049 0
4.24523693209575 0
4.24767953102101 0
4.25012212994626 0
4.25256472887152 0
4.25500732779678 0
4.25744992672203 0
4.25989252564729 0
4.26233512457255 0
4.2647777234978 0
4.26722032242306 0
4.26966292134831 0
4.27210552027357 0
4.27454811919883 0
4.27699071812408 0
4.27943331704934 0
4.2818759159746 0
4.28431851489985 0
4.28676111382511 0
4.28920371275037 0
4.29164631167562 0
4.29408891060088 0
4.29653150952614 0
4.29897410845139 0
4.30141670737665 0
4.30385930630191 0
4.30630190522716 0
4.30874450415242 0
4.31118710307767 0
4.31362970200293 0
4.31607230092819 0
4.31851489985344 0
4.3209574987787 0
4.32340009770396 0
4.32584269662921 0
4.32828529555447 0
4.33072789447973 0
4.33317049340498 0
4.33561309233024 0
4.3380556912555 0
4.34049829018075 0
4.34294088910601 0
4.34538348803127 0
4.34782608695652 0
4.35026868588178 0
4.35271128480703 0
4.35515388373229 0
4.35759648265755 0
4.3600390815828 0
4.36248168050806 0
4.36492427943332 0
4.36736687835857 0
4.36980947728383 0
4.37225207620909 0
4.37469467513434 0
4.3771372740596 0
4.37957987298486 0
4.38202247191011 0
4.38446507083537 0
4.38690766976063 0
4.38935026868588 0
4.39179286761114 0
4.39423546653639 0
4.39667806546165 0
4.39912066438691 0
4.40156326331216 0
4.40400586223742 0
4.40644846116268 0
4.40889106008793 0
4.41133365901319 0
4.41377625793845 0
4.4162188568637 0
4.41866145578896 0
4.42110405471422 0
4.42354665363947 0
4.42598925256473 0
4.42843185148999 0
4.43087445041524 0
4.4333170493405 0
4.43575964826575 0
4.43820224719101 0
4.44064484611627 0
4.44308744504152 0
4.44553004396678 0
4.44797264289204 0
4.45041524181729 0
4.45285784074255 0
4.45530043966781 0
4.45774303859306 0
4.46018563751832 0
4.46262823644358 0
4.46507083536883 0
4.46751343429409 0
4.46995603321935 0
4.4723986321446 0
4.47484123106986 0
4.47728382999512 0
4.47972642892037 0
4.48216902784563 0
4.48461162677088 0
4.48705422569614 0
4.4894968246214 0
4.49193942354665 0
4.49438202247191 0
4.49682462139717 0
4.49926722032242 0
4.50170981924768 0
4.50415241817294 0
4.50659501709819 0
4.50903761602345 0
4.51148021494871 0
4.51392281387396 0
4.51636541279922 0
4.51880801172448 0
4.52125061064973 0
4.52369320957499 0
4.52613580850024 0
4.5285784074255 0
4.53102100635076 0
4.53346360527601 0
4.53590620420127 0
4.53834880312653 0
4.54079140205178 0
4.54323400097704 0
4.5456765999023 0
4.54811919882755 0
4.55056179775281 0
4.55300439667807 0
4.55544699560332 0
4.55788959452858 0
4.56033219345384 0
4.56277479237909 0
4.56521739130435 0
4.5676599902296 0
4.57010258915486 0
4.57254518808012 0
4.57498778700537 0
4.57743038593063 0
4.57987298485589 0
4.58231558378114 0
4.5847581827064 0
4.58720078163166 0
4.58964338055691 0
4.59208597948217 0
4.59452857840743 0
4.59697117733268 0
4.59941377625794 0
4.60185637518319 0
4.60429897410845 0
4.60674157303371 0
4.60918417195896 0
4.61162677088422 0
4.61406936980948 0
4.61651196873473 0
4.61895456765999 0
4.62139716658525 0
4.6238397655105 0
4.62628236443576 0
4.62872496336102 0
4.63116756228627 0
4.63361016121153 0
4.63605276013679 0
4.63849535906204 0
4.6409379579873 0
4.64338055691255 0
4.64582315583781 0
4.64826575476307 0
4.65070835368832 0
4.65315095261358 0
4.65559355153884 0
4.65803615046409 0
4.66047874938935 0
4.66292134831461 0
4.66536394723986 0
4.66780654616512 0
4.67024914509038 0
4.67269174401563 0
4.67513434294089 0
4.67757694186615 0
4.6800195407914 0
4.68246213971666 0
4.68490473864192 0
4.68734733756717 0
4.68978993649243 0
4.69223253541769 0
4.69467513434294 0
4.6971177332682 0
4.69956033219345 0
4.70200293111871 0
4.70444553004397 0
4.70688812896922 0
4.70933072789448 0
4.71177332681974 0
4.71421592574499 0
4.71665852467025 0
4.71910112359551 0
4.72154372252076 0
4.72398632144602 0
4.72642892037128 0
4.72887151929653 0
4.73131411822179 0
4.73375671714704 0
4.7361993160723 0
4.73864191499756 0
4.74108451392281 0
4.74352711284807 0
4.74596971177333 0
4.74841231069858 0
4.75085490962384 0
4.7532975085491 0
4.75574010747435 0
4.75818270639961 0
4.76062530532487 0
4.76306790425012 0
4.76551050317538 0
4.76795310210063 0
4.77039570102589 0
4.77283829995115 0
4.7752808988764 0
4.77772349780166 0
4.78016609672692 0
4.78260869565217 0
4.78505129457743 0
4.78749389350269 0
4.78993649242794 0
4.7923790913532 0
4.79482169027846 0
4.79726428920371 0
4.79970688812897 0
4.80214948705423 0
4.80459208597948 0
4.80703468490474 0
4.80947728383 0
4.81191988275525 0
4.81436248168051 0
4.81680508060576 0
4.81924767953102 0
4.82169027845628 0
4.82413287738153 0
4.82657547630679 0
4.82901807523205 0
4.8314606741573 0
4.83390327308256 0
4.83634587200782 0
4.83878847093307 0
4.84123106985833 0
4.84367366878359 0
4.84611626770884 0
4.8485588666341 0
4.85100146555936 0
4.85344406448461 0
4.85588666340987 0
4.85832926233512 0
4.86077186126038 0
4.86321446018564 0
4.86565705911089 0
4.86809965803615 0
4.87054225696141 0
4.87298485588666 0
4.87542745481192 0
4.87787005373718 0
4.88031265266243 0
4.88275525158769 0
4.88519785051295 0
4.8876404494382 0
4.89008304836346 0
4.89252564728872 0
4.89496824621397 0
4.89741084513923 0
4.89985344406448 0
4.90229604298974 0
4.904738641915 0
4.90718124084025 0
4.90962383976551 0
4.91206643869077 0
4.91450903761602 0
4.91695163654128 0
4.91939423546654 0
4.92183683439179 0
4.92427943331705 0
4.92672203224231 0
4.92916463116756 0
4.93160723009282 0
4.93404982901808 0
4.93649242794333 0
4.93893502686859 0
4.94137762579384 0
4.9438202247191 0
4.94626282364436 0
4.94870542256961 0
4.95114802149487 0
4.95359062042013 0
4.95603321934538 0
4.95847581827064 0
4.9609184171959 0
4.96336101612115 0
4.96580361504641 0
4.96824621397167 0
4.97068881289692 0
4.97313141182218 0
4.97557401074743 0
4.97801660967269 0
4.98045920859795 0
4.9829018075232 0
4.98534440644846 0
4.98778700537372 0
4.99022960429897 0
4.99267220322423 0
4.99511480214949 0
4.99755740107474 0
5 0
};
\addlegendentry{analytic}
\end{groupplot}

\end{tikzpicture}

